Revisiting Selectional Preferences for Coreference Resolution

Selectional preferences have long been claimed to be essential for coreference resolution. However, they are mainly modeled only implicitly by current coreference resolvers. We propose a dependency-based embedding model of selectional preferences which allows fine-grained compatibility judgments with high coverage. We show that the incorporation of our model improves coreference resolution performance on the CoNLL dataset, matching the state-of-the-art results of a more complex system. However, it comes with a cost that makes it debatable how worthwhile such improvements are.

==> fig/mp_eval_d100_no-head-match.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-coref (8358)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont coref (8627)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=0.550000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=1.100000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=1.650000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=2.200000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=2.750000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=3.300000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=3.850000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=4.400000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=4.950000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310000in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.450447in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.450447in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.725085in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.813294in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.813294in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.990081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550000in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{0.741700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550000in}{2.450447in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.537591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{0.741700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930000in}{3.537591in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.537591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310000in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.069873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.573389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.666357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.619881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.573389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.551226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.758336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.984646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.675556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.540498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.693532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.816397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.589943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.649776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.565769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.541097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.911237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.622035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.617850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.809867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.720790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.069384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.572696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.705138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.677599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.541064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.679480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.602803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.841770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.677945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.661626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.698407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.720790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.673280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.763812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.572696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.737727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.934958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.738040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.006790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.840632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.771401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.816397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.775514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.609568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.655438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.862605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.796474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.986368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.675556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.625045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.024978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.604556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.546371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.655576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.923663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.634998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.841770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.768193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.568367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.595349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.051796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.575023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.677599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.893750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.574784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.593907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.595349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.868834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.567300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.652082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.626306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.785424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.580938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.584217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.771401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.978200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.541241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{3.681980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650000in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{0.869577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650000in}{2.813294in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.034466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030000in}{0.869577in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{0.869577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030000in}{4.034466in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{4.034466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.339488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.056965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.183537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.069384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.179332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.210410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.217814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.210410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.210410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.261392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.217814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.117083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.138115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.210410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.210410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.056965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.261392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.138115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.261392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.130309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.217814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.179332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.261392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.210410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488764in}{2.258602in}}%
\pgfpathcurveto{\pgfqpoint{2.494289in}{2.258602in}}{\pgfqpoint{2.499588in}{2.260797in}}{\pgfqpoint{2.503495in}{2.264704in}}%
\pgfpathcurveto{\pgfqpoint{2.507402in}{2.268611in}}{\pgfqpoint{2.509597in}{2.273910in}}{\pgfqpoint{2.509597in}{2.279435in}}%
\pgfpathcurveto{\pgfqpoint{2.509597in}{2.284960in}}{\pgfqpoint{2.507402in}{2.290260in}}{\pgfqpoint{2.503495in}{2.294167in}}%
\pgfpathcurveto{\pgfqpoint{2.499588in}{2.298074in}}{\pgfqpoint{2.494289in}{2.300269in}}{\pgfqpoint{2.488764in}{2.300269in}}%
\pgfpathcurveto{\pgfqpoint{2.483239in}{2.300269in}}{\pgfqpoint{2.477939in}{2.298074in}}{\pgfqpoint{2.474032in}{2.294167in}}%
\pgfpathcurveto{\pgfqpoint{2.470125in}{2.290260in}}{\pgfqpoint{2.467930in}{2.284960in}}{\pgfqpoint{2.467930in}{2.279435in}}%
\pgfpathcurveto{\pgfqpoint{2.467930in}{2.273910in}}{\pgfqpoint{2.470125in}{2.268611in}}{\pgfqpoint{2.474032in}{2.264704in}}%
\pgfpathcurveto{\pgfqpoint{2.477939in}{2.260797in}}{\pgfqpoint{2.483239in}{2.258602in}}{\pgfqpoint{2.488764in}{2.258602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408270in}{2.128511in}}%
\pgfpathcurveto{\pgfqpoint{2.413795in}{2.128511in}}{\pgfqpoint{2.419095in}{2.130706in}}{\pgfqpoint{2.423002in}{2.134613in}}%
\pgfpathcurveto{\pgfqpoint{2.426909in}{2.138520in}}{\pgfqpoint{2.429104in}{2.143819in}}{\pgfqpoint{2.429104in}{2.149344in}}%
\pgfpathcurveto{\pgfqpoint{2.429104in}{2.154870in}}{\pgfqpoint{2.426909in}{2.160169in}}{\pgfqpoint{2.423002in}{2.164076in}}%
\pgfpathcurveto{\pgfqpoint{2.419095in}{2.167983in}}{\pgfqpoint{2.413795in}{2.170178in}}{\pgfqpoint{2.408270in}{2.170178in}}%
\pgfpathcurveto{\pgfqpoint{2.402745in}{2.170178in}}{\pgfqpoint{2.397446in}{2.167983in}}{\pgfqpoint{2.393539in}{2.164076in}}%
\pgfpathcurveto{\pgfqpoint{2.389632in}{2.160169in}}{\pgfqpoint{2.387437in}{2.154870in}}{\pgfqpoint{2.387437in}{2.149344in}}%
\pgfpathcurveto{\pgfqpoint{2.387437in}{2.143819in}}{\pgfqpoint{2.389632in}{2.138520in}}{\pgfqpoint{2.393539in}{2.134613in}}%
\pgfpathcurveto{\pgfqpoint{2.397446in}{2.130706in}}{\pgfqpoint{2.402745in}{2.128511in}}{\pgfqpoint{2.408270in}{2.128511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606188in}{1.273672in}}%
\pgfpathcurveto{\pgfqpoint{2.611713in}{1.273672in}}{\pgfqpoint{2.617013in}{1.275867in}}{\pgfqpoint{2.620920in}{1.279774in}}%
\pgfpathcurveto{\pgfqpoint{2.624827in}{1.283681in}}{\pgfqpoint{2.627022in}{1.288980in}}{\pgfqpoint{2.627022in}{1.294505in}}%
\pgfpathcurveto{\pgfqpoint{2.627022in}{1.300030in}}{\pgfqpoint{2.624827in}{1.305330in}}{\pgfqpoint{2.620920in}{1.309237in}}%
\pgfpathcurveto{\pgfqpoint{2.617013in}{1.313143in}}{\pgfqpoint{2.611713in}{1.315338in}}{\pgfqpoint{2.606188in}{1.315338in}}%
\pgfpathcurveto{\pgfqpoint{2.600663in}{1.315338in}}{\pgfqpoint{2.595364in}{1.313143in}}{\pgfqpoint{2.591457in}{1.309237in}}%
\pgfpathcurveto{\pgfqpoint{2.587550in}{1.305330in}}{\pgfqpoint{2.585355in}{1.300030in}}{\pgfqpoint{2.585355in}{1.294505in}}%
\pgfpathcurveto{\pgfqpoint{2.585355in}{1.288980in}}{\pgfqpoint{2.587550in}{1.283681in}}{\pgfqpoint{2.591457in}{1.279774in}}%
\pgfpathcurveto{\pgfqpoint{2.595364in}{1.275867in}}{\pgfqpoint{2.600663in}{1.273672in}}{\pgfqpoint{2.606188in}{1.273672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502246in}{2.465428in}}%
\pgfpathcurveto{\pgfqpoint{2.507771in}{2.465428in}}{\pgfqpoint{2.513071in}{2.467624in}}{\pgfqpoint{2.516978in}{2.471530in}}%
\pgfpathcurveto{\pgfqpoint{2.520884in}{2.475437in}}{\pgfqpoint{2.523080in}{2.480737in}}{\pgfqpoint{2.523080in}{2.486262in}}%
\pgfpathcurveto{\pgfqpoint{2.523080in}{2.491787in}}{\pgfqpoint{2.520884in}{2.497086in}}{\pgfqpoint{2.516978in}{2.500993in}}%
\pgfpathcurveto{\pgfqpoint{2.513071in}{2.504900in}}{\pgfqpoint{2.507771in}{2.507095in}}{\pgfqpoint{2.502246in}{2.507095in}}%
\pgfpathcurveto{\pgfqpoint{2.496721in}{2.507095in}}{\pgfqpoint{2.491422in}{2.504900in}}{\pgfqpoint{2.487515in}{2.500993in}}%
\pgfpathcurveto{\pgfqpoint{2.483608in}{2.497086in}}{\pgfqpoint{2.481413in}{2.491787in}}{\pgfqpoint{2.481413in}{2.486262in}}%
\pgfpathcurveto{\pgfqpoint{2.481413in}{2.480737in}}{\pgfqpoint{2.483608in}{2.475437in}}{\pgfqpoint{2.487515in}{2.471530in}}%
\pgfpathcurveto{\pgfqpoint{2.491422in}{2.467624in}}{\pgfqpoint{2.496721in}{2.465428in}}{\pgfqpoint{2.502246in}{2.465428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448141in}{3.434023in}}%
\pgfpathcurveto{\pgfqpoint{2.453667in}{3.434023in}}{\pgfqpoint{2.458966in}{3.436218in}}{\pgfqpoint{2.462873in}{3.440125in}}%
\pgfpathcurveto{\pgfqpoint{2.466780in}{3.444032in}}{\pgfqpoint{2.468975in}{3.449332in}}{\pgfqpoint{2.468975in}{3.454857in}}%
\pgfpathcurveto{\pgfqpoint{2.468975in}{3.460382in}}{\pgfqpoint{2.466780in}{3.465681in}}{\pgfqpoint{2.462873in}{3.469588in}}%
\pgfpathcurveto{\pgfqpoint{2.458966in}{3.473495in}}{\pgfqpoint{2.453667in}{3.475690in}}{\pgfqpoint{2.448141in}{3.475690in}}%
\pgfpathcurveto{\pgfqpoint{2.442616in}{3.475690in}}{\pgfqpoint{2.437317in}{3.473495in}}{\pgfqpoint{2.433410in}{3.469588in}}%
\pgfpathcurveto{\pgfqpoint{2.429503in}{3.465681in}}{\pgfqpoint{2.427308in}{3.460382in}}{\pgfqpoint{2.427308in}{3.454857in}}%
\pgfpathcurveto{\pgfqpoint{2.427308in}{3.449332in}}{\pgfqpoint{2.429503in}{3.444032in}}{\pgfqpoint{2.433410in}{3.440125in}}%
\pgfpathcurveto{\pgfqpoint{2.437317in}{3.436218in}}{\pgfqpoint{2.442616in}{3.434023in}}{\pgfqpoint{2.448141in}{3.434023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681638in}{2.489996in}}%
\pgfpathcurveto{\pgfqpoint{2.687163in}{2.489996in}}{\pgfqpoint{2.692463in}{2.492191in}}{\pgfqpoint{2.696369in}{2.496098in}}%
\pgfpathcurveto{\pgfqpoint{2.700276in}{2.500005in}}{\pgfqpoint{2.702471in}{2.505304in}}{\pgfqpoint{2.702471in}{2.510829in}}%
\pgfpathcurveto{\pgfqpoint{2.702471in}{2.516354in}}{\pgfqpoint{2.700276in}{2.521654in}}{\pgfqpoint{2.696369in}{2.525561in}}%
\pgfpathcurveto{\pgfqpoint{2.692463in}{2.529467in}}{\pgfqpoint{2.687163in}{2.531663in}}{\pgfqpoint{2.681638in}{2.531663in}}%
\pgfpathcurveto{\pgfqpoint{2.676113in}{2.531663in}}{\pgfqpoint{2.670813in}{2.529467in}}{\pgfqpoint{2.666907in}{2.525561in}}%
\pgfpathcurveto{\pgfqpoint{2.663000in}{2.521654in}}{\pgfqpoint{2.660805in}{2.516354in}}{\pgfqpoint{2.660805in}{2.510829in}}%
\pgfpathcurveto{\pgfqpoint{2.660805in}{2.505304in}}{\pgfqpoint{2.663000in}{2.500005in}}{\pgfqpoint{2.666907in}{2.496098in}}%
\pgfpathcurveto{\pgfqpoint{2.670813in}{2.492191in}}{\pgfqpoint{2.676113in}{2.489996in}}{\pgfqpoint{2.681638in}{2.489996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508463in}{1.825715in}}%
\pgfpathcurveto{\pgfqpoint{2.513988in}{1.825715in}}{\pgfqpoint{2.519287in}{1.827910in}}{\pgfqpoint{2.523194in}{1.831817in}}%
\pgfpathcurveto{\pgfqpoint{2.527101in}{1.835724in}}{\pgfqpoint{2.529296in}{1.841023in}}{\pgfqpoint{2.529296in}{1.846548in}}%
\pgfpathcurveto{\pgfqpoint{2.529296in}{1.852073in}}{\pgfqpoint{2.527101in}{1.857373in}}{\pgfqpoint{2.523194in}{1.861280in}}%
\pgfpathcurveto{\pgfqpoint{2.519287in}{1.865186in}}{\pgfqpoint{2.513988in}{1.867381in}}{\pgfqpoint{2.508463in}{1.867381in}}%
\pgfpathcurveto{\pgfqpoint{2.502938in}{1.867381in}}{\pgfqpoint{2.497638in}{1.865186in}}{\pgfqpoint{2.493731in}{1.861280in}}%
\pgfpathcurveto{\pgfqpoint{2.489825in}{1.857373in}}{\pgfqpoint{2.487630in}{1.852073in}}{\pgfqpoint{2.487630in}{1.846548in}}%
\pgfpathcurveto{\pgfqpoint{2.487630in}{1.841023in}}{\pgfqpoint{2.489825in}{1.835724in}}{\pgfqpoint{2.493731in}{1.831817in}}%
\pgfpathcurveto{\pgfqpoint{2.497638in}{1.827910in}}{\pgfqpoint{2.502938in}{1.825715in}}{\pgfqpoint{2.508463in}{1.825715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698217in}{2.264063in}}%
\pgfpathcurveto{\pgfqpoint{2.703742in}{2.264063in}}{\pgfqpoint{2.709041in}{2.266258in}}{\pgfqpoint{2.712948in}{2.270165in}}%
\pgfpathcurveto{\pgfqpoint{2.716855in}{2.274071in}}{\pgfqpoint{2.719050in}{2.279371in}}{\pgfqpoint{2.719050in}{2.284896in}}%
\pgfpathcurveto{\pgfqpoint{2.719050in}{2.290421in}}{\pgfqpoint{2.716855in}{2.295721in}}{\pgfqpoint{2.712948in}{2.299627in}}%
\pgfpathcurveto{\pgfqpoint{2.709041in}{2.303534in}}{\pgfqpoint{2.703742in}{2.305729in}}{\pgfqpoint{2.698217in}{2.305729in}}%
\pgfpathcurveto{\pgfqpoint{2.692692in}{2.305729in}}{\pgfqpoint{2.687392in}{2.303534in}}{\pgfqpoint{2.683485in}{2.299627in}}%
\pgfpathcurveto{\pgfqpoint{2.679578in}{2.295721in}}{\pgfqpoint{2.677383in}{2.290421in}}{\pgfqpoint{2.677383in}{2.284896in}}%
\pgfpathcurveto{\pgfqpoint{2.677383in}{2.279371in}}{\pgfqpoint{2.679578in}{2.274071in}}{\pgfqpoint{2.683485in}{2.270165in}}%
\pgfpathcurveto{\pgfqpoint{2.687392in}{2.266258in}}{\pgfqpoint{2.692692in}{2.264063in}}{\pgfqpoint{2.698217in}{2.264063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453444in}{3.269859in}}%
\pgfpathcurveto{\pgfqpoint{2.458969in}{3.269859in}}{\pgfqpoint{2.464269in}{3.272054in}}{\pgfqpoint{2.468175in}{3.275961in}}%
\pgfpathcurveto{\pgfqpoint{2.472082in}{3.279868in}}{\pgfqpoint{2.474277in}{3.285167in}}{\pgfqpoint{2.474277in}{3.290693in}}%
\pgfpathcurveto{\pgfqpoint{2.474277in}{3.296218in}}{\pgfqpoint{2.472082in}{3.301517in}}{\pgfqpoint{2.468175in}{3.305424in}}%
\pgfpathcurveto{\pgfqpoint{2.464269in}{3.309331in}}{\pgfqpoint{2.458969in}{3.311526in}}{\pgfqpoint{2.453444in}{3.311526in}}%
\pgfpathcurveto{\pgfqpoint{2.447919in}{3.311526in}}{\pgfqpoint{2.442619in}{3.309331in}}{\pgfqpoint{2.438713in}{3.305424in}}%
\pgfpathcurveto{\pgfqpoint{2.434806in}{3.301517in}}{\pgfqpoint{2.432611in}{3.296218in}}{\pgfqpoint{2.432611in}{3.290693in}}%
\pgfpathcurveto{\pgfqpoint{2.432611in}{3.285167in}}{\pgfqpoint{2.434806in}{3.279868in}}{\pgfqpoint{2.438713in}{3.275961in}}%
\pgfpathcurveto{\pgfqpoint{2.442619in}{3.272054in}}{\pgfqpoint{2.447919in}{3.269859in}}{\pgfqpoint{2.453444in}{3.269859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376278in}{1.658000in}}%
\pgfpathcurveto{\pgfqpoint{2.381803in}{1.658000in}}{\pgfqpoint{2.387103in}{1.660195in}}{\pgfqpoint{2.391009in}{1.664102in}}%
\pgfpathcurveto{\pgfqpoint{2.394916in}{1.668009in}}{\pgfqpoint{2.397111in}{1.673308in}}{\pgfqpoint{2.397111in}{1.678834in}}%
\pgfpathcurveto{\pgfqpoint{2.397111in}{1.684359in}}{\pgfqpoint{2.394916in}{1.689658in}}{\pgfqpoint{2.391009in}{1.693565in}}%
\pgfpathcurveto{\pgfqpoint{2.387103in}{1.697472in}}{\pgfqpoint{2.381803in}{1.699667in}}{\pgfqpoint{2.376278in}{1.699667in}}%
\pgfpathcurveto{\pgfqpoint{2.370753in}{1.699667in}}{\pgfqpoint{2.365453in}{1.697472in}}{\pgfqpoint{2.361547in}{1.693565in}}%
\pgfpathcurveto{\pgfqpoint{2.357640in}{1.689658in}}{\pgfqpoint{2.355445in}{1.684359in}}{\pgfqpoint{2.355445in}{1.678834in}}%
\pgfpathcurveto{\pgfqpoint{2.355445in}{1.673308in}}{\pgfqpoint{2.357640in}{1.668009in}}{\pgfqpoint{2.361547in}{1.664102in}}%
\pgfpathcurveto{\pgfqpoint{2.365453in}{1.660195in}}{\pgfqpoint{2.370753in}{1.658000in}}{\pgfqpoint{2.376278in}{1.658000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364656in}{1.944260in}}%
\pgfpathcurveto{\pgfqpoint{2.370181in}{1.944260in}}{\pgfqpoint{2.375481in}{1.946455in}}{\pgfqpoint{2.379387in}{1.950361in}}%
\pgfpathcurveto{\pgfqpoint{2.383294in}{1.954268in}}{\pgfqpoint{2.385489in}{1.959568in}}{\pgfqpoint{2.385489in}{1.965093in}}%
\pgfpathcurveto{\pgfqpoint{2.385489in}{1.970618in}}{\pgfqpoint{2.383294in}{1.975917in}}{\pgfqpoint{2.379387in}{1.979824in}}%
\pgfpathcurveto{\pgfqpoint{2.375481in}{1.983731in}}{\pgfqpoint{2.370181in}{1.985926in}}{\pgfqpoint{2.364656in}{1.985926in}}%
\pgfpathcurveto{\pgfqpoint{2.359131in}{1.985926in}}{\pgfqpoint{2.353832in}{1.983731in}}{\pgfqpoint{2.349925in}{1.979824in}}%
\pgfpathcurveto{\pgfqpoint{2.346018in}{1.975917in}}{\pgfqpoint{2.343823in}{1.970618in}}{\pgfqpoint{2.343823in}{1.965093in}}%
\pgfpathcurveto{\pgfqpoint{2.343823in}{1.959568in}}{\pgfqpoint{2.346018in}{1.954268in}}{\pgfqpoint{2.349925in}{1.950361in}}%
\pgfpathcurveto{\pgfqpoint{2.353832in}{1.946455in}}{\pgfqpoint{2.359131in}{1.944260in}}{\pgfqpoint{2.364656in}{1.944260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529679in}{2.583652in}}%
\pgfpathcurveto{\pgfqpoint{2.535204in}{2.583652in}}{\pgfqpoint{2.540504in}{2.585847in}}{\pgfqpoint{2.544410in}{2.589754in}}%
\pgfpathcurveto{\pgfqpoint{2.548317in}{2.593661in}}{\pgfqpoint{2.550512in}{2.598961in}}{\pgfqpoint{2.550512in}{2.604486in}}%
\pgfpathcurveto{\pgfqpoint{2.550512in}{2.610011in}}{\pgfqpoint{2.548317in}{2.615310in}}{\pgfqpoint{2.544410in}{2.619217in}}%
\pgfpathcurveto{\pgfqpoint{2.540504in}{2.623124in}}{\pgfqpoint{2.535204in}{2.625319in}}{\pgfqpoint{2.529679in}{2.625319in}}%
\pgfpathcurveto{\pgfqpoint{2.524154in}{2.625319in}}{\pgfqpoint{2.518855in}{2.623124in}}{\pgfqpoint{2.514948in}{2.619217in}}%
\pgfpathcurveto{\pgfqpoint{2.511041in}{2.615310in}}{\pgfqpoint{2.508846in}{2.610011in}}{\pgfqpoint{2.508846in}{2.604486in}}%
\pgfpathcurveto{\pgfqpoint{2.508846in}{2.598961in}}{\pgfqpoint{2.511041in}{2.593661in}}{\pgfqpoint{2.514948in}{2.589754in}}%
\pgfpathcurveto{\pgfqpoint{2.518855in}{2.585847in}}{\pgfqpoint{2.524154in}{2.583652in}}{\pgfqpoint{2.529679in}{2.583652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768782in}{2.718267in}}%
\pgfpathcurveto{\pgfqpoint{2.774307in}{2.718267in}}{\pgfqpoint{2.779607in}{2.720462in}}{\pgfqpoint{2.783513in}{2.724369in}}%
\pgfpathcurveto{\pgfqpoint{2.787420in}{2.728276in}}{\pgfqpoint{2.789615in}{2.733575in}}{\pgfqpoint{2.789615in}{2.739100in}}%
\pgfpathcurveto{\pgfqpoint{2.789615in}{2.744625in}}{\pgfqpoint{2.787420in}{2.749925in}}{\pgfqpoint{2.783513in}{2.753832in}}%
\pgfpathcurveto{\pgfqpoint{2.779607in}{2.757738in}}{\pgfqpoint{2.774307in}{2.759934in}}{\pgfqpoint{2.768782in}{2.759934in}}%
\pgfpathcurveto{\pgfqpoint{2.763257in}{2.759934in}}{\pgfqpoint{2.757957in}{2.757738in}}{\pgfqpoint{2.754051in}{2.753832in}}%
\pgfpathcurveto{\pgfqpoint{2.750144in}{2.749925in}}{\pgfqpoint{2.747949in}{2.744625in}}{\pgfqpoint{2.747949in}{2.739100in}}%
\pgfpathcurveto{\pgfqpoint{2.747949in}{2.733575in}}{\pgfqpoint{2.750144in}{2.728276in}}{\pgfqpoint{2.754051in}{2.724369in}}%
\pgfpathcurveto{\pgfqpoint{2.757957in}{2.720462in}}{\pgfqpoint{2.763257in}{2.718267in}}{\pgfqpoint{2.768782in}{2.718267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822083in}{1.062327in}}%
\pgfpathcurveto{\pgfqpoint{2.827609in}{1.062327in}}{\pgfqpoint{2.832908in}{1.064522in}}{\pgfqpoint{2.836815in}{1.068429in}}%
\pgfpathcurveto{\pgfqpoint{2.840722in}{1.072336in}}{\pgfqpoint{2.842917in}{1.077635in}}{\pgfqpoint{2.842917in}{1.083160in}}%
\pgfpathcurveto{\pgfqpoint{2.842917in}{1.088685in}}{\pgfqpoint{2.840722in}{1.093985in}}{\pgfqpoint{2.836815in}{1.097892in}}%
\pgfpathcurveto{\pgfqpoint{2.832908in}{1.101799in}}{\pgfqpoint{2.827609in}{1.103994in}}{\pgfqpoint{2.822083in}{1.103994in}}%
\pgfpathcurveto{\pgfqpoint{2.816558in}{1.103994in}}{\pgfqpoint{2.811259in}{1.101799in}}{\pgfqpoint{2.807352in}{1.097892in}}%
\pgfpathcurveto{\pgfqpoint{2.803445in}{1.093985in}}{\pgfqpoint{2.801250in}{1.088685in}}{\pgfqpoint{2.801250in}{1.083160in}}%
\pgfpathcurveto{\pgfqpoint{2.801250in}{1.077635in}}{\pgfqpoint{2.803445in}{1.072336in}}{\pgfqpoint{2.807352in}{1.068429in}}%
\pgfpathcurveto{\pgfqpoint{2.811259in}{1.064522in}}{\pgfqpoint{2.816558in}{1.062327in}}{\pgfqpoint{2.822083in}{1.062327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700605in}{1.925066in}}%
\pgfpathcurveto{\pgfqpoint{2.706130in}{1.925066in}}{\pgfqpoint{2.711429in}{1.927262in}}{\pgfqpoint{2.715336in}{1.931168in}}%
\pgfpathcurveto{\pgfqpoint{2.719243in}{1.935075in}}{\pgfqpoint{2.721438in}{1.940375in}}{\pgfqpoint{2.721438in}{1.945900in}}%
\pgfpathcurveto{\pgfqpoint{2.721438in}{1.951425in}}{\pgfqpoint{2.719243in}{1.956724in}}{\pgfqpoint{2.715336in}{1.960631in}}%
\pgfpathcurveto{\pgfqpoint{2.711429in}{1.964538in}}{\pgfqpoint{2.706130in}{1.966733in}}{\pgfqpoint{2.700605in}{1.966733in}}%
\pgfpathcurveto{\pgfqpoint{2.695080in}{1.966733in}}{\pgfqpoint{2.689780in}{1.964538in}}{\pgfqpoint{2.685873in}{1.960631in}}%
\pgfpathcurveto{\pgfqpoint{2.681966in}{1.956724in}}{\pgfqpoint{2.679771in}{1.951425in}}{\pgfqpoint{2.679771in}{1.945900in}}%
\pgfpathcurveto{\pgfqpoint{2.679771in}{1.940375in}}{\pgfqpoint{2.681966in}{1.935075in}}{\pgfqpoint{2.685873in}{1.931168in}}%
\pgfpathcurveto{\pgfqpoint{2.689780in}{1.927262in}}{\pgfqpoint{2.695080in}{1.925066in}}{\pgfqpoint{2.700605in}{1.925066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597693in}{1.622396in}}%
\pgfpathcurveto{\pgfqpoint{2.603218in}{1.622396in}}{\pgfqpoint{2.608518in}{1.624591in}}{\pgfqpoint{2.612424in}{1.628498in}}%
\pgfpathcurveto{\pgfqpoint{2.616331in}{1.632405in}}{\pgfqpoint{2.618526in}{1.637704in}}{\pgfqpoint{2.618526in}{1.643229in}}%
\pgfpathcurveto{\pgfqpoint{2.618526in}{1.648754in}}{\pgfqpoint{2.616331in}{1.654054in}}{\pgfqpoint{2.612424in}{1.657961in}}%
\pgfpathcurveto{\pgfqpoint{2.608518in}{1.661868in}}{\pgfqpoint{2.603218in}{1.664063in}}{\pgfqpoint{2.597693in}{1.664063in}}%
\pgfpathcurveto{\pgfqpoint{2.592168in}{1.664063in}}{\pgfqpoint{2.586868in}{1.661868in}}{\pgfqpoint{2.582962in}{1.657961in}}%
\pgfpathcurveto{\pgfqpoint{2.579055in}{1.654054in}}{\pgfqpoint{2.576860in}{1.648754in}}{\pgfqpoint{2.576860in}{1.643229in}}%
\pgfpathcurveto{\pgfqpoint{2.576860in}{1.637704in}}{\pgfqpoint{2.579055in}{1.632405in}}{\pgfqpoint{2.582962in}{1.628498in}}%
\pgfpathcurveto{\pgfqpoint{2.586868in}{1.624591in}}{\pgfqpoint{2.592168in}{1.622396in}}{\pgfqpoint{2.597693in}{1.622396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255030in}{1.043713in}}%
\pgfpathcurveto{\pgfqpoint{2.260555in}{1.043713in}}{\pgfqpoint{2.265854in}{1.045908in}}{\pgfqpoint{2.269761in}{1.049815in}}%
\pgfpathcurveto{\pgfqpoint{2.273668in}{1.053722in}}{\pgfqpoint{2.275863in}{1.059021in}}{\pgfqpoint{2.275863in}{1.064546in}}%
\pgfpathcurveto{\pgfqpoint{2.275863in}{1.070072in}}{\pgfqpoint{2.273668in}{1.075371in}}{\pgfqpoint{2.269761in}{1.079278in}}%
\pgfpathcurveto{\pgfqpoint{2.265854in}{1.083185in}}{\pgfqpoint{2.260555in}{1.085380in}}{\pgfqpoint{2.255030in}{1.085380in}}%
\pgfpathcurveto{\pgfqpoint{2.249505in}{1.085380in}}{\pgfqpoint{2.244205in}{1.083185in}}{\pgfqpoint{2.240298in}{1.079278in}}%
\pgfpathcurveto{\pgfqpoint{2.236392in}{1.075371in}}{\pgfqpoint{2.234196in}{1.070072in}}{\pgfqpoint{2.234196in}{1.064546in}}%
\pgfpathcurveto{\pgfqpoint{2.234196in}{1.059021in}}{\pgfqpoint{2.236392in}{1.053722in}}{\pgfqpoint{2.240298in}{1.049815in}}%
\pgfpathcurveto{\pgfqpoint{2.244205in}{1.045908in}}{\pgfqpoint{2.249505in}{1.043713in}}{\pgfqpoint{2.255030in}{1.043713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269781in}{2.065673in}}%
\pgfpathcurveto{\pgfqpoint{2.275306in}{2.065673in}}{\pgfqpoint{2.280606in}{2.067868in}}{\pgfqpoint{2.284513in}{2.071775in}}%
\pgfpathcurveto{\pgfqpoint{2.288419in}{2.075682in}}{\pgfqpoint{2.290615in}{2.080981in}}{\pgfqpoint{2.290615in}{2.086506in}}%
\pgfpathcurveto{\pgfqpoint{2.290615in}{2.092031in}}{\pgfqpoint{2.288419in}{2.097331in}}{\pgfqpoint{2.284513in}{2.101238in}}%
\pgfpathcurveto{\pgfqpoint{2.280606in}{2.105144in}}{\pgfqpoint{2.275306in}{2.107340in}}{\pgfqpoint{2.269781in}{2.107340in}}%
\pgfpathcurveto{\pgfqpoint{2.264256in}{2.107340in}}{\pgfqpoint{2.258957in}{2.105144in}}{\pgfqpoint{2.255050in}{2.101238in}}%
\pgfpathcurveto{\pgfqpoint{2.251143in}{2.097331in}}{\pgfqpoint{2.248948in}{2.092031in}}{\pgfqpoint{2.248948in}{2.086506in}}%
\pgfpathcurveto{\pgfqpoint{2.248948in}{2.080981in}}{\pgfqpoint{2.251143in}{2.075682in}}{\pgfqpoint{2.255050in}{2.071775in}}%
\pgfpathcurveto{\pgfqpoint{2.258957in}{2.067868in}}{\pgfqpoint{2.264256in}{2.065673in}}{\pgfqpoint{2.269781in}{2.065673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360548in}{3.474914in}}%
\pgfpathcurveto{\pgfqpoint{2.366073in}{3.474914in}}{\pgfqpoint{2.371373in}{3.477109in}}{\pgfqpoint{2.375279in}{3.481016in}}%
\pgfpathcurveto{\pgfqpoint{2.379186in}{3.484923in}}{\pgfqpoint{2.381381in}{3.490222in}}{\pgfqpoint{2.381381in}{3.495747in}}%
\pgfpathcurveto{\pgfqpoint{2.381381in}{3.501272in}}{\pgfqpoint{2.379186in}{3.506572in}}{\pgfqpoint{2.375279in}{3.510479in}}%
\pgfpathcurveto{\pgfqpoint{2.371373in}{3.514385in}}{\pgfqpoint{2.366073in}{3.516581in}}{\pgfqpoint{2.360548in}{3.516581in}}%
\pgfpathcurveto{\pgfqpoint{2.355023in}{3.516581in}}{\pgfqpoint{2.349723in}{3.514385in}}{\pgfqpoint{2.345817in}{3.510479in}}%
\pgfpathcurveto{\pgfqpoint{2.341910in}{3.506572in}}{\pgfqpoint{2.339715in}{3.501272in}}{\pgfqpoint{2.339715in}{3.495747in}}%
\pgfpathcurveto{\pgfqpoint{2.339715in}{3.490222in}}{\pgfqpoint{2.341910in}{3.484923in}}{\pgfqpoint{2.345817in}{3.481016in}}%
\pgfpathcurveto{\pgfqpoint{2.349723in}{3.477109in}}{\pgfqpoint{2.355023in}{3.474914in}}{\pgfqpoint{2.360548in}{3.474914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621380in}{2.899371in}}%
\pgfpathcurveto{\pgfqpoint{2.626905in}{2.899371in}}{\pgfqpoint{2.632204in}{2.901566in}}{\pgfqpoint{2.636111in}{2.905473in}}%
\pgfpathcurveto{\pgfqpoint{2.640018in}{2.909380in}}{\pgfqpoint{2.642213in}{2.914679in}}{\pgfqpoint{2.642213in}{2.920204in}}%
\pgfpathcurveto{\pgfqpoint{2.642213in}{2.925729in}}{\pgfqpoint{2.640018in}{2.931029in}}{\pgfqpoint{2.636111in}{2.934936in}}%
\pgfpathcurveto{\pgfqpoint{2.632204in}{2.938842in}}{\pgfqpoint{2.626905in}{2.941038in}}{\pgfqpoint{2.621380in}{2.941038in}}%
\pgfpathcurveto{\pgfqpoint{2.615855in}{2.941038in}}{\pgfqpoint{2.610555in}{2.938842in}}{\pgfqpoint{2.606648in}{2.934936in}}%
\pgfpathcurveto{\pgfqpoint{2.602742in}{2.931029in}}{\pgfqpoint{2.600547in}{2.925729in}}{\pgfqpoint{2.600547in}{2.920204in}}%
\pgfpathcurveto{\pgfqpoint{2.600547in}{2.914679in}}{\pgfqpoint{2.602742in}{2.909380in}}{\pgfqpoint{2.606648in}{2.905473in}}%
\pgfpathcurveto{\pgfqpoint{2.610555in}{2.901566in}}{\pgfqpoint{2.615855in}{2.899371in}}{\pgfqpoint{2.621380in}{2.899371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654156in}{2.538476in}}%
\pgfpathcurveto{\pgfqpoint{2.659681in}{2.538476in}}{\pgfqpoint{2.664980in}{2.540672in}}{\pgfqpoint{2.668887in}{2.544578in}}%
\pgfpathcurveto{\pgfqpoint{2.672794in}{2.548485in}}{\pgfqpoint{2.674989in}{2.553785in}}{\pgfqpoint{2.674989in}{2.559310in}}%
\pgfpathcurveto{\pgfqpoint{2.674989in}{2.564835in}}{\pgfqpoint{2.672794in}{2.570134in}}{\pgfqpoint{2.668887in}{2.574041in}}%
\pgfpathcurveto{\pgfqpoint{2.664980in}{2.577948in}}{\pgfqpoint{2.659681in}{2.580143in}}{\pgfqpoint{2.654156in}{2.580143in}}%
\pgfpathcurveto{\pgfqpoint{2.648631in}{2.580143in}}{\pgfqpoint{2.643331in}{2.577948in}}{\pgfqpoint{2.639424in}{2.574041in}}%
\pgfpathcurveto{\pgfqpoint{2.635518in}{2.570134in}}{\pgfqpoint{2.633323in}{2.564835in}}{\pgfqpoint{2.633323in}{2.559310in}}%
\pgfpathcurveto{\pgfqpoint{2.633323in}{2.553785in}}{\pgfqpoint{2.635518in}{2.548485in}}{\pgfqpoint{2.639424in}{2.544578in}}%
\pgfpathcurveto{\pgfqpoint{2.643331in}{2.540672in}}{\pgfqpoint{2.648631in}{2.538476in}}{\pgfqpoint{2.654156in}{2.538476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333304in}{1.616480in}}%
\pgfpathcurveto{\pgfqpoint{2.338829in}{1.616480in}}{\pgfqpoint{2.344128in}{1.618675in}}{\pgfqpoint{2.348035in}{1.622582in}}%
\pgfpathcurveto{\pgfqpoint{2.351942in}{1.626488in}}{\pgfqpoint{2.354137in}{1.631788in}}{\pgfqpoint{2.354137in}{1.637313in}}%
\pgfpathcurveto{\pgfqpoint{2.354137in}{1.642838in}}{\pgfqpoint{2.351942in}{1.648138in}}{\pgfqpoint{2.348035in}{1.652044in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.655951in}}{\pgfqpoint{2.338829in}{1.658146in}}{\pgfqpoint{2.333304in}{1.658146in}}%
\pgfpathcurveto{\pgfqpoint{2.327779in}{1.658146in}}{\pgfqpoint{2.322479in}{1.655951in}}{\pgfqpoint{2.318572in}{1.652044in}}%
\pgfpathcurveto{\pgfqpoint{2.314666in}{1.648138in}}{\pgfqpoint{2.312471in}{1.642838in}}{\pgfqpoint{2.312471in}{1.637313in}}%
\pgfpathcurveto{\pgfqpoint{2.312471in}{1.631788in}}{\pgfqpoint{2.314666in}{1.626488in}}{\pgfqpoint{2.318572in}{1.622582in}}%
\pgfpathcurveto{\pgfqpoint{2.322479in}{1.618675in}}{\pgfqpoint{2.327779in}{1.616480in}}{\pgfqpoint{2.333304in}{1.616480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413545in}{1.090696in}}%
\pgfpathcurveto{\pgfqpoint{2.419070in}{1.090696in}}{\pgfqpoint{2.424369in}{1.092891in}}{\pgfqpoint{2.428276in}{1.096798in}}%
\pgfpathcurveto{\pgfqpoint{2.432183in}{1.100704in}}{\pgfqpoint{2.434378in}{1.106004in}}{\pgfqpoint{2.434378in}{1.111529in}}%
\pgfpathcurveto{\pgfqpoint{2.434378in}{1.117054in}}{\pgfqpoint{2.432183in}{1.122354in}}{\pgfqpoint{2.428276in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{2.424369in}{1.130167in}}{\pgfqpoint{2.419070in}{1.132362in}}{\pgfqpoint{2.413545in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{2.408020in}{1.132362in}}{\pgfqpoint{2.402720in}{1.130167in}}{\pgfqpoint{2.398813in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{2.394907in}{1.122354in}}{\pgfqpoint{2.392711in}{1.117054in}}{\pgfqpoint{2.392711in}{1.111529in}}%
\pgfpathcurveto{\pgfqpoint{2.392711in}{1.106004in}}{\pgfqpoint{2.394907in}{1.100704in}}{\pgfqpoint{2.398813in}{1.096798in}}%
\pgfpathcurveto{\pgfqpoint{2.402720in}{1.092891in}}{\pgfqpoint{2.408020in}{1.090696in}}{\pgfqpoint{2.413545in}{1.090696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515041in}{1.781020in}}%
\pgfpathcurveto{\pgfqpoint{2.520566in}{1.781020in}}{\pgfqpoint{2.525866in}{1.783215in}}{\pgfqpoint{2.529772in}{1.787122in}}%
\pgfpathcurveto{\pgfqpoint{2.533679in}{1.791028in}}{\pgfqpoint{2.535874in}{1.796328in}}{\pgfqpoint{2.535874in}{1.801853in}}%
\pgfpathcurveto{\pgfqpoint{2.535874in}{1.807378in}}{\pgfqpoint{2.533679in}{1.812678in}}{\pgfqpoint{2.529772in}{1.816584in}}%
\pgfpathcurveto{\pgfqpoint{2.525866in}{1.820491in}}{\pgfqpoint{2.520566in}{1.822686in}}{\pgfqpoint{2.515041in}{1.822686in}}%
\pgfpathcurveto{\pgfqpoint{2.509516in}{1.822686in}}{\pgfqpoint{2.504216in}{1.820491in}}{\pgfqpoint{2.500310in}{1.816584in}}%
\pgfpathcurveto{\pgfqpoint{2.496403in}{1.812678in}}{\pgfqpoint{2.494208in}{1.807378in}}{\pgfqpoint{2.494208in}{1.801853in}}%
\pgfpathcurveto{\pgfqpoint{2.494208in}{1.796328in}}{\pgfqpoint{2.496403in}{1.791028in}}{\pgfqpoint{2.500310in}{1.787122in}}%
\pgfpathcurveto{\pgfqpoint{2.504216in}{1.783215in}}{\pgfqpoint{2.509516in}{1.781020in}}{\pgfqpoint{2.515041in}{1.781020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328286in}{2.476402in}}%
\pgfpathcurveto{\pgfqpoint{2.333811in}{2.476402in}}{\pgfqpoint{2.339111in}{2.478597in}}{\pgfqpoint{2.343018in}{2.482504in}}%
\pgfpathcurveto{\pgfqpoint{2.346925in}{2.486411in}}{\pgfqpoint{2.349120in}{2.491710in}}{\pgfqpoint{2.349120in}{2.497235in}}%
\pgfpathcurveto{\pgfqpoint{2.349120in}{2.502760in}}{\pgfqpoint{2.346925in}{2.508060in}}{\pgfqpoint{2.343018in}{2.511967in}}%
\pgfpathcurveto{\pgfqpoint{2.339111in}{2.515874in}}{\pgfqpoint{2.333811in}{2.518069in}}{\pgfqpoint{2.328286in}{2.518069in}}%
\pgfpathcurveto{\pgfqpoint{2.322761in}{2.518069in}}{\pgfqpoint{2.317462in}{2.515874in}}{\pgfqpoint{2.313555in}{2.511967in}}%
\pgfpathcurveto{\pgfqpoint{2.309648in}{2.508060in}}{\pgfqpoint{2.307453in}{2.502760in}}{\pgfqpoint{2.307453in}{2.497235in}}%
\pgfpathcurveto{\pgfqpoint{2.307453in}{2.491710in}}{\pgfqpoint{2.309648in}{2.486411in}}{\pgfqpoint{2.313555in}{2.482504in}}%
\pgfpathcurveto{\pgfqpoint{2.317462in}{2.478597in}}{\pgfqpoint{2.322761in}{2.476402in}}{\pgfqpoint{2.328286in}{2.476402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255506in}{1.553034in}}%
\pgfpathcurveto{\pgfqpoint{2.261031in}{1.553034in}}{\pgfqpoint{2.266331in}{1.555229in}}{\pgfqpoint{2.270238in}{1.559136in}}%
\pgfpathcurveto{\pgfqpoint{2.274144in}{1.563043in}}{\pgfqpoint{2.276339in}{1.568342in}}{\pgfqpoint{2.276339in}{1.573868in}}%
\pgfpathcurveto{\pgfqpoint{2.276339in}{1.579393in}}{\pgfqpoint{2.274144in}{1.584692in}}{\pgfqpoint{2.270238in}{1.588599in}}%
\pgfpathcurveto{\pgfqpoint{2.266331in}{1.592506in}}{\pgfqpoint{2.261031in}{1.594701in}}{\pgfqpoint{2.255506in}{1.594701in}}%
\pgfpathcurveto{\pgfqpoint{2.249981in}{1.594701in}}{\pgfqpoint{2.244682in}{1.592506in}}{\pgfqpoint{2.240775in}{1.588599in}}%
\pgfpathcurveto{\pgfqpoint{2.236868in}{1.584692in}}{\pgfqpoint{2.234673in}{1.579393in}}{\pgfqpoint{2.234673in}{1.573868in}}%
\pgfpathcurveto{\pgfqpoint{2.234673in}{1.568342in}}{\pgfqpoint{2.236868in}{1.563043in}}{\pgfqpoint{2.240775in}{1.559136in}}%
\pgfpathcurveto{\pgfqpoint{2.244682in}{1.555229in}}{\pgfqpoint{2.249981in}{1.553034in}}{\pgfqpoint{2.255506in}{1.553034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340260in}{1.864981in}}%
\pgfpathcurveto{\pgfqpoint{2.345785in}{1.864981in}}{\pgfqpoint{2.351085in}{1.867177in}}{\pgfqpoint{2.354991in}{1.871083in}}%
\pgfpathcurveto{\pgfqpoint{2.358898in}{1.874990in}}{\pgfqpoint{2.361093in}{1.880290in}}{\pgfqpoint{2.361093in}{1.885815in}}%
\pgfpathcurveto{\pgfqpoint{2.361093in}{1.891340in}}{\pgfqpoint{2.358898in}{1.896639in}}{\pgfqpoint{2.354991in}{1.900546in}}%
\pgfpathcurveto{\pgfqpoint{2.351085in}{1.904453in}}{\pgfqpoint{2.345785in}{1.906648in}}{\pgfqpoint{2.340260in}{1.906648in}}%
\pgfpathcurveto{\pgfqpoint{2.334735in}{1.906648in}}{\pgfqpoint{2.329435in}{1.904453in}}{\pgfqpoint{2.325529in}{1.900546in}}%
\pgfpathcurveto{\pgfqpoint{2.321622in}{1.896639in}}{\pgfqpoint{2.319427in}{1.891340in}}{\pgfqpoint{2.319427in}{1.885815in}}%
\pgfpathcurveto{\pgfqpoint{2.319427in}{1.880290in}}{\pgfqpoint{2.321622in}{1.874990in}}{\pgfqpoint{2.325529in}{1.871083in}}%
\pgfpathcurveto{\pgfqpoint{2.329435in}{1.867177in}}{\pgfqpoint{2.334735in}{1.864981in}}{\pgfqpoint{2.340260in}{1.864981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728517in}{1.814650in}}%
\pgfpathcurveto{\pgfqpoint{2.734042in}{1.814650in}}{\pgfqpoint{2.739342in}{1.816845in}}{\pgfqpoint{2.743249in}{1.820752in}}%
\pgfpathcurveto{\pgfqpoint{2.747155in}{1.824659in}}{\pgfqpoint{2.749351in}{1.829958in}}{\pgfqpoint{2.749351in}{1.835483in}}%
\pgfpathcurveto{\pgfqpoint{2.749351in}{1.841008in}}{\pgfqpoint{2.747155in}{1.846308in}}{\pgfqpoint{2.743249in}{1.850215in}}%
\pgfpathcurveto{\pgfqpoint{2.739342in}{1.854121in}}{\pgfqpoint{2.734042in}{1.856317in}}{\pgfqpoint{2.728517in}{1.856317in}}%
\pgfpathcurveto{\pgfqpoint{2.722992in}{1.856317in}}{\pgfqpoint{2.717693in}{1.854121in}}{\pgfqpoint{2.713786in}{1.850215in}}%
\pgfpathcurveto{\pgfqpoint{2.709879in}{1.846308in}}{\pgfqpoint{2.707684in}{1.841008in}}{\pgfqpoint{2.707684in}{1.835483in}}%
\pgfpathcurveto{\pgfqpoint{2.707684in}{1.829958in}}{\pgfqpoint{2.709879in}{1.824659in}}{\pgfqpoint{2.713786in}{1.820752in}}%
\pgfpathcurveto{\pgfqpoint{2.717693in}{1.816845in}}{\pgfqpoint{2.722992in}{1.814650in}}{\pgfqpoint{2.728517in}{1.814650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598783in}{2.084220in}}%
\pgfpathcurveto{\pgfqpoint{2.604309in}{2.084220in}}{\pgfqpoint{2.609608in}{2.086415in}}{\pgfqpoint{2.613515in}{2.090322in}}%
\pgfpathcurveto{\pgfqpoint{2.617422in}{2.094228in}}{\pgfqpoint{2.619617in}{2.099528in}}{\pgfqpoint{2.619617in}{2.105053in}}%
\pgfpathcurveto{\pgfqpoint{2.619617in}{2.110578in}}{\pgfqpoint{2.617422in}{2.115877in}}{\pgfqpoint{2.613515in}{2.119784in}}%
\pgfpathcurveto{\pgfqpoint{2.609608in}{2.123691in}}{\pgfqpoint{2.604309in}{2.125886in}}{\pgfqpoint{2.598783in}{2.125886in}}%
\pgfpathcurveto{\pgfqpoint{2.593258in}{2.125886in}}{\pgfqpoint{2.587959in}{2.123691in}}{\pgfqpoint{2.584052in}{2.119784in}}%
\pgfpathcurveto{\pgfqpoint{2.580145in}{2.115877in}}{\pgfqpoint{2.577950in}{2.110578in}}{\pgfqpoint{2.577950in}{2.105053in}}%
\pgfpathcurveto{\pgfqpoint{2.577950in}{2.099528in}}{\pgfqpoint{2.580145in}{2.094228in}}{\pgfqpoint{2.584052in}{2.090322in}}%
\pgfpathcurveto{\pgfqpoint{2.587959in}{2.086415in}}{\pgfqpoint{2.593258in}{2.084220in}}{\pgfqpoint{2.598783in}{2.084220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671240in}{2.286122in}}%
\pgfpathcurveto{\pgfqpoint{2.676765in}{2.286122in}}{\pgfqpoint{2.682065in}{2.288317in}}{\pgfqpoint{2.685972in}{2.292224in}}%
\pgfpathcurveto{\pgfqpoint{2.689879in}{2.296131in}}{\pgfqpoint{2.692074in}{2.301430in}}{\pgfqpoint{2.692074in}{2.306955in}}%
\pgfpathcurveto{\pgfqpoint{2.692074in}{2.312481in}}{\pgfqpoint{2.689879in}{2.317780in}}{\pgfqpoint{2.685972in}{2.321687in}}%
\pgfpathcurveto{\pgfqpoint{2.682065in}{2.325594in}}{\pgfqpoint{2.676765in}{2.327789in}}{\pgfqpoint{2.671240in}{2.327789in}}%
\pgfpathcurveto{\pgfqpoint{2.665715in}{2.327789in}}{\pgfqpoint{2.660416in}{2.325594in}}{\pgfqpoint{2.656509in}{2.321687in}}%
\pgfpathcurveto{\pgfqpoint{2.652602in}{2.317780in}}{\pgfqpoint{2.650407in}{2.312481in}}{\pgfqpoint{2.650407in}{2.306955in}}%
\pgfpathcurveto{\pgfqpoint{2.650407in}{2.301430in}}{\pgfqpoint{2.652602in}{2.296131in}}{\pgfqpoint{2.656509in}{2.292224in}}%
\pgfpathcurveto{\pgfqpoint{2.660416in}{2.288317in}}{\pgfqpoint{2.665715in}{2.286122in}}{\pgfqpoint{2.671240in}{2.286122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409728in}{1.096373in}}%
\pgfpathcurveto{\pgfqpoint{2.415254in}{1.096373in}}{\pgfqpoint{2.420553in}{1.098568in}}{\pgfqpoint{2.424460in}{1.102475in}}%
\pgfpathcurveto{\pgfqpoint{2.428367in}{1.106382in}}{\pgfqpoint{2.430562in}{1.111681in}}{\pgfqpoint{2.430562in}{1.117206in}}%
\pgfpathcurveto{\pgfqpoint{2.430562in}{1.122731in}}{\pgfqpoint{2.428367in}{1.128031in}}{\pgfqpoint{2.424460in}{1.131937in}}%
\pgfpathcurveto{\pgfqpoint{2.420553in}{1.135844in}}{\pgfqpoint{2.415254in}{1.138039in}}{\pgfqpoint{2.409728in}{1.138039in}}%
\pgfpathcurveto{\pgfqpoint{2.404203in}{1.138039in}}{\pgfqpoint{2.398904in}{1.135844in}}{\pgfqpoint{2.394997in}{1.131937in}}%
\pgfpathcurveto{\pgfqpoint{2.391090in}{1.128031in}}{\pgfqpoint{2.388895in}{1.122731in}}{\pgfqpoint{2.388895in}{1.117206in}}%
\pgfpathcurveto{\pgfqpoint{2.388895in}{1.111681in}}{\pgfqpoint{2.391090in}{1.106382in}}{\pgfqpoint{2.394997in}{1.102475in}}%
\pgfpathcurveto{\pgfqpoint{2.398904in}{1.098568in}}{\pgfqpoint{2.404203in}{1.096373in}}{\pgfqpoint{2.409728in}{1.096373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248674in}{2.453759in}}%
\pgfpathcurveto{\pgfqpoint{2.254199in}{2.453759in}}{\pgfqpoint{2.259498in}{2.455954in}}{\pgfqpoint{2.263405in}{2.459861in}}%
\pgfpathcurveto{\pgfqpoint{2.267312in}{2.463767in}}{\pgfqpoint{2.269507in}{2.469067in}}{\pgfqpoint{2.269507in}{2.474592in}}%
\pgfpathcurveto{\pgfqpoint{2.269507in}{2.480117in}}{\pgfqpoint{2.267312in}{2.485416in}}{\pgfqpoint{2.263405in}{2.489323in}}%
\pgfpathcurveto{\pgfqpoint{2.259498in}{2.493230in}}{\pgfqpoint{2.254199in}{2.495425in}}{\pgfqpoint{2.248674in}{2.495425in}}%
\pgfpathcurveto{\pgfqpoint{2.243149in}{2.495425in}}{\pgfqpoint{2.237849in}{2.493230in}}{\pgfqpoint{2.233942in}{2.489323in}}%
\pgfpathcurveto{\pgfqpoint{2.230036in}{2.485416in}}{\pgfqpoint{2.227840in}{2.480117in}}{\pgfqpoint{2.227840in}{2.474592in}}%
\pgfpathcurveto{\pgfqpoint{2.227840in}{2.469067in}}{\pgfqpoint{2.230036in}{2.463767in}}{\pgfqpoint{2.233942in}{2.459861in}}%
\pgfpathcurveto{\pgfqpoint{2.237849in}{2.455954in}}{\pgfqpoint{2.243149in}{2.453759in}}{\pgfqpoint{2.248674in}{2.453759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850743in}{1.063388in}}%
\pgfpathcurveto{\pgfqpoint{2.856268in}{1.063388in}}{\pgfqpoint{2.861568in}{1.065583in}}{\pgfqpoint{2.865474in}{1.069490in}}%
\pgfpathcurveto{\pgfqpoint{2.869381in}{1.073397in}}{\pgfqpoint{2.871576in}{1.078696in}}{\pgfqpoint{2.871576in}{1.084222in}}%
\pgfpathcurveto{\pgfqpoint{2.871576in}{1.089747in}}{\pgfqpoint{2.869381in}{1.095046in}}{\pgfqpoint{2.865474in}{1.098953in}}%
\pgfpathcurveto{\pgfqpoint{2.861568in}{1.102860in}}{\pgfqpoint{2.856268in}{1.105055in}}{\pgfqpoint{2.850743in}{1.105055in}}%
\pgfpathcurveto{\pgfqpoint{2.845218in}{1.105055in}}{\pgfqpoint{2.839919in}{1.102860in}}{\pgfqpoint{2.836012in}{1.098953in}}%
\pgfpathcurveto{\pgfqpoint{2.832105in}{1.095046in}}{\pgfqpoint{2.829910in}{1.089747in}}{\pgfqpoint{2.829910in}{1.084222in}}%
\pgfpathcurveto{\pgfqpoint{2.829910in}{1.078696in}}{\pgfqpoint{2.832105in}{1.073397in}}{\pgfqpoint{2.836012in}{1.069490in}}%
\pgfpathcurveto{\pgfqpoint{2.839919in}{1.065583in}}{\pgfqpoint{2.845218in}{1.063388in}}{\pgfqpoint{2.850743in}{1.063388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527463in}{1.793720in}}%
\pgfpathcurveto{\pgfqpoint{2.532988in}{1.793720in}}{\pgfqpoint{2.538288in}{1.795916in}}{\pgfqpoint{2.542195in}{1.799822in}}%
\pgfpathcurveto{\pgfqpoint{2.546102in}{1.803729in}}{\pgfqpoint{2.548297in}{1.809029in}}{\pgfqpoint{2.548297in}{1.814554in}}%
\pgfpathcurveto{\pgfqpoint{2.548297in}{1.820079in}}{\pgfqpoint{2.546102in}{1.825378in}}{\pgfqpoint{2.542195in}{1.829285in}}%
\pgfpathcurveto{\pgfqpoint{2.538288in}{1.833192in}}{\pgfqpoint{2.532988in}{1.835387in}}{\pgfqpoint{2.527463in}{1.835387in}}%
\pgfpathcurveto{\pgfqpoint{2.521938in}{1.835387in}}{\pgfqpoint{2.516639in}{1.833192in}}{\pgfqpoint{2.512732in}{1.829285in}}%
\pgfpathcurveto{\pgfqpoint{2.508825in}{1.825378in}}{\pgfqpoint{2.506630in}{1.820079in}}{\pgfqpoint{2.506630in}{1.814554in}}%
\pgfpathcurveto{\pgfqpoint{2.506630in}{1.809029in}}{\pgfqpoint{2.508825in}{1.803729in}}{\pgfqpoint{2.512732in}{1.799822in}}%
\pgfpathcurveto{\pgfqpoint{2.516639in}{1.795916in}}{\pgfqpoint{2.521938in}{1.793720in}}{\pgfqpoint{2.527463in}{1.793720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500596in}{1.407894in}}%
\pgfpathcurveto{\pgfqpoint{2.506121in}{1.407894in}}{\pgfqpoint{2.511421in}{1.410090in}}{\pgfqpoint{2.515327in}{1.413996in}}%
\pgfpathcurveto{\pgfqpoint{2.519234in}{1.417903in}}{\pgfqpoint{2.521429in}{1.423203in}}{\pgfqpoint{2.521429in}{1.428728in}}%
\pgfpathcurveto{\pgfqpoint{2.521429in}{1.434253in}}{\pgfqpoint{2.519234in}{1.439552in}}{\pgfqpoint{2.515327in}{1.443459in}}%
\pgfpathcurveto{\pgfqpoint{2.511421in}{1.447366in}}{\pgfqpoint{2.506121in}{1.449561in}}{\pgfqpoint{2.500596in}{1.449561in}}%
\pgfpathcurveto{\pgfqpoint{2.495071in}{1.449561in}}{\pgfqpoint{2.489771in}{1.447366in}}{\pgfqpoint{2.485865in}{1.443459in}}%
\pgfpathcurveto{\pgfqpoint{2.481958in}{1.439552in}}{\pgfqpoint{2.479763in}{1.434253in}}{\pgfqpoint{2.479763in}{1.428728in}}%
\pgfpathcurveto{\pgfqpoint{2.479763in}{1.423203in}}{\pgfqpoint{2.481958in}{1.417903in}}{\pgfqpoint{2.485865in}{1.413996in}}%
\pgfpathcurveto{\pgfqpoint{2.489771in}{1.410090in}}{\pgfqpoint{2.495071in}{1.407894in}}{\pgfqpoint{2.500596in}{1.407894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542109in}{3.170163in}}%
\pgfpathcurveto{\pgfqpoint{2.547634in}{3.170163in}}{\pgfqpoint{2.552933in}{3.172358in}}{\pgfqpoint{2.556840in}{3.176265in}}%
\pgfpathcurveto{\pgfqpoint{2.560747in}{3.180172in}}{\pgfqpoint{2.562942in}{3.185471in}}{\pgfqpoint{2.562942in}{3.190996in}}%
\pgfpathcurveto{\pgfqpoint{2.562942in}{3.196522in}}{\pgfqpoint{2.560747in}{3.201821in}}{\pgfqpoint{2.556840in}{3.205728in}}%
\pgfpathcurveto{\pgfqpoint{2.552933in}{3.209635in}}{\pgfqpoint{2.547634in}{3.211830in}}{\pgfqpoint{2.542109in}{3.211830in}}%
\pgfpathcurveto{\pgfqpoint{2.536584in}{3.211830in}}{\pgfqpoint{2.531284in}{3.209635in}}{\pgfqpoint{2.527377in}{3.205728in}}%
\pgfpathcurveto{\pgfqpoint{2.523470in}{3.201821in}}{\pgfqpoint{2.521275in}{3.196522in}}{\pgfqpoint{2.521275in}{3.190996in}}%
\pgfpathcurveto{\pgfqpoint{2.521275in}{3.185471in}}{\pgfqpoint{2.523470in}{3.180172in}}{\pgfqpoint{2.527377in}{3.176265in}}%
\pgfpathcurveto{\pgfqpoint{2.531284in}{3.172358in}}{\pgfqpoint{2.536584in}{3.170163in}}{\pgfqpoint{2.542109in}{3.170163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773514in}{1.759694in}}%
\pgfpathcurveto{\pgfqpoint{2.779039in}{1.759694in}}{\pgfqpoint{2.784339in}{1.761890in}}{\pgfqpoint{2.788245in}{1.765796in}}%
\pgfpathcurveto{\pgfqpoint{2.792152in}{1.769703in}}{\pgfqpoint{2.794347in}{1.775003in}}{\pgfqpoint{2.794347in}{1.780528in}}%
\pgfpathcurveto{\pgfqpoint{2.794347in}{1.786053in}}{\pgfqpoint{2.792152in}{1.791352in}}{\pgfqpoint{2.788245in}{1.795259in}}%
\pgfpathcurveto{\pgfqpoint{2.784339in}{1.799166in}}{\pgfqpoint{2.779039in}{1.801361in}}{\pgfqpoint{2.773514in}{1.801361in}}%
\pgfpathcurveto{\pgfqpoint{2.767989in}{1.801361in}}{\pgfqpoint{2.762689in}{1.799166in}}{\pgfqpoint{2.758783in}{1.795259in}}%
\pgfpathcurveto{\pgfqpoint{2.754876in}{1.791352in}}{\pgfqpoint{2.752681in}{1.786053in}}{\pgfqpoint{2.752681in}{1.780528in}}%
\pgfpathcurveto{\pgfqpoint{2.752681in}{1.775003in}}{\pgfqpoint{2.754876in}{1.769703in}}{\pgfqpoint{2.758783in}{1.765796in}}%
\pgfpathcurveto{\pgfqpoint{2.762689in}{1.761890in}}{\pgfqpoint{2.767989in}{1.759694in}}{\pgfqpoint{2.773514in}{1.759694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549440in}{1.481275in}}%
\pgfpathcurveto{\pgfqpoint{2.554965in}{1.481275in}}{\pgfqpoint{2.560265in}{1.483470in}}{\pgfqpoint{2.564172in}{1.487377in}}%
\pgfpathcurveto{\pgfqpoint{2.568078in}{1.491284in}}{\pgfqpoint{2.570274in}{1.496583in}}{\pgfqpoint{2.570274in}{1.502108in}}%
\pgfpathcurveto{\pgfqpoint{2.570274in}{1.507633in}}{\pgfqpoint{2.568078in}{1.512933in}}{\pgfqpoint{2.564172in}{1.516840in}}%
\pgfpathcurveto{\pgfqpoint{2.560265in}{1.520746in}}{\pgfqpoint{2.554965in}{1.522942in}}{\pgfqpoint{2.549440in}{1.522942in}}%
\pgfpathcurveto{\pgfqpoint{2.543915in}{1.522942in}}{\pgfqpoint{2.538616in}{1.520746in}}{\pgfqpoint{2.534709in}{1.516840in}}%
\pgfpathcurveto{\pgfqpoint{2.530802in}{1.512933in}}{\pgfqpoint{2.528607in}{1.507633in}}{\pgfqpoint{2.528607in}{1.502108in}}%
\pgfpathcurveto{\pgfqpoint{2.528607in}{1.496583in}}{\pgfqpoint{2.530802in}{1.491284in}}{\pgfqpoint{2.534709in}{1.487377in}}%
\pgfpathcurveto{\pgfqpoint{2.538616in}{1.483470in}}{\pgfqpoint{2.543915in}{1.481275in}}{\pgfqpoint{2.549440in}{1.481275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724829in}{2.853340in}}%
\pgfpathcurveto{\pgfqpoint{2.730354in}{2.853340in}}{\pgfqpoint{2.735653in}{2.855535in}}{\pgfqpoint{2.739560in}{2.859442in}}%
\pgfpathcurveto{\pgfqpoint{2.743467in}{2.863349in}}{\pgfqpoint{2.745662in}{2.868648in}}{\pgfqpoint{2.745662in}{2.874173in}}%
\pgfpathcurveto{\pgfqpoint{2.745662in}{2.879698in}}{\pgfqpoint{2.743467in}{2.884998in}}{\pgfqpoint{2.739560in}{2.888905in}}%
\pgfpathcurveto{\pgfqpoint{2.735653in}{2.892811in}}{\pgfqpoint{2.730354in}{2.895006in}}{\pgfqpoint{2.724829in}{2.895006in}}%
\pgfpathcurveto{\pgfqpoint{2.719303in}{2.895006in}}{\pgfqpoint{2.714004in}{2.892811in}}{\pgfqpoint{2.710097in}{2.888905in}}%
\pgfpathcurveto{\pgfqpoint{2.706190in}{2.884998in}}{\pgfqpoint{2.703995in}{2.879698in}}{\pgfqpoint{2.703995in}{2.874173in}}%
\pgfpathcurveto{\pgfqpoint{2.703995in}{2.868648in}}{\pgfqpoint{2.706190in}{2.863349in}}{\pgfqpoint{2.710097in}{2.859442in}}%
\pgfpathcurveto{\pgfqpoint{2.714004in}{2.855535in}}{\pgfqpoint{2.719303in}{2.853340in}}{\pgfqpoint{2.724829in}{2.853340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448678in}{1.032864in}}%
\pgfpathcurveto{\pgfqpoint{2.454203in}{1.032864in}}{\pgfqpoint{2.459503in}{1.035059in}}{\pgfqpoint{2.463409in}{1.038966in}}%
\pgfpathcurveto{\pgfqpoint{2.467316in}{1.042873in}}{\pgfqpoint{2.469511in}{1.048173in}}{\pgfqpoint{2.469511in}{1.053698in}}%
\pgfpathcurveto{\pgfqpoint{2.469511in}{1.059223in}}{\pgfqpoint{2.467316in}{1.064522in}}{\pgfqpoint{2.463409in}{1.068429in}}%
\pgfpathcurveto{\pgfqpoint{2.459503in}{1.072336in}}{\pgfqpoint{2.454203in}{1.074531in}}{\pgfqpoint{2.448678in}{1.074531in}}%
\pgfpathcurveto{\pgfqpoint{2.443153in}{1.074531in}}{\pgfqpoint{2.437853in}{1.072336in}}{\pgfqpoint{2.433947in}{1.068429in}}%
\pgfpathcurveto{\pgfqpoint{2.430040in}{1.064522in}}{\pgfqpoint{2.427845in}{1.059223in}}{\pgfqpoint{2.427845in}{1.053698in}}%
\pgfpathcurveto{\pgfqpoint{2.427845in}{1.048173in}}{\pgfqpoint{2.430040in}{1.042873in}}{\pgfqpoint{2.433947in}{1.038966in}}%
\pgfpathcurveto{\pgfqpoint{2.437853in}{1.035059in}}{\pgfqpoint{2.443153in}{1.032864in}}{\pgfqpoint{2.448678in}{1.032864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594942in}{1.403394in}}%
\pgfpathcurveto{\pgfqpoint{2.600467in}{1.403394in}}{\pgfqpoint{2.605766in}{1.405589in}}{\pgfqpoint{2.609673in}{1.409496in}}%
\pgfpathcurveto{\pgfqpoint{2.613580in}{1.413403in}}{\pgfqpoint{2.615775in}{1.418703in}}{\pgfqpoint{2.615775in}{1.424228in}}%
\pgfpathcurveto{\pgfqpoint{2.615775in}{1.429753in}}{\pgfqpoint{2.613580in}{1.435052in}}{\pgfqpoint{2.609673in}{1.438959in}}%
\pgfpathcurveto{\pgfqpoint{2.605766in}{1.442866in}}{\pgfqpoint{2.600467in}{1.445061in}}{\pgfqpoint{2.594942in}{1.445061in}}%
\pgfpathcurveto{\pgfqpoint{2.589417in}{1.445061in}}{\pgfqpoint{2.584117in}{1.442866in}}{\pgfqpoint{2.580210in}{1.438959in}}%
\pgfpathcurveto{\pgfqpoint{2.576303in}{1.435052in}}{\pgfqpoint{2.574108in}{1.429753in}}{\pgfqpoint{2.574108in}{1.424228in}}%
\pgfpathcurveto{\pgfqpoint{2.574108in}{1.418703in}}{\pgfqpoint{2.576303in}{1.413403in}}{\pgfqpoint{2.580210in}{1.409496in}}%
\pgfpathcurveto{\pgfqpoint{2.584117in}{1.405589in}}{\pgfqpoint{2.589417in}{1.403394in}}{\pgfqpoint{2.594942in}{1.403394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379886in}{2.411447in}}%
\pgfpathcurveto{\pgfqpoint{2.385411in}{2.411447in}}{\pgfqpoint{2.390711in}{2.413642in}}{\pgfqpoint{2.394617in}{2.417549in}}%
\pgfpathcurveto{\pgfqpoint{2.398524in}{2.421456in}}{\pgfqpoint{2.400719in}{2.426756in}}{\pgfqpoint{2.400719in}{2.432281in}}%
\pgfpathcurveto{\pgfqpoint{2.400719in}{2.437806in}}{\pgfqpoint{2.398524in}{2.443105in}}{\pgfqpoint{2.394617in}{2.447012in}}%
\pgfpathcurveto{\pgfqpoint{2.390711in}{2.450919in}}{\pgfqpoint{2.385411in}{2.453114in}}{\pgfqpoint{2.379886in}{2.453114in}}%
\pgfpathcurveto{\pgfqpoint{2.374361in}{2.453114in}}{\pgfqpoint{2.369061in}{2.450919in}}{\pgfqpoint{2.365155in}{2.447012in}}%
\pgfpathcurveto{\pgfqpoint{2.361248in}{2.443105in}}{\pgfqpoint{2.359053in}{2.437806in}}{\pgfqpoint{2.359053in}{2.432281in}}%
\pgfpathcurveto{\pgfqpoint{2.359053in}{2.426756in}}{\pgfqpoint{2.361248in}{2.421456in}}{\pgfqpoint{2.365155in}{2.417549in}}%
\pgfpathcurveto{\pgfqpoint{2.369061in}{2.413642in}}{\pgfqpoint{2.374361in}{2.411447in}}{\pgfqpoint{2.379886in}{2.411447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627319in}{3.485211in}}%
\pgfpathcurveto{\pgfqpoint{2.632844in}{3.485211in}}{\pgfqpoint{2.638143in}{3.487406in}}{\pgfqpoint{2.642050in}{3.491313in}}%
\pgfpathcurveto{\pgfqpoint{2.645957in}{3.495220in}}{\pgfqpoint{2.648152in}{3.500519in}}{\pgfqpoint{2.648152in}{3.506044in}}%
\pgfpathcurveto{\pgfqpoint{2.648152in}{3.511569in}}{\pgfqpoint{2.645957in}{3.516869in}}{\pgfqpoint{2.642050in}{3.520776in}}%
\pgfpathcurveto{\pgfqpoint{2.638143in}{3.524683in}}{\pgfqpoint{2.632844in}{3.526878in}}{\pgfqpoint{2.627319in}{3.526878in}}%
\pgfpathcurveto{\pgfqpoint{2.621794in}{3.526878in}}{\pgfqpoint{2.616494in}{3.524683in}}{\pgfqpoint{2.612587in}{3.520776in}}%
\pgfpathcurveto{\pgfqpoint{2.608680in}{3.516869in}}{\pgfqpoint{2.606485in}{3.511569in}}{\pgfqpoint{2.606485in}{3.506044in}}%
\pgfpathcurveto{\pgfqpoint{2.606485in}{3.500519in}}{\pgfqpoint{2.608680in}{3.495220in}}{\pgfqpoint{2.612587in}{3.491313in}}%
\pgfpathcurveto{\pgfqpoint{2.616494in}{3.487406in}}{\pgfqpoint{2.621794in}{3.485211in}}{\pgfqpoint{2.627319in}{3.485211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665564in}{2.398710in}}%
\pgfpathcurveto{\pgfqpoint{2.671089in}{2.398710in}}{\pgfqpoint{2.676389in}{2.400905in}}{\pgfqpoint{2.680295in}{2.404812in}}%
\pgfpathcurveto{\pgfqpoint{2.684202in}{2.408719in}}{\pgfqpoint{2.686397in}{2.414018in}}{\pgfqpoint{2.686397in}{2.419544in}}%
\pgfpathcurveto{\pgfqpoint{2.686397in}{2.425069in}}{\pgfqpoint{2.684202in}{2.430368in}}{\pgfqpoint{2.680295in}{2.434275in}}%
\pgfpathcurveto{\pgfqpoint{2.676389in}{2.438182in}}{\pgfqpoint{2.671089in}{2.440377in}}{\pgfqpoint{2.665564in}{2.440377in}}%
\pgfpathcurveto{\pgfqpoint{2.660039in}{2.440377in}}{\pgfqpoint{2.654740in}{2.438182in}}{\pgfqpoint{2.650833in}{2.434275in}}%
\pgfpathcurveto{\pgfqpoint{2.646926in}{2.430368in}}{\pgfqpoint{2.644731in}{2.425069in}}{\pgfqpoint{2.644731in}{2.419544in}}%
\pgfpathcurveto{\pgfqpoint{2.644731in}{2.414018in}}{\pgfqpoint{2.646926in}{2.408719in}}{\pgfqpoint{2.650833in}{2.404812in}}%
\pgfpathcurveto{\pgfqpoint{2.654740in}{2.400905in}}{\pgfqpoint{2.660039in}{2.398710in}}{\pgfqpoint{2.665564in}{2.398710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820816in}{2.529276in}}%
\pgfpathcurveto{\pgfqpoint{2.826341in}{2.529276in}}{\pgfqpoint{2.831640in}{2.531471in}}{\pgfqpoint{2.835547in}{2.535378in}}%
\pgfpathcurveto{\pgfqpoint{2.839454in}{2.539285in}}{\pgfqpoint{2.841649in}{2.544584in}}{\pgfqpoint{2.841649in}{2.550109in}}%
\pgfpathcurveto{\pgfqpoint{2.841649in}{2.555634in}}{\pgfqpoint{2.839454in}{2.560934in}}{\pgfqpoint{2.835547in}{2.564841in}}%
\pgfpathcurveto{\pgfqpoint{2.831640in}{2.568747in}}{\pgfqpoint{2.826341in}{2.570942in}}{\pgfqpoint{2.820816in}{2.570942in}}%
\pgfpathcurveto{\pgfqpoint{2.815291in}{2.570942in}}{\pgfqpoint{2.809991in}{2.568747in}}{\pgfqpoint{2.806084in}{2.564841in}}%
\pgfpathcurveto{\pgfqpoint{2.802177in}{2.560934in}}{\pgfqpoint{2.799982in}{2.555634in}}{\pgfqpoint{2.799982in}{2.550109in}}%
\pgfpathcurveto{\pgfqpoint{2.799982in}{2.544584in}}{\pgfqpoint{2.802177in}{2.539285in}}{\pgfqpoint{2.806084in}{2.535378in}}%
\pgfpathcurveto{\pgfqpoint{2.809991in}{2.531471in}}{\pgfqpoint{2.815291in}{2.529276in}}{\pgfqpoint{2.820816in}{2.529276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582419in}{2.533646in}}%
\pgfpathcurveto{\pgfqpoint{2.587944in}{2.533646in}}{\pgfqpoint{2.593243in}{2.535841in}}{\pgfqpoint{2.597150in}{2.539748in}}%
\pgfpathcurveto{\pgfqpoint{2.601057in}{2.543655in}}{\pgfqpoint{2.603252in}{2.548954in}}{\pgfqpoint{2.603252in}{2.554480in}}%
\pgfpathcurveto{\pgfqpoint{2.603252in}{2.560005in}}{\pgfqpoint{2.601057in}{2.565304in}}{\pgfqpoint{2.597150in}{2.569211in}}%
\pgfpathcurveto{\pgfqpoint{2.593243in}{2.573118in}}{\pgfqpoint{2.587944in}{2.575313in}}{\pgfqpoint{2.582419in}{2.575313in}}%
\pgfpathcurveto{\pgfqpoint{2.576894in}{2.575313in}}{\pgfqpoint{2.571594in}{2.573118in}}{\pgfqpoint{2.567687in}{2.569211in}}%
\pgfpathcurveto{\pgfqpoint{2.563781in}{2.565304in}}{\pgfqpoint{2.561585in}{2.560005in}}{\pgfqpoint{2.561585in}{2.554480in}}%
\pgfpathcurveto{\pgfqpoint{2.561585in}{2.548954in}}{\pgfqpoint{2.563781in}{2.543655in}}{\pgfqpoint{2.567687in}{2.539748in}}%
\pgfpathcurveto{\pgfqpoint{2.571594in}{2.535841in}}{\pgfqpoint{2.576894in}{2.533646in}}{\pgfqpoint{2.582419in}{2.533646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343093in}{2.582211in}}%
\pgfpathcurveto{\pgfqpoint{2.348618in}{2.582211in}}{\pgfqpoint{2.353917in}{2.584406in}}{\pgfqpoint{2.357824in}{2.588313in}}%
\pgfpathcurveto{\pgfqpoint{2.361731in}{2.592220in}}{\pgfqpoint{2.363926in}{2.597519in}}{\pgfqpoint{2.363926in}{2.603044in}}%
\pgfpathcurveto{\pgfqpoint{2.363926in}{2.608569in}}{\pgfqpoint{2.361731in}{2.613869in}}{\pgfqpoint{2.357824in}{2.617776in}}%
\pgfpathcurveto{\pgfqpoint{2.353917in}{2.621682in}}{\pgfqpoint{2.348618in}{2.623878in}}{\pgfqpoint{2.343093in}{2.623878in}}%
\pgfpathcurveto{\pgfqpoint{2.337568in}{2.623878in}}{\pgfqpoint{2.332268in}{2.621682in}}{\pgfqpoint{2.328361in}{2.617776in}}%
\pgfpathcurveto{\pgfqpoint{2.324455in}{2.613869in}}{\pgfqpoint{2.322259in}{2.608569in}}{\pgfqpoint{2.322259in}{2.603044in}}%
\pgfpathcurveto{\pgfqpoint{2.322259in}{2.597519in}}{\pgfqpoint{2.324455in}{2.592220in}}{\pgfqpoint{2.328361in}{2.588313in}}%
\pgfpathcurveto{\pgfqpoint{2.332268in}{2.584406in}}{\pgfqpoint{2.337568in}{2.582211in}}{\pgfqpoint{2.343093in}{2.582211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494108in}{2.380204in}}%
\pgfpathcurveto{\pgfqpoint{2.499633in}{2.380204in}}{\pgfqpoint{2.504932in}{2.382399in}}{\pgfqpoint{2.508839in}{2.386306in}}%
\pgfpathcurveto{\pgfqpoint{2.512746in}{2.390213in}}{\pgfqpoint{2.514941in}{2.395512in}}{\pgfqpoint{2.514941in}{2.401037in}}%
\pgfpathcurveto{\pgfqpoint{2.514941in}{2.406562in}}{\pgfqpoint{2.512746in}{2.411862in}}{\pgfqpoint{2.508839in}{2.415769in}}%
\pgfpathcurveto{\pgfqpoint{2.504932in}{2.419676in}}{\pgfqpoint{2.499633in}{2.421871in}}{\pgfqpoint{2.494108in}{2.421871in}}%
\pgfpathcurveto{\pgfqpoint{2.488583in}{2.421871in}}{\pgfqpoint{2.483283in}{2.419676in}}{\pgfqpoint{2.479376in}{2.415769in}}%
\pgfpathcurveto{\pgfqpoint{2.475469in}{2.411862in}}{\pgfqpoint{2.473274in}{2.406562in}}{\pgfqpoint{2.473274in}{2.401037in}}%
\pgfpathcurveto{\pgfqpoint{2.473274in}{2.395512in}}{\pgfqpoint{2.475469in}{2.390213in}}{\pgfqpoint{2.479376in}{2.386306in}}%
\pgfpathcurveto{\pgfqpoint{2.483283in}{2.382399in}}{\pgfqpoint{2.488583in}{2.380204in}}{\pgfqpoint{2.494108in}{2.380204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313187in}{1.786897in}}%
\pgfpathcurveto{\pgfqpoint{2.318712in}{1.786897in}}{\pgfqpoint{2.324011in}{1.789093in}}{\pgfqpoint{2.327918in}{1.792999in}}%
\pgfpathcurveto{\pgfqpoint{2.331825in}{1.796906in}}{\pgfqpoint{2.334020in}{1.802206in}}{\pgfqpoint{2.334020in}{1.807731in}}%
\pgfpathcurveto{\pgfqpoint{2.334020in}{1.813256in}}{\pgfqpoint{2.331825in}{1.818555in}}{\pgfqpoint{2.327918in}{1.822462in}}%
\pgfpathcurveto{\pgfqpoint{2.324011in}{1.826369in}}{\pgfqpoint{2.318712in}{1.828564in}}{\pgfqpoint{2.313187in}{1.828564in}}%
\pgfpathcurveto{\pgfqpoint{2.307662in}{1.828564in}}{\pgfqpoint{2.302362in}{1.826369in}}{\pgfqpoint{2.298455in}{1.822462in}}%
\pgfpathcurveto{\pgfqpoint{2.294549in}{1.818555in}}{\pgfqpoint{2.292353in}{1.813256in}}{\pgfqpoint{2.292353in}{1.807731in}}%
\pgfpathcurveto{\pgfqpoint{2.292353in}{1.802206in}}{\pgfqpoint{2.294549in}{1.796906in}}{\pgfqpoint{2.298455in}{1.792999in}}%
\pgfpathcurveto{\pgfqpoint{2.302362in}{1.789093in}}{\pgfqpoint{2.307662in}{1.786897in}}{\pgfqpoint{2.313187in}{1.786897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748046in}{2.231226in}}%
\pgfpathcurveto{\pgfqpoint{2.753571in}{2.231226in}}{\pgfqpoint{2.758870in}{2.233421in}}{\pgfqpoint{2.762777in}{2.237328in}}%
\pgfpathcurveto{\pgfqpoint{2.766684in}{2.241235in}}{\pgfqpoint{2.768879in}{2.246535in}}{\pgfqpoint{2.768879in}{2.252060in}}%
\pgfpathcurveto{\pgfqpoint{2.768879in}{2.257585in}}{\pgfqpoint{2.766684in}{2.262884in}}{\pgfqpoint{2.762777in}{2.266791in}}%
\pgfpathcurveto{\pgfqpoint{2.758870in}{2.270698in}}{\pgfqpoint{2.753571in}{2.272893in}}{\pgfqpoint{2.748046in}{2.272893in}}%
\pgfpathcurveto{\pgfqpoint{2.742521in}{2.272893in}}{\pgfqpoint{2.737221in}{2.270698in}}{\pgfqpoint{2.733314in}{2.266791in}}%
\pgfpathcurveto{\pgfqpoint{2.729408in}{2.262884in}}{\pgfqpoint{2.727212in}{2.257585in}}{\pgfqpoint{2.727212in}{2.252060in}}%
\pgfpathcurveto{\pgfqpoint{2.727212in}{2.246535in}}{\pgfqpoint{2.729408in}{2.241235in}}{\pgfqpoint{2.733314in}{2.237328in}}%
\pgfpathcurveto{\pgfqpoint{2.737221in}{2.233421in}}{\pgfqpoint{2.742521in}{2.231226in}}{\pgfqpoint{2.748046in}{2.231226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368194in}{1.816185in}}%
\pgfpathcurveto{\pgfqpoint{2.373719in}{1.816185in}}{\pgfqpoint{2.379018in}{1.818380in}}{\pgfqpoint{2.382925in}{1.822286in}}%
\pgfpathcurveto{\pgfqpoint{2.386832in}{1.826193in}}{\pgfqpoint{2.389027in}{1.831493in}}{\pgfqpoint{2.389027in}{1.837018in}}%
\pgfpathcurveto{\pgfqpoint{2.389027in}{1.842543in}}{\pgfqpoint{2.386832in}{1.847842in}}{\pgfqpoint{2.382925in}{1.851749in}}%
\pgfpathcurveto{\pgfqpoint{2.379018in}{1.855656in}}{\pgfqpoint{2.373719in}{1.857851in}}{\pgfqpoint{2.368194in}{1.857851in}}%
\pgfpathcurveto{\pgfqpoint{2.362669in}{1.857851in}}{\pgfqpoint{2.357369in}{1.855656in}}{\pgfqpoint{2.353463in}{1.851749in}}%
\pgfpathcurveto{\pgfqpoint{2.349556in}{1.847842in}}{\pgfqpoint{2.347361in}{1.842543in}}{\pgfqpoint{2.347361in}{1.837018in}}%
\pgfpathcurveto{\pgfqpoint{2.347361in}{1.831493in}}{\pgfqpoint{2.349556in}{1.826193in}}{\pgfqpoint{2.353463in}{1.822286in}}%
\pgfpathcurveto{\pgfqpoint{2.357369in}{1.818380in}}{\pgfqpoint{2.362669in}{1.816185in}}{\pgfqpoint{2.368194in}{1.816185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764667in}{1.759985in}}%
\pgfpathcurveto{\pgfqpoint{2.770192in}{1.759985in}}{\pgfqpoint{2.775492in}{1.762181in}}{\pgfqpoint{2.779399in}{1.766087in}}%
\pgfpathcurveto{\pgfqpoint{2.783306in}{1.769994in}}{\pgfqpoint{2.785501in}{1.775294in}}{\pgfqpoint{2.785501in}{1.780819in}}%
\pgfpathcurveto{\pgfqpoint{2.785501in}{1.786344in}}{\pgfqpoint{2.783306in}{1.791643in}}{\pgfqpoint{2.779399in}{1.795550in}}%
\pgfpathcurveto{\pgfqpoint{2.775492in}{1.799457in}}{\pgfqpoint{2.770192in}{1.801652in}}{\pgfqpoint{2.764667in}{1.801652in}}%
\pgfpathcurveto{\pgfqpoint{2.759142in}{1.801652in}}{\pgfqpoint{2.753843in}{1.799457in}}{\pgfqpoint{2.749936in}{1.795550in}}%
\pgfpathcurveto{\pgfqpoint{2.746029in}{1.791643in}}{\pgfqpoint{2.743834in}{1.786344in}}{\pgfqpoint{2.743834in}{1.780819in}}%
\pgfpathcurveto{\pgfqpoint{2.743834in}{1.775294in}}{\pgfqpoint{2.746029in}{1.769994in}}{\pgfqpoint{2.749936in}{1.766087in}}%
\pgfpathcurveto{\pgfqpoint{2.753843in}{1.762181in}}{\pgfqpoint{2.759142in}{1.759985in}}{\pgfqpoint{2.764667in}{1.759985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309038in}{2.372816in}}%
\pgfpathcurveto{\pgfqpoint{2.314563in}{2.372816in}}{\pgfqpoint{2.319862in}{2.375011in}}{\pgfqpoint{2.323769in}{2.378918in}}%
\pgfpathcurveto{\pgfqpoint{2.327676in}{2.382825in}}{\pgfqpoint{2.329871in}{2.388124in}}{\pgfqpoint{2.329871in}{2.393649in}}%
\pgfpathcurveto{\pgfqpoint{2.329871in}{2.399174in}}{\pgfqpoint{2.327676in}{2.404474in}}{\pgfqpoint{2.323769in}{2.408381in}}%
\pgfpathcurveto{\pgfqpoint{2.319862in}{2.412287in}}{\pgfqpoint{2.314563in}{2.414483in}}{\pgfqpoint{2.309038in}{2.414483in}}%
\pgfpathcurveto{\pgfqpoint{2.303512in}{2.414483in}}{\pgfqpoint{2.298213in}{2.412287in}}{\pgfqpoint{2.294306in}{2.408381in}}%
\pgfpathcurveto{\pgfqpoint{2.290399in}{2.404474in}}{\pgfqpoint{2.288204in}{2.399174in}}{\pgfqpoint{2.288204in}{2.393649in}}%
\pgfpathcurveto{\pgfqpoint{2.288204in}{2.388124in}}{\pgfqpoint{2.290399in}{2.382825in}}{\pgfqpoint{2.294306in}{2.378918in}}%
\pgfpathcurveto{\pgfqpoint{2.298213in}{2.375011in}}{\pgfqpoint{2.303512in}{2.372816in}}{\pgfqpoint{2.309038in}{2.372816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672754in}{1.264705in}}%
\pgfpathcurveto{\pgfqpoint{2.678279in}{1.264705in}}{\pgfqpoint{2.683579in}{1.266900in}}{\pgfqpoint{2.687485in}{1.270807in}}%
\pgfpathcurveto{\pgfqpoint{2.691392in}{1.274713in}}{\pgfqpoint{2.693587in}{1.280013in}}{\pgfqpoint{2.693587in}{1.285538in}}%
\pgfpathcurveto{\pgfqpoint{2.693587in}{1.291063in}}{\pgfqpoint{2.691392in}{1.296363in}}{\pgfqpoint{2.687485in}{1.300269in}}%
\pgfpathcurveto{\pgfqpoint{2.683579in}{1.304176in}}{\pgfqpoint{2.678279in}{1.306371in}}{\pgfqpoint{2.672754in}{1.306371in}}%
\pgfpathcurveto{\pgfqpoint{2.667229in}{1.306371in}}{\pgfqpoint{2.661929in}{1.304176in}}{\pgfqpoint{2.658023in}{1.300269in}}%
\pgfpathcurveto{\pgfqpoint{2.654116in}{1.296363in}}{\pgfqpoint{2.651921in}{1.291063in}}{\pgfqpoint{2.651921in}{1.285538in}}%
\pgfpathcurveto{\pgfqpoint{2.651921in}{1.280013in}}{\pgfqpoint{2.654116in}{1.274713in}}{\pgfqpoint{2.658023in}{1.270807in}}%
\pgfpathcurveto{\pgfqpoint{2.661929in}{1.266900in}}{\pgfqpoint{2.667229in}{1.264705in}}{\pgfqpoint{2.672754in}{1.264705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726355in}{2.581819in}}%
\pgfpathcurveto{\pgfqpoint{2.731880in}{2.581819in}}{\pgfqpoint{2.737179in}{2.584014in}}{\pgfqpoint{2.741086in}{2.587921in}}%
\pgfpathcurveto{\pgfqpoint{2.744993in}{2.591828in}}{\pgfqpoint{2.747188in}{2.597127in}}{\pgfqpoint{2.747188in}{2.602652in}}%
\pgfpathcurveto{\pgfqpoint{2.747188in}{2.608177in}}{\pgfqpoint{2.744993in}{2.613477in}}{\pgfqpoint{2.741086in}{2.617384in}}%
\pgfpathcurveto{\pgfqpoint{2.737179in}{2.621290in}}{\pgfqpoint{2.731880in}{2.623486in}}{\pgfqpoint{2.726355in}{2.623486in}}%
\pgfpathcurveto{\pgfqpoint{2.720830in}{2.623486in}}{\pgfqpoint{2.715530in}{2.621290in}}{\pgfqpoint{2.711623in}{2.617384in}}%
\pgfpathcurveto{\pgfqpoint{2.707716in}{2.613477in}}{\pgfqpoint{2.705521in}{2.608177in}}{\pgfqpoint{2.705521in}{2.602652in}}%
\pgfpathcurveto{\pgfqpoint{2.705521in}{2.597127in}}{\pgfqpoint{2.707716in}{2.591828in}}{\pgfqpoint{2.711623in}{2.587921in}}%
\pgfpathcurveto{\pgfqpoint{2.715530in}{2.584014in}}{\pgfqpoint{2.720830in}{2.581819in}}{\pgfqpoint{2.726355in}{2.581819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354618in}{3.433937in}}%
\pgfpathcurveto{\pgfqpoint{2.360143in}{3.433937in}}{\pgfqpoint{2.365442in}{3.436132in}}{\pgfqpoint{2.369349in}{3.440039in}}%
\pgfpathcurveto{\pgfqpoint{2.373256in}{3.443946in}}{\pgfqpoint{2.375451in}{3.449245in}}{\pgfqpoint{2.375451in}{3.454770in}}%
\pgfpathcurveto{\pgfqpoint{2.375451in}{3.460295in}}{\pgfqpoint{2.373256in}{3.465595in}}{\pgfqpoint{2.369349in}{3.469501in}}%
\pgfpathcurveto{\pgfqpoint{2.365442in}{3.473408in}}{\pgfqpoint{2.360143in}{3.475603in}}{\pgfqpoint{2.354618in}{3.475603in}}%
\pgfpathcurveto{\pgfqpoint{2.349093in}{3.475603in}}{\pgfqpoint{2.343793in}{3.473408in}}{\pgfqpoint{2.339886in}{3.469501in}}%
\pgfpathcurveto{\pgfqpoint{2.335980in}{3.465595in}}{\pgfqpoint{2.333784in}{3.460295in}}{\pgfqpoint{2.333784in}{3.454770in}}%
\pgfpathcurveto{\pgfqpoint{2.333784in}{3.449245in}}{\pgfqpoint{2.335980in}{3.443946in}}{\pgfqpoint{2.339886in}{3.440039in}}%
\pgfpathcurveto{\pgfqpoint{2.343793in}{3.436132in}}{\pgfqpoint{2.349093in}{3.433937in}}{\pgfqpoint{2.354618in}{3.433937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441965in}{2.539688in}}%
\pgfpathcurveto{\pgfqpoint{2.447490in}{2.539688in}}{\pgfqpoint{2.452790in}{2.541883in}}{\pgfqpoint{2.456697in}{2.545790in}}%
\pgfpathcurveto{\pgfqpoint{2.460603in}{2.549697in}}{\pgfqpoint{2.462799in}{2.554996in}}{\pgfqpoint{2.462799in}{2.560521in}}%
\pgfpathcurveto{\pgfqpoint{2.462799in}{2.566047in}}{\pgfqpoint{2.460603in}{2.571346in}}{\pgfqpoint{2.456697in}{2.575253in}}%
\pgfpathcurveto{\pgfqpoint{2.452790in}{2.579160in}}{\pgfqpoint{2.447490in}{2.581355in}}{\pgfqpoint{2.441965in}{2.581355in}}%
\pgfpathcurveto{\pgfqpoint{2.436440in}{2.581355in}}{\pgfqpoint{2.431141in}{2.579160in}}{\pgfqpoint{2.427234in}{2.575253in}}%
\pgfpathcurveto{\pgfqpoint{2.423327in}{2.571346in}}{\pgfqpoint{2.421132in}{2.566047in}}{\pgfqpoint{2.421132in}{2.560521in}}%
\pgfpathcurveto{\pgfqpoint{2.421132in}{2.554996in}}{\pgfqpoint{2.423327in}{2.549697in}}{\pgfqpoint{2.427234in}{2.545790in}}%
\pgfpathcurveto{\pgfqpoint{2.431141in}{2.541883in}}{\pgfqpoint{2.436440in}{2.539688in}}{\pgfqpoint{2.441965in}{2.539688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614356in}{2.003650in}}%
\pgfpathcurveto{\pgfqpoint{2.619881in}{2.003650in}}{\pgfqpoint{2.625181in}{2.005845in}}{\pgfqpoint{2.629088in}{2.009752in}}%
\pgfpathcurveto{\pgfqpoint{2.632994in}{2.013659in}}{\pgfqpoint{2.635190in}{2.018958in}}{\pgfqpoint{2.635190in}{2.024483in}}%
\pgfpathcurveto{\pgfqpoint{2.635190in}{2.030008in}}{\pgfqpoint{2.632994in}{2.035308in}}{\pgfqpoint{2.629088in}{2.039215in}}%
\pgfpathcurveto{\pgfqpoint{2.625181in}{2.043121in}}{\pgfqpoint{2.619881in}{2.045317in}}{\pgfqpoint{2.614356in}{2.045317in}}%
\pgfpathcurveto{\pgfqpoint{2.608831in}{2.045317in}}{\pgfqpoint{2.603532in}{2.043121in}}{\pgfqpoint{2.599625in}{2.039215in}}%
\pgfpathcurveto{\pgfqpoint{2.595718in}{2.035308in}}{\pgfqpoint{2.593523in}{2.030008in}}{\pgfqpoint{2.593523in}{2.024483in}}%
\pgfpathcurveto{\pgfqpoint{2.593523in}{2.018958in}}{\pgfqpoint{2.595718in}{2.013659in}}{\pgfqpoint{2.599625in}{2.009752in}}%
\pgfpathcurveto{\pgfqpoint{2.603532in}{2.005845in}}{\pgfqpoint{2.608831in}{2.003650in}}{\pgfqpoint{2.614356in}{2.003650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742083in}{2.602753in}}%
\pgfpathcurveto{\pgfqpoint{2.747608in}{2.602753in}}{\pgfqpoint{2.752908in}{2.604948in}}{\pgfqpoint{2.756814in}{2.608855in}}%
\pgfpathcurveto{\pgfqpoint{2.760721in}{2.612761in}}{\pgfqpoint{2.762916in}{2.618061in}}{\pgfqpoint{2.762916in}{2.623586in}}%
\pgfpathcurveto{\pgfqpoint{2.762916in}{2.629111in}}{\pgfqpoint{2.760721in}{2.634410in}}{\pgfqpoint{2.756814in}{2.638317in}}%
\pgfpathcurveto{\pgfqpoint{2.752908in}{2.642224in}}{\pgfqpoint{2.747608in}{2.644419in}}{\pgfqpoint{2.742083in}{2.644419in}}%
\pgfpathcurveto{\pgfqpoint{2.736558in}{2.644419in}}{\pgfqpoint{2.731259in}{2.642224in}}{\pgfqpoint{2.727352in}{2.638317in}}%
\pgfpathcurveto{\pgfqpoint{2.723445in}{2.634410in}}{\pgfqpoint{2.721250in}{2.629111in}}{\pgfqpoint{2.721250in}{2.623586in}}%
\pgfpathcurveto{\pgfqpoint{2.721250in}{2.618061in}}{\pgfqpoint{2.723445in}{2.612761in}}{\pgfqpoint{2.727352in}{2.608855in}}%
\pgfpathcurveto{\pgfqpoint{2.731259in}{2.604948in}}{\pgfqpoint{2.736558in}{2.602753in}}{\pgfqpoint{2.742083in}{2.602753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600089in}{1.718266in}}%
\pgfpathcurveto{\pgfqpoint{2.605614in}{1.718266in}}{\pgfqpoint{2.610913in}{1.720462in}}{\pgfqpoint{2.614820in}{1.724368in}}%
\pgfpathcurveto{\pgfqpoint{2.618727in}{1.728275in}}{\pgfqpoint{2.620922in}{1.733575in}}{\pgfqpoint{2.620922in}{1.739100in}}%
\pgfpathcurveto{\pgfqpoint{2.620922in}{1.744625in}}{\pgfqpoint{2.618727in}{1.749924in}}{\pgfqpoint{2.614820in}{1.753831in}}%
\pgfpathcurveto{\pgfqpoint{2.610913in}{1.757738in}}{\pgfqpoint{2.605614in}{1.759933in}}{\pgfqpoint{2.600089in}{1.759933in}}%
\pgfpathcurveto{\pgfqpoint{2.594563in}{1.759933in}}{\pgfqpoint{2.589264in}{1.757738in}}{\pgfqpoint{2.585357in}{1.753831in}}%
\pgfpathcurveto{\pgfqpoint{2.581450in}{1.749924in}}{\pgfqpoint{2.579255in}{1.744625in}}{\pgfqpoint{2.579255in}{1.739100in}}%
\pgfpathcurveto{\pgfqpoint{2.579255in}{1.733575in}}{\pgfqpoint{2.581450in}{1.728275in}}{\pgfqpoint{2.585357in}{1.724368in}}%
\pgfpathcurveto{\pgfqpoint{2.589264in}{1.720462in}}{\pgfqpoint{2.594563in}{1.718266in}}{\pgfqpoint{2.600089in}{1.718266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538100in}{2.412863in}}%
\pgfpathcurveto{\pgfqpoint{2.543625in}{2.412863in}}{\pgfqpoint{2.548924in}{2.415058in}}{\pgfqpoint{2.552831in}{2.418965in}}%
\pgfpathcurveto{\pgfqpoint{2.556738in}{2.422871in}}{\pgfqpoint{2.558933in}{2.428171in}}{\pgfqpoint{2.558933in}{2.433696in}}%
\pgfpathcurveto{\pgfqpoint{2.558933in}{2.439221in}}{\pgfqpoint{2.556738in}{2.444521in}}{\pgfqpoint{2.552831in}{2.448427in}}%
\pgfpathcurveto{\pgfqpoint{2.548924in}{2.452334in}}{\pgfqpoint{2.543625in}{2.454529in}}{\pgfqpoint{2.538100in}{2.454529in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{2.454529in}}{\pgfqpoint{2.527275in}{2.452334in}}{\pgfqpoint{2.523368in}{2.448427in}}%
\pgfpathcurveto{\pgfqpoint{2.519462in}{2.444521in}}{\pgfqpoint{2.517266in}{2.439221in}}{\pgfqpoint{2.517266in}{2.433696in}}%
\pgfpathcurveto{\pgfqpoint{2.517266in}{2.428171in}}{\pgfqpoint{2.519462in}{2.422871in}}{\pgfqpoint{2.523368in}{2.418965in}}%
\pgfpathcurveto{\pgfqpoint{2.527275in}{2.415058in}}{\pgfqpoint{2.532575in}{2.412863in}}{\pgfqpoint{2.538100in}{2.412863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662431in}{1.679137in}}%
\pgfpathcurveto{\pgfqpoint{2.667956in}{1.679137in}}{\pgfqpoint{2.673256in}{1.681332in}}{\pgfqpoint{2.677163in}{1.685239in}}%
\pgfpathcurveto{\pgfqpoint{2.681070in}{1.689146in}}{\pgfqpoint{2.683265in}{1.694445in}}{\pgfqpoint{2.683265in}{1.699970in}}%
\pgfpathcurveto{\pgfqpoint{2.683265in}{1.705495in}}{\pgfqpoint{2.681070in}{1.710795in}}{\pgfqpoint{2.677163in}{1.714702in}}%
\pgfpathcurveto{\pgfqpoint{2.673256in}{1.718608in}}{\pgfqpoint{2.667956in}{1.720804in}}{\pgfqpoint{2.662431in}{1.720804in}}%
\pgfpathcurveto{\pgfqpoint{2.656906in}{1.720804in}}{\pgfqpoint{2.651607in}{1.718608in}}{\pgfqpoint{2.647700in}{1.714702in}}%
\pgfpathcurveto{\pgfqpoint{2.643793in}{1.710795in}}{\pgfqpoint{2.641598in}{1.705495in}}{\pgfqpoint{2.641598in}{1.699970in}}%
\pgfpathcurveto{\pgfqpoint{2.641598in}{1.694445in}}{\pgfqpoint{2.643793in}{1.689146in}}{\pgfqpoint{2.647700in}{1.685239in}}%
\pgfpathcurveto{\pgfqpoint{2.651607in}{1.681332in}}{\pgfqpoint{2.656906in}{1.679137in}}{\pgfqpoint{2.662431in}{1.679137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505663in}{1.753936in}}%
\pgfpathcurveto{\pgfqpoint{2.511189in}{1.753936in}}{\pgfqpoint{2.516488in}{1.756131in}}{\pgfqpoint{2.520395in}{1.760038in}}%
\pgfpathcurveto{\pgfqpoint{2.524302in}{1.763945in}}{\pgfqpoint{2.526497in}{1.769244in}}{\pgfqpoint{2.526497in}{1.774770in}}%
\pgfpathcurveto{\pgfqpoint{2.526497in}{1.780295in}}{\pgfqpoint{2.524302in}{1.785594in}}{\pgfqpoint{2.520395in}{1.789501in}}%
\pgfpathcurveto{\pgfqpoint{2.516488in}{1.793408in}}{\pgfqpoint{2.511189in}{1.795603in}}{\pgfqpoint{2.505663in}{1.795603in}}%
\pgfpathcurveto{\pgfqpoint{2.500138in}{1.795603in}}{\pgfqpoint{2.494839in}{1.793408in}}{\pgfqpoint{2.490932in}{1.789501in}}%
\pgfpathcurveto{\pgfqpoint{2.487025in}{1.785594in}}{\pgfqpoint{2.484830in}{1.780295in}}{\pgfqpoint{2.484830in}{1.774770in}}%
\pgfpathcurveto{\pgfqpoint{2.484830in}{1.769244in}}{\pgfqpoint{2.487025in}{1.763945in}}{\pgfqpoint{2.490932in}{1.760038in}}%
\pgfpathcurveto{\pgfqpoint{2.494839in}{1.756131in}}{\pgfqpoint{2.500138in}{1.753936in}}{\pgfqpoint{2.505663in}{1.753936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742350in}{1.962611in}}%
\pgfpathcurveto{\pgfqpoint{2.747875in}{1.962611in}}{\pgfqpoint{2.753174in}{1.964806in}}{\pgfqpoint{2.757081in}{1.968713in}}%
\pgfpathcurveto{\pgfqpoint{2.760988in}{1.972620in}}{\pgfqpoint{2.763183in}{1.977919in}}{\pgfqpoint{2.763183in}{1.983444in}}%
\pgfpathcurveto{\pgfqpoint{2.763183in}{1.988970in}}{\pgfqpoint{2.760988in}{1.994269in}}{\pgfqpoint{2.757081in}{1.998176in}}%
\pgfpathcurveto{\pgfqpoint{2.753174in}{2.002083in}}{\pgfqpoint{2.747875in}{2.004278in}}{\pgfqpoint{2.742350in}{2.004278in}}%
\pgfpathcurveto{\pgfqpoint{2.736825in}{2.004278in}}{\pgfqpoint{2.731525in}{2.002083in}}{\pgfqpoint{2.727618in}{1.998176in}}%
\pgfpathcurveto{\pgfqpoint{2.723711in}{1.994269in}}{\pgfqpoint{2.721516in}{1.988970in}}{\pgfqpoint{2.721516in}{1.983444in}}%
\pgfpathcurveto{\pgfqpoint{2.721516in}{1.977919in}}{\pgfqpoint{2.723711in}{1.972620in}}{\pgfqpoint{2.727618in}{1.968713in}}%
\pgfpathcurveto{\pgfqpoint{2.731525in}{1.964806in}}{\pgfqpoint{2.736825in}{1.962611in}}{\pgfqpoint{2.742350in}{1.962611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594213in}{1.552778in}}%
\pgfpathcurveto{\pgfqpoint{2.599738in}{1.552778in}}{\pgfqpoint{2.605038in}{1.554973in}}{\pgfqpoint{2.608944in}{1.558880in}}%
\pgfpathcurveto{\pgfqpoint{2.612851in}{1.562787in}}{\pgfqpoint{2.615046in}{1.568086in}}{\pgfqpoint{2.615046in}{1.573611in}}%
\pgfpathcurveto{\pgfqpoint{2.615046in}{1.579136in}}{\pgfqpoint{2.612851in}{1.584436in}}{\pgfqpoint{2.608944in}{1.588343in}}%
\pgfpathcurveto{\pgfqpoint{2.605038in}{1.592249in}}{\pgfqpoint{2.599738in}{1.594445in}}{\pgfqpoint{2.594213in}{1.594445in}}%
\pgfpathcurveto{\pgfqpoint{2.588688in}{1.594445in}}{\pgfqpoint{2.583388in}{1.592249in}}{\pgfqpoint{2.579482in}{1.588343in}}%
\pgfpathcurveto{\pgfqpoint{2.575575in}{1.584436in}}{\pgfqpoint{2.573380in}{1.579136in}}{\pgfqpoint{2.573380in}{1.573611in}}%
\pgfpathcurveto{\pgfqpoint{2.573380in}{1.568086in}}{\pgfqpoint{2.575575in}{1.562787in}}{\pgfqpoint{2.579482in}{1.558880in}}%
\pgfpathcurveto{\pgfqpoint{2.583388in}{1.554973in}}{\pgfqpoint{2.588688in}{1.552778in}}{\pgfqpoint{2.594213in}{1.552778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645339in}{2.535430in}}%
\pgfpathcurveto{\pgfqpoint{2.650864in}{2.535430in}}{\pgfqpoint{2.656164in}{2.537625in}}{\pgfqpoint{2.660070in}{2.541532in}}%
\pgfpathcurveto{\pgfqpoint{2.663977in}{2.545438in}}{\pgfqpoint{2.666172in}{2.550738in}}{\pgfqpoint{2.666172in}{2.556263in}}%
\pgfpathcurveto{\pgfqpoint{2.666172in}{2.561788in}}{\pgfqpoint{2.663977in}{2.567088in}}{\pgfqpoint{2.660070in}{2.570994in}}%
\pgfpathcurveto{\pgfqpoint{2.656164in}{2.574901in}}{\pgfqpoint{2.650864in}{2.577096in}}{\pgfqpoint{2.645339in}{2.577096in}}%
\pgfpathcurveto{\pgfqpoint{2.639814in}{2.577096in}}{\pgfqpoint{2.634514in}{2.574901in}}{\pgfqpoint{2.630608in}{2.570994in}}%
\pgfpathcurveto{\pgfqpoint{2.626701in}{2.567088in}}{\pgfqpoint{2.624506in}{2.561788in}}{\pgfqpoint{2.624506in}{2.556263in}}%
\pgfpathcurveto{\pgfqpoint{2.624506in}{2.550738in}}{\pgfqpoint{2.626701in}{2.545438in}}{\pgfqpoint{2.630608in}{2.541532in}}%
\pgfpathcurveto{\pgfqpoint{2.634514in}{2.537625in}}{\pgfqpoint{2.639814in}{2.535430in}}{\pgfqpoint{2.645339in}{2.535430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546489in}{1.141096in}}%
\pgfpathcurveto{\pgfqpoint{2.552014in}{1.141096in}}{\pgfqpoint{2.557313in}{1.143291in}}{\pgfqpoint{2.561220in}{1.147198in}}%
\pgfpathcurveto{\pgfqpoint{2.565127in}{1.151105in}}{\pgfqpoint{2.567322in}{1.156404in}}{\pgfqpoint{2.567322in}{1.161929in}}%
\pgfpathcurveto{\pgfqpoint{2.567322in}{1.167454in}}{\pgfqpoint{2.565127in}{1.172754in}}{\pgfqpoint{2.561220in}{1.176661in}}%
\pgfpathcurveto{\pgfqpoint{2.557313in}{1.180567in}}{\pgfqpoint{2.552014in}{1.182763in}}{\pgfqpoint{2.546489in}{1.182763in}}%
\pgfpathcurveto{\pgfqpoint{2.540964in}{1.182763in}}{\pgfqpoint{2.535664in}{1.180567in}}{\pgfqpoint{2.531757in}{1.176661in}}%
\pgfpathcurveto{\pgfqpoint{2.527850in}{1.172754in}}{\pgfqpoint{2.525655in}{1.167454in}}{\pgfqpoint{2.525655in}{1.161929in}}%
\pgfpathcurveto{\pgfqpoint{2.525655in}{1.156404in}}{\pgfqpoint{2.527850in}{1.151105in}}{\pgfqpoint{2.531757in}{1.147198in}}%
\pgfpathcurveto{\pgfqpoint{2.535664in}{1.143291in}}{\pgfqpoint{2.540964in}{1.141096in}}{\pgfqpoint{2.546489in}{1.141096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795873in}{2.177331in}}%
\pgfpathcurveto{\pgfqpoint{2.801398in}{2.177331in}}{\pgfqpoint{2.806697in}{2.179526in}}{\pgfqpoint{2.810604in}{2.183433in}}%
\pgfpathcurveto{\pgfqpoint{2.814511in}{2.187339in}}{\pgfqpoint{2.816706in}{2.192639in}}{\pgfqpoint{2.816706in}{2.198164in}}%
\pgfpathcurveto{\pgfqpoint{2.816706in}{2.203689in}}{\pgfqpoint{2.814511in}{2.208989in}}{\pgfqpoint{2.810604in}{2.212895in}}%
\pgfpathcurveto{\pgfqpoint{2.806697in}{2.216802in}}{\pgfqpoint{2.801398in}{2.218997in}}{\pgfqpoint{2.795873in}{2.218997in}}%
\pgfpathcurveto{\pgfqpoint{2.790348in}{2.218997in}}{\pgfqpoint{2.785048in}{2.216802in}}{\pgfqpoint{2.781141in}{2.212895in}}%
\pgfpathcurveto{\pgfqpoint{2.777234in}{2.208989in}}{\pgfqpoint{2.775039in}{2.203689in}}{\pgfqpoint{2.775039in}{2.198164in}}%
\pgfpathcurveto{\pgfqpoint{2.775039in}{2.192639in}}{\pgfqpoint{2.777234in}{2.187339in}}{\pgfqpoint{2.781141in}{2.183433in}}%
\pgfpathcurveto{\pgfqpoint{2.785048in}{2.179526in}}{\pgfqpoint{2.790348in}{2.177331in}}{\pgfqpoint{2.795873in}{2.177331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437493in}{2.440654in}}%
\pgfpathcurveto{\pgfqpoint{2.443018in}{2.440654in}}{\pgfqpoint{2.448317in}{2.442849in}}{\pgfqpoint{2.452224in}{2.446756in}}%
\pgfpathcurveto{\pgfqpoint{2.456131in}{2.450662in}}{\pgfqpoint{2.458326in}{2.455962in}}{\pgfqpoint{2.458326in}{2.461487in}}%
\pgfpathcurveto{\pgfqpoint{2.458326in}{2.467012in}}{\pgfqpoint{2.456131in}{2.472312in}}{\pgfqpoint{2.452224in}{2.476218in}}%
\pgfpathcurveto{\pgfqpoint{2.448317in}{2.480125in}}{\pgfqpoint{2.443018in}{2.482320in}}{\pgfqpoint{2.437493in}{2.482320in}}%
\pgfpathcurveto{\pgfqpoint{2.431967in}{2.482320in}}{\pgfqpoint{2.426668in}{2.480125in}}{\pgfqpoint{2.422761in}{2.476218in}}%
\pgfpathcurveto{\pgfqpoint{2.418854in}{2.472312in}}{\pgfqpoint{2.416659in}{2.467012in}}{\pgfqpoint{2.416659in}{2.461487in}}%
\pgfpathcurveto{\pgfqpoint{2.416659in}{2.455962in}}{\pgfqpoint{2.418854in}{2.450662in}}{\pgfqpoint{2.422761in}{2.446756in}}%
\pgfpathcurveto{\pgfqpoint{2.426668in}{2.442849in}}{\pgfqpoint{2.431967in}{2.440654in}}{\pgfqpoint{2.437493in}{2.440654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439902in}{2.297370in}}%
\pgfpathcurveto{\pgfqpoint{2.445427in}{2.297370in}}{\pgfqpoint{2.450727in}{2.299565in}}{\pgfqpoint{2.454634in}{2.303472in}}%
\pgfpathcurveto{\pgfqpoint{2.458540in}{2.307379in}}{\pgfqpoint{2.460736in}{2.312678in}}{\pgfqpoint{2.460736in}{2.318204in}}%
\pgfpathcurveto{\pgfqpoint{2.460736in}{2.323729in}}{\pgfqpoint{2.458540in}{2.329028in}}{\pgfqpoint{2.454634in}{2.332935in}}%
\pgfpathcurveto{\pgfqpoint{2.450727in}{2.336842in}}{\pgfqpoint{2.445427in}{2.339037in}}{\pgfqpoint{2.439902in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{2.434377in}{2.339037in}}{\pgfqpoint{2.429078in}{2.336842in}}{\pgfqpoint{2.425171in}{2.332935in}}%
\pgfpathcurveto{\pgfqpoint{2.421264in}{2.329028in}}{\pgfqpoint{2.419069in}{2.323729in}}{\pgfqpoint{2.419069in}{2.318204in}}%
\pgfpathcurveto{\pgfqpoint{2.419069in}{2.312678in}}{\pgfqpoint{2.421264in}{2.307379in}}{\pgfqpoint{2.425171in}{2.303472in}}%
\pgfpathcurveto{\pgfqpoint{2.429078in}{2.299565in}}{\pgfqpoint{2.434377in}{2.297370in}}{\pgfqpoint{2.439902in}{2.297370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586999in}{1.770398in}}%
\pgfpathcurveto{\pgfqpoint{2.592524in}{1.770398in}}{\pgfqpoint{2.597823in}{1.772593in}}{\pgfqpoint{2.601730in}{1.776500in}}%
\pgfpathcurveto{\pgfqpoint{2.605637in}{1.780407in}}{\pgfqpoint{2.607832in}{1.785706in}}{\pgfqpoint{2.607832in}{1.791231in}}%
\pgfpathcurveto{\pgfqpoint{2.607832in}{1.796756in}}{\pgfqpoint{2.605637in}{1.802056in}}{\pgfqpoint{2.601730in}{1.805963in}}%
\pgfpathcurveto{\pgfqpoint{2.597823in}{1.809869in}}{\pgfqpoint{2.592524in}{1.812064in}}{\pgfqpoint{2.586999in}{1.812064in}}%
\pgfpathcurveto{\pgfqpoint{2.581474in}{1.812064in}}{\pgfqpoint{2.576174in}{1.809869in}}{\pgfqpoint{2.572267in}{1.805963in}}%
\pgfpathcurveto{\pgfqpoint{2.568361in}{1.802056in}}{\pgfqpoint{2.566165in}{1.796756in}}{\pgfqpoint{2.566165in}{1.791231in}}%
\pgfpathcurveto{\pgfqpoint{2.566165in}{1.785706in}}{\pgfqpoint{2.568361in}{1.780407in}}{\pgfqpoint{2.572267in}{1.776500in}}%
\pgfpathcurveto{\pgfqpoint{2.576174in}{1.772593in}}{\pgfqpoint{2.581474in}{1.770398in}}{\pgfqpoint{2.586999in}{1.770398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{1.655849in}}%
\pgfpathcurveto{\pgfqpoint{2.594388in}{1.655849in}}{\pgfqpoint{2.599688in}{1.658044in}}{\pgfqpoint{2.603594in}{1.661951in}}%
\pgfpathcurveto{\pgfqpoint{2.607501in}{1.665857in}}{\pgfqpoint{2.609696in}{1.671157in}}{\pgfqpoint{2.609696in}{1.676682in}}%
\pgfpathcurveto{\pgfqpoint{2.609696in}{1.682207in}}{\pgfqpoint{2.607501in}{1.687507in}}{\pgfqpoint{2.603594in}{1.691413in}}%
\pgfpathcurveto{\pgfqpoint{2.599688in}{1.695320in}}{\pgfqpoint{2.594388in}{1.697515in}}{\pgfqpoint{2.588863in}{1.697515in}}%
\pgfpathcurveto{\pgfqpoint{2.583338in}{1.697515in}}{\pgfqpoint{2.578038in}{1.695320in}}{\pgfqpoint{2.574132in}{1.691413in}}%
\pgfpathcurveto{\pgfqpoint{2.570225in}{1.687507in}}{\pgfqpoint{2.568030in}{1.682207in}}{\pgfqpoint{2.568030in}{1.676682in}}%
\pgfpathcurveto{\pgfqpoint{2.568030in}{1.671157in}}{\pgfqpoint{2.570225in}{1.665857in}}{\pgfqpoint{2.574132in}{1.661951in}}%
\pgfpathcurveto{\pgfqpoint{2.578038in}{1.658044in}}{\pgfqpoint{2.583338in}{1.655849in}}{\pgfqpoint{2.588863in}{1.655849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617841in}{1.655245in}}%
\pgfpathcurveto{\pgfqpoint{2.623366in}{1.655245in}}{\pgfqpoint{2.628665in}{1.657440in}}{\pgfqpoint{2.632572in}{1.661347in}}%
\pgfpathcurveto{\pgfqpoint{2.636479in}{1.665254in}}{\pgfqpoint{2.638674in}{1.670553in}}{\pgfqpoint{2.638674in}{1.676078in}}%
\pgfpathcurveto{\pgfqpoint{2.638674in}{1.681603in}}{\pgfqpoint{2.636479in}{1.686903in}}{\pgfqpoint{2.632572in}{1.690810in}}%
\pgfpathcurveto{\pgfqpoint{2.628665in}{1.694716in}}{\pgfqpoint{2.623366in}{1.696912in}}{\pgfqpoint{2.617841in}{1.696912in}}%
\pgfpathcurveto{\pgfqpoint{2.612316in}{1.696912in}}{\pgfqpoint{2.607016in}{1.694716in}}{\pgfqpoint{2.603109in}{1.690810in}}%
\pgfpathcurveto{\pgfqpoint{2.599203in}{1.686903in}}{\pgfqpoint{2.597007in}{1.681603in}}{\pgfqpoint{2.597007in}{1.676078in}}%
\pgfpathcurveto{\pgfqpoint{2.597007in}{1.670553in}}{\pgfqpoint{2.599203in}{1.665254in}}{\pgfqpoint{2.603109in}{1.661347in}}%
\pgfpathcurveto{\pgfqpoint{2.607016in}{1.657440in}}{\pgfqpoint{2.612316in}{1.655245in}}{\pgfqpoint{2.617841in}{1.655245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766112in}{2.134523in}}%
\pgfpathcurveto{\pgfqpoint{2.771638in}{2.134523in}}{\pgfqpoint{2.776937in}{2.136718in}}{\pgfqpoint{2.780844in}{2.140625in}}%
\pgfpathcurveto{\pgfqpoint{2.784751in}{2.144532in}}{\pgfqpoint{2.786946in}{2.149831in}}{\pgfqpoint{2.786946in}{2.155357in}}%
\pgfpathcurveto{\pgfqpoint{2.786946in}{2.160882in}}{\pgfqpoint{2.784751in}{2.166181in}}{\pgfqpoint{2.780844in}{2.170088in}}%
\pgfpathcurveto{\pgfqpoint{2.776937in}{2.173995in}}{\pgfqpoint{2.771638in}{2.176190in}}{\pgfqpoint{2.766112in}{2.176190in}}%
\pgfpathcurveto{\pgfqpoint{2.760587in}{2.176190in}}{\pgfqpoint{2.755288in}{2.173995in}}{\pgfqpoint{2.751381in}{2.170088in}}%
\pgfpathcurveto{\pgfqpoint{2.747474in}{2.166181in}}{\pgfqpoint{2.745279in}{2.160882in}}{\pgfqpoint{2.745279in}{2.155357in}}%
\pgfpathcurveto{\pgfqpoint{2.745279in}{2.149831in}}{\pgfqpoint{2.747474in}{2.144532in}}{\pgfqpoint{2.751381in}{2.140625in}}%
\pgfpathcurveto{\pgfqpoint{2.755288in}{2.136718in}}{\pgfqpoint{2.760587in}{2.134523in}}{\pgfqpoint{2.766112in}{2.134523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544622in}{1.546977in}}%
\pgfpathcurveto{\pgfqpoint{2.550147in}{1.546977in}}{\pgfqpoint{2.555447in}{1.549172in}}{\pgfqpoint{2.559354in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{2.563261in}{1.556985in}}{\pgfqpoint{2.565456in}{1.562285in}}{\pgfqpoint{2.565456in}{1.567810in}}%
\pgfpathcurveto{\pgfqpoint{2.565456in}{1.573335in}}{\pgfqpoint{2.563261in}{1.578635in}}{\pgfqpoint{2.559354in}{1.582541in}}%
\pgfpathcurveto{\pgfqpoint{2.555447in}{1.586448in}}{\pgfqpoint{2.550147in}{1.588643in}}{\pgfqpoint{2.544622in}{1.588643in}}%
\pgfpathcurveto{\pgfqpoint{2.539097in}{1.588643in}}{\pgfqpoint{2.533798in}{1.586448in}}{\pgfqpoint{2.529891in}{1.582541in}}%
\pgfpathcurveto{\pgfqpoint{2.525984in}{1.578635in}}{\pgfqpoint{2.523789in}{1.573335in}}{\pgfqpoint{2.523789in}{1.567810in}}%
\pgfpathcurveto{\pgfqpoint{2.523789in}{1.562285in}}{\pgfqpoint{2.525984in}{1.556985in}}{\pgfqpoint{2.529891in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{2.533798in}{1.549172in}}{\pgfqpoint{2.539097in}{1.546977in}}{\pgfqpoint{2.544622in}{1.546977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536088in}{2.831364in}}%
\pgfpathcurveto{\pgfqpoint{2.541613in}{2.831364in}}{\pgfqpoint{2.546912in}{2.833559in}}{\pgfqpoint{2.550819in}{2.837465in}}%
\pgfpathcurveto{\pgfqpoint{2.554726in}{2.841372in}}{\pgfqpoint{2.556921in}{2.846672in}}{\pgfqpoint{2.556921in}{2.852197in}}%
\pgfpathcurveto{\pgfqpoint{2.556921in}{2.857722in}}{\pgfqpoint{2.554726in}{2.863021in}}{\pgfqpoint{2.550819in}{2.866928in}}%
\pgfpathcurveto{\pgfqpoint{2.546912in}{2.870835in}}{\pgfqpoint{2.541613in}{2.873030in}}{\pgfqpoint{2.536088in}{2.873030in}}%
\pgfpathcurveto{\pgfqpoint{2.530563in}{2.873030in}}{\pgfqpoint{2.525263in}{2.870835in}}{\pgfqpoint{2.521356in}{2.866928in}}%
\pgfpathcurveto{\pgfqpoint{2.517450in}{2.863021in}}{\pgfqpoint{2.515255in}{2.857722in}}{\pgfqpoint{2.515255in}{2.852197in}}%
\pgfpathcurveto{\pgfqpoint{2.515255in}{2.846672in}}{\pgfqpoint{2.517450in}{2.841372in}}{\pgfqpoint{2.521356in}{2.837465in}}%
\pgfpathcurveto{\pgfqpoint{2.525263in}{2.833559in}}{\pgfqpoint{2.530563in}{2.831364in}}{\pgfqpoint{2.536088in}{2.831364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637918in}{1.495933in}}%
\pgfpathcurveto{\pgfqpoint{2.643443in}{1.495933in}}{\pgfqpoint{2.648742in}{1.498128in}}{\pgfqpoint{2.652649in}{1.502035in}}%
\pgfpathcurveto{\pgfqpoint{2.656556in}{1.505942in}}{\pgfqpoint{2.658751in}{1.511241in}}{\pgfqpoint{2.658751in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{2.658751in}{1.522291in}}{\pgfqpoint{2.656556in}{1.527591in}}{\pgfqpoint{2.652649in}{1.531498in}}%
\pgfpathcurveto{\pgfqpoint{2.648742in}{1.535405in}}{\pgfqpoint{2.643443in}{1.537600in}}{\pgfqpoint{2.637918in}{1.537600in}}%
\pgfpathcurveto{\pgfqpoint{2.632392in}{1.537600in}}{\pgfqpoint{2.627093in}{1.535405in}}{\pgfqpoint{2.623186in}{1.531498in}}%
\pgfpathcurveto{\pgfqpoint{2.619279in}{1.527591in}}{\pgfqpoint{2.617084in}{1.522291in}}{\pgfqpoint{2.617084in}{1.516766in}}%
\pgfpathcurveto{\pgfqpoint{2.617084in}{1.511241in}}{\pgfqpoint{2.619279in}{1.505942in}}{\pgfqpoint{2.623186in}{1.502035in}}%
\pgfpathcurveto{\pgfqpoint{2.627093in}{1.498128in}}{\pgfqpoint{2.632392in}{1.495933in}}{\pgfqpoint{2.637918in}{1.495933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522590in}{2.089151in}}%
\pgfpathcurveto{\pgfqpoint{2.528115in}{2.089151in}}{\pgfqpoint{2.533415in}{2.091347in}}{\pgfqpoint{2.537322in}{2.095253in}}%
\pgfpathcurveto{\pgfqpoint{2.541228in}{2.099160in}}{\pgfqpoint{2.543424in}{2.104460in}}{\pgfqpoint{2.543424in}{2.109985in}}%
\pgfpathcurveto{\pgfqpoint{2.543424in}{2.115510in}}{\pgfqpoint{2.541228in}{2.120809in}}{\pgfqpoint{2.537322in}{2.124716in}}%
\pgfpathcurveto{\pgfqpoint{2.533415in}{2.128623in}}{\pgfqpoint{2.528115in}{2.130818in}}{\pgfqpoint{2.522590in}{2.130818in}}%
\pgfpathcurveto{\pgfqpoint{2.517065in}{2.130818in}}{\pgfqpoint{2.511766in}{2.128623in}}{\pgfqpoint{2.507859in}{2.124716in}}%
\pgfpathcurveto{\pgfqpoint{2.503952in}{2.120809in}}{\pgfqpoint{2.501757in}{2.115510in}}{\pgfqpoint{2.501757in}{2.109985in}}%
\pgfpathcurveto{\pgfqpoint{2.501757in}{2.104460in}}{\pgfqpoint{2.503952in}{2.099160in}}{\pgfqpoint{2.507859in}{2.095253in}}%
\pgfpathcurveto{\pgfqpoint{2.511766in}{2.091347in}}{\pgfqpoint{2.517065in}{2.089151in}}{\pgfqpoint{2.522590in}{2.089151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618410in}{2.711663in}}%
\pgfpathcurveto{\pgfqpoint{2.623935in}{2.711663in}}{\pgfqpoint{2.629234in}{2.713858in}}{\pgfqpoint{2.633141in}{2.717765in}}%
\pgfpathcurveto{\pgfqpoint{2.637048in}{2.721672in}}{\pgfqpoint{2.639243in}{2.726971in}}{\pgfqpoint{2.639243in}{2.732496in}}%
\pgfpathcurveto{\pgfqpoint{2.639243in}{2.738021in}}{\pgfqpoint{2.637048in}{2.743321in}}{\pgfqpoint{2.633141in}{2.747228in}}%
\pgfpathcurveto{\pgfqpoint{2.629234in}{2.751135in}}{\pgfqpoint{2.623935in}{2.753330in}}{\pgfqpoint{2.618410in}{2.753330in}}%
\pgfpathcurveto{\pgfqpoint{2.612884in}{2.753330in}}{\pgfqpoint{2.607585in}{2.751135in}}{\pgfqpoint{2.603678in}{2.747228in}}%
\pgfpathcurveto{\pgfqpoint{2.599771in}{2.743321in}}{\pgfqpoint{2.597576in}{2.738021in}}{\pgfqpoint{2.597576in}{2.732496in}}%
\pgfpathcurveto{\pgfqpoint{2.597576in}{2.726971in}}{\pgfqpoint{2.599771in}{2.721672in}}{\pgfqpoint{2.603678in}{2.717765in}}%
\pgfpathcurveto{\pgfqpoint{2.607585in}{2.713858in}}{\pgfqpoint{2.612884in}{2.711663in}}{\pgfqpoint{2.618410in}{2.711663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584585in}{1.581582in}}%
\pgfpathcurveto{\pgfqpoint{2.590110in}{1.581582in}}{\pgfqpoint{2.595409in}{1.583777in}}{\pgfqpoint{2.599316in}{1.587684in}}%
\pgfpathcurveto{\pgfqpoint{2.603223in}{1.591591in}}{\pgfqpoint{2.605418in}{1.596890in}}{\pgfqpoint{2.605418in}{1.602415in}}%
\pgfpathcurveto{\pgfqpoint{2.605418in}{1.607940in}}{\pgfqpoint{2.603223in}{1.613240in}}{\pgfqpoint{2.599316in}{1.617147in}}%
\pgfpathcurveto{\pgfqpoint{2.595409in}{1.621053in}}{\pgfqpoint{2.590110in}{1.623249in}}{\pgfqpoint{2.584585in}{1.623249in}}%
\pgfpathcurveto{\pgfqpoint{2.579060in}{1.623249in}}{\pgfqpoint{2.573760in}{1.621053in}}{\pgfqpoint{2.569854in}{1.617147in}}%
\pgfpathcurveto{\pgfqpoint{2.565947in}{1.613240in}}{\pgfqpoint{2.563752in}{1.607940in}}{\pgfqpoint{2.563752in}{1.602415in}}%
\pgfpathcurveto{\pgfqpoint{2.563752in}{1.596890in}}{\pgfqpoint{2.565947in}{1.591591in}}{\pgfqpoint{2.569854in}{1.587684in}}%
\pgfpathcurveto{\pgfqpoint{2.573760in}{1.583777in}}{\pgfqpoint{2.579060in}{1.581582in}}{\pgfqpoint{2.584585in}{1.581582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804517in}{1.600473in}}%
\pgfpathcurveto{\pgfqpoint{2.810043in}{1.600473in}}{\pgfqpoint{2.815342in}{1.602669in}}{\pgfqpoint{2.819249in}{1.606575in}}%
\pgfpathcurveto{\pgfqpoint{2.823156in}{1.610482in}}{\pgfqpoint{2.825351in}{1.615782in}}{\pgfqpoint{2.825351in}{1.621307in}}%
\pgfpathcurveto{\pgfqpoint{2.825351in}{1.626832in}}{\pgfqpoint{2.823156in}{1.632131in}}{\pgfqpoint{2.819249in}{1.636038in}}%
\pgfpathcurveto{\pgfqpoint{2.815342in}{1.639945in}}{\pgfqpoint{2.810043in}{1.642140in}}{\pgfqpoint{2.804517in}{1.642140in}}%
\pgfpathcurveto{\pgfqpoint{2.798992in}{1.642140in}}{\pgfqpoint{2.793693in}{1.639945in}}{\pgfqpoint{2.789786in}{1.636038in}}%
\pgfpathcurveto{\pgfqpoint{2.785879in}{1.632131in}}{\pgfqpoint{2.783684in}{1.626832in}}{\pgfqpoint{2.783684in}{1.621307in}}%
\pgfpathcurveto{\pgfqpoint{2.783684in}{1.615782in}}{\pgfqpoint{2.785879in}{1.610482in}}{\pgfqpoint{2.789786in}{1.606575in}}%
\pgfpathcurveto{\pgfqpoint{2.793693in}{1.602669in}}{\pgfqpoint{2.798992in}{1.600473in}}{\pgfqpoint{2.804517in}{1.600473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617446in}{1.583390in}}%
\pgfpathcurveto{\pgfqpoint{2.622971in}{1.583390in}}{\pgfqpoint{2.628271in}{1.585585in}}{\pgfqpoint{2.632178in}{1.589492in}}%
\pgfpathcurveto{\pgfqpoint{2.636084in}{1.593399in}}{\pgfqpoint{2.638279in}{1.598698in}}{\pgfqpoint{2.638279in}{1.604223in}}%
\pgfpathcurveto{\pgfqpoint{2.638279in}{1.609749in}}{\pgfqpoint{2.636084in}{1.615048in}}{\pgfqpoint{2.632178in}{1.618955in}}%
\pgfpathcurveto{\pgfqpoint{2.628271in}{1.622862in}}{\pgfqpoint{2.622971in}{1.625057in}}{\pgfqpoint{2.617446in}{1.625057in}}%
\pgfpathcurveto{\pgfqpoint{2.611921in}{1.625057in}}{\pgfqpoint{2.606622in}{1.622862in}}{\pgfqpoint{2.602715in}{1.618955in}}%
\pgfpathcurveto{\pgfqpoint{2.598808in}{1.615048in}}{\pgfqpoint{2.596613in}{1.609749in}}{\pgfqpoint{2.596613in}{1.604223in}}%
\pgfpathcurveto{\pgfqpoint{2.596613in}{1.598698in}}{\pgfqpoint{2.598808in}{1.593399in}}{\pgfqpoint{2.602715in}{1.589492in}}%
\pgfpathcurveto{\pgfqpoint{2.606622in}{1.585585in}}{\pgfqpoint{2.611921in}{1.583390in}}{\pgfqpoint{2.617446in}{1.583390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448917in}{2.046604in}}%
\pgfpathcurveto{\pgfqpoint{2.454442in}{2.046604in}}{\pgfqpoint{2.459741in}{2.048799in}}{\pgfqpoint{2.463648in}{2.052706in}}%
\pgfpathcurveto{\pgfqpoint{2.467555in}{2.056613in}}{\pgfqpoint{2.469750in}{2.061912in}}{\pgfqpoint{2.469750in}{2.067438in}}%
\pgfpathcurveto{\pgfqpoint{2.469750in}{2.072963in}}{\pgfqpoint{2.467555in}{2.078262in}}{\pgfqpoint{2.463648in}{2.082169in}}%
\pgfpathcurveto{\pgfqpoint{2.459741in}{2.086076in}}{\pgfqpoint{2.454442in}{2.088271in}}{\pgfqpoint{2.448917in}{2.088271in}}%
\pgfpathcurveto{\pgfqpoint{2.443392in}{2.088271in}}{\pgfqpoint{2.438092in}{2.086076in}}{\pgfqpoint{2.434185in}{2.082169in}}%
\pgfpathcurveto{\pgfqpoint{2.430278in}{2.078262in}}{\pgfqpoint{2.428083in}{2.072963in}}{\pgfqpoint{2.428083in}{2.067438in}}%
\pgfpathcurveto{\pgfqpoint{2.428083in}{2.061912in}}{\pgfqpoint{2.430278in}{2.056613in}}{\pgfqpoint{2.434185in}{2.052706in}}%
\pgfpathcurveto{\pgfqpoint{2.438092in}{2.048799in}}{\pgfqpoint{2.443392in}{2.046604in}}{\pgfqpoint{2.448917in}{2.046604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277522in}{1.557200in}}%
\pgfpathcurveto{\pgfqpoint{2.283047in}{1.557200in}}{\pgfqpoint{2.288346in}{1.559395in}}{\pgfqpoint{2.292253in}{1.563302in}}%
\pgfpathcurveto{\pgfqpoint{2.296160in}{1.567209in}}{\pgfqpoint{2.298355in}{1.572508in}}{\pgfqpoint{2.298355in}{1.578033in}}%
\pgfpathcurveto{\pgfqpoint{2.298355in}{1.583558in}}{\pgfqpoint{2.296160in}{1.588858in}}{\pgfqpoint{2.292253in}{1.592765in}}%
\pgfpathcurveto{\pgfqpoint{2.288346in}{1.596672in}}{\pgfqpoint{2.283047in}{1.598867in}}{\pgfqpoint{2.277522in}{1.598867in}}%
\pgfpathcurveto{\pgfqpoint{2.271997in}{1.598867in}}{\pgfqpoint{2.266697in}{1.596672in}}{\pgfqpoint{2.262790in}{1.592765in}}%
\pgfpathcurveto{\pgfqpoint{2.258884in}{1.588858in}}{\pgfqpoint{2.256688in}{1.583558in}}{\pgfqpoint{2.256688in}{1.578033in}}%
\pgfpathcurveto{\pgfqpoint{2.256688in}{1.572508in}}{\pgfqpoint{2.258884in}{1.567209in}}{\pgfqpoint{2.262790in}{1.563302in}}%
\pgfpathcurveto{\pgfqpoint{2.266697in}{1.559395in}}{\pgfqpoint{2.271997in}{1.557200in}}{\pgfqpoint{2.277522in}{1.557200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820727in}{3.384135in}}%
\pgfpathcurveto{\pgfqpoint{2.826252in}{3.384135in}}{\pgfqpoint{2.831552in}{3.386330in}}{\pgfqpoint{2.835459in}{3.390237in}}%
\pgfpathcurveto{\pgfqpoint{2.839366in}{3.394144in}}{\pgfqpoint{2.841561in}{3.399444in}}{\pgfqpoint{2.841561in}{3.404969in}}%
\pgfpathcurveto{\pgfqpoint{2.841561in}{3.410494in}}{\pgfqpoint{2.839366in}{3.415793in}}{\pgfqpoint{2.835459in}{3.419700in}}%
\pgfpathcurveto{\pgfqpoint{2.831552in}{3.423607in}}{\pgfqpoint{2.826252in}{3.425802in}}{\pgfqpoint{2.820727in}{3.425802in}}%
\pgfpathcurveto{\pgfqpoint{2.815202in}{3.425802in}}{\pgfqpoint{2.809903in}{3.423607in}}{\pgfqpoint{2.805996in}{3.419700in}}%
\pgfpathcurveto{\pgfqpoint{2.802089in}{3.415793in}}{\pgfqpoint{2.799894in}{3.410494in}}{\pgfqpoint{2.799894in}{3.404969in}}%
\pgfpathcurveto{\pgfqpoint{2.799894in}{3.399444in}}{\pgfqpoint{2.802089in}{3.394144in}}{\pgfqpoint{2.805996in}{3.390237in}}%
\pgfpathcurveto{\pgfqpoint{2.809903in}{3.386330in}}{\pgfqpoint{2.815202in}{3.384135in}}{\pgfqpoint{2.820727in}{3.384135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810359in}{3.081481in}}%
\pgfpathcurveto{\pgfqpoint{2.815884in}{3.081481in}}{\pgfqpoint{2.821184in}{3.083676in}}{\pgfqpoint{2.825091in}{3.087583in}}%
\pgfpathcurveto{\pgfqpoint{2.828998in}{3.091490in}}{\pgfqpoint{2.831193in}{3.096789in}}{\pgfqpoint{2.831193in}{3.102314in}}%
\pgfpathcurveto{\pgfqpoint{2.831193in}{3.107839in}}{\pgfqpoint{2.828998in}{3.113139in}}{\pgfqpoint{2.825091in}{3.117046in}}%
\pgfpathcurveto{\pgfqpoint{2.821184in}{3.120953in}}{\pgfqpoint{2.815884in}{3.123148in}}{\pgfqpoint{2.810359in}{3.123148in}}%
\pgfpathcurveto{\pgfqpoint{2.804834in}{3.123148in}}{\pgfqpoint{2.799535in}{3.120953in}}{\pgfqpoint{2.795628in}{3.117046in}}%
\pgfpathcurveto{\pgfqpoint{2.791721in}{3.113139in}}{\pgfqpoint{2.789526in}{3.107839in}}{\pgfqpoint{2.789526in}{3.102314in}}%
\pgfpathcurveto{\pgfqpoint{2.789526in}{3.096789in}}{\pgfqpoint{2.791721in}{3.091490in}}{\pgfqpoint{2.795628in}{3.087583in}}%
\pgfpathcurveto{\pgfqpoint{2.799535in}{3.083676in}}{\pgfqpoint{2.804834in}{3.081481in}}{\pgfqpoint{2.810359in}{3.081481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760854in}{2.288657in}}%
\pgfpathcurveto{\pgfqpoint{2.766379in}{2.288657in}}{\pgfqpoint{2.771678in}{2.290852in}}{\pgfqpoint{2.775585in}{2.294759in}}%
\pgfpathcurveto{\pgfqpoint{2.779492in}{2.298666in}}{\pgfqpoint{2.781687in}{2.303966in}}{\pgfqpoint{2.781687in}{2.309491in}}%
\pgfpathcurveto{\pgfqpoint{2.781687in}{2.315016in}}{\pgfqpoint{2.779492in}{2.320315in}}{\pgfqpoint{2.775585in}{2.324222in}}%
\pgfpathcurveto{\pgfqpoint{2.771678in}{2.328129in}}{\pgfqpoint{2.766379in}{2.330324in}}{\pgfqpoint{2.760854in}{2.330324in}}%
\pgfpathcurveto{\pgfqpoint{2.755329in}{2.330324in}}{\pgfqpoint{2.750029in}{2.328129in}}{\pgfqpoint{2.746122in}{2.324222in}}%
\pgfpathcurveto{\pgfqpoint{2.742215in}{2.320315in}}{\pgfqpoint{2.740020in}{2.315016in}}{\pgfqpoint{2.740020in}{2.309491in}}%
\pgfpathcurveto{\pgfqpoint{2.740020in}{2.303966in}}{\pgfqpoint{2.742215in}{2.298666in}}{\pgfqpoint{2.746122in}{2.294759in}}%
\pgfpathcurveto{\pgfqpoint{2.750029in}{2.290852in}}{\pgfqpoint{2.755329in}{2.288657in}}{\pgfqpoint{2.760854in}{2.288657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525290in}{2.879566in}}%
\pgfpathcurveto{\pgfqpoint{2.530815in}{2.879566in}}{\pgfqpoint{2.536115in}{2.881761in}}{\pgfqpoint{2.540022in}{2.885668in}}%
\pgfpathcurveto{\pgfqpoint{2.543929in}{2.889575in}}{\pgfqpoint{2.546124in}{2.894874in}}{\pgfqpoint{2.546124in}{2.900400in}}%
\pgfpathcurveto{\pgfqpoint{2.546124in}{2.905925in}}{\pgfqpoint{2.543929in}{2.911224in}}{\pgfqpoint{2.540022in}{2.915131in}}%
\pgfpathcurveto{\pgfqpoint{2.536115in}{2.919038in}}{\pgfqpoint{2.530815in}{2.921233in}}{\pgfqpoint{2.525290in}{2.921233in}}%
\pgfpathcurveto{\pgfqpoint{2.519765in}{2.921233in}}{\pgfqpoint{2.514466in}{2.919038in}}{\pgfqpoint{2.510559in}{2.915131in}}%
\pgfpathcurveto{\pgfqpoint{2.506652in}{2.911224in}}{\pgfqpoint{2.504457in}{2.905925in}}{\pgfqpoint{2.504457in}{2.900400in}}%
\pgfpathcurveto{\pgfqpoint{2.504457in}{2.894874in}}{\pgfqpoint{2.506652in}{2.889575in}}{\pgfqpoint{2.510559in}{2.885668in}}%
\pgfpathcurveto{\pgfqpoint{2.514466in}{2.881761in}}{\pgfqpoint{2.519765in}{2.879566in}}{\pgfqpoint{2.525290in}{2.879566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603552in}{2.698670in}}%
\pgfpathcurveto{\pgfqpoint{2.609077in}{2.698670in}}{\pgfqpoint{2.614377in}{2.700866in}}{\pgfqpoint{2.618284in}{2.704772in}}%
\pgfpathcurveto{\pgfqpoint{2.622190in}{2.708679in}}{\pgfqpoint{2.624385in}{2.713979in}}{\pgfqpoint{2.624385in}{2.719504in}}%
\pgfpathcurveto{\pgfqpoint{2.624385in}{2.725029in}}{\pgfqpoint{2.622190in}{2.730328in}}{\pgfqpoint{2.618284in}{2.734235in}}%
\pgfpathcurveto{\pgfqpoint{2.614377in}{2.738142in}}{\pgfqpoint{2.609077in}{2.740337in}}{\pgfqpoint{2.603552in}{2.740337in}}%
\pgfpathcurveto{\pgfqpoint{2.598027in}{2.740337in}}{\pgfqpoint{2.592728in}{2.738142in}}{\pgfqpoint{2.588821in}{2.734235in}}%
\pgfpathcurveto{\pgfqpoint{2.584914in}{2.730328in}}{\pgfqpoint{2.582719in}{2.725029in}}{\pgfqpoint{2.582719in}{2.719504in}}%
\pgfpathcurveto{\pgfqpoint{2.582719in}{2.713979in}}{\pgfqpoint{2.584914in}{2.708679in}}{\pgfqpoint{2.588821in}{2.704772in}}%
\pgfpathcurveto{\pgfqpoint{2.592728in}{2.700866in}}{\pgfqpoint{2.598027in}{2.698670in}}{\pgfqpoint{2.603552in}{2.698670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310256in}{1.540264in}}%
\pgfpathcurveto{\pgfqpoint{2.315781in}{1.540264in}}{\pgfqpoint{2.321081in}{1.542459in}}{\pgfqpoint{2.324988in}{1.546366in}}%
\pgfpathcurveto{\pgfqpoint{2.328894in}{1.550272in}}{\pgfqpoint{2.331090in}{1.555572in}}{\pgfqpoint{2.331090in}{1.561097in}}%
\pgfpathcurveto{\pgfqpoint{2.331090in}{1.566622in}}{\pgfqpoint{2.328894in}{1.571922in}}{\pgfqpoint{2.324988in}{1.575828in}}%
\pgfpathcurveto{\pgfqpoint{2.321081in}{1.579735in}}{\pgfqpoint{2.315781in}{1.581930in}}{\pgfqpoint{2.310256in}{1.581930in}}%
\pgfpathcurveto{\pgfqpoint{2.304731in}{1.581930in}}{\pgfqpoint{2.299432in}{1.579735in}}{\pgfqpoint{2.295525in}{1.575828in}}%
\pgfpathcurveto{\pgfqpoint{2.291618in}{1.571922in}}{\pgfqpoint{2.289423in}{1.566622in}}{\pgfqpoint{2.289423in}{1.561097in}}%
\pgfpathcurveto{\pgfqpoint{2.289423in}{1.555572in}}{\pgfqpoint{2.291618in}{1.550272in}}{\pgfqpoint{2.295525in}{1.546366in}}%
\pgfpathcurveto{\pgfqpoint{2.299432in}{1.542459in}}{\pgfqpoint{2.304731in}{1.540264in}}{\pgfqpoint{2.310256in}{1.540264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819962in}{2.184729in}}%
\pgfpathcurveto{\pgfqpoint{2.825487in}{2.184729in}}{\pgfqpoint{2.830786in}{2.186924in}}{\pgfqpoint{2.834693in}{2.190831in}}%
\pgfpathcurveto{\pgfqpoint{2.838600in}{2.194737in}}{\pgfqpoint{2.840795in}{2.200037in}}{\pgfqpoint{2.840795in}{2.205562in}}%
\pgfpathcurveto{\pgfqpoint{2.840795in}{2.211087in}}{\pgfqpoint{2.838600in}{2.216387in}}{\pgfqpoint{2.834693in}{2.220293in}}%
\pgfpathcurveto{\pgfqpoint{2.830786in}{2.224200in}}{\pgfqpoint{2.825487in}{2.226395in}}{\pgfqpoint{2.819962in}{2.226395in}}%
\pgfpathcurveto{\pgfqpoint{2.814437in}{2.226395in}}{\pgfqpoint{2.809137in}{2.224200in}}{\pgfqpoint{2.805230in}{2.220293in}}%
\pgfpathcurveto{\pgfqpoint{2.801324in}{2.216387in}}{\pgfqpoint{2.799128in}{2.211087in}}{\pgfqpoint{2.799128in}{2.205562in}}%
\pgfpathcurveto{\pgfqpoint{2.799128in}{2.200037in}}{\pgfqpoint{2.801324in}{2.194737in}}{\pgfqpoint{2.805230in}{2.190831in}}%
\pgfpathcurveto{\pgfqpoint{2.809137in}{2.186924in}}{\pgfqpoint{2.814437in}{2.184729in}}{\pgfqpoint{2.819962in}{2.184729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615581in}{2.558754in}}%
\pgfpathcurveto{\pgfqpoint{2.621106in}{2.558754in}}{\pgfqpoint{2.626405in}{2.560949in}}{\pgfqpoint{2.630312in}{2.564856in}}%
\pgfpathcurveto{\pgfqpoint{2.634219in}{2.568763in}}{\pgfqpoint{2.636414in}{2.574062in}}{\pgfqpoint{2.636414in}{2.579587in}}%
\pgfpathcurveto{\pgfqpoint{2.636414in}{2.585112in}}{\pgfqpoint{2.634219in}{2.590412in}}{\pgfqpoint{2.630312in}{2.594318in}}%
\pgfpathcurveto{\pgfqpoint{2.626405in}{2.598225in}}{\pgfqpoint{2.621106in}{2.600420in}}{\pgfqpoint{2.615581in}{2.600420in}}%
\pgfpathcurveto{\pgfqpoint{2.610056in}{2.600420in}}{\pgfqpoint{2.604756in}{2.598225in}}{\pgfqpoint{2.600849in}{2.594318in}}%
\pgfpathcurveto{\pgfqpoint{2.596943in}{2.590412in}}{\pgfqpoint{2.594748in}{2.585112in}}{\pgfqpoint{2.594748in}{2.579587in}}%
\pgfpathcurveto{\pgfqpoint{2.594748in}{2.574062in}}{\pgfqpoint{2.596943in}{2.568763in}}{\pgfqpoint{2.600849in}{2.564856in}}%
\pgfpathcurveto{\pgfqpoint{2.604756in}{2.560949in}}{\pgfqpoint{2.610056in}{2.558754in}}{\pgfqpoint{2.615581in}{2.558754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655171in}{1.874644in}}%
\pgfpathcurveto{\pgfqpoint{2.660696in}{1.874644in}}{\pgfqpoint{2.665996in}{1.876839in}}{\pgfqpoint{2.669903in}{1.880746in}}%
\pgfpathcurveto{\pgfqpoint{2.673809in}{1.884653in}}{\pgfqpoint{2.676005in}{1.889952in}}{\pgfqpoint{2.676005in}{1.895477in}}%
\pgfpathcurveto{\pgfqpoint{2.676005in}{1.901002in}}{\pgfqpoint{2.673809in}{1.906302in}}{\pgfqpoint{2.669903in}{1.910209in}}%
\pgfpathcurveto{\pgfqpoint{2.665996in}{1.914116in}}{\pgfqpoint{2.660696in}{1.916311in}}{\pgfqpoint{2.655171in}{1.916311in}}%
\pgfpathcurveto{\pgfqpoint{2.649646in}{1.916311in}}{\pgfqpoint{2.644347in}{1.914116in}}{\pgfqpoint{2.640440in}{1.910209in}}%
\pgfpathcurveto{\pgfqpoint{2.636533in}{1.906302in}}{\pgfqpoint{2.634338in}{1.901002in}}{\pgfqpoint{2.634338in}{1.895477in}}%
\pgfpathcurveto{\pgfqpoint{2.634338in}{1.889952in}}{\pgfqpoint{2.636533in}{1.884653in}}{\pgfqpoint{2.640440in}{1.880746in}}%
\pgfpathcurveto{\pgfqpoint{2.644347in}{1.876839in}}{\pgfqpoint{2.649646in}{1.874644in}}{\pgfqpoint{2.655171in}{1.874644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450307in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{2.455832in}{1.273719in}}{\pgfqpoint{2.461132in}{1.275914in}}{\pgfqpoint{2.465038in}{1.279821in}}%
\pgfpathcurveto{\pgfqpoint{2.468945in}{1.283727in}}{\pgfqpoint{2.471140in}{1.289027in}}{\pgfqpoint{2.471140in}{1.294552in}}%
\pgfpathcurveto{\pgfqpoint{2.471140in}{1.300077in}}{\pgfqpoint{2.468945in}{1.305377in}}{\pgfqpoint{2.465038in}{1.309283in}}%
\pgfpathcurveto{\pgfqpoint{2.461132in}{1.313190in}}{\pgfqpoint{2.455832in}{1.315385in}}{\pgfqpoint{2.450307in}{1.315385in}}%
\pgfpathcurveto{\pgfqpoint{2.444782in}{1.315385in}}{\pgfqpoint{2.439482in}{1.313190in}}{\pgfqpoint{2.435576in}{1.309283in}}%
\pgfpathcurveto{\pgfqpoint{2.431669in}{1.305377in}}{\pgfqpoint{2.429474in}{1.300077in}}{\pgfqpoint{2.429474in}{1.294552in}}%
\pgfpathcurveto{\pgfqpoint{2.429474in}{1.289027in}}{\pgfqpoint{2.431669in}{1.283727in}}{\pgfqpoint{2.435576in}{1.279821in}}%
\pgfpathcurveto{\pgfqpoint{2.439482in}{1.275914in}}{\pgfqpoint{2.444782in}{1.273719in}}{\pgfqpoint{2.450307in}{1.273719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508992in}{2.918891in}}%
\pgfpathcurveto{\pgfqpoint{2.514517in}{2.918891in}}{\pgfqpoint{2.519817in}{2.921086in}}{\pgfqpoint{2.523724in}{2.924993in}}%
\pgfpathcurveto{\pgfqpoint{2.527631in}{2.928899in}}{\pgfqpoint{2.529826in}{2.934199in}}{\pgfqpoint{2.529826in}{2.939724in}}%
\pgfpathcurveto{\pgfqpoint{2.529826in}{2.945249in}}{\pgfqpoint{2.527631in}{2.950549in}}{\pgfqpoint{2.523724in}{2.954455in}}%
\pgfpathcurveto{\pgfqpoint{2.519817in}{2.958362in}}{\pgfqpoint{2.514517in}{2.960557in}}{\pgfqpoint{2.508992in}{2.960557in}}%
\pgfpathcurveto{\pgfqpoint{2.503467in}{2.960557in}}{\pgfqpoint{2.498168in}{2.958362in}}{\pgfqpoint{2.494261in}{2.954455in}}%
\pgfpathcurveto{\pgfqpoint{2.490354in}{2.950549in}}{\pgfqpoint{2.488159in}{2.945249in}}{\pgfqpoint{2.488159in}{2.939724in}}%
\pgfpathcurveto{\pgfqpoint{2.488159in}{2.934199in}}{\pgfqpoint{2.490354in}{2.928899in}}{\pgfqpoint{2.494261in}{2.924993in}}%
\pgfpathcurveto{\pgfqpoint{2.498168in}{2.921086in}}{\pgfqpoint{2.503467in}{2.918891in}}{\pgfqpoint{2.508992in}{2.918891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848873in}{2.945244in}}%
\pgfpathcurveto{\pgfqpoint{2.854398in}{2.945244in}}{\pgfqpoint{2.859697in}{2.947439in}}{\pgfqpoint{2.863604in}{2.951346in}}%
\pgfpathcurveto{\pgfqpoint{2.867511in}{2.955253in}}{\pgfqpoint{2.869706in}{2.960552in}}{\pgfqpoint{2.869706in}{2.966077in}}%
\pgfpathcurveto{\pgfqpoint{2.869706in}{2.971602in}}{\pgfqpoint{2.867511in}{2.976902in}}{\pgfqpoint{2.863604in}{2.980808in}}%
\pgfpathcurveto{\pgfqpoint{2.859697in}{2.984715in}}{\pgfqpoint{2.854398in}{2.986910in}}{\pgfqpoint{2.848873in}{2.986910in}}%
\pgfpathcurveto{\pgfqpoint{2.843347in}{2.986910in}}{\pgfqpoint{2.838048in}{2.984715in}}{\pgfqpoint{2.834141in}{2.980808in}}%
\pgfpathcurveto{\pgfqpoint{2.830234in}{2.976902in}}{\pgfqpoint{2.828039in}{2.971602in}}{\pgfqpoint{2.828039in}{2.966077in}}%
\pgfpathcurveto{\pgfqpoint{2.828039in}{2.960552in}}{\pgfqpoint{2.830234in}{2.955253in}}{\pgfqpoint{2.834141in}{2.951346in}}%
\pgfpathcurveto{\pgfqpoint{2.838048in}{2.947439in}}{\pgfqpoint{2.843347in}{2.945244in}}{\pgfqpoint{2.848873in}{2.945244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313951in}{2.963808in}}%
\pgfpathcurveto{\pgfqpoint{2.319476in}{2.963808in}}{\pgfqpoint{2.324776in}{2.966003in}}{\pgfqpoint{2.328682in}{2.969910in}}%
\pgfpathcurveto{\pgfqpoint{2.332589in}{2.973817in}}{\pgfqpoint{2.334784in}{2.979116in}}{\pgfqpoint{2.334784in}{2.984641in}}%
\pgfpathcurveto{\pgfqpoint{2.334784in}{2.990166in}}{\pgfqpoint{2.332589in}{2.995466in}}{\pgfqpoint{2.328682in}{2.999373in}}%
\pgfpathcurveto{\pgfqpoint{2.324776in}{3.003279in}}{\pgfqpoint{2.319476in}{3.005475in}}{\pgfqpoint{2.313951in}{3.005475in}}%
\pgfpathcurveto{\pgfqpoint{2.308426in}{3.005475in}}{\pgfqpoint{2.303126in}{3.003279in}}{\pgfqpoint{2.299220in}{2.999373in}}%
\pgfpathcurveto{\pgfqpoint{2.295313in}{2.995466in}}{\pgfqpoint{2.293118in}{2.990166in}}{\pgfqpoint{2.293118in}{2.984641in}}%
\pgfpathcurveto{\pgfqpoint{2.293118in}{2.979116in}}{\pgfqpoint{2.295313in}{2.973817in}}{\pgfqpoint{2.299220in}{2.969910in}}%
\pgfpathcurveto{\pgfqpoint{2.303126in}{2.966003in}}{\pgfqpoint{2.308426in}{2.963808in}}{\pgfqpoint{2.313951in}{2.963808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859101in}{2.474368in}}%
\pgfpathcurveto{\pgfqpoint{2.864626in}{2.474368in}}{\pgfqpoint{2.869926in}{2.476563in}}{\pgfqpoint{2.873832in}{2.480470in}}%
\pgfpathcurveto{\pgfqpoint{2.877739in}{2.484377in}}{\pgfqpoint{2.879934in}{2.489676in}}{\pgfqpoint{2.879934in}{2.495201in}}%
\pgfpathcurveto{\pgfqpoint{2.879934in}{2.500726in}}{\pgfqpoint{2.877739in}{2.506026in}}{\pgfqpoint{2.873832in}{2.509933in}}%
\pgfpathcurveto{\pgfqpoint{2.869926in}{2.513840in}}{\pgfqpoint{2.864626in}{2.516035in}}{\pgfqpoint{2.859101in}{2.516035in}}%
\pgfpathcurveto{\pgfqpoint{2.853576in}{2.516035in}}{\pgfqpoint{2.848276in}{2.513840in}}{\pgfqpoint{2.844370in}{2.509933in}}%
\pgfpathcurveto{\pgfqpoint{2.840463in}{2.506026in}}{\pgfqpoint{2.838268in}{2.500726in}}{\pgfqpoint{2.838268in}{2.495201in}}%
\pgfpathcurveto{\pgfqpoint{2.838268in}{2.489676in}}{\pgfqpoint{2.840463in}{2.484377in}}{\pgfqpoint{2.844370in}{2.480470in}}%
\pgfpathcurveto{\pgfqpoint{2.848276in}{2.476563in}}{\pgfqpoint{2.853576in}{2.474368in}}{\pgfqpoint{2.859101in}{2.474368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716824in}{2.037555in}}%
\pgfpathcurveto{\pgfqpoint{2.722349in}{2.037555in}}{\pgfqpoint{2.727649in}{2.039751in}}{\pgfqpoint{2.731555in}{2.043657in}}%
\pgfpathcurveto{\pgfqpoint{2.735462in}{2.047564in}}{\pgfqpoint{2.737657in}{2.052864in}}{\pgfqpoint{2.737657in}{2.058389in}}%
\pgfpathcurveto{\pgfqpoint{2.737657in}{2.063914in}}{\pgfqpoint{2.735462in}{2.069213in}}{\pgfqpoint{2.731555in}{2.073120in}}%
\pgfpathcurveto{\pgfqpoint{2.727649in}{2.077027in}}{\pgfqpoint{2.722349in}{2.079222in}}{\pgfqpoint{2.716824in}{2.079222in}}%
\pgfpathcurveto{\pgfqpoint{2.711299in}{2.079222in}}{\pgfqpoint{2.706000in}{2.077027in}}{\pgfqpoint{2.702093in}{2.073120in}}%
\pgfpathcurveto{\pgfqpoint{2.698186in}{2.069213in}}{\pgfqpoint{2.695991in}{2.063914in}}{\pgfqpoint{2.695991in}{2.058389in}}%
\pgfpathcurveto{\pgfqpoint{2.695991in}{2.052864in}}{\pgfqpoint{2.698186in}{2.047564in}}{\pgfqpoint{2.702093in}{2.043657in}}%
\pgfpathcurveto{\pgfqpoint{2.706000in}{2.039751in}}{\pgfqpoint{2.711299in}{2.037555in}}{\pgfqpoint{2.716824in}{2.037555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693267in}{2.034806in}}%
\pgfpathcurveto{\pgfqpoint{2.698792in}{2.034806in}}{\pgfqpoint{2.704091in}{2.037001in}}{\pgfqpoint{2.707998in}{2.040908in}}%
\pgfpathcurveto{\pgfqpoint{2.711905in}{2.044814in}}{\pgfqpoint{2.714100in}{2.050114in}}{\pgfqpoint{2.714100in}{2.055639in}}%
\pgfpathcurveto{\pgfqpoint{2.714100in}{2.061164in}}{\pgfqpoint{2.711905in}{2.066463in}}{\pgfqpoint{2.707998in}{2.070370in}}%
\pgfpathcurveto{\pgfqpoint{2.704091in}{2.074277in}}{\pgfqpoint{2.698792in}{2.076472in}}{\pgfqpoint{2.693267in}{2.076472in}}%
\pgfpathcurveto{\pgfqpoint{2.687742in}{2.076472in}}{\pgfqpoint{2.682442in}{2.074277in}}{\pgfqpoint{2.678535in}{2.070370in}}%
\pgfpathcurveto{\pgfqpoint{2.674629in}{2.066463in}}{\pgfqpoint{2.672433in}{2.061164in}}{\pgfqpoint{2.672433in}{2.055639in}}%
\pgfpathcurveto{\pgfqpoint{2.672433in}{2.050114in}}{\pgfqpoint{2.674629in}{2.044814in}}{\pgfqpoint{2.678535in}{2.040908in}}%
\pgfpathcurveto{\pgfqpoint{2.682442in}{2.037001in}}{\pgfqpoint{2.687742in}{2.034806in}}{\pgfqpoint{2.693267in}{2.034806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598444in}{2.904621in}}%
\pgfpathcurveto{\pgfqpoint{2.603969in}{2.904621in}}{\pgfqpoint{2.609269in}{2.906817in}}{\pgfqpoint{2.613176in}{2.910723in}}%
\pgfpathcurveto{\pgfqpoint{2.617082in}{2.914630in}}{\pgfqpoint{2.619278in}{2.919930in}}{\pgfqpoint{2.619278in}{2.925455in}}%
\pgfpathcurveto{\pgfqpoint{2.619278in}{2.930980in}}{\pgfqpoint{2.617082in}{2.936279in}}{\pgfqpoint{2.613176in}{2.940186in}}%
\pgfpathcurveto{\pgfqpoint{2.609269in}{2.944093in}}{\pgfqpoint{2.603969in}{2.946288in}}{\pgfqpoint{2.598444in}{2.946288in}}%
\pgfpathcurveto{\pgfqpoint{2.592919in}{2.946288in}}{\pgfqpoint{2.587620in}{2.944093in}}{\pgfqpoint{2.583713in}{2.940186in}}%
\pgfpathcurveto{\pgfqpoint{2.579806in}{2.936279in}}{\pgfqpoint{2.577611in}{2.930980in}}{\pgfqpoint{2.577611in}{2.925455in}}%
\pgfpathcurveto{\pgfqpoint{2.577611in}{2.919930in}}{\pgfqpoint{2.579806in}{2.914630in}}{\pgfqpoint{2.583713in}{2.910723in}}%
\pgfpathcurveto{\pgfqpoint{2.587620in}{2.906817in}}{\pgfqpoint{2.592919in}{2.904621in}}{\pgfqpoint{2.598444in}{2.904621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737226in}{2.272888in}}%
\pgfpathcurveto{\pgfqpoint{2.742751in}{2.272888in}}{\pgfqpoint{2.748050in}{2.275083in}}{\pgfqpoint{2.751957in}{2.278990in}}%
\pgfpathcurveto{\pgfqpoint{2.755864in}{2.282897in}}{\pgfqpoint{2.758059in}{2.288197in}}{\pgfqpoint{2.758059in}{2.293722in}}%
\pgfpathcurveto{\pgfqpoint{2.758059in}{2.299247in}}{\pgfqpoint{2.755864in}{2.304546in}}{\pgfqpoint{2.751957in}{2.308453in}}%
\pgfpathcurveto{\pgfqpoint{2.748050in}{2.312360in}}{\pgfqpoint{2.742751in}{2.314555in}}{\pgfqpoint{2.737226in}{2.314555in}}%
\pgfpathcurveto{\pgfqpoint{2.731701in}{2.314555in}}{\pgfqpoint{2.726401in}{2.312360in}}{\pgfqpoint{2.722494in}{2.308453in}}%
\pgfpathcurveto{\pgfqpoint{2.718587in}{2.304546in}}{\pgfqpoint{2.716392in}{2.299247in}}{\pgfqpoint{2.716392in}{2.293722in}}%
\pgfpathcurveto{\pgfqpoint{2.716392in}{2.288197in}}{\pgfqpoint{2.718587in}{2.282897in}}{\pgfqpoint{2.722494in}{2.278990in}}%
\pgfpathcurveto{\pgfqpoint{2.726401in}{2.275083in}}{\pgfqpoint{2.731701in}{2.272888in}}{\pgfqpoint{2.737226in}{2.272888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766832in}{2.015142in}}%
\pgfpathcurveto{\pgfqpoint{2.772357in}{2.015142in}}{\pgfqpoint{2.777657in}{2.017337in}}{\pgfqpoint{2.781564in}{2.021244in}}%
\pgfpathcurveto{\pgfqpoint{2.785470in}{2.025151in}}{\pgfqpoint{2.787666in}{2.030450in}}{\pgfqpoint{2.787666in}{2.035975in}}%
\pgfpathcurveto{\pgfqpoint{2.787666in}{2.041500in}}{\pgfqpoint{2.785470in}{2.046800in}}{\pgfqpoint{2.781564in}{2.050707in}}%
\pgfpathcurveto{\pgfqpoint{2.777657in}{2.054614in}}{\pgfqpoint{2.772357in}{2.056809in}}{\pgfqpoint{2.766832in}{2.056809in}}%
\pgfpathcurveto{\pgfqpoint{2.761307in}{2.056809in}}{\pgfqpoint{2.756008in}{2.054614in}}{\pgfqpoint{2.752101in}{2.050707in}}%
\pgfpathcurveto{\pgfqpoint{2.748194in}{2.046800in}}{\pgfqpoint{2.745999in}{2.041500in}}{\pgfqpoint{2.745999in}{2.035975in}}%
\pgfpathcurveto{\pgfqpoint{2.745999in}{2.030450in}}{\pgfqpoint{2.748194in}{2.025151in}}{\pgfqpoint{2.752101in}{2.021244in}}%
\pgfpathcurveto{\pgfqpoint{2.756008in}{2.017337in}}{\pgfqpoint{2.761307in}{2.015142in}}{\pgfqpoint{2.766832in}{2.015142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300420in}{1.741997in}}%
\pgfpathcurveto{\pgfqpoint{2.305945in}{1.741997in}}{\pgfqpoint{2.311244in}{1.744192in}}{\pgfqpoint{2.315151in}{1.748099in}}%
\pgfpathcurveto{\pgfqpoint{2.319058in}{1.752006in}}{\pgfqpoint{2.321253in}{1.757305in}}{\pgfqpoint{2.321253in}{1.762830in}}%
\pgfpathcurveto{\pgfqpoint{2.321253in}{1.768356in}}{\pgfqpoint{2.319058in}{1.773655in}}{\pgfqpoint{2.315151in}{1.777562in}}%
\pgfpathcurveto{\pgfqpoint{2.311244in}{1.781469in}}{\pgfqpoint{2.305945in}{1.783664in}}{\pgfqpoint{2.300420in}{1.783664in}}%
\pgfpathcurveto{\pgfqpoint{2.294895in}{1.783664in}}{\pgfqpoint{2.289595in}{1.781469in}}{\pgfqpoint{2.285688in}{1.777562in}}%
\pgfpathcurveto{\pgfqpoint{2.281782in}{1.773655in}}{\pgfqpoint{2.279587in}{1.768356in}}{\pgfqpoint{2.279587in}{1.762830in}}%
\pgfpathcurveto{\pgfqpoint{2.279587in}{1.757305in}}{\pgfqpoint{2.281782in}{1.752006in}}{\pgfqpoint{2.285688in}{1.748099in}}%
\pgfpathcurveto{\pgfqpoint{2.289595in}{1.744192in}}{\pgfqpoint{2.294895in}{1.741997in}}{\pgfqpoint{2.300420in}{1.741997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654566in}{1.641626in}}%
\pgfpathcurveto{\pgfqpoint{2.660091in}{1.641626in}}{\pgfqpoint{2.665390in}{1.643821in}}{\pgfqpoint{2.669297in}{1.647728in}}%
\pgfpathcurveto{\pgfqpoint{2.673204in}{1.651635in}}{\pgfqpoint{2.675399in}{1.656934in}}{\pgfqpoint{2.675399in}{1.662459in}}%
\pgfpathcurveto{\pgfqpoint{2.675399in}{1.667984in}}{\pgfqpoint{2.673204in}{1.673284in}}{\pgfqpoint{2.669297in}{1.677191in}}%
\pgfpathcurveto{\pgfqpoint{2.665390in}{1.681097in}}{\pgfqpoint{2.660091in}{1.683293in}}{\pgfqpoint{2.654566in}{1.683293in}}%
\pgfpathcurveto{\pgfqpoint{2.649041in}{1.683293in}}{\pgfqpoint{2.643741in}{1.681097in}}{\pgfqpoint{2.639834in}{1.677191in}}%
\pgfpathcurveto{\pgfqpoint{2.635927in}{1.673284in}}{\pgfqpoint{2.633732in}{1.667984in}}{\pgfqpoint{2.633732in}{1.662459in}}%
\pgfpathcurveto{\pgfqpoint{2.633732in}{1.656934in}}{\pgfqpoint{2.635927in}{1.651635in}}{\pgfqpoint{2.639834in}{1.647728in}}%
\pgfpathcurveto{\pgfqpoint{2.643741in}{1.643821in}}{\pgfqpoint{2.649041in}{1.641626in}}{\pgfqpoint{2.654566in}{1.641626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579897in}{2.088724in}}%
\pgfpathcurveto{\pgfqpoint{2.585422in}{2.088724in}}{\pgfqpoint{2.590721in}{2.090919in}}{\pgfqpoint{2.594628in}{2.094825in}}%
\pgfpathcurveto{\pgfqpoint{2.598535in}{2.098732in}}{\pgfqpoint{2.600730in}{2.104032in}}{\pgfqpoint{2.600730in}{2.109557in}}%
\pgfpathcurveto{\pgfqpoint{2.600730in}{2.115082in}}{\pgfqpoint{2.598535in}{2.120381in}}{\pgfqpoint{2.594628in}{2.124288in}}%
\pgfpathcurveto{\pgfqpoint{2.590721in}{2.128195in}}{\pgfqpoint{2.585422in}{2.130390in}}{\pgfqpoint{2.579897in}{2.130390in}}%
\pgfpathcurveto{\pgfqpoint{2.574372in}{2.130390in}}{\pgfqpoint{2.569072in}{2.128195in}}{\pgfqpoint{2.565165in}{2.124288in}}%
\pgfpathcurveto{\pgfqpoint{2.561258in}{2.120381in}}{\pgfqpoint{2.559063in}{2.115082in}}{\pgfqpoint{2.559063in}{2.109557in}}%
\pgfpathcurveto{\pgfqpoint{2.559063in}{2.104032in}}{\pgfqpoint{2.561258in}{2.098732in}}{\pgfqpoint{2.565165in}{2.094825in}}%
\pgfpathcurveto{\pgfqpoint{2.569072in}{2.090919in}}{\pgfqpoint{2.574372in}{2.088724in}}{\pgfqpoint{2.579897in}{2.088724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256986in}{2.937180in}}%
\pgfpathcurveto{\pgfqpoint{2.262511in}{2.937180in}}{\pgfqpoint{2.267811in}{2.939375in}}{\pgfqpoint{2.271717in}{2.943282in}}%
\pgfpathcurveto{\pgfqpoint{2.275624in}{2.947189in}}{\pgfqpoint{2.277819in}{2.952488in}}{\pgfqpoint{2.277819in}{2.958013in}}%
\pgfpathcurveto{\pgfqpoint{2.277819in}{2.963538in}}{\pgfqpoint{2.275624in}{2.968838in}}{\pgfqpoint{2.271717in}{2.972745in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{2.976651in}}{\pgfqpoint{2.262511in}{2.978847in}}{\pgfqpoint{2.256986in}{2.978847in}}%
\pgfpathcurveto{\pgfqpoint{2.251461in}{2.978847in}}{\pgfqpoint{2.246161in}{2.976651in}}{\pgfqpoint{2.242255in}{2.972745in}}%
\pgfpathcurveto{\pgfqpoint{2.238348in}{2.968838in}}{\pgfqpoint{2.236153in}{2.963538in}}{\pgfqpoint{2.236153in}{2.958013in}}%
\pgfpathcurveto{\pgfqpoint{2.236153in}{2.952488in}}{\pgfqpoint{2.238348in}{2.947189in}}{\pgfqpoint{2.242255in}{2.943282in}}%
\pgfpathcurveto{\pgfqpoint{2.246161in}{2.939375in}}{\pgfqpoint{2.251461in}{2.937180in}}{\pgfqpoint{2.256986in}{2.937180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448147in}{2.142715in}}%
\pgfpathcurveto{\pgfqpoint{2.453672in}{2.142715in}}{\pgfqpoint{2.458972in}{2.144910in}}{\pgfqpoint{2.462878in}{2.148817in}}%
\pgfpathcurveto{\pgfqpoint{2.466785in}{2.152724in}}{\pgfqpoint{2.468980in}{2.158023in}}{\pgfqpoint{2.468980in}{2.163549in}}%
\pgfpathcurveto{\pgfqpoint{2.468980in}{2.169074in}}{\pgfqpoint{2.466785in}{2.174373in}}{\pgfqpoint{2.462878in}{2.178280in}}%
\pgfpathcurveto{\pgfqpoint{2.458972in}{2.182187in}}{\pgfqpoint{2.453672in}{2.184382in}}{\pgfqpoint{2.448147in}{2.184382in}}%
\pgfpathcurveto{\pgfqpoint{2.442622in}{2.184382in}}{\pgfqpoint{2.437323in}{2.182187in}}{\pgfqpoint{2.433416in}{2.178280in}}%
\pgfpathcurveto{\pgfqpoint{2.429509in}{2.174373in}}{\pgfqpoint{2.427314in}{2.169074in}}{\pgfqpoint{2.427314in}{2.163549in}}%
\pgfpathcurveto{\pgfqpoint{2.427314in}{2.158023in}}{\pgfqpoint{2.429509in}{2.152724in}}{\pgfqpoint{2.433416in}{2.148817in}}%
\pgfpathcurveto{\pgfqpoint{2.437323in}{2.144910in}}{\pgfqpoint{2.442622in}{2.142715in}}{\pgfqpoint{2.448147in}{2.142715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285560in}{2.359070in}}%
\pgfpathcurveto{\pgfqpoint{2.291086in}{2.359070in}}{\pgfqpoint{2.296385in}{2.361265in}}{\pgfqpoint{2.300292in}{2.365172in}}%
\pgfpathcurveto{\pgfqpoint{2.304199in}{2.369079in}}{\pgfqpoint{2.306394in}{2.374378in}}{\pgfqpoint{2.306394in}{2.379903in}}%
\pgfpathcurveto{\pgfqpoint{2.306394in}{2.385428in}}{\pgfqpoint{2.304199in}{2.390728in}}{\pgfqpoint{2.300292in}{2.394634in}}%
\pgfpathcurveto{\pgfqpoint{2.296385in}{2.398541in}}{\pgfqpoint{2.291086in}{2.400736in}}{\pgfqpoint{2.285560in}{2.400736in}}%
\pgfpathcurveto{\pgfqpoint{2.280035in}{2.400736in}}{\pgfqpoint{2.274736in}{2.398541in}}{\pgfqpoint{2.270829in}{2.394634in}}%
\pgfpathcurveto{\pgfqpoint{2.266922in}{2.390728in}}{\pgfqpoint{2.264727in}{2.385428in}}{\pgfqpoint{2.264727in}{2.379903in}}%
\pgfpathcurveto{\pgfqpoint{2.264727in}{2.374378in}}{\pgfqpoint{2.266922in}{2.369079in}}{\pgfqpoint{2.270829in}{2.365172in}}%
\pgfpathcurveto{\pgfqpoint{2.274736in}{2.361265in}}{\pgfqpoint{2.280035in}{2.359070in}}{\pgfqpoint{2.285560in}{2.359070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513818in}{1.916809in}}%
\pgfpathcurveto{\pgfqpoint{2.519343in}{1.916809in}}{\pgfqpoint{2.524643in}{1.919004in}}{\pgfqpoint{2.528549in}{1.922910in}}%
\pgfpathcurveto{\pgfqpoint{2.532456in}{1.926817in}}{\pgfqpoint{2.534651in}{1.932117in}}{\pgfqpoint{2.534651in}{1.937642in}}%
\pgfpathcurveto{\pgfqpoint{2.534651in}{1.943167in}}{\pgfqpoint{2.532456in}{1.948466in}}{\pgfqpoint{2.528549in}{1.952373in}}%
\pgfpathcurveto{\pgfqpoint{2.524643in}{1.956280in}}{\pgfqpoint{2.519343in}{1.958475in}}{\pgfqpoint{2.513818in}{1.958475in}}%
\pgfpathcurveto{\pgfqpoint{2.508293in}{1.958475in}}{\pgfqpoint{2.502993in}{1.956280in}}{\pgfqpoint{2.499087in}{1.952373in}}%
\pgfpathcurveto{\pgfqpoint{2.495180in}{1.948466in}}{\pgfqpoint{2.492985in}{1.943167in}}{\pgfqpoint{2.492985in}{1.937642in}}%
\pgfpathcurveto{\pgfqpoint{2.492985in}{1.932117in}}{\pgfqpoint{2.495180in}{1.926817in}}{\pgfqpoint{2.499087in}{1.922910in}}%
\pgfpathcurveto{\pgfqpoint{2.502993in}{1.919004in}}{\pgfqpoint{2.508293in}{1.916809in}}{\pgfqpoint{2.513818in}{1.916809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388291in}{3.234205in}}%
\pgfpathcurveto{\pgfqpoint{2.393816in}{3.234205in}}{\pgfqpoint{2.399116in}{3.236400in}}{\pgfqpoint{2.403022in}{3.240307in}}%
\pgfpathcurveto{\pgfqpoint{2.406929in}{3.244214in}}{\pgfqpoint{2.409124in}{3.249513in}}{\pgfqpoint{2.409124in}{3.255038in}}%
\pgfpathcurveto{\pgfqpoint{2.409124in}{3.260563in}}{\pgfqpoint{2.406929in}{3.265863in}}{\pgfqpoint{2.403022in}{3.269770in}}%
\pgfpathcurveto{\pgfqpoint{2.399116in}{3.273677in}}{\pgfqpoint{2.393816in}{3.275872in}}{\pgfqpoint{2.388291in}{3.275872in}}%
\pgfpathcurveto{\pgfqpoint{2.382766in}{3.275872in}}{\pgfqpoint{2.377466in}{3.273677in}}{\pgfqpoint{2.373560in}{3.269770in}}%
\pgfpathcurveto{\pgfqpoint{2.369653in}{3.265863in}}{\pgfqpoint{2.367458in}{3.260563in}}{\pgfqpoint{2.367458in}{3.255038in}}%
\pgfpathcurveto{\pgfqpoint{2.367458in}{3.249513in}}{\pgfqpoint{2.369653in}{3.244214in}}{\pgfqpoint{2.373560in}{3.240307in}}%
\pgfpathcurveto{\pgfqpoint{2.377466in}{3.236400in}}{\pgfqpoint{2.382766in}{3.234205in}}{\pgfqpoint{2.388291in}{3.234205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573740in}{2.075877in}}%
\pgfpathcurveto{\pgfqpoint{2.579265in}{2.075877in}}{\pgfqpoint{2.584565in}{2.078072in}}{\pgfqpoint{2.588471in}{2.081979in}}%
\pgfpathcurveto{\pgfqpoint{2.592378in}{2.085886in}}{\pgfqpoint{2.594573in}{2.091185in}}{\pgfqpoint{2.594573in}{2.096710in}}%
\pgfpathcurveto{\pgfqpoint{2.594573in}{2.102235in}}{\pgfqpoint{2.592378in}{2.107535in}}{\pgfqpoint{2.588471in}{2.111442in}}%
\pgfpathcurveto{\pgfqpoint{2.584565in}{2.115348in}}{\pgfqpoint{2.579265in}{2.117544in}}{\pgfqpoint{2.573740in}{2.117544in}}%
\pgfpathcurveto{\pgfqpoint{2.568215in}{2.117544in}}{\pgfqpoint{2.562915in}{2.115348in}}{\pgfqpoint{2.559009in}{2.111442in}}%
\pgfpathcurveto{\pgfqpoint{2.555102in}{2.107535in}}{\pgfqpoint{2.552907in}{2.102235in}}{\pgfqpoint{2.552907in}{2.096710in}}%
\pgfpathcurveto{\pgfqpoint{2.552907in}{2.091185in}}{\pgfqpoint{2.555102in}{2.085886in}}{\pgfqpoint{2.559009in}{2.081979in}}%
\pgfpathcurveto{\pgfqpoint{2.562915in}{2.078072in}}{\pgfqpoint{2.568215in}{2.075877in}}{\pgfqpoint{2.573740in}{2.075877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723478in}{1.969613in}}%
\pgfpathcurveto{\pgfqpoint{2.729003in}{1.969613in}}{\pgfqpoint{2.734302in}{1.971809in}}{\pgfqpoint{2.738209in}{1.975715in}}%
\pgfpathcurveto{\pgfqpoint{2.742116in}{1.979622in}}{\pgfqpoint{2.744311in}{1.984922in}}{\pgfqpoint{2.744311in}{1.990447in}}%
\pgfpathcurveto{\pgfqpoint{2.744311in}{1.995972in}}{\pgfqpoint{2.742116in}{2.001271in}}{\pgfqpoint{2.738209in}{2.005178in}}%
\pgfpathcurveto{\pgfqpoint{2.734302in}{2.009085in}}{\pgfqpoint{2.729003in}{2.011280in}}{\pgfqpoint{2.723478in}{2.011280in}}%
\pgfpathcurveto{\pgfqpoint{2.717953in}{2.011280in}}{\pgfqpoint{2.712653in}{2.009085in}}{\pgfqpoint{2.708746in}{2.005178in}}%
\pgfpathcurveto{\pgfqpoint{2.704839in}{2.001271in}}{\pgfqpoint{2.702644in}{1.995972in}}{\pgfqpoint{2.702644in}{1.990447in}}%
\pgfpathcurveto{\pgfqpoint{2.702644in}{1.984922in}}{\pgfqpoint{2.704839in}{1.979622in}}{\pgfqpoint{2.708746in}{1.975715in}}%
\pgfpathcurveto{\pgfqpoint{2.712653in}{1.971809in}}{\pgfqpoint{2.717953in}{1.969613in}}{\pgfqpoint{2.723478in}{1.969613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353491in}{1.632054in}}%
\pgfpathcurveto{\pgfqpoint{2.359016in}{1.632054in}}{\pgfqpoint{2.364316in}{1.634249in}}{\pgfqpoint{2.368223in}{1.638156in}}%
\pgfpathcurveto{\pgfqpoint{2.372130in}{1.642063in}}{\pgfqpoint{2.374325in}{1.647362in}}{\pgfqpoint{2.374325in}{1.652887in}}%
\pgfpathcurveto{\pgfqpoint{2.374325in}{1.658412in}}{\pgfqpoint{2.372130in}{1.663712in}}{\pgfqpoint{2.368223in}{1.667619in}}%
\pgfpathcurveto{\pgfqpoint{2.364316in}{1.671526in}}{\pgfqpoint{2.359016in}{1.673721in}}{\pgfqpoint{2.353491in}{1.673721in}}%
\pgfpathcurveto{\pgfqpoint{2.347966in}{1.673721in}}{\pgfqpoint{2.342667in}{1.671526in}}{\pgfqpoint{2.338760in}{1.667619in}}%
\pgfpathcurveto{\pgfqpoint{2.334853in}{1.663712in}}{\pgfqpoint{2.332658in}{1.658412in}}{\pgfqpoint{2.332658in}{1.652887in}}%
\pgfpathcurveto{\pgfqpoint{2.332658in}{1.647362in}}{\pgfqpoint{2.334853in}{1.642063in}}{\pgfqpoint{2.338760in}{1.638156in}}%
\pgfpathcurveto{\pgfqpoint{2.342667in}{1.634249in}}{\pgfqpoint{2.347966in}{1.632054in}}{\pgfqpoint{2.353491in}{1.632054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243769in}{2.859032in}}%
\pgfpathcurveto{\pgfqpoint{2.249294in}{2.859032in}}{\pgfqpoint{2.254594in}{2.861227in}}{\pgfqpoint{2.258501in}{2.865134in}}%
\pgfpathcurveto{\pgfqpoint{2.262407in}{2.869040in}}{\pgfqpoint{2.264603in}{2.874340in}}{\pgfqpoint{2.264603in}{2.879865in}}%
\pgfpathcurveto{\pgfqpoint{2.264603in}{2.885390in}}{\pgfqpoint{2.262407in}{2.890690in}}{\pgfqpoint{2.258501in}{2.894596in}}%
\pgfpathcurveto{\pgfqpoint{2.254594in}{2.898503in}}{\pgfqpoint{2.249294in}{2.900698in}}{\pgfqpoint{2.243769in}{2.900698in}}%
\pgfpathcurveto{\pgfqpoint{2.238244in}{2.900698in}}{\pgfqpoint{2.232945in}{2.898503in}}{\pgfqpoint{2.229038in}{2.894596in}}%
\pgfpathcurveto{\pgfqpoint{2.225131in}{2.890690in}}{\pgfqpoint{2.222936in}{2.885390in}}{\pgfqpoint{2.222936in}{2.879865in}}%
\pgfpathcurveto{\pgfqpoint{2.222936in}{2.874340in}}{\pgfqpoint{2.225131in}{2.869040in}}{\pgfqpoint{2.229038in}{2.865134in}}%
\pgfpathcurveto{\pgfqpoint{2.232945in}{2.861227in}}{\pgfqpoint{2.238244in}{2.859032in}}{\pgfqpoint{2.243769in}{2.859032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797617in}{1.718333in}}%
\pgfpathcurveto{\pgfqpoint{2.803142in}{1.718333in}}{\pgfqpoint{2.808442in}{1.720528in}}{\pgfqpoint{2.812348in}{1.724435in}}%
\pgfpathcurveto{\pgfqpoint{2.816255in}{1.728342in}}{\pgfqpoint{2.818450in}{1.733641in}}{\pgfqpoint{2.818450in}{1.739166in}}%
\pgfpathcurveto{\pgfqpoint{2.818450in}{1.744691in}}{\pgfqpoint{2.816255in}{1.749991in}}{\pgfqpoint{2.812348in}{1.753897in}}%
\pgfpathcurveto{\pgfqpoint{2.808442in}{1.757804in}}{\pgfqpoint{2.803142in}{1.759999in}}{\pgfqpoint{2.797617in}{1.759999in}}%
\pgfpathcurveto{\pgfqpoint{2.792092in}{1.759999in}}{\pgfqpoint{2.786792in}{1.757804in}}{\pgfqpoint{2.782886in}{1.753897in}}%
\pgfpathcurveto{\pgfqpoint{2.778979in}{1.749991in}}{\pgfqpoint{2.776784in}{1.744691in}}{\pgfqpoint{2.776784in}{1.739166in}}%
\pgfpathcurveto{\pgfqpoint{2.776784in}{1.733641in}}{\pgfqpoint{2.778979in}{1.728342in}}{\pgfqpoint{2.782886in}{1.724435in}}%
\pgfpathcurveto{\pgfqpoint{2.786792in}{1.720528in}}{\pgfqpoint{2.792092in}{1.718333in}}{\pgfqpoint{2.797617in}{1.718333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357753in}{1.827436in}}%
\pgfpathcurveto{\pgfqpoint{2.363278in}{1.827436in}}{\pgfqpoint{2.368578in}{1.829631in}}{\pgfqpoint{2.372485in}{1.833538in}}%
\pgfpathcurveto{\pgfqpoint{2.376392in}{1.837444in}}{\pgfqpoint{2.378587in}{1.842744in}}{\pgfqpoint{2.378587in}{1.848269in}}%
\pgfpathcurveto{\pgfqpoint{2.378587in}{1.853794in}}{\pgfqpoint{2.376392in}{1.859094in}}{\pgfqpoint{2.372485in}{1.863000in}}%
\pgfpathcurveto{\pgfqpoint{2.368578in}{1.866907in}}{\pgfqpoint{2.363278in}{1.869102in}}{\pgfqpoint{2.357753in}{1.869102in}}%
\pgfpathcurveto{\pgfqpoint{2.352228in}{1.869102in}}{\pgfqpoint{2.346929in}{1.866907in}}{\pgfqpoint{2.343022in}{1.863000in}}%
\pgfpathcurveto{\pgfqpoint{2.339115in}{1.859094in}}{\pgfqpoint{2.336920in}{1.853794in}}{\pgfqpoint{2.336920in}{1.848269in}}%
\pgfpathcurveto{\pgfqpoint{2.336920in}{1.842744in}}{\pgfqpoint{2.339115in}{1.837444in}}{\pgfqpoint{2.343022in}{1.833538in}}%
\pgfpathcurveto{\pgfqpoint{2.346929in}{1.829631in}}{\pgfqpoint{2.352228in}{1.827436in}}{\pgfqpoint{2.357753in}{1.827436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612598in}{1.833309in}}%
\pgfpathcurveto{\pgfqpoint{2.618123in}{1.833309in}}{\pgfqpoint{2.623423in}{1.835504in}}{\pgfqpoint{2.627330in}{1.839411in}}%
\pgfpathcurveto{\pgfqpoint{2.631237in}{1.843318in}}{\pgfqpoint{2.633432in}{1.848617in}}{\pgfqpoint{2.633432in}{1.854142in}}%
\pgfpathcurveto{\pgfqpoint{2.633432in}{1.859667in}}{\pgfqpoint{2.631237in}{1.864967in}}{\pgfqpoint{2.627330in}{1.868874in}}%
\pgfpathcurveto{\pgfqpoint{2.623423in}{1.872781in}}{\pgfqpoint{2.618123in}{1.874976in}}{\pgfqpoint{2.612598in}{1.874976in}}%
\pgfpathcurveto{\pgfqpoint{2.607073in}{1.874976in}}{\pgfqpoint{2.601774in}{1.872781in}}{\pgfqpoint{2.597867in}{1.868874in}}%
\pgfpathcurveto{\pgfqpoint{2.593960in}{1.864967in}}{\pgfqpoint{2.591765in}{1.859667in}}{\pgfqpoint{2.591765in}{1.854142in}}%
\pgfpathcurveto{\pgfqpoint{2.591765in}{1.848617in}}{\pgfqpoint{2.593960in}{1.843318in}}{\pgfqpoint{2.597867in}{1.839411in}}%
\pgfpathcurveto{\pgfqpoint{2.601774in}{1.835504in}}{\pgfqpoint{2.607073in}{1.833309in}}{\pgfqpoint{2.612598in}{1.833309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640622in}{2.707964in}}%
\pgfpathcurveto{\pgfqpoint{2.646147in}{2.707964in}}{\pgfqpoint{2.651446in}{2.710159in}}{\pgfqpoint{2.655353in}{2.714066in}}%
\pgfpathcurveto{\pgfqpoint{2.659260in}{2.717972in}}{\pgfqpoint{2.661455in}{2.723272in}}{\pgfqpoint{2.661455in}{2.728797in}}%
\pgfpathcurveto{\pgfqpoint{2.661455in}{2.734322in}}{\pgfqpoint{2.659260in}{2.739622in}}{\pgfqpoint{2.655353in}{2.743528in}}%
\pgfpathcurveto{\pgfqpoint{2.651446in}{2.747435in}}{\pgfqpoint{2.646147in}{2.749630in}}{\pgfqpoint{2.640622in}{2.749630in}}%
\pgfpathcurveto{\pgfqpoint{2.635097in}{2.749630in}}{\pgfqpoint{2.629797in}{2.747435in}}{\pgfqpoint{2.625890in}{2.743528in}}%
\pgfpathcurveto{\pgfqpoint{2.621984in}{2.739622in}}{\pgfqpoint{2.619788in}{2.734322in}}{\pgfqpoint{2.619788in}{2.728797in}}%
\pgfpathcurveto{\pgfqpoint{2.619788in}{2.723272in}}{\pgfqpoint{2.621984in}{2.717972in}}{\pgfqpoint{2.625890in}{2.714066in}}%
\pgfpathcurveto{\pgfqpoint{2.629797in}{2.710159in}}{\pgfqpoint{2.635097in}{2.707964in}}{\pgfqpoint{2.640622in}{2.707964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531581in}{2.361408in}}%
\pgfpathcurveto{\pgfqpoint{2.537106in}{2.361408in}}{\pgfqpoint{2.542405in}{2.363603in}}{\pgfqpoint{2.546312in}{2.367510in}}%
\pgfpathcurveto{\pgfqpoint{2.550219in}{2.371417in}}{\pgfqpoint{2.552414in}{2.376717in}}{\pgfqpoint{2.552414in}{2.382242in}}%
\pgfpathcurveto{\pgfqpoint{2.552414in}{2.387767in}}{\pgfqpoint{2.550219in}{2.393066in}}{\pgfqpoint{2.546312in}{2.396973in}}%
\pgfpathcurveto{\pgfqpoint{2.542405in}{2.400880in}}{\pgfqpoint{2.537106in}{2.403075in}}{\pgfqpoint{2.531581in}{2.403075in}}%
\pgfpathcurveto{\pgfqpoint{2.526055in}{2.403075in}}{\pgfqpoint{2.520756in}{2.400880in}}{\pgfqpoint{2.516849in}{2.396973in}}%
\pgfpathcurveto{\pgfqpoint{2.512942in}{2.393066in}}{\pgfqpoint{2.510747in}{2.387767in}}{\pgfqpoint{2.510747in}{2.382242in}}%
\pgfpathcurveto{\pgfqpoint{2.510747in}{2.376717in}}{\pgfqpoint{2.512942in}{2.371417in}}{\pgfqpoint{2.516849in}{2.367510in}}%
\pgfpathcurveto{\pgfqpoint{2.520756in}{2.363603in}}{\pgfqpoint{2.526055in}{2.361408in}}{\pgfqpoint{2.531581in}{2.361408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614809in}{1.335853in}}%
\pgfpathcurveto{\pgfqpoint{2.620334in}{1.335853in}}{\pgfqpoint{2.625634in}{1.338048in}}{\pgfqpoint{2.629541in}{1.341955in}}%
\pgfpathcurveto{\pgfqpoint{2.633447in}{1.345862in}}{\pgfqpoint{2.635643in}{1.351161in}}{\pgfqpoint{2.635643in}{1.356686in}}%
\pgfpathcurveto{\pgfqpoint{2.635643in}{1.362212in}}{\pgfqpoint{2.633447in}{1.367511in}}{\pgfqpoint{2.629541in}{1.371418in}}%
\pgfpathcurveto{\pgfqpoint{2.625634in}{1.375325in}}{\pgfqpoint{2.620334in}{1.377520in}}{\pgfqpoint{2.614809in}{1.377520in}}%
\pgfpathcurveto{\pgfqpoint{2.609284in}{1.377520in}}{\pgfqpoint{2.603985in}{1.375325in}}{\pgfqpoint{2.600078in}{1.371418in}}%
\pgfpathcurveto{\pgfqpoint{2.596171in}{1.367511in}}{\pgfqpoint{2.593976in}{1.362212in}}{\pgfqpoint{2.593976in}{1.356686in}}%
\pgfpathcurveto{\pgfqpoint{2.593976in}{1.351161in}}{\pgfqpoint{2.596171in}{1.345862in}}{\pgfqpoint{2.600078in}{1.341955in}}%
\pgfpathcurveto{\pgfqpoint{2.603985in}{1.338048in}}{\pgfqpoint{2.609284in}{1.335853in}}{\pgfqpoint{2.614809in}{1.335853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734913in}{1.886377in}}%
\pgfpathcurveto{\pgfqpoint{2.740438in}{1.886377in}}{\pgfqpoint{2.745737in}{1.888573in}}{\pgfqpoint{2.749644in}{1.892479in}}%
\pgfpathcurveto{\pgfqpoint{2.753551in}{1.896386in}}{\pgfqpoint{2.755746in}{1.901686in}}{\pgfqpoint{2.755746in}{1.907211in}}%
\pgfpathcurveto{\pgfqpoint{2.755746in}{1.912736in}}{\pgfqpoint{2.753551in}{1.918035in}}{\pgfqpoint{2.749644in}{1.921942in}}%
\pgfpathcurveto{\pgfqpoint{2.745737in}{1.925849in}}{\pgfqpoint{2.740438in}{1.928044in}}{\pgfqpoint{2.734913in}{1.928044in}}%
\pgfpathcurveto{\pgfqpoint{2.729388in}{1.928044in}}{\pgfqpoint{2.724088in}{1.925849in}}{\pgfqpoint{2.720181in}{1.921942in}}%
\pgfpathcurveto{\pgfqpoint{2.716274in}{1.918035in}}{\pgfqpoint{2.714079in}{1.912736in}}{\pgfqpoint{2.714079in}{1.907211in}}%
\pgfpathcurveto{\pgfqpoint{2.714079in}{1.901686in}}{\pgfqpoint{2.716274in}{1.896386in}}{\pgfqpoint{2.720181in}{1.892479in}}%
\pgfpathcurveto{\pgfqpoint{2.724088in}{1.888573in}}{\pgfqpoint{2.729388in}{1.886377in}}{\pgfqpoint{2.734913in}{1.886377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457196in}{2.023344in}}%
\pgfpathcurveto{\pgfqpoint{2.462721in}{2.023344in}}{\pgfqpoint{2.468020in}{2.025539in}}{\pgfqpoint{2.471927in}{2.029446in}}%
\pgfpathcurveto{\pgfqpoint{2.475834in}{2.033353in}}{\pgfqpoint{2.478029in}{2.038652in}}{\pgfqpoint{2.478029in}{2.044177in}}%
\pgfpathcurveto{\pgfqpoint{2.478029in}{2.049703in}}{\pgfqpoint{2.475834in}{2.055002in}}{\pgfqpoint{2.471927in}{2.058909in}}%
\pgfpathcurveto{\pgfqpoint{2.468020in}{2.062816in}}{\pgfqpoint{2.462721in}{2.065011in}}{\pgfqpoint{2.457196in}{2.065011in}}%
\pgfpathcurveto{\pgfqpoint{2.451670in}{2.065011in}}{\pgfqpoint{2.446371in}{2.062816in}}{\pgfqpoint{2.442464in}{2.058909in}}%
\pgfpathcurveto{\pgfqpoint{2.438557in}{2.055002in}}{\pgfqpoint{2.436362in}{2.049703in}}{\pgfqpoint{2.436362in}{2.044177in}}%
\pgfpathcurveto{\pgfqpoint{2.436362in}{2.038652in}}{\pgfqpoint{2.438557in}{2.033353in}}{\pgfqpoint{2.442464in}{2.029446in}}%
\pgfpathcurveto{\pgfqpoint{2.446371in}{2.025539in}}{\pgfqpoint{2.451670in}{2.023344in}}{\pgfqpoint{2.457196in}{2.023344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460910in}{2.138007in}}%
\pgfpathcurveto{\pgfqpoint{2.466435in}{2.138007in}}{\pgfqpoint{2.471735in}{2.140202in}}{\pgfqpoint{2.475642in}{2.144109in}}%
\pgfpathcurveto{\pgfqpoint{2.479548in}{2.148016in}}{\pgfqpoint{2.481743in}{2.153315in}}{\pgfqpoint{2.481743in}{2.158840in}}%
\pgfpathcurveto{\pgfqpoint{2.481743in}{2.164365in}}{\pgfqpoint{2.479548in}{2.169665in}}{\pgfqpoint{2.475642in}{2.173572in}}%
\pgfpathcurveto{\pgfqpoint{2.471735in}{2.177479in}}{\pgfqpoint{2.466435in}{2.179674in}}{\pgfqpoint{2.460910in}{2.179674in}}%
\pgfpathcurveto{\pgfqpoint{2.455385in}{2.179674in}}{\pgfqpoint{2.450086in}{2.177479in}}{\pgfqpoint{2.446179in}{2.173572in}}%
\pgfpathcurveto{\pgfqpoint{2.442272in}{2.169665in}}{\pgfqpoint{2.440077in}{2.164365in}}{\pgfqpoint{2.440077in}{2.158840in}}%
\pgfpathcurveto{\pgfqpoint{2.440077in}{2.153315in}}{\pgfqpoint{2.442272in}{2.148016in}}{\pgfqpoint{2.446179in}{2.144109in}}%
\pgfpathcurveto{\pgfqpoint{2.450086in}{2.140202in}}{\pgfqpoint{2.455385in}{2.138007in}}{\pgfqpoint{2.460910in}{2.138007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712833in}{2.086198in}}%
\pgfpathcurveto{\pgfqpoint{2.718358in}{2.086198in}}{\pgfqpoint{2.723658in}{2.088393in}}{\pgfqpoint{2.727565in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.731471in}{2.096207in}}{\pgfqpoint{2.733667in}{2.101506in}}{\pgfqpoint{2.733667in}{2.107031in}}%
\pgfpathcurveto{\pgfqpoint{2.733667in}{2.112556in}}{\pgfqpoint{2.731471in}{2.117856in}}{\pgfqpoint{2.727565in}{2.121763in}}%
\pgfpathcurveto{\pgfqpoint{2.723658in}{2.125669in}}{\pgfqpoint{2.718358in}{2.127865in}}{\pgfqpoint{2.712833in}{2.127865in}}%
\pgfpathcurveto{\pgfqpoint{2.707308in}{2.127865in}}{\pgfqpoint{2.702009in}{2.125669in}}{\pgfqpoint{2.698102in}{2.121763in}}%
\pgfpathcurveto{\pgfqpoint{2.694195in}{2.117856in}}{\pgfqpoint{2.692000in}{2.112556in}}{\pgfqpoint{2.692000in}{2.107031in}}%
\pgfpathcurveto{\pgfqpoint{2.692000in}{2.101506in}}{\pgfqpoint{2.694195in}{2.096207in}}{\pgfqpoint{2.698102in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.702009in}{2.088393in}}{\pgfqpoint{2.707308in}{2.086198in}}{\pgfqpoint{2.712833in}{2.086198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254750in}{2.469869in}}%
\pgfpathcurveto{\pgfqpoint{2.260275in}{2.469869in}}{\pgfqpoint{2.265575in}{2.472065in}}{\pgfqpoint{2.269482in}{2.475971in}}%
\pgfpathcurveto{\pgfqpoint{2.273388in}{2.479878in}}{\pgfqpoint{2.275584in}{2.485178in}}{\pgfqpoint{2.275584in}{2.490703in}}%
\pgfpathcurveto{\pgfqpoint{2.275584in}{2.496228in}}{\pgfqpoint{2.273388in}{2.501527in}}{\pgfqpoint{2.269482in}{2.505434in}}%
\pgfpathcurveto{\pgfqpoint{2.265575in}{2.509341in}}{\pgfqpoint{2.260275in}{2.511536in}}{\pgfqpoint{2.254750in}{2.511536in}}%
\pgfpathcurveto{\pgfqpoint{2.249225in}{2.511536in}}{\pgfqpoint{2.243926in}{2.509341in}}{\pgfqpoint{2.240019in}{2.505434in}}%
\pgfpathcurveto{\pgfqpoint{2.236112in}{2.501527in}}{\pgfqpoint{2.233917in}{2.496228in}}{\pgfqpoint{2.233917in}{2.490703in}}%
\pgfpathcurveto{\pgfqpoint{2.233917in}{2.485178in}}{\pgfqpoint{2.236112in}{2.479878in}}{\pgfqpoint{2.240019in}{2.475971in}}%
\pgfpathcurveto{\pgfqpoint{2.243926in}{2.472065in}}{\pgfqpoint{2.249225in}{2.469869in}}{\pgfqpoint{2.254750in}{2.469869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472571in}{2.166512in}}%
\pgfpathcurveto{\pgfqpoint{2.478096in}{2.166512in}}{\pgfqpoint{2.483396in}{2.168707in}}{\pgfqpoint{2.487303in}{2.172614in}}%
\pgfpathcurveto{\pgfqpoint{2.491209in}{2.176520in}}{\pgfqpoint{2.493404in}{2.181820in}}{\pgfqpoint{2.493404in}{2.187345in}}%
\pgfpathcurveto{\pgfqpoint{2.493404in}{2.192870in}}{\pgfqpoint{2.491209in}{2.198170in}}{\pgfqpoint{2.487303in}{2.202076in}}%
\pgfpathcurveto{\pgfqpoint{2.483396in}{2.205983in}}{\pgfqpoint{2.478096in}{2.208178in}}{\pgfqpoint{2.472571in}{2.208178in}}%
\pgfpathcurveto{\pgfqpoint{2.467046in}{2.208178in}}{\pgfqpoint{2.461747in}{2.205983in}}{\pgfqpoint{2.457840in}{2.202076in}}%
\pgfpathcurveto{\pgfqpoint{2.453933in}{2.198170in}}{\pgfqpoint{2.451738in}{2.192870in}}{\pgfqpoint{2.451738in}{2.187345in}}%
\pgfpathcurveto{\pgfqpoint{2.451738in}{2.181820in}}{\pgfqpoint{2.453933in}{2.176520in}}{\pgfqpoint{2.457840in}{2.172614in}}%
\pgfpathcurveto{\pgfqpoint{2.461747in}{2.168707in}}{\pgfqpoint{2.467046in}{2.166512in}}{\pgfqpoint{2.472571in}{2.166512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370396in}{3.487071in}}%
\pgfpathcurveto{\pgfqpoint{2.375921in}{3.487071in}}{\pgfqpoint{2.381220in}{3.489266in}}{\pgfqpoint{2.385127in}{3.493173in}}%
\pgfpathcurveto{\pgfqpoint{2.389034in}{3.497079in}}{\pgfqpoint{2.391229in}{3.502379in}}{\pgfqpoint{2.391229in}{3.507904in}}%
\pgfpathcurveto{\pgfqpoint{2.391229in}{3.513429in}}{\pgfqpoint{2.389034in}{3.518729in}}{\pgfqpoint{2.385127in}{3.522635in}}%
\pgfpathcurveto{\pgfqpoint{2.381220in}{3.526542in}}{\pgfqpoint{2.375921in}{3.528737in}}{\pgfqpoint{2.370396in}{3.528737in}}%
\pgfpathcurveto{\pgfqpoint{2.364871in}{3.528737in}}{\pgfqpoint{2.359571in}{3.526542in}}{\pgfqpoint{2.355664in}{3.522635in}}%
\pgfpathcurveto{\pgfqpoint{2.351757in}{3.518729in}}{\pgfqpoint{2.349562in}{3.513429in}}{\pgfqpoint{2.349562in}{3.507904in}}%
\pgfpathcurveto{\pgfqpoint{2.349562in}{3.502379in}}{\pgfqpoint{2.351757in}{3.497079in}}{\pgfqpoint{2.355664in}{3.493173in}}%
\pgfpathcurveto{\pgfqpoint{2.359571in}{3.489266in}}{\pgfqpoint{2.364871in}{3.487071in}}{\pgfqpoint{2.370396in}{3.487071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421013in}{1.802540in}}%
\pgfpathcurveto{\pgfqpoint{2.426538in}{1.802540in}}{\pgfqpoint{2.431837in}{1.804735in}}{\pgfqpoint{2.435744in}{1.808642in}}%
\pgfpathcurveto{\pgfqpoint{2.439651in}{1.812548in}}{\pgfqpoint{2.441846in}{1.817848in}}{\pgfqpoint{2.441846in}{1.823373in}}%
\pgfpathcurveto{\pgfqpoint{2.441846in}{1.828898in}}{\pgfqpoint{2.439651in}{1.834198in}}{\pgfqpoint{2.435744in}{1.838104in}}%
\pgfpathcurveto{\pgfqpoint{2.431837in}{1.842011in}}{\pgfqpoint{2.426538in}{1.844206in}}{\pgfqpoint{2.421013in}{1.844206in}}%
\pgfpathcurveto{\pgfqpoint{2.415487in}{1.844206in}}{\pgfqpoint{2.410188in}{1.842011in}}{\pgfqpoint{2.406281in}{1.838104in}}%
\pgfpathcurveto{\pgfqpoint{2.402374in}{1.834198in}}{\pgfqpoint{2.400179in}{1.828898in}}{\pgfqpoint{2.400179in}{1.823373in}}%
\pgfpathcurveto{\pgfqpoint{2.400179in}{1.817848in}}{\pgfqpoint{2.402374in}{1.812548in}}{\pgfqpoint{2.406281in}{1.808642in}}%
\pgfpathcurveto{\pgfqpoint{2.410188in}{1.804735in}}{\pgfqpoint{2.415487in}{1.802540in}}{\pgfqpoint{2.421013in}{1.802540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621584in}{2.305883in}}%
\pgfpathcurveto{\pgfqpoint{2.627109in}{2.305883in}}{\pgfqpoint{2.632408in}{2.308078in}}{\pgfqpoint{2.636315in}{2.311985in}}%
\pgfpathcurveto{\pgfqpoint{2.640222in}{2.315892in}}{\pgfqpoint{2.642417in}{2.321191in}}{\pgfqpoint{2.642417in}{2.326716in}}%
\pgfpathcurveto{\pgfqpoint{2.642417in}{2.332241in}}{\pgfqpoint{2.640222in}{2.337541in}}{\pgfqpoint{2.636315in}{2.341448in}}%
\pgfpathcurveto{\pgfqpoint{2.632408in}{2.345355in}}{\pgfqpoint{2.627109in}{2.347550in}}{\pgfqpoint{2.621584in}{2.347550in}}%
\pgfpathcurveto{\pgfqpoint{2.616059in}{2.347550in}}{\pgfqpoint{2.610759in}{2.345355in}}{\pgfqpoint{2.606852in}{2.341448in}}%
\pgfpathcurveto{\pgfqpoint{2.602946in}{2.337541in}}{\pgfqpoint{2.600751in}{2.332241in}}{\pgfqpoint{2.600751in}{2.326716in}}%
\pgfpathcurveto{\pgfqpoint{2.600751in}{2.321191in}}{\pgfqpoint{2.602946in}{2.315892in}}{\pgfqpoint{2.606852in}{2.311985in}}%
\pgfpathcurveto{\pgfqpoint{2.610759in}{2.308078in}}{\pgfqpoint{2.616059in}{2.305883in}}{\pgfqpoint{2.621584in}{2.305883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353173in}{1.325838in}}%
\pgfpathcurveto{\pgfqpoint{2.358699in}{1.325838in}}{\pgfqpoint{2.363998in}{1.328033in}}{\pgfqpoint{2.367905in}{1.331940in}}%
\pgfpathcurveto{\pgfqpoint{2.371812in}{1.335847in}}{\pgfqpoint{2.374007in}{1.341146in}}{\pgfqpoint{2.374007in}{1.346672in}}%
\pgfpathcurveto{\pgfqpoint{2.374007in}{1.352197in}}{\pgfqpoint{2.371812in}{1.357496in}}{\pgfqpoint{2.367905in}{1.361403in}}%
\pgfpathcurveto{\pgfqpoint{2.363998in}{1.365310in}}{\pgfqpoint{2.358699in}{1.367505in}}{\pgfqpoint{2.353173in}{1.367505in}}%
\pgfpathcurveto{\pgfqpoint{2.347648in}{1.367505in}}{\pgfqpoint{2.342349in}{1.365310in}}{\pgfqpoint{2.338442in}{1.361403in}}%
\pgfpathcurveto{\pgfqpoint{2.334535in}{1.357496in}}{\pgfqpoint{2.332340in}{1.352197in}}{\pgfqpoint{2.332340in}{1.346672in}}%
\pgfpathcurveto{\pgfqpoint{2.332340in}{1.341146in}}{\pgfqpoint{2.334535in}{1.335847in}}{\pgfqpoint{2.338442in}{1.331940in}}%
\pgfpathcurveto{\pgfqpoint{2.342349in}{1.328033in}}{\pgfqpoint{2.347648in}{1.325838in}}{\pgfqpoint{2.353173in}{1.325838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321450in}{1.978467in}}%
\pgfpathcurveto{\pgfqpoint{2.326975in}{1.978467in}}{\pgfqpoint{2.332275in}{1.980662in}}{\pgfqpoint{2.336181in}{1.984568in}}%
\pgfpathcurveto{\pgfqpoint{2.340088in}{1.988475in}}{\pgfqpoint{2.342283in}{1.993775in}}{\pgfqpoint{2.342283in}{1.999300in}}%
\pgfpathcurveto{\pgfqpoint{2.342283in}{2.004825in}}{\pgfqpoint{2.340088in}{2.010124in}}{\pgfqpoint{2.336181in}{2.014031in}}%
\pgfpathcurveto{\pgfqpoint{2.332275in}{2.017938in}}{\pgfqpoint{2.326975in}{2.020133in}}{\pgfqpoint{2.321450in}{2.020133in}}%
\pgfpathcurveto{\pgfqpoint{2.315925in}{2.020133in}}{\pgfqpoint{2.310625in}{2.017938in}}{\pgfqpoint{2.306719in}{2.014031in}}%
\pgfpathcurveto{\pgfqpoint{2.302812in}{2.010124in}}{\pgfqpoint{2.300617in}{2.004825in}}{\pgfqpoint{2.300617in}{1.999300in}}%
\pgfpathcurveto{\pgfqpoint{2.300617in}{1.993775in}}{\pgfqpoint{2.302812in}{1.988475in}}{\pgfqpoint{2.306719in}{1.984568in}}%
\pgfpathcurveto{\pgfqpoint{2.310625in}{1.980662in}}{\pgfqpoint{2.315925in}{1.978467in}}{\pgfqpoint{2.321450in}{1.978467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661171in}{2.625063in}}%
\pgfpathcurveto{\pgfqpoint{2.666696in}{2.625063in}}{\pgfqpoint{2.671995in}{2.627258in}}{\pgfqpoint{2.675902in}{2.631165in}}%
\pgfpathcurveto{\pgfqpoint{2.679809in}{2.635072in}}{\pgfqpoint{2.682004in}{2.640372in}}{\pgfqpoint{2.682004in}{2.645897in}}%
\pgfpathcurveto{\pgfqpoint{2.682004in}{2.651422in}}{\pgfqpoint{2.679809in}{2.656721in}}{\pgfqpoint{2.675902in}{2.660628in}}%
\pgfpathcurveto{\pgfqpoint{2.671995in}{2.664535in}}{\pgfqpoint{2.666696in}{2.666730in}}{\pgfqpoint{2.661171in}{2.666730in}}%
\pgfpathcurveto{\pgfqpoint{2.655646in}{2.666730in}}{\pgfqpoint{2.650346in}{2.664535in}}{\pgfqpoint{2.646439in}{2.660628in}}%
\pgfpathcurveto{\pgfqpoint{2.642532in}{2.656721in}}{\pgfqpoint{2.640337in}{2.651422in}}{\pgfqpoint{2.640337in}{2.645897in}}%
\pgfpathcurveto{\pgfqpoint{2.640337in}{2.640372in}}{\pgfqpoint{2.642532in}{2.635072in}}{\pgfqpoint{2.646439in}{2.631165in}}%
\pgfpathcurveto{\pgfqpoint{2.650346in}{2.627258in}}{\pgfqpoint{2.655646in}{2.625063in}}{\pgfqpoint{2.661171in}{2.625063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291111in}{1.948499in}}%
\pgfpathcurveto{\pgfqpoint{2.296636in}{1.948499in}}{\pgfqpoint{2.301935in}{1.950694in}}{\pgfqpoint{2.305842in}{1.954601in}}%
\pgfpathcurveto{\pgfqpoint{2.309749in}{1.958507in}}{\pgfqpoint{2.311944in}{1.963807in}}{\pgfqpoint{2.311944in}{1.969332in}}%
\pgfpathcurveto{\pgfqpoint{2.311944in}{1.974857in}}{\pgfqpoint{2.309749in}{1.980157in}}{\pgfqpoint{2.305842in}{1.984063in}}%
\pgfpathcurveto{\pgfqpoint{2.301935in}{1.987970in}}{\pgfqpoint{2.296636in}{1.990165in}}{\pgfqpoint{2.291111in}{1.990165in}}%
\pgfpathcurveto{\pgfqpoint{2.285585in}{1.990165in}}{\pgfqpoint{2.280286in}{1.987970in}}{\pgfqpoint{2.276379in}{1.984063in}}%
\pgfpathcurveto{\pgfqpoint{2.272472in}{1.980157in}}{\pgfqpoint{2.270277in}{1.974857in}}{\pgfqpoint{2.270277in}{1.969332in}}%
\pgfpathcurveto{\pgfqpoint{2.270277in}{1.963807in}}{\pgfqpoint{2.272472in}{1.958507in}}{\pgfqpoint{2.276379in}{1.954601in}}%
\pgfpathcurveto{\pgfqpoint{2.280286in}{1.950694in}}{\pgfqpoint{2.285585in}{1.948499in}}{\pgfqpoint{2.291111in}{1.948499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563129in}{2.030965in}}%
\pgfpathcurveto{\pgfqpoint{2.568654in}{2.030965in}}{\pgfqpoint{2.573954in}{2.033160in}}{\pgfqpoint{2.577861in}{2.037067in}}%
\pgfpathcurveto{\pgfqpoint{2.581768in}{2.040973in}}{\pgfqpoint{2.583963in}{2.046273in}}{\pgfqpoint{2.583963in}{2.051798in}}%
\pgfpathcurveto{\pgfqpoint{2.583963in}{2.057323in}}{\pgfqpoint{2.581768in}{2.062623in}}{\pgfqpoint{2.577861in}{2.066529in}}%
\pgfpathcurveto{\pgfqpoint{2.573954in}{2.070436in}}{\pgfqpoint{2.568654in}{2.072631in}}{\pgfqpoint{2.563129in}{2.072631in}}%
\pgfpathcurveto{\pgfqpoint{2.557604in}{2.072631in}}{\pgfqpoint{2.552305in}{2.070436in}}{\pgfqpoint{2.548398in}{2.066529in}}%
\pgfpathcurveto{\pgfqpoint{2.544491in}{2.062623in}}{\pgfqpoint{2.542296in}{2.057323in}}{\pgfqpoint{2.542296in}{2.051798in}}%
\pgfpathcurveto{\pgfqpoint{2.542296in}{2.046273in}}{\pgfqpoint{2.544491in}{2.040973in}}{\pgfqpoint{2.548398in}{2.037067in}}%
\pgfpathcurveto{\pgfqpoint{2.552305in}{2.033160in}}{\pgfqpoint{2.557604in}{2.030965in}}{\pgfqpoint{2.563129in}{2.030965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442574in}{2.926443in}}%
\pgfpathcurveto{\pgfqpoint{2.448099in}{2.926443in}}{\pgfqpoint{2.453399in}{2.928638in}}{\pgfqpoint{2.457306in}{2.932545in}}%
\pgfpathcurveto{\pgfqpoint{2.461212in}{2.936452in}}{\pgfqpoint{2.463408in}{2.941751in}}{\pgfqpoint{2.463408in}{2.947276in}}%
\pgfpathcurveto{\pgfqpoint{2.463408in}{2.952802in}}{\pgfqpoint{2.461212in}{2.958101in}}{\pgfqpoint{2.457306in}{2.962008in}}%
\pgfpathcurveto{\pgfqpoint{2.453399in}{2.965915in}}{\pgfqpoint{2.448099in}{2.968110in}}{\pgfqpoint{2.442574in}{2.968110in}}%
\pgfpathcurveto{\pgfqpoint{2.437049in}{2.968110in}}{\pgfqpoint{2.431750in}{2.965915in}}{\pgfqpoint{2.427843in}{2.962008in}}%
\pgfpathcurveto{\pgfqpoint{2.423936in}{2.958101in}}{\pgfqpoint{2.421741in}{2.952802in}}{\pgfqpoint{2.421741in}{2.947276in}}%
\pgfpathcurveto{\pgfqpoint{2.421741in}{2.941751in}}{\pgfqpoint{2.423936in}{2.936452in}}{\pgfqpoint{2.427843in}{2.932545in}}%
\pgfpathcurveto{\pgfqpoint{2.431750in}{2.928638in}}{\pgfqpoint{2.437049in}{2.926443in}}{\pgfqpoint{2.442574in}{2.926443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357674in}{1.686831in}}%
\pgfpathcurveto{\pgfqpoint{2.363199in}{1.686831in}}{\pgfqpoint{2.368498in}{1.689026in}}{\pgfqpoint{2.372405in}{1.692933in}}%
\pgfpathcurveto{\pgfqpoint{2.376312in}{1.696839in}}{\pgfqpoint{2.378507in}{1.702139in}}{\pgfqpoint{2.378507in}{1.707664in}}%
\pgfpathcurveto{\pgfqpoint{2.378507in}{1.713189in}}{\pgfqpoint{2.376312in}{1.718489in}}{\pgfqpoint{2.372405in}{1.722395in}}%
\pgfpathcurveto{\pgfqpoint{2.368498in}{1.726302in}}{\pgfqpoint{2.363199in}{1.728497in}}{\pgfqpoint{2.357674in}{1.728497in}}%
\pgfpathcurveto{\pgfqpoint{2.352149in}{1.728497in}}{\pgfqpoint{2.346849in}{1.726302in}}{\pgfqpoint{2.342943in}{1.722395in}}%
\pgfpathcurveto{\pgfqpoint{2.339036in}{1.718489in}}{\pgfqpoint{2.336841in}{1.713189in}}{\pgfqpoint{2.336841in}{1.707664in}}%
\pgfpathcurveto{\pgfqpoint{2.336841in}{1.702139in}}{\pgfqpoint{2.339036in}{1.696839in}}{\pgfqpoint{2.342943in}{1.692933in}}%
\pgfpathcurveto{\pgfqpoint{2.346849in}{1.689026in}}{\pgfqpoint{2.352149in}{1.686831in}}{\pgfqpoint{2.357674in}{1.686831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649327in}{1.991324in}}%
\pgfpathcurveto{\pgfqpoint{2.654852in}{1.991324in}}{\pgfqpoint{2.660152in}{1.993519in}}{\pgfqpoint{2.664058in}{1.997426in}}%
\pgfpathcurveto{\pgfqpoint{2.667965in}{2.001333in}}{\pgfqpoint{2.670160in}{2.006632in}}{\pgfqpoint{2.670160in}{2.012157in}}%
\pgfpathcurveto{\pgfqpoint{2.670160in}{2.017682in}}{\pgfqpoint{2.667965in}{2.022982in}}{\pgfqpoint{2.664058in}{2.026889in}}%
\pgfpathcurveto{\pgfqpoint{2.660152in}{2.030796in}}{\pgfqpoint{2.654852in}{2.032991in}}{\pgfqpoint{2.649327in}{2.032991in}}%
\pgfpathcurveto{\pgfqpoint{2.643802in}{2.032991in}}{\pgfqpoint{2.638503in}{2.030796in}}{\pgfqpoint{2.634596in}{2.026889in}}%
\pgfpathcurveto{\pgfqpoint{2.630689in}{2.022982in}}{\pgfqpoint{2.628494in}{2.017682in}}{\pgfqpoint{2.628494in}{2.012157in}}%
\pgfpathcurveto{\pgfqpoint{2.628494in}{2.006632in}}{\pgfqpoint{2.630689in}{2.001333in}}{\pgfqpoint{2.634596in}{1.997426in}}%
\pgfpathcurveto{\pgfqpoint{2.638503in}{1.993519in}}{\pgfqpoint{2.643802in}{1.991324in}}{\pgfqpoint{2.649327in}{1.991324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583772in}{2.670499in}}%
\pgfpathcurveto{\pgfqpoint{2.589297in}{2.670499in}}{\pgfqpoint{2.594597in}{2.672694in}}{\pgfqpoint{2.598504in}{2.676601in}}%
\pgfpathcurveto{\pgfqpoint{2.602410in}{2.680507in}}{\pgfqpoint{2.604606in}{2.685807in}}{\pgfqpoint{2.604606in}{2.691332in}}%
\pgfpathcurveto{\pgfqpoint{2.604606in}{2.696857in}}{\pgfqpoint{2.602410in}{2.702157in}}{\pgfqpoint{2.598504in}{2.706063in}}%
\pgfpathcurveto{\pgfqpoint{2.594597in}{2.709970in}}{\pgfqpoint{2.589297in}{2.712165in}}{\pgfqpoint{2.583772in}{2.712165in}}%
\pgfpathcurveto{\pgfqpoint{2.578247in}{2.712165in}}{\pgfqpoint{2.572948in}{2.709970in}}{\pgfqpoint{2.569041in}{2.706063in}}%
\pgfpathcurveto{\pgfqpoint{2.565134in}{2.702157in}}{\pgfqpoint{2.562939in}{2.696857in}}{\pgfqpoint{2.562939in}{2.691332in}}%
\pgfpathcurveto{\pgfqpoint{2.562939in}{2.685807in}}{\pgfqpoint{2.565134in}{2.680507in}}{\pgfqpoint{2.569041in}{2.676601in}}%
\pgfpathcurveto{\pgfqpoint{2.572948in}{2.672694in}}{\pgfqpoint{2.578247in}{2.670499in}}{\pgfqpoint{2.583772in}{2.670499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779842in}{2.082394in}}%
\pgfpathcurveto{\pgfqpoint{2.785367in}{2.082394in}}{\pgfqpoint{2.790667in}{2.084589in}}{\pgfqpoint{2.794573in}{2.088496in}}%
\pgfpathcurveto{\pgfqpoint{2.798480in}{2.092403in}}{\pgfqpoint{2.800675in}{2.097702in}}{\pgfqpoint{2.800675in}{2.103227in}}%
\pgfpathcurveto{\pgfqpoint{2.800675in}{2.108752in}}{\pgfqpoint{2.798480in}{2.114052in}}{\pgfqpoint{2.794573in}{2.117959in}}%
\pgfpathcurveto{\pgfqpoint{2.790667in}{2.121865in}}{\pgfqpoint{2.785367in}{2.124061in}}{\pgfqpoint{2.779842in}{2.124061in}}%
\pgfpathcurveto{\pgfqpoint{2.774317in}{2.124061in}}{\pgfqpoint{2.769017in}{2.121865in}}{\pgfqpoint{2.765111in}{2.117959in}}%
\pgfpathcurveto{\pgfqpoint{2.761204in}{2.114052in}}{\pgfqpoint{2.759009in}{2.108752in}}{\pgfqpoint{2.759009in}{2.103227in}}%
\pgfpathcurveto{\pgfqpoint{2.759009in}{2.097702in}}{\pgfqpoint{2.761204in}{2.092403in}}{\pgfqpoint{2.765111in}{2.088496in}}%
\pgfpathcurveto{\pgfqpoint{2.769017in}{2.084589in}}{\pgfqpoint{2.774317in}{2.082394in}}{\pgfqpoint{2.779842in}{2.082394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671502in}{2.383205in}}%
\pgfpathcurveto{\pgfqpoint{2.677027in}{2.383205in}}{\pgfqpoint{2.682327in}{2.385400in}}{\pgfqpoint{2.686234in}{2.389307in}}%
\pgfpathcurveto{\pgfqpoint{2.690140in}{2.393214in}}{\pgfqpoint{2.692336in}{2.398513in}}{\pgfqpoint{2.692336in}{2.404038in}}%
\pgfpathcurveto{\pgfqpoint{2.692336in}{2.409563in}}{\pgfqpoint{2.690140in}{2.414863in}}{\pgfqpoint{2.686234in}{2.418770in}}%
\pgfpathcurveto{\pgfqpoint{2.682327in}{2.422677in}}{\pgfqpoint{2.677027in}{2.424872in}}{\pgfqpoint{2.671502in}{2.424872in}}%
\pgfpathcurveto{\pgfqpoint{2.665977in}{2.424872in}}{\pgfqpoint{2.660678in}{2.422677in}}{\pgfqpoint{2.656771in}{2.418770in}}%
\pgfpathcurveto{\pgfqpoint{2.652864in}{2.414863in}}{\pgfqpoint{2.650669in}{2.409563in}}{\pgfqpoint{2.650669in}{2.404038in}}%
\pgfpathcurveto{\pgfqpoint{2.650669in}{2.398513in}}{\pgfqpoint{2.652864in}{2.393214in}}{\pgfqpoint{2.656771in}{2.389307in}}%
\pgfpathcurveto{\pgfqpoint{2.660678in}{2.385400in}}{\pgfqpoint{2.665977in}{2.383205in}}{\pgfqpoint{2.671502in}{2.383205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672461in}{1.553079in}}%
\pgfpathcurveto{\pgfqpoint{2.677986in}{1.553079in}}{\pgfqpoint{2.683285in}{1.555274in}}{\pgfqpoint{2.687192in}{1.559181in}}%
\pgfpathcurveto{\pgfqpoint{2.691099in}{1.563088in}}{\pgfqpoint{2.693294in}{1.568388in}}{\pgfqpoint{2.693294in}{1.573913in}}%
\pgfpathcurveto{\pgfqpoint{2.693294in}{1.579438in}}{\pgfqpoint{2.691099in}{1.584737in}}{\pgfqpoint{2.687192in}{1.588644in}}%
\pgfpathcurveto{\pgfqpoint{2.683285in}{1.592551in}}{\pgfqpoint{2.677986in}{1.594746in}}{\pgfqpoint{2.672461in}{1.594746in}}%
\pgfpathcurveto{\pgfqpoint{2.666936in}{1.594746in}}{\pgfqpoint{2.661636in}{1.592551in}}{\pgfqpoint{2.657729in}{1.588644in}}%
\pgfpathcurveto{\pgfqpoint{2.653822in}{1.584737in}}{\pgfqpoint{2.651627in}{1.579438in}}{\pgfqpoint{2.651627in}{1.573913in}}%
\pgfpathcurveto{\pgfqpoint{2.651627in}{1.568388in}}{\pgfqpoint{2.653822in}{1.563088in}}{\pgfqpoint{2.657729in}{1.559181in}}%
\pgfpathcurveto{\pgfqpoint{2.661636in}{1.555274in}}{\pgfqpoint{2.666936in}{1.553079in}}{\pgfqpoint{2.672461in}{1.553079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330881in}{1.620893in}}%
\pgfpathcurveto{\pgfqpoint{2.336406in}{1.620893in}}{\pgfqpoint{2.341705in}{1.623089in}}{\pgfqpoint{2.345612in}{1.626995in}}%
\pgfpathcurveto{\pgfqpoint{2.349519in}{1.630902in}}{\pgfqpoint{2.351714in}{1.636202in}}{\pgfqpoint{2.351714in}{1.641727in}}%
\pgfpathcurveto{\pgfqpoint{2.351714in}{1.647252in}}{\pgfqpoint{2.349519in}{1.652551in}}{\pgfqpoint{2.345612in}{1.656458in}}%
\pgfpathcurveto{\pgfqpoint{2.341705in}{1.660365in}}{\pgfqpoint{2.336406in}{1.662560in}}{\pgfqpoint{2.330881in}{1.662560in}}%
\pgfpathcurveto{\pgfqpoint{2.325355in}{1.662560in}}{\pgfqpoint{2.320056in}{1.660365in}}{\pgfqpoint{2.316149in}{1.656458in}}%
\pgfpathcurveto{\pgfqpoint{2.312242in}{1.652551in}}{\pgfqpoint{2.310047in}{1.647252in}}{\pgfqpoint{2.310047in}{1.641727in}}%
\pgfpathcurveto{\pgfqpoint{2.310047in}{1.636202in}}{\pgfqpoint{2.312242in}{1.630902in}}{\pgfqpoint{2.316149in}{1.626995in}}%
\pgfpathcurveto{\pgfqpoint{2.320056in}{1.623089in}}{\pgfqpoint{2.325355in}{1.620893in}}{\pgfqpoint{2.330881in}{1.620893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657254in}{1.532834in}}%
\pgfpathcurveto{\pgfqpoint{2.662779in}{1.532834in}}{\pgfqpoint{2.668078in}{1.535029in}}{\pgfqpoint{2.671985in}{1.538936in}}%
\pgfpathcurveto{\pgfqpoint{2.675892in}{1.542843in}}{\pgfqpoint{2.678087in}{1.548142in}}{\pgfqpoint{2.678087in}{1.553668in}}%
\pgfpathcurveto{\pgfqpoint{2.678087in}{1.559193in}}{\pgfqpoint{2.675892in}{1.564492in}}{\pgfqpoint{2.671985in}{1.568399in}}%
\pgfpathcurveto{\pgfqpoint{2.668078in}{1.572306in}}{\pgfqpoint{2.662779in}{1.574501in}}{\pgfqpoint{2.657254in}{1.574501in}}%
\pgfpathcurveto{\pgfqpoint{2.651729in}{1.574501in}}{\pgfqpoint{2.646429in}{1.572306in}}{\pgfqpoint{2.642523in}{1.568399in}}%
\pgfpathcurveto{\pgfqpoint{2.638616in}{1.564492in}}{\pgfqpoint{2.636421in}{1.559193in}}{\pgfqpoint{2.636421in}{1.553668in}}%
\pgfpathcurveto{\pgfqpoint{2.636421in}{1.548142in}}{\pgfqpoint{2.638616in}{1.542843in}}{\pgfqpoint{2.642523in}{1.538936in}}%
\pgfpathcurveto{\pgfqpoint{2.646429in}{1.535029in}}{\pgfqpoint{2.651729in}{1.532834in}}{\pgfqpoint{2.657254in}{1.532834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590067in}{1.643397in}}%
\pgfpathcurveto{\pgfqpoint{2.595592in}{1.643397in}}{\pgfqpoint{2.600892in}{1.645592in}}{\pgfqpoint{2.604799in}{1.649499in}}%
\pgfpathcurveto{\pgfqpoint{2.608706in}{1.653406in}}{\pgfqpoint{2.610901in}{1.658705in}}{\pgfqpoint{2.610901in}{1.664231in}}%
\pgfpathcurveto{\pgfqpoint{2.610901in}{1.669756in}}{\pgfqpoint{2.608706in}{1.675055in}}{\pgfqpoint{2.604799in}{1.678962in}}%
\pgfpathcurveto{\pgfqpoint{2.600892in}{1.682869in}}{\pgfqpoint{2.595592in}{1.685064in}}{\pgfqpoint{2.590067in}{1.685064in}}%
\pgfpathcurveto{\pgfqpoint{2.584542in}{1.685064in}}{\pgfqpoint{2.579243in}{1.682869in}}{\pgfqpoint{2.575336in}{1.678962in}}%
\pgfpathcurveto{\pgfqpoint{2.571429in}{1.675055in}}{\pgfqpoint{2.569234in}{1.669756in}}{\pgfqpoint{2.569234in}{1.664231in}}%
\pgfpathcurveto{\pgfqpoint{2.569234in}{1.658705in}}{\pgfqpoint{2.571429in}{1.653406in}}{\pgfqpoint{2.575336in}{1.649499in}}%
\pgfpathcurveto{\pgfqpoint{2.579243in}{1.645592in}}{\pgfqpoint{2.584542in}{1.643397in}}{\pgfqpoint{2.590067in}{1.643397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459948in}{2.368620in}}%
\pgfpathcurveto{\pgfqpoint{2.465473in}{2.368620in}}{\pgfqpoint{2.470773in}{2.370815in}}{\pgfqpoint{2.474680in}{2.374721in}}%
\pgfpathcurveto{\pgfqpoint{2.478587in}{2.378628in}}{\pgfqpoint{2.480782in}{2.383928in}}{\pgfqpoint{2.480782in}{2.389453in}}%
\pgfpathcurveto{\pgfqpoint{2.480782in}{2.394978in}}{\pgfqpoint{2.478587in}{2.400277in}}{\pgfqpoint{2.474680in}{2.404184in}}%
\pgfpathcurveto{\pgfqpoint{2.470773in}{2.408091in}}{\pgfqpoint{2.465473in}{2.410286in}}{\pgfqpoint{2.459948in}{2.410286in}}%
\pgfpathcurveto{\pgfqpoint{2.454423in}{2.410286in}}{\pgfqpoint{2.449124in}{2.408091in}}{\pgfqpoint{2.445217in}{2.404184in}}%
\pgfpathcurveto{\pgfqpoint{2.441310in}{2.400277in}}{\pgfqpoint{2.439115in}{2.394978in}}{\pgfqpoint{2.439115in}{2.389453in}}%
\pgfpathcurveto{\pgfqpoint{2.439115in}{2.383928in}}{\pgfqpoint{2.441310in}{2.378628in}}{\pgfqpoint{2.445217in}{2.374721in}}%
\pgfpathcurveto{\pgfqpoint{2.449124in}{2.370815in}}{\pgfqpoint{2.454423in}{2.368620in}}{\pgfqpoint{2.459948in}{2.368620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442226in}{1.927097in}}%
\pgfpathcurveto{\pgfqpoint{2.447751in}{1.927097in}}{\pgfqpoint{2.453051in}{1.929292in}}{\pgfqpoint{2.456957in}{1.933199in}}%
\pgfpathcurveto{\pgfqpoint{2.460864in}{1.937106in}}{\pgfqpoint{2.463059in}{1.942405in}}{\pgfqpoint{2.463059in}{1.947931in}}%
\pgfpathcurveto{\pgfqpoint{2.463059in}{1.953456in}}{\pgfqpoint{2.460864in}{1.958755in}}{\pgfqpoint{2.456957in}{1.962662in}}%
\pgfpathcurveto{\pgfqpoint{2.453051in}{1.966569in}}{\pgfqpoint{2.447751in}{1.968764in}}{\pgfqpoint{2.442226in}{1.968764in}}%
\pgfpathcurveto{\pgfqpoint{2.436701in}{1.968764in}}{\pgfqpoint{2.431401in}{1.966569in}}{\pgfqpoint{2.427495in}{1.962662in}}%
\pgfpathcurveto{\pgfqpoint{2.423588in}{1.958755in}}{\pgfqpoint{2.421393in}{1.953456in}}{\pgfqpoint{2.421393in}{1.947931in}}%
\pgfpathcurveto{\pgfqpoint{2.421393in}{1.942405in}}{\pgfqpoint{2.423588in}{1.937106in}}{\pgfqpoint{2.427495in}{1.933199in}}%
\pgfpathcurveto{\pgfqpoint{2.431401in}{1.929292in}}{\pgfqpoint{2.436701in}{1.927097in}}{\pgfqpoint{2.442226in}{1.927097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597027in}{2.241829in}}%
\pgfpathcurveto{\pgfqpoint{2.602552in}{2.241829in}}{\pgfqpoint{2.607851in}{2.244024in}}{\pgfqpoint{2.611758in}{2.247931in}}%
\pgfpathcurveto{\pgfqpoint{2.615665in}{2.251837in}}{\pgfqpoint{2.617860in}{2.257137in}}{\pgfqpoint{2.617860in}{2.262662in}}%
\pgfpathcurveto{\pgfqpoint{2.617860in}{2.268187in}}{\pgfqpoint{2.615665in}{2.273487in}}{\pgfqpoint{2.611758in}{2.277393in}}%
\pgfpathcurveto{\pgfqpoint{2.607851in}{2.281300in}}{\pgfqpoint{2.602552in}{2.283495in}}{\pgfqpoint{2.597027in}{2.283495in}}%
\pgfpathcurveto{\pgfqpoint{2.591502in}{2.283495in}}{\pgfqpoint{2.586202in}{2.281300in}}{\pgfqpoint{2.582295in}{2.277393in}}%
\pgfpathcurveto{\pgfqpoint{2.578389in}{2.273487in}}{\pgfqpoint{2.576194in}{2.268187in}}{\pgfqpoint{2.576194in}{2.262662in}}%
\pgfpathcurveto{\pgfqpoint{2.576194in}{2.257137in}}{\pgfqpoint{2.578389in}{2.251837in}}{\pgfqpoint{2.582295in}{2.247931in}}%
\pgfpathcurveto{\pgfqpoint{2.586202in}{2.244024in}}{\pgfqpoint{2.591502in}{2.241829in}}{\pgfqpoint{2.597027in}{2.241829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270373in}{1.615619in}}%
\pgfpathcurveto{\pgfqpoint{2.275898in}{1.615619in}}{\pgfqpoint{2.281198in}{1.617814in}}{\pgfqpoint{2.285105in}{1.621721in}}%
\pgfpathcurveto{\pgfqpoint{2.289012in}{1.625628in}}{\pgfqpoint{2.291207in}{1.630927in}}{\pgfqpoint{2.291207in}{1.636452in}}%
\pgfpathcurveto{\pgfqpoint{2.291207in}{1.641977in}}{\pgfqpoint{2.289012in}{1.647277in}}{\pgfqpoint{2.285105in}{1.651183in}}%
\pgfpathcurveto{\pgfqpoint{2.281198in}{1.655090in}}{\pgfqpoint{2.275898in}{1.657285in}}{\pgfqpoint{2.270373in}{1.657285in}}%
\pgfpathcurveto{\pgfqpoint{2.264848in}{1.657285in}}{\pgfqpoint{2.259549in}{1.655090in}}{\pgfqpoint{2.255642in}{1.651183in}}%
\pgfpathcurveto{\pgfqpoint{2.251735in}{1.647277in}}{\pgfqpoint{2.249540in}{1.641977in}}{\pgfqpoint{2.249540in}{1.636452in}}%
\pgfpathcurveto{\pgfqpoint{2.249540in}{1.630927in}}{\pgfqpoint{2.251735in}{1.625628in}}{\pgfqpoint{2.255642in}{1.621721in}}%
\pgfpathcurveto{\pgfqpoint{2.259549in}{1.617814in}}{\pgfqpoint{2.264848in}{1.615619in}}{\pgfqpoint{2.270373in}{1.615619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281698in}{1.715997in}}%
\pgfpathcurveto{\pgfqpoint{2.287223in}{1.715997in}}{\pgfqpoint{2.292523in}{1.718192in}}{\pgfqpoint{2.296430in}{1.722099in}}%
\pgfpathcurveto{\pgfqpoint{2.300336in}{1.726005in}}{\pgfqpoint{2.302532in}{1.731305in}}{\pgfqpoint{2.302532in}{1.736830in}}%
\pgfpathcurveto{\pgfqpoint{2.302532in}{1.742355in}}{\pgfqpoint{2.300336in}{1.747654in}}{\pgfqpoint{2.296430in}{1.751561in}}%
\pgfpathcurveto{\pgfqpoint{2.292523in}{1.755468in}}{\pgfqpoint{2.287223in}{1.757663in}}{\pgfqpoint{2.281698in}{1.757663in}}%
\pgfpathcurveto{\pgfqpoint{2.276173in}{1.757663in}}{\pgfqpoint{2.270874in}{1.755468in}}{\pgfqpoint{2.266967in}{1.751561in}}%
\pgfpathcurveto{\pgfqpoint{2.263060in}{1.747654in}}{\pgfqpoint{2.260865in}{1.742355in}}{\pgfqpoint{2.260865in}{1.736830in}}%
\pgfpathcurveto{\pgfqpoint{2.260865in}{1.731305in}}{\pgfqpoint{2.263060in}{1.726005in}}{\pgfqpoint{2.266967in}{1.722099in}}%
\pgfpathcurveto{\pgfqpoint{2.270874in}{1.718192in}}{\pgfqpoint{2.276173in}{1.715997in}}{\pgfqpoint{2.281698in}{1.715997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510538in}{1.838195in}}%
\pgfpathcurveto{\pgfqpoint{2.516063in}{1.838195in}}{\pgfqpoint{2.521362in}{1.840391in}}{\pgfqpoint{2.525269in}{1.844297in}}%
\pgfpathcurveto{\pgfqpoint{2.529176in}{1.848204in}}{\pgfqpoint{2.531371in}{1.853504in}}{\pgfqpoint{2.531371in}{1.859029in}}%
\pgfpathcurveto{\pgfqpoint{2.531371in}{1.864554in}}{\pgfqpoint{2.529176in}{1.869853in}}{\pgfqpoint{2.525269in}{1.873760in}}%
\pgfpathcurveto{\pgfqpoint{2.521362in}{1.877667in}}{\pgfqpoint{2.516063in}{1.879862in}}{\pgfqpoint{2.510538in}{1.879862in}}%
\pgfpathcurveto{\pgfqpoint{2.505013in}{1.879862in}}{\pgfqpoint{2.499713in}{1.877667in}}{\pgfqpoint{2.495806in}{1.873760in}}%
\pgfpathcurveto{\pgfqpoint{2.491899in}{1.869853in}}{\pgfqpoint{2.489704in}{1.864554in}}{\pgfqpoint{2.489704in}{1.859029in}}%
\pgfpathcurveto{\pgfqpoint{2.489704in}{1.853504in}}{\pgfqpoint{2.491899in}{1.848204in}}{\pgfqpoint{2.495806in}{1.844297in}}%
\pgfpathcurveto{\pgfqpoint{2.499713in}{1.840391in}}{\pgfqpoint{2.505013in}{1.838195in}}{\pgfqpoint{2.510538in}{1.838195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797424in}{2.255310in}}%
\pgfpathcurveto{\pgfqpoint{2.802950in}{2.255310in}}{\pgfqpoint{2.808249in}{2.257505in}}{\pgfqpoint{2.812156in}{2.261412in}}%
\pgfpathcurveto{\pgfqpoint{2.816063in}{2.265319in}}{\pgfqpoint{2.818258in}{2.270618in}}{\pgfqpoint{2.818258in}{2.276143in}}%
\pgfpathcurveto{\pgfqpoint{2.818258in}{2.281668in}}{\pgfqpoint{2.816063in}{2.286968in}}{\pgfqpoint{2.812156in}{2.290875in}}%
\pgfpathcurveto{\pgfqpoint{2.808249in}{2.294781in}}{\pgfqpoint{2.802950in}{2.296977in}}{\pgfqpoint{2.797424in}{2.296977in}}%
\pgfpathcurveto{\pgfqpoint{2.791899in}{2.296977in}}{\pgfqpoint{2.786600in}{2.294781in}}{\pgfqpoint{2.782693in}{2.290875in}}%
\pgfpathcurveto{\pgfqpoint{2.778786in}{2.286968in}}{\pgfqpoint{2.776591in}{2.281668in}}{\pgfqpoint{2.776591in}{2.276143in}}%
\pgfpathcurveto{\pgfqpoint{2.776591in}{2.270618in}}{\pgfqpoint{2.778786in}{2.265319in}}{\pgfqpoint{2.782693in}{2.261412in}}%
\pgfpathcurveto{\pgfqpoint{2.786600in}{2.257505in}}{\pgfqpoint{2.791899in}{2.255310in}}{\pgfqpoint{2.797424in}{2.255310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442711in}{1.735758in}}%
\pgfpathcurveto{\pgfqpoint{2.448236in}{1.735758in}}{\pgfqpoint{2.453536in}{1.737953in}}{\pgfqpoint{2.457443in}{1.741860in}}%
\pgfpathcurveto{\pgfqpoint{2.461350in}{1.745767in}}{\pgfqpoint{2.463545in}{1.751067in}}{\pgfqpoint{2.463545in}{1.756592in}}%
\pgfpathcurveto{\pgfqpoint{2.463545in}{1.762117in}}{\pgfqpoint{2.461350in}{1.767416in}}{\pgfqpoint{2.457443in}{1.771323in}}%
\pgfpathcurveto{\pgfqpoint{2.453536in}{1.775230in}}{\pgfqpoint{2.448236in}{1.777425in}}{\pgfqpoint{2.442711in}{1.777425in}}%
\pgfpathcurveto{\pgfqpoint{2.437186in}{1.777425in}}{\pgfqpoint{2.431887in}{1.775230in}}{\pgfqpoint{2.427980in}{1.771323in}}%
\pgfpathcurveto{\pgfqpoint{2.424073in}{1.767416in}}{\pgfqpoint{2.421878in}{1.762117in}}{\pgfqpoint{2.421878in}{1.756592in}}%
\pgfpathcurveto{\pgfqpoint{2.421878in}{1.751067in}}{\pgfqpoint{2.424073in}{1.745767in}}{\pgfqpoint{2.427980in}{1.741860in}}%
\pgfpathcurveto{\pgfqpoint{2.431887in}{1.737953in}}{\pgfqpoint{2.437186in}{1.735758in}}{\pgfqpoint{2.442711in}{1.735758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642933in}{2.096130in}}%
\pgfpathcurveto{\pgfqpoint{2.648458in}{2.096130in}}{\pgfqpoint{2.653757in}{2.098325in}}{\pgfqpoint{2.657664in}{2.102232in}}%
\pgfpathcurveto{\pgfqpoint{2.661571in}{2.106139in}}{\pgfqpoint{2.663766in}{2.111438in}}{\pgfqpoint{2.663766in}{2.116963in}}%
\pgfpathcurveto{\pgfqpoint{2.663766in}{2.122488in}}{\pgfqpoint{2.661571in}{2.127788in}}{\pgfqpoint{2.657664in}{2.131695in}}%
\pgfpathcurveto{\pgfqpoint{2.653757in}{2.135601in}}{\pgfqpoint{2.648458in}{2.137797in}}{\pgfqpoint{2.642933in}{2.137797in}}%
\pgfpathcurveto{\pgfqpoint{2.637408in}{2.137797in}}{\pgfqpoint{2.632108in}{2.135601in}}{\pgfqpoint{2.628201in}{2.131695in}}%
\pgfpathcurveto{\pgfqpoint{2.624295in}{2.127788in}}{\pgfqpoint{2.622099in}{2.122488in}}{\pgfqpoint{2.622099in}{2.116963in}}%
\pgfpathcurveto{\pgfqpoint{2.622099in}{2.111438in}}{\pgfqpoint{2.624295in}{2.106139in}}{\pgfqpoint{2.628201in}{2.102232in}}%
\pgfpathcurveto{\pgfqpoint{2.632108in}{2.098325in}}{\pgfqpoint{2.637408in}{2.096130in}}{\pgfqpoint{2.642933in}{2.096130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852153in}{1.807896in}}%
\pgfpathcurveto{\pgfqpoint{2.857679in}{1.807896in}}{\pgfqpoint{2.862978in}{1.810091in}}{\pgfqpoint{2.866885in}{1.813998in}}%
\pgfpathcurveto{\pgfqpoint{2.870792in}{1.817904in}}{\pgfqpoint{2.872987in}{1.823204in}}{\pgfqpoint{2.872987in}{1.828729in}}%
\pgfpathcurveto{\pgfqpoint{2.872987in}{1.834254in}}{\pgfqpoint{2.870792in}{1.839554in}}{\pgfqpoint{2.866885in}{1.843460in}}%
\pgfpathcurveto{\pgfqpoint{2.862978in}{1.847367in}}{\pgfqpoint{2.857679in}{1.849562in}}{\pgfqpoint{2.852153in}{1.849562in}}%
\pgfpathcurveto{\pgfqpoint{2.846628in}{1.849562in}}{\pgfqpoint{2.841329in}{1.847367in}}{\pgfqpoint{2.837422in}{1.843460in}}%
\pgfpathcurveto{\pgfqpoint{2.833515in}{1.839554in}}{\pgfqpoint{2.831320in}{1.834254in}}{\pgfqpoint{2.831320in}{1.828729in}}%
\pgfpathcurveto{\pgfqpoint{2.831320in}{1.823204in}}{\pgfqpoint{2.833515in}{1.817904in}}{\pgfqpoint{2.837422in}{1.813998in}}%
\pgfpathcurveto{\pgfqpoint{2.841329in}{1.810091in}}{\pgfqpoint{2.846628in}{1.807896in}}{\pgfqpoint{2.852153in}{1.807896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265699in}{1.335341in}}%
\pgfpathcurveto{\pgfqpoint{2.271224in}{1.335341in}}{\pgfqpoint{2.276524in}{1.337536in}}{\pgfqpoint{2.280431in}{1.341442in}}%
\pgfpathcurveto{\pgfqpoint{2.284338in}{1.345349in}}{\pgfqpoint{2.286533in}{1.350649in}}{\pgfqpoint{2.286533in}{1.356174in}}%
\pgfpathcurveto{\pgfqpoint{2.286533in}{1.361699in}}{\pgfqpoint{2.284338in}{1.366998in}}{\pgfqpoint{2.280431in}{1.370905in}}%
\pgfpathcurveto{\pgfqpoint{2.276524in}{1.374812in}}{\pgfqpoint{2.271224in}{1.377007in}}{\pgfqpoint{2.265699in}{1.377007in}}%
\pgfpathcurveto{\pgfqpoint{2.260174in}{1.377007in}}{\pgfqpoint{2.254875in}{1.374812in}}{\pgfqpoint{2.250968in}{1.370905in}}%
\pgfpathcurveto{\pgfqpoint{2.247061in}{1.366998in}}{\pgfqpoint{2.244866in}{1.361699in}}{\pgfqpoint{2.244866in}{1.356174in}}%
\pgfpathcurveto{\pgfqpoint{2.244866in}{1.350649in}}{\pgfqpoint{2.247061in}{1.345349in}}{\pgfqpoint{2.250968in}{1.341442in}}%
\pgfpathcurveto{\pgfqpoint{2.254875in}{1.337536in}}{\pgfqpoint{2.260174in}{1.335341in}}{\pgfqpoint{2.265699in}{1.335341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517820in}{1.763554in}}%
\pgfpathcurveto{\pgfqpoint{2.523346in}{1.763554in}}{\pgfqpoint{2.528645in}{1.765749in}}{\pgfqpoint{2.532552in}{1.769656in}}%
\pgfpathcurveto{\pgfqpoint{2.536459in}{1.773563in}}{\pgfqpoint{2.538654in}{1.778863in}}{\pgfqpoint{2.538654in}{1.784388in}}%
\pgfpathcurveto{\pgfqpoint{2.538654in}{1.789913in}}{\pgfqpoint{2.536459in}{1.795212in}}{\pgfqpoint{2.532552in}{1.799119in}}%
\pgfpathcurveto{\pgfqpoint{2.528645in}{1.803026in}}{\pgfqpoint{2.523346in}{1.805221in}}{\pgfqpoint{2.517820in}{1.805221in}}%
\pgfpathcurveto{\pgfqpoint{2.512295in}{1.805221in}}{\pgfqpoint{2.506996in}{1.803026in}}{\pgfqpoint{2.503089in}{1.799119in}}%
\pgfpathcurveto{\pgfqpoint{2.499182in}{1.795212in}}{\pgfqpoint{2.496987in}{1.789913in}}{\pgfqpoint{2.496987in}{1.784388in}}%
\pgfpathcurveto{\pgfqpoint{2.496987in}{1.778863in}}{\pgfqpoint{2.499182in}{1.773563in}}{\pgfqpoint{2.503089in}{1.769656in}}%
\pgfpathcurveto{\pgfqpoint{2.506996in}{1.765749in}}{\pgfqpoint{2.512295in}{1.763554in}}{\pgfqpoint{2.517820in}{1.763554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755712in}{1.393298in}}%
\pgfpathcurveto{\pgfqpoint{2.761237in}{1.393298in}}{\pgfqpoint{2.766537in}{1.395493in}}{\pgfqpoint{2.770444in}{1.399400in}}%
\pgfpathcurveto{\pgfqpoint{2.774350in}{1.403306in}}{\pgfqpoint{2.776545in}{1.408606in}}{\pgfqpoint{2.776545in}{1.414131in}}%
\pgfpathcurveto{\pgfqpoint{2.776545in}{1.419656in}}{\pgfqpoint{2.774350in}{1.424955in}}{\pgfqpoint{2.770444in}{1.428862in}}%
\pgfpathcurveto{\pgfqpoint{2.766537in}{1.432769in}}{\pgfqpoint{2.761237in}{1.434964in}}{\pgfqpoint{2.755712in}{1.434964in}}%
\pgfpathcurveto{\pgfqpoint{2.750187in}{1.434964in}}{\pgfqpoint{2.744888in}{1.432769in}}{\pgfqpoint{2.740981in}{1.428862in}}%
\pgfpathcurveto{\pgfqpoint{2.737074in}{1.424955in}}{\pgfqpoint{2.734879in}{1.419656in}}{\pgfqpoint{2.734879in}{1.414131in}}%
\pgfpathcurveto{\pgfqpoint{2.734879in}{1.408606in}}{\pgfqpoint{2.737074in}{1.403306in}}{\pgfqpoint{2.740981in}{1.399400in}}%
\pgfpathcurveto{\pgfqpoint{2.744888in}{1.395493in}}{\pgfqpoint{2.750187in}{1.393298in}}{\pgfqpoint{2.755712in}{1.393298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499485in}{1.736120in}}%
\pgfpathcurveto{\pgfqpoint{2.505010in}{1.736120in}}{\pgfqpoint{2.510310in}{1.738315in}}{\pgfqpoint{2.514217in}{1.742222in}}%
\pgfpathcurveto{\pgfqpoint{2.518124in}{1.746128in}}{\pgfqpoint{2.520319in}{1.751428in}}{\pgfqpoint{2.520319in}{1.756953in}}%
\pgfpathcurveto{\pgfqpoint{2.520319in}{1.762478in}}{\pgfqpoint{2.518124in}{1.767778in}}{\pgfqpoint{2.514217in}{1.771684in}}%
\pgfpathcurveto{\pgfqpoint{2.510310in}{1.775591in}}{\pgfqpoint{2.505010in}{1.777786in}}{\pgfqpoint{2.499485in}{1.777786in}}%
\pgfpathcurveto{\pgfqpoint{2.493960in}{1.777786in}}{\pgfqpoint{2.488661in}{1.775591in}}{\pgfqpoint{2.484754in}{1.771684in}}%
\pgfpathcurveto{\pgfqpoint{2.480847in}{1.767778in}}{\pgfqpoint{2.478652in}{1.762478in}}{\pgfqpoint{2.478652in}{1.756953in}}%
\pgfpathcurveto{\pgfqpoint{2.478652in}{1.751428in}}{\pgfqpoint{2.480847in}{1.746128in}}{\pgfqpoint{2.484754in}{1.742222in}}%
\pgfpathcurveto{\pgfqpoint{2.488661in}{1.738315in}}{\pgfqpoint{2.493960in}{1.736120in}}{\pgfqpoint{2.499485in}{1.736120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765484in}{2.703269in}}%
\pgfpathcurveto{\pgfqpoint{2.771009in}{2.703269in}}{\pgfqpoint{2.776308in}{2.705464in}}{\pgfqpoint{2.780215in}{2.709371in}}%
\pgfpathcurveto{\pgfqpoint{2.784122in}{2.713277in}}{\pgfqpoint{2.786317in}{2.718577in}}{\pgfqpoint{2.786317in}{2.724102in}}%
\pgfpathcurveto{\pgfqpoint{2.786317in}{2.729627in}}{\pgfqpoint{2.784122in}{2.734927in}}{\pgfqpoint{2.780215in}{2.738833in}}%
\pgfpathcurveto{\pgfqpoint{2.776308in}{2.742740in}}{\pgfqpoint{2.771009in}{2.744935in}}{\pgfqpoint{2.765484in}{2.744935in}}%
\pgfpathcurveto{\pgfqpoint{2.759959in}{2.744935in}}{\pgfqpoint{2.754659in}{2.742740in}}{\pgfqpoint{2.750753in}{2.738833in}}%
\pgfpathcurveto{\pgfqpoint{2.746846in}{2.734927in}}{\pgfqpoint{2.744651in}{2.729627in}}{\pgfqpoint{2.744651in}{2.724102in}}%
\pgfpathcurveto{\pgfqpoint{2.744651in}{2.718577in}}{\pgfqpoint{2.746846in}{2.713277in}}{\pgfqpoint{2.750753in}{2.709371in}}%
\pgfpathcurveto{\pgfqpoint{2.754659in}{2.705464in}}{\pgfqpoint{2.759959in}{2.703269in}}{\pgfqpoint{2.765484in}{2.703269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698032in}{2.442509in}}%
\pgfpathcurveto{\pgfqpoint{2.703557in}{2.442509in}}{\pgfqpoint{2.708856in}{2.444705in}}{\pgfqpoint{2.712763in}{2.448611in}}%
\pgfpathcurveto{\pgfqpoint{2.716670in}{2.452518in}}{\pgfqpoint{2.718865in}{2.457818in}}{\pgfqpoint{2.718865in}{2.463343in}}%
\pgfpathcurveto{\pgfqpoint{2.718865in}{2.468868in}}{\pgfqpoint{2.716670in}{2.474167in}}{\pgfqpoint{2.712763in}{2.478074in}}%
\pgfpathcurveto{\pgfqpoint{2.708856in}{2.481981in}}{\pgfqpoint{2.703557in}{2.484176in}}{\pgfqpoint{2.698032in}{2.484176in}}%
\pgfpathcurveto{\pgfqpoint{2.692507in}{2.484176in}}{\pgfqpoint{2.687207in}{2.481981in}}{\pgfqpoint{2.683300in}{2.478074in}}%
\pgfpathcurveto{\pgfqpoint{2.679394in}{2.474167in}}{\pgfqpoint{2.677198in}{2.468868in}}{\pgfqpoint{2.677198in}{2.463343in}}%
\pgfpathcurveto{\pgfqpoint{2.677198in}{2.457818in}}{\pgfqpoint{2.679394in}{2.452518in}}{\pgfqpoint{2.683300in}{2.448611in}}%
\pgfpathcurveto{\pgfqpoint{2.687207in}{2.444705in}}{\pgfqpoint{2.692507in}{2.442509in}}{\pgfqpoint{2.698032in}{2.442509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526364in}{2.398517in}}%
\pgfpathcurveto{\pgfqpoint{2.531889in}{2.398517in}}{\pgfqpoint{2.537188in}{2.400712in}}{\pgfqpoint{2.541095in}{2.404619in}}%
\pgfpathcurveto{\pgfqpoint{2.545002in}{2.408526in}}{\pgfqpoint{2.547197in}{2.413825in}}{\pgfqpoint{2.547197in}{2.419350in}}%
\pgfpathcurveto{\pgfqpoint{2.547197in}{2.424876in}}{\pgfqpoint{2.545002in}{2.430175in}}{\pgfqpoint{2.541095in}{2.434082in}}%
\pgfpathcurveto{\pgfqpoint{2.537188in}{2.437989in}}{\pgfqpoint{2.531889in}{2.440184in}}{\pgfqpoint{2.526364in}{2.440184in}}%
\pgfpathcurveto{\pgfqpoint{2.520839in}{2.440184in}}{\pgfqpoint{2.515539in}{2.437989in}}{\pgfqpoint{2.511632in}{2.434082in}}%
\pgfpathcurveto{\pgfqpoint{2.507726in}{2.430175in}}{\pgfqpoint{2.505531in}{2.424876in}}{\pgfqpoint{2.505531in}{2.419350in}}%
\pgfpathcurveto{\pgfqpoint{2.505531in}{2.413825in}}{\pgfqpoint{2.507726in}{2.408526in}}{\pgfqpoint{2.511632in}{2.404619in}}%
\pgfpathcurveto{\pgfqpoint{2.515539in}{2.400712in}}{\pgfqpoint{2.520839in}{2.398517in}}{\pgfqpoint{2.526364in}{2.398517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455691in}{1.860813in}}%
\pgfpathcurveto{\pgfqpoint{2.461216in}{1.860813in}}{\pgfqpoint{2.466515in}{1.863008in}}{\pgfqpoint{2.470422in}{1.866915in}}%
\pgfpathcurveto{\pgfqpoint{2.474329in}{1.870821in}}{\pgfqpoint{2.476524in}{1.876121in}}{\pgfqpoint{2.476524in}{1.881646in}}%
\pgfpathcurveto{\pgfqpoint{2.476524in}{1.887171in}}{\pgfqpoint{2.474329in}{1.892471in}}{\pgfqpoint{2.470422in}{1.896377in}}%
\pgfpathcurveto{\pgfqpoint{2.466515in}{1.900284in}}{\pgfqpoint{2.461216in}{1.902479in}}{\pgfqpoint{2.455691in}{1.902479in}}%
\pgfpathcurveto{\pgfqpoint{2.450166in}{1.902479in}}{\pgfqpoint{2.444866in}{1.900284in}}{\pgfqpoint{2.440959in}{1.896377in}}%
\pgfpathcurveto{\pgfqpoint{2.437052in}{1.892471in}}{\pgfqpoint{2.434857in}{1.887171in}}{\pgfqpoint{2.434857in}{1.881646in}}%
\pgfpathcurveto{\pgfqpoint{2.434857in}{1.876121in}}{\pgfqpoint{2.437052in}{1.870821in}}{\pgfqpoint{2.440959in}{1.866915in}}%
\pgfpathcurveto{\pgfqpoint{2.444866in}{1.863008in}}{\pgfqpoint{2.450166in}{1.860813in}}{\pgfqpoint{2.455691in}{1.860813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791802in}{1.961297in}}%
\pgfpathcurveto{\pgfqpoint{2.797327in}{1.961297in}}{\pgfqpoint{2.802627in}{1.963492in}}{\pgfqpoint{2.806534in}{1.967399in}}%
\pgfpathcurveto{\pgfqpoint{2.810440in}{1.971305in}}{\pgfqpoint{2.812636in}{1.976605in}}{\pgfqpoint{2.812636in}{1.982130in}}%
\pgfpathcurveto{\pgfqpoint{2.812636in}{1.987655in}}{\pgfqpoint{2.810440in}{1.992954in}}{\pgfqpoint{2.806534in}{1.996861in}}%
\pgfpathcurveto{\pgfqpoint{2.802627in}{2.000768in}}{\pgfqpoint{2.797327in}{2.002963in}}{\pgfqpoint{2.791802in}{2.002963in}}%
\pgfpathcurveto{\pgfqpoint{2.786277in}{2.002963in}}{\pgfqpoint{2.780978in}{2.000768in}}{\pgfqpoint{2.777071in}{1.996861in}}%
\pgfpathcurveto{\pgfqpoint{2.773164in}{1.992954in}}{\pgfqpoint{2.770969in}{1.987655in}}{\pgfqpoint{2.770969in}{1.982130in}}%
\pgfpathcurveto{\pgfqpoint{2.770969in}{1.976605in}}{\pgfqpoint{2.773164in}{1.971305in}}{\pgfqpoint{2.777071in}{1.967399in}}%
\pgfpathcurveto{\pgfqpoint{2.780978in}{1.963492in}}{\pgfqpoint{2.786277in}{1.961297in}}{\pgfqpoint{2.791802in}{1.961297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550994in}{2.460278in}}%
\pgfpathcurveto{\pgfqpoint{2.556519in}{2.460278in}}{\pgfqpoint{2.561819in}{2.462473in}}{\pgfqpoint{2.565726in}{2.466380in}}%
\pgfpathcurveto{\pgfqpoint{2.569632in}{2.470287in}}{\pgfqpoint{2.571828in}{2.475587in}}{\pgfqpoint{2.571828in}{2.481112in}}%
\pgfpathcurveto{\pgfqpoint{2.571828in}{2.486637in}}{\pgfqpoint{2.569632in}{2.491936in}}{\pgfqpoint{2.565726in}{2.495843in}}%
\pgfpathcurveto{\pgfqpoint{2.561819in}{2.499750in}}{\pgfqpoint{2.556519in}{2.501945in}}{\pgfqpoint{2.550994in}{2.501945in}}%
\pgfpathcurveto{\pgfqpoint{2.545469in}{2.501945in}}{\pgfqpoint{2.540170in}{2.499750in}}{\pgfqpoint{2.536263in}{2.495843in}}%
\pgfpathcurveto{\pgfqpoint{2.532356in}{2.491936in}}{\pgfqpoint{2.530161in}{2.486637in}}{\pgfqpoint{2.530161in}{2.481112in}}%
\pgfpathcurveto{\pgfqpoint{2.530161in}{2.475587in}}{\pgfqpoint{2.532356in}{2.470287in}}{\pgfqpoint{2.536263in}{2.466380in}}%
\pgfpathcurveto{\pgfqpoint{2.540170in}{2.462473in}}{\pgfqpoint{2.545469in}{2.460278in}}{\pgfqpoint{2.550994in}{2.460278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791098in}{2.038595in}}%
\pgfpathcurveto{\pgfqpoint{2.796623in}{2.038595in}}{\pgfqpoint{2.801923in}{2.040790in}}{\pgfqpoint{2.805830in}{2.044697in}}%
\pgfpathcurveto{\pgfqpoint{2.809736in}{2.048603in}}{\pgfqpoint{2.811932in}{2.053903in}}{\pgfqpoint{2.811932in}{2.059428in}}%
\pgfpathcurveto{\pgfqpoint{2.811932in}{2.064953in}}{\pgfqpoint{2.809736in}{2.070253in}}{\pgfqpoint{2.805830in}{2.074159in}}%
\pgfpathcurveto{\pgfqpoint{2.801923in}{2.078066in}}{\pgfqpoint{2.796623in}{2.080261in}}{\pgfqpoint{2.791098in}{2.080261in}}%
\pgfpathcurveto{\pgfqpoint{2.785573in}{2.080261in}}{\pgfqpoint{2.780274in}{2.078066in}}{\pgfqpoint{2.776367in}{2.074159in}}%
\pgfpathcurveto{\pgfqpoint{2.772460in}{2.070253in}}{\pgfqpoint{2.770265in}{2.064953in}}{\pgfqpoint{2.770265in}{2.059428in}}%
\pgfpathcurveto{\pgfqpoint{2.770265in}{2.053903in}}{\pgfqpoint{2.772460in}{2.048603in}}{\pgfqpoint{2.776367in}{2.044697in}}%
\pgfpathcurveto{\pgfqpoint{2.780274in}{2.040790in}}{\pgfqpoint{2.785573in}{2.038595in}}{\pgfqpoint{2.791098in}{2.038595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765274in}{1.393825in}}%
\pgfpathcurveto{\pgfqpoint{2.770799in}{1.393825in}}{\pgfqpoint{2.776098in}{1.396020in}}{\pgfqpoint{2.780005in}{1.399927in}}%
\pgfpathcurveto{\pgfqpoint{2.783912in}{1.403834in}}{\pgfqpoint{2.786107in}{1.409134in}}{\pgfqpoint{2.786107in}{1.414659in}}%
\pgfpathcurveto{\pgfqpoint{2.786107in}{1.420184in}}{\pgfqpoint{2.783912in}{1.425483in}}{\pgfqpoint{2.780005in}{1.429390in}}%
\pgfpathcurveto{\pgfqpoint{2.776098in}{1.433297in}}{\pgfqpoint{2.770799in}{1.435492in}}{\pgfqpoint{2.765274in}{1.435492in}}%
\pgfpathcurveto{\pgfqpoint{2.759749in}{1.435492in}}{\pgfqpoint{2.754449in}{1.433297in}}{\pgfqpoint{2.750542in}{1.429390in}}%
\pgfpathcurveto{\pgfqpoint{2.746636in}{1.425483in}}{\pgfqpoint{2.744440in}{1.420184in}}{\pgfqpoint{2.744440in}{1.414659in}}%
\pgfpathcurveto{\pgfqpoint{2.744440in}{1.409134in}}{\pgfqpoint{2.746636in}{1.403834in}}{\pgfqpoint{2.750542in}{1.399927in}}%
\pgfpathcurveto{\pgfqpoint{2.754449in}{1.396020in}}{\pgfqpoint{2.759749in}{1.393825in}}{\pgfqpoint{2.765274in}{1.393825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620692in}{2.328542in}}%
\pgfpathcurveto{\pgfqpoint{2.626217in}{2.328542in}}{\pgfqpoint{2.631516in}{2.330737in}}{\pgfqpoint{2.635423in}{2.334644in}}%
\pgfpathcurveto{\pgfqpoint{2.639330in}{2.338551in}}{\pgfqpoint{2.641525in}{2.343850in}}{\pgfqpoint{2.641525in}{2.349375in}}%
\pgfpathcurveto{\pgfqpoint{2.641525in}{2.354900in}}{\pgfqpoint{2.639330in}{2.360200in}}{\pgfqpoint{2.635423in}{2.364107in}}%
\pgfpathcurveto{\pgfqpoint{2.631516in}{2.368013in}}{\pgfqpoint{2.626217in}{2.370209in}}{\pgfqpoint{2.620692in}{2.370209in}}%
\pgfpathcurveto{\pgfqpoint{2.615167in}{2.370209in}}{\pgfqpoint{2.609867in}{2.368013in}}{\pgfqpoint{2.605960in}{2.364107in}}%
\pgfpathcurveto{\pgfqpoint{2.602053in}{2.360200in}}{\pgfqpoint{2.599858in}{2.354900in}}{\pgfqpoint{2.599858in}{2.349375in}}%
\pgfpathcurveto{\pgfqpoint{2.599858in}{2.343850in}}{\pgfqpoint{2.602053in}{2.338551in}}{\pgfqpoint{2.605960in}{2.334644in}}%
\pgfpathcurveto{\pgfqpoint{2.609867in}{2.330737in}}{\pgfqpoint{2.615167in}{2.328542in}}{\pgfqpoint{2.620692in}{2.328542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752799in}{1.357195in}}%
\pgfpathcurveto{\pgfqpoint{2.758324in}{1.357195in}}{\pgfqpoint{2.763624in}{1.359390in}}{\pgfqpoint{2.767531in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{2.771438in}{1.367204in}}{\pgfqpoint{2.773633in}{1.372503in}}{\pgfqpoint{2.773633in}{1.378028in}}%
\pgfpathcurveto{\pgfqpoint{2.773633in}{1.383554in}}{\pgfqpoint{2.771438in}{1.388853in}}{\pgfqpoint{2.767531in}{1.392760in}}%
\pgfpathcurveto{\pgfqpoint{2.763624in}{1.396667in}}{\pgfqpoint{2.758324in}{1.398862in}}{\pgfqpoint{2.752799in}{1.398862in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.398862in}}{\pgfqpoint{2.741975in}{1.396667in}}{\pgfqpoint{2.738068in}{1.392760in}}%
\pgfpathcurveto{\pgfqpoint{2.734161in}{1.388853in}}{\pgfqpoint{2.731966in}{1.383554in}}{\pgfqpoint{2.731966in}{1.378028in}}%
\pgfpathcurveto{\pgfqpoint{2.731966in}{1.372503in}}{\pgfqpoint{2.734161in}{1.367204in}}{\pgfqpoint{2.738068in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{2.741975in}{1.359390in}}{\pgfqpoint{2.747274in}{1.357195in}}{\pgfqpoint{2.752799in}{1.357195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552929in}{2.562112in}}%
\pgfpathcurveto{\pgfqpoint{2.558454in}{2.562112in}}{\pgfqpoint{2.563754in}{2.564307in}}{\pgfqpoint{2.567660in}{2.568214in}}%
\pgfpathcurveto{\pgfqpoint{2.571567in}{2.572121in}}{\pgfqpoint{2.573762in}{2.577420in}}{\pgfqpoint{2.573762in}{2.582945in}}%
\pgfpathcurveto{\pgfqpoint{2.573762in}{2.588471in}}{\pgfqpoint{2.571567in}{2.593770in}}{\pgfqpoint{2.567660in}{2.597677in}}%
\pgfpathcurveto{\pgfqpoint{2.563754in}{2.601584in}}{\pgfqpoint{2.558454in}{2.603779in}}{\pgfqpoint{2.552929in}{2.603779in}}%
\pgfpathcurveto{\pgfqpoint{2.547404in}{2.603779in}}{\pgfqpoint{2.542104in}{2.601584in}}{\pgfqpoint{2.538198in}{2.597677in}}%
\pgfpathcurveto{\pgfqpoint{2.534291in}{2.593770in}}{\pgfqpoint{2.532096in}{2.588471in}}{\pgfqpoint{2.532096in}{2.582945in}}%
\pgfpathcurveto{\pgfqpoint{2.532096in}{2.577420in}}{\pgfqpoint{2.534291in}{2.572121in}}{\pgfqpoint{2.538198in}{2.568214in}}%
\pgfpathcurveto{\pgfqpoint{2.542104in}{2.564307in}}{\pgfqpoint{2.547404in}{2.562112in}}{\pgfqpoint{2.552929in}{2.562112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767937in}{1.418536in}}%
\pgfpathcurveto{\pgfqpoint{2.773462in}{1.418536in}}{\pgfqpoint{2.778761in}{1.420731in}}{\pgfqpoint{2.782668in}{1.424638in}}%
\pgfpathcurveto{\pgfqpoint{2.786575in}{1.428544in}}{\pgfqpoint{2.788770in}{1.433844in}}{\pgfqpoint{2.788770in}{1.439369in}}%
\pgfpathcurveto{\pgfqpoint{2.788770in}{1.444894in}}{\pgfqpoint{2.786575in}{1.450194in}}{\pgfqpoint{2.782668in}{1.454100in}}%
\pgfpathcurveto{\pgfqpoint{2.778761in}{1.458007in}}{\pgfqpoint{2.773462in}{1.460202in}}{\pgfqpoint{2.767937in}{1.460202in}}%
\pgfpathcurveto{\pgfqpoint{2.762412in}{1.460202in}}{\pgfqpoint{2.757112in}{1.458007in}}{\pgfqpoint{2.753205in}{1.454100in}}%
\pgfpathcurveto{\pgfqpoint{2.749299in}{1.450194in}}{\pgfqpoint{2.747103in}{1.444894in}}{\pgfqpoint{2.747103in}{1.439369in}}%
\pgfpathcurveto{\pgfqpoint{2.747103in}{1.433844in}}{\pgfqpoint{2.749299in}{1.428544in}}{\pgfqpoint{2.753205in}{1.424638in}}%
\pgfpathcurveto{\pgfqpoint{2.757112in}{1.420731in}}{\pgfqpoint{2.762412in}{1.418536in}}{\pgfqpoint{2.767937in}{1.418536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362723in}{1.824044in}}%
\pgfpathcurveto{\pgfqpoint{2.368248in}{1.824044in}}{\pgfqpoint{2.373548in}{1.826240in}}{\pgfqpoint{2.377455in}{1.830146in}}%
\pgfpathcurveto{\pgfqpoint{2.381362in}{1.834053in}}{\pgfqpoint{2.383557in}{1.839353in}}{\pgfqpoint{2.383557in}{1.844878in}}%
\pgfpathcurveto{\pgfqpoint{2.383557in}{1.850403in}}{\pgfqpoint{2.381362in}{1.855702in}}{\pgfqpoint{2.377455in}{1.859609in}}%
\pgfpathcurveto{\pgfqpoint{2.373548in}{1.863516in}}{\pgfqpoint{2.368248in}{1.865711in}}{\pgfqpoint{2.362723in}{1.865711in}}%
\pgfpathcurveto{\pgfqpoint{2.357198in}{1.865711in}}{\pgfqpoint{2.351899in}{1.863516in}}{\pgfqpoint{2.347992in}{1.859609in}}%
\pgfpathcurveto{\pgfqpoint{2.344085in}{1.855702in}}{\pgfqpoint{2.341890in}{1.850403in}}{\pgfqpoint{2.341890in}{1.844878in}}%
\pgfpathcurveto{\pgfqpoint{2.341890in}{1.839353in}}{\pgfqpoint{2.344085in}{1.834053in}}{\pgfqpoint{2.347992in}{1.830146in}}%
\pgfpathcurveto{\pgfqpoint{2.351899in}{1.826240in}}{\pgfqpoint{2.357198in}{1.824044in}}{\pgfqpoint{2.362723in}{1.824044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786344in}{1.958222in}}%
\pgfpathcurveto{\pgfqpoint{2.791869in}{1.958222in}}{\pgfqpoint{2.797168in}{1.960417in}}{\pgfqpoint{2.801075in}{1.964324in}}%
\pgfpathcurveto{\pgfqpoint{2.804982in}{1.968231in}}{\pgfqpoint{2.807177in}{1.973530in}}{\pgfqpoint{2.807177in}{1.979055in}}%
\pgfpathcurveto{\pgfqpoint{2.807177in}{1.984580in}}{\pgfqpoint{2.804982in}{1.989880in}}{\pgfqpoint{2.801075in}{1.993787in}}%
\pgfpathcurveto{\pgfqpoint{2.797168in}{1.997693in}}{\pgfqpoint{2.791869in}{1.999888in}}{\pgfqpoint{2.786344in}{1.999888in}}%
\pgfpathcurveto{\pgfqpoint{2.780819in}{1.999888in}}{\pgfqpoint{2.775519in}{1.997693in}}{\pgfqpoint{2.771612in}{1.993787in}}%
\pgfpathcurveto{\pgfqpoint{2.767706in}{1.989880in}}{\pgfqpoint{2.765510in}{1.984580in}}{\pgfqpoint{2.765510in}{1.979055in}}%
\pgfpathcurveto{\pgfqpoint{2.765510in}{1.973530in}}{\pgfqpoint{2.767706in}{1.968231in}}{\pgfqpoint{2.771612in}{1.964324in}}%
\pgfpathcurveto{\pgfqpoint{2.775519in}{1.960417in}}{\pgfqpoint{2.780819in}{1.958222in}}{\pgfqpoint{2.786344in}{1.958222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299459in}{2.188469in}}%
\pgfpathcurveto{\pgfqpoint{2.304984in}{2.188469in}}{\pgfqpoint{2.310284in}{2.190664in}}{\pgfqpoint{2.314191in}{2.194571in}}%
\pgfpathcurveto{\pgfqpoint{2.318098in}{2.198477in}}{\pgfqpoint{2.320293in}{2.203777in}}{\pgfqpoint{2.320293in}{2.209302in}}%
\pgfpathcurveto{\pgfqpoint{2.320293in}{2.214827in}}{\pgfqpoint{2.318098in}{2.220127in}}{\pgfqpoint{2.314191in}{2.224033in}}%
\pgfpathcurveto{\pgfqpoint{2.310284in}{2.227940in}}{\pgfqpoint{2.304984in}{2.230135in}}{\pgfqpoint{2.299459in}{2.230135in}}%
\pgfpathcurveto{\pgfqpoint{2.293934in}{2.230135in}}{\pgfqpoint{2.288635in}{2.227940in}}{\pgfqpoint{2.284728in}{2.224033in}}%
\pgfpathcurveto{\pgfqpoint{2.280821in}{2.220127in}}{\pgfqpoint{2.278626in}{2.214827in}}{\pgfqpoint{2.278626in}{2.209302in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.203777in}}{\pgfqpoint{2.280821in}{2.198477in}}{\pgfqpoint{2.284728in}{2.194571in}}%
\pgfpathcurveto{\pgfqpoint{2.288635in}{2.190664in}}{\pgfqpoint{2.293934in}{2.188469in}}{\pgfqpoint{2.299459in}{2.188469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718130in}{2.135732in}}%
\pgfpathcurveto{\pgfqpoint{2.723656in}{2.135732in}}{\pgfqpoint{2.728955in}{2.137927in}}{\pgfqpoint{2.732862in}{2.141834in}}%
\pgfpathcurveto{\pgfqpoint{2.736769in}{2.145741in}}{\pgfqpoint{2.738964in}{2.151040in}}{\pgfqpoint{2.738964in}{2.156565in}}%
\pgfpathcurveto{\pgfqpoint{2.738964in}{2.162090in}}{\pgfqpoint{2.736769in}{2.167390in}}{\pgfqpoint{2.732862in}{2.171297in}}%
\pgfpathcurveto{\pgfqpoint{2.728955in}{2.175203in}}{\pgfqpoint{2.723656in}{2.177398in}}{\pgfqpoint{2.718130in}{2.177398in}}%
\pgfpathcurveto{\pgfqpoint{2.712605in}{2.177398in}}{\pgfqpoint{2.707306in}{2.175203in}}{\pgfqpoint{2.703399in}{2.171297in}}%
\pgfpathcurveto{\pgfqpoint{2.699492in}{2.167390in}}{\pgfqpoint{2.697297in}{2.162090in}}{\pgfqpoint{2.697297in}{2.156565in}}%
\pgfpathcurveto{\pgfqpoint{2.697297in}{2.151040in}}{\pgfqpoint{2.699492in}{2.145741in}}{\pgfqpoint{2.703399in}{2.141834in}}%
\pgfpathcurveto{\pgfqpoint{2.707306in}{2.137927in}}{\pgfqpoint{2.712605in}{2.135732in}}{\pgfqpoint{2.718130in}{2.135732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556543in}{2.254405in}}%
\pgfpathcurveto{\pgfqpoint{2.562068in}{2.254405in}}{\pgfqpoint{2.567367in}{2.256600in}}{\pgfqpoint{2.571274in}{2.260507in}}%
\pgfpathcurveto{\pgfqpoint{2.575181in}{2.264414in}}{\pgfqpoint{2.577376in}{2.269713in}}{\pgfqpoint{2.577376in}{2.275239in}}%
\pgfpathcurveto{\pgfqpoint{2.577376in}{2.280764in}}{\pgfqpoint{2.575181in}{2.286063in}}{\pgfqpoint{2.571274in}{2.289970in}}%
\pgfpathcurveto{\pgfqpoint{2.567367in}{2.293877in}}{\pgfqpoint{2.562068in}{2.296072in}}{\pgfqpoint{2.556543in}{2.296072in}}%
\pgfpathcurveto{\pgfqpoint{2.551018in}{2.296072in}}{\pgfqpoint{2.545718in}{2.293877in}}{\pgfqpoint{2.541811in}{2.289970in}}%
\pgfpathcurveto{\pgfqpoint{2.537904in}{2.286063in}}{\pgfqpoint{2.535709in}{2.280764in}}{\pgfqpoint{2.535709in}{2.275239in}}%
\pgfpathcurveto{\pgfqpoint{2.535709in}{2.269713in}}{\pgfqpoint{2.537904in}{2.264414in}}{\pgfqpoint{2.541811in}{2.260507in}}%
\pgfpathcurveto{\pgfqpoint{2.545718in}{2.256600in}}{\pgfqpoint{2.551018in}{2.254405in}}{\pgfqpoint{2.556543in}{2.254405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261167in}{2.213330in}}%
\pgfpathcurveto{\pgfqpoint{2.266692in}{2.213330in}}{\pgfqpoint{2.271991in}{2.215526in}}{\pgfqpoint{2.275898in}{2.219432in}}%
\pgfpathcurveto{\pgfqpoint{2.279805in}{2.223339in}}{\pgfqpoint{2.282000in}{2.228639in}}{\pgfqpoint{2.282000in}{2.234164in}}%
\pgfpathcurveto{\pgfqpoint{2.282000in}{2.239689in}}{\pgfqpoint{2.279805in}{2.244988in}}{\pgfqpoint{2.275898in}{2.248895in}}%
\pgfpathcurveto{\pgfqpoint{2.271991in}{2.252802in}}{\pgfqpoint{2.266692in}{2.254997in}}{\pgfqpoint{2.261167in}{2.254997in}}%
\pgfpathcurveto{\pgfqpoint{2.255641in}{2.254997in}}{\pgfqpoint{2.250342in}{2.252802in}}{\pgfqpoint{2.246435in}{2.248895in}}%
\pgfpathcurveto{\pgfqpoint{2.242528in}{2.244988in}}{\pgfqpoint{2.240333in}{2.239689in}}{\pgfqpoint{2.240333in}{2.234164in}}%
\pgfpathcurveto{\pgfqpoint{2.240333in}{2.228639in}}{\pgfqpoint{2.242528in}{2.223339in}}{\pgfqpoint{2.246435in}{2.219432in}}%
\pgfpathcurveto{\pgfqpoint{2.250342in}{2.215526in}}{\pgfqpoint{2.255641in}{2.213330in}}{\pgfqpoint{2.261167in}{2.213330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596268in}{1.412669in}}%
\pgfpathcurveto{\pgfqpoint{2.601793in}{1.412669in}}{\pgfqpoint{2.607092in}{1.414864in}}{\pgfqpoint{2.610999in}{1.418771in}}%
\pgfpathcurveto{\pgfqpoint{2.614906in}{1.422678in}}{\pgfqpoint{2.617101in}{1.427977in}}{\pgfqpoint{2.617101in}{1.433502in}}%
\pgfpathcurveto{\pgfqpoint{2.617101in}{1.439027in}}{\pgfqpoint{2.614906in}{1.444327in}}{\pgfqpoint{2.610999in}{1.448234in}}%
\pgfpathcurveto{\pgfqpoint{2.607092in}{1.452140in}}{\pgfqpoint{2.601793in}{1.454335in}}{\pgfqpoint{2.596268in}{1.454335in}}%
\pgfpathcurveto{\pgfqpoint{2.590743in}{1.454335in}}{\pgfqpoint{2.585443in}{1.452140in}}{\pgfqpoint{2.581536in}{1.448234in}}%
\pgfpathcurveto{\pgfqpoint{2.577629in}{1.444327in}}{\pgfqpoint{2.575434in}{1.439027in}}{\pgfqpoint{2.575434in}{1.433502in}}%
\pgfpathcurveto{\pgfqpoint{2.575434in}{1.427977in}}{\pgfqpoint{2.577629in}{1.422678in}}{\pgfqpoint{2.581536in}{1.418771in}}%
\pgfpathcurveto{\pgfqpoint{2.585443in}{1.414864in}}{\pgfqpoint{2.590743in}{1.412669in}}{\pgfqpoint{2.596268in}{1.412669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700854in}{1.450014in}}%
\pgfpathcurveto{\pgfqpoint{2.706379in}{1.450014in}}{\pgfqpoint{2.711679in}{1.452209in}}{\pgfqpoint{2.715585in}{1.456116in}}%
\pgfpathcurveto{\pgfqpoint{2.719492in}{1.460023in}}{\pgfqpoint{2.721687in}{1.465322in}}{\pgfqpoint{2.721687in}{1.470847in}}%
\pgfpathcurveto{\pgfqpoint{2.721687in}{1.476373in}}{\pgfqpoint{2.719492in}{1.481672in}}{\pgfqpoint{2.715585in}{1.485579in}}%
\pgfpathcurveto{\pgfqpoint{2.711679in}{1.489486in}}{\pgfqpoint{2.706379in}{1.491681in}}{\pgfqpoint{2.700854in}{1.491681in}}%
\pgfpathcurveto{\pgfqpoint{2.695329in}{1.491681in}}{\pgfqpoint{2.690030in}{1.489486in}}{\pgfqpoint{2.686123in}{1.485579in}}%
\pgfpathcurveto{\pgfqpoint{2.682216in}{1.481672in}}{\pgfqpoint{2.680021in}{1.476373in}}{\pgfqpoint{2.680021in}{1.470847in}}%
\pgfpathcurveto{\pgfqpoint{2.680021in}{1.465322in}}{\pgfqpoint{2.682216in}{1.460023in}}{\pgfqpoint{2.686123in}{1.456116in}}%
\pgfpathcurveto{\pgfqpoint{2.690030in}{1.452209in}}{\pgfqpoint{2.695329in}{1.450014in}}{\pgfqpoint{2.700854in}{1.450014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651455in}{2.095995in}}%
\pgfpathcurveto{\pgfqpoint{2.656980in}{2.095995in}}{\pgfqpoint{2.662280in}{2.098190in}}{\pgfqpoint{2.666186in}{2.102097in}}%
\pgfpathcurveto{\pgfqpoint{2.670093in}{2.106004in}}{\pgfqpoint{2.672288in}{2.111304in}}{\pgfqpoint{2.672288in}{2.116829in}}%
\pgfpathcurveto{\pgfqpoint{2.672288in}{2.122354in}}{\pgfqpoint{2.670093in}{2.127653in}}{\pgfqpoint{2.666186in}{2.131560in}}%
\pgfpathcurveto{\pgfqpoint{2.662280in}{2.135467in}}{\pgfqpoint{2.656980in}{2.137662in}}{\pgfqpoint{2.651455in}{2.137662in}}%
\pgfpathcurveto{\pgfqpoint{2.645930in}{2.137662in}}{\pgfqpoint{2.640630in}{2.135467in}}{\pgfqpoint{2.636724in}{2.131560in}}%
\pgfpathcurveto{\pgfqpoint{2.632817in}{2.127653in}}{\pgfqpoint{2.630622in}{2.122354in}}{\pgfqpoint{2.630622in}{2.116829in}}%
\pgfpathcurveto{\pgfqpoint{2.630622in}{2.111304in}}{\pgfqpoint{2.632817in}{2.106004in}}{\pgfqpoint{2.636724in}{2.102097in}}%
\pgfpathcurveto{\pgfqpoint{2.640630in}{2.098190in}}{\pgfqpoint{2.645930in}{2.095995in}}{\pgfqpoint{2.651455in}{2.095995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591675in}{1.188966in}}%
\pgfpathcurveto{\pgfqpoint{2.597200in}{1.188966in}}{\pgfqpoint{2.602500in}{1.191161in}}{\pgfqpoint{2.606407in}{1.195068in}}%
\pgfpathcurveto{\pgfqpoint{2.610313in}{1.198975in}}{\pgfqpoint{2.612509in}{1.204275in}}{\pgfqpoint{2.612509in}{1.209800in}}%
\pgfpathcurveto{\pgfqpoint{2.612509in}{1.215325in}}{\pgfqpoint{2.610313in}{1.220624in}}{\pgfqpoint{2.606407in}{1.224531in}}%
\pgfpathcurveto{\pgfqpoint{2.602500in}{1.228438in}}{\pgfqpoint{2.597200in}{1.230633in}}{\pgfqpoint{2.591675in}{1.230633in}}%
\pgfpathcurveto{\pgfqpoint{2.586150in}{1.230633in}}{\pgfqpoint{2.580851in}{1.228438in}}{\pgfqpoint{2.576944in}{1.224531in}}%
\pgfpathcurveto{\pgfqpoint{2.573037in}{1.220624in}}{\pgfqpoint{2.570842in}{1.215325in}}{\pgfqpoint{2.570842in}{1.209800in}}%
\pgfpathcurveto{\pgfqpoint{2.570842in}{1.204275in}}{\pgfqpoint{2.573037in}{1.198975in}}{\pgfqpoint{2.576944in}{1.195068in}}%
\pgfpathcurveto{\pgfqpoint{2.580851in}{1.191161in}}{\pgfqpoint{2.586150in}{1.188966in}}{\pgfqpoint{2.591675in}{1.188966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700502in}{2.199891in}}%
\pgfpathcurveto{\pgfqpoint{2.706027in}{2.199891in}}{\pgfqpoint{2.711327in}{2.202086in}}{\pgfqpoint{2.715233in}{2.205993in}}%
\pgfpathcurveto{\pgfqpoint{2.719140in}{2.209899in}}{\pgfqpoint{2.721335in}{2.215199in}}{\pgfqpoint{2.721335in}{2.220724in}}%
\pgfpathcurveto{\pgfqpoint{2.721335in}{2.226249in}}{\pgfqpoint{2.719140in}{2.231549in}}{\pgfqpoint{2.715233in}{2.235455in}}%
\pgfpathcurveto{\pgfqpoint{2.711327in}{2.239362in}}{\pgfqpoint{2.706027in}{2.241557in}}{\pgfqpoint{2.700502in}{2.241557in}}%
\pgfpathcurveto{\pgfqpoint{2.694977in}{2.241557in}}{\pgfqpoint{2.689677in}{2.239362in}}{\pgfqpoint{2.685771in}{2.235455in}}%
\pgfpathcurveto{\pgfqpoint{2.681864in}{2.231549in}}{\pgfqpoint{2.679669in}{2.226249in}}{\pgfqpoint{2.679669in}{2.220724in}}%
\pgfpathcurveto{\pgfqpoint{2.679669in}{2.215199in}}{\pgfqpoint{2.681864in}{2.209899in}}{\pgfqpoint{2.685771in}{2.205993in}}%
\pgfpathcurveto{\pgfqpoint{2.689677in}{2.202086in}}{\pgfqpoint{2.694977in}{2.199891in}}{\pgfqpoint{2.700502in}{2.199891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345085in}{1.868135in}}%
\pgfpathcurveto{\pgfqpoint{2.350610in}{1.868135in}}{\pgfqpoint{2.355909in}{1.870330in}}{\pgfqpoint{2.359816in}{1.874237in}}%
\pgfpathcurveto{\pgfqpoint{2.363723in}{1.878144in}}{\pgfqpoint{2.365918in}{1.883444in}}{\pgfqpoint{2.365918in}{1.888969in}}%
\pgfpathcurveto{\pgfqpoint{2.365918in}{1.894494in}}{\pgfqpoint{2.363723in}{1.899793in}}{\pgfqpoint{2.359816in}{1.903700in}}%
\pgfpathcurveto{\pgfqpoint{2.355909in}{1.907607in}}{\pgfqpoint{2.350610in}{1.909802in}}{\pgfqpoint{2.345085in}{1.909802in}}%
\pgfpathcurveto{\pgfqpoint{2.339560in}{1.909802in}}{\pgfqpoint{2.334260in}{1.907607in}}{\pgfqpoint{2.330353in}{1.903700in}}%
\pgfpathcurveto{\pgfqpoint{2.326447in}{1.899793in}}{\pgfqpoint{2.324251in}{1.894494in}}{\pgfqpoint{2.324251in}{1.888969in}}%
\pgfpathcurveto{\pgfqpoint{2.324251in}{1.883444in}}{\pgfqpoint{2.326447in}{1.878144in}}{\pgfqpoint{2.330353in}{1.874237in}}%
\pgfpathcurveto{\pgfqpoint{2.334260in}{1.870330in}}{\pgfqpoint{2.339560in}{1.868135in}}{\pgfqpoint{2.345085in}{1.868135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334687in}{2.013541in}}%
\pgfpathcurveto{\pgfqpoint{2.340212in}{2.013541in}}{\pgfqpoint{2.345512in}{2.015736in}}{\pgfqpoint{2.349418in}{2.019643in}}%
\pgfpathcurveto{\pgfqpoint{2.353325in}{2.023550in}}{\pgfqpoint{2.355520in}{2.028849in}}{\pgfqpoint{2.355520in}{2.034374in}}%
\pgfpathcurveto{\pgfqpoint{2.355520in}{2.039899in}}{\pgfqpoint{2.353325in}{2.045199in}}{\pgfqpoint{2.349418in}{2.049106in}}%
\pgfpathcurveto{\pgfqpoint{2.345512in}{2.053013in}}{\pgfqpoint{2.340212in}{2.055208in}}{\pgfqpoint{2.334687in}{2.055208in}}%
\pgfpathcurveto{\pgfqpoint{2.329162in}{2.055208in}}{\pgfqpoint{2.323862in}{2.053013in}}{\pgfqpoint{2.319956in}{2.049106in}}%
\pgfpathcurveto{\pgfqpoint{2.316049in}{2.045199in}}{\pgfqpoint{2.313854in}{2.039899in}}{\pgfqpoint{2.313854in}{2.034374in}}%
\pgfpathcurveto{\pgfqpoint{2.313854in}{2.028849in}}{\pgfqpoint{2.316049in}{2.023550in}}{\pgfqpoint{2.319956in}{2.019643in}}%
\pgfpathcurveto{\pgfqpoint{2.323862in}{2.015736in}}{\pgfqpoint{2.329162in}{2.013541in}}{\pgfqpoint{2.334687in}{2.013541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809497in}{1.642834in}}%
\pgfpathcurveto{\pgfqpoint{2.815022in}{1.642834in}}{\pgfqpoint{2.820322in}{1.645030in}}{\pgfqpoint{2.824229in}{1.648936in}}%
\pgfpathcurveto{\pgfqpoint{2.828136in}{1.652843in}}{\pgfqpoint{2.830331in}{1.658143in}}{\pgfqpoint{2.830331in}{1.663668in}}%
\pgfpathcurveto{\pgfqpoint{2.830331in}{1.669193in}}{\pgfqpoint{2.828136in}{1.674492in}}{\pgfqpoint{2.824229in}{1.678399in}}%
\pgfpathcurveto{\pgfqpoint{2.820322in}{1.682306in}}{\pgfqpoint{2.815022in}{1.684501in}}{\pgfqpoint{2.809497in}{1.684501in}}%
\pgfpathcurveto{\pgfqpoint{2.803972in}{1.684501in}}{\pgfqpoint{2.798673in}{1.682306in}}{\pgfqpoint{2.794766in}{1.678399in}}%
\pgfpathcurveto{\pgfqpoint{2.790859in}{1.674492in}}{\pgfqpoint{2.788664in}{1.669193in}}{\pgfqpoint{2.788664in}{1.663668in}}%
\pgfpathcurveto{\pgfqpoint{2.788664in}{1.658143in}}{\pgfqpoint{2.790859in}{1.652843in}}{\pgfqpoint{2.794766in}{1.648936in}}%
\pgfpathcurveto{\pgfqpoint{2.798673in}{1.645030in}}{\pgfqpoint{2.803972in}{1.642834in}}{\pgfqpoint{2.809497in}{1.642834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315483in}{1.745959in}}%
\pgfpathcurveto{\pgfqpoint{2.321008in}{1.745959in}}{\pgfqpoint{2.326307in}{1.748154in}}{\pgfqpoint{2.330214in}{1.752061in}}%
\pgfpathcurveto{\pgfqpoint{2.334121in}{1.755968in}}{\pgfqpoint{2.336316in}{1.761267in}}{\pgfqpoint{2.336316in}{1.766792in}}%
\pgfpathcurveto{\pgfqpoint{2.336316in}{1.772317in}}{\pgfqpoint{2.334121in}{1.777617in}}{\pgfqpoint{2.330214in}{1.781524in}}%
\pgfpathcurveto{\pgfqpoint{2.326307in}{1.785431in}}{\pgfqpoint{2.321008in}{1.787626in}}{\pgfqpoint{2.315483in}{1.787626in}}%
\pgfpathcurveto{\pgfqpoint{2.309958in}{1.787626in}}{\pgfqpoint{2.304658in}{1.785431in}}{\pgfqpoint{2.300751in}{1.781524in}}%
\pgfpathcurveto{\pgfqpoint{2.296845in}{1.777617in}}{\pgfqpoint{2.294649in}{1.772317in}}{\pgfqpoint{2.294649in}{1.766792in}}%
\pgfpathcurveto{\pgfqpoint{2.294649in}{1.761267in}}{\pgfqpoint{2.296845in}{1.755968in}}{\pgfqpoint{2.300751in}{1.752061in}}%
\pgfpathcurveto{\pgfqpoint{2.304658in}{1.748154in}}{\pgfqpoint{2.309958in}{1.745959in}}{\pgfqpoint{2.315483in}{1.745959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521279in}{1.745266in}}%
\pgfpathcurveto{\pgfqpoint{2.526804in}{1.745266in}}{\pgfqpoint{2.532104in}{1.747461in}}{\pgfqpoint{2.536011in}{1.751368in}}%
\pgfpathcurveto{\pgfqpoint{2.539917in}{1.755275in}}{\pgfqpoint{2.542113in}{1.760574in}}{\pgfqpoint{2.542113in}{1.766099in}}%
\pgfpathcurveto{\pgfqpoint{2.542113in}{1.771624in}}{\pgfqpoint{2.539917in}{1.776924in}}{\pgfqpoint{2.536011in}{1.780830in}}%
\pgfpathcurveto{\pgfqpoint{2.532104in}{1.784737in}}{\pgfqpoint{2.526804in}{1.786932in}}{\pgfqpoint{2.521279in}{1.786932in}}%
\pgfpathcurveto{\pgfqpoint{2.515754in}{1.786932in}}{\pgfqpoint{2.510455in}{1.784737in}}{\pgfqpoint{2.506548in}{1.780830in}}%
\pgfpathcurveto{\pgfqpoint{2.502641in}{1.776924in}}{\pgfqpoint{2.500446in}{1.771624in}}{\pgfqpoint{2.500446in}{1.766099in}}%
\pgfpathcurveto{\pgfqpoint{2.500446in}{1.760574in}}{\pgfqpoint{2.502641in}{1.755275in}}{\pgfqpoint{2.506548in}{1.751368in}}%
\pgfpathcurveto{\pgfqpoint{2.510455in}{1.747461in}}{\pgfqpoint{2.515754in}{1.745266in}}{\pgfqpoint{2.521279in}{1.745266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684968in}{2.161442in}}%
\pgfpathcurveto{\pgfqpoint{2.690493in}{2.161442in}}{\pgfqpoint{2.695792in}{2.163637in}}{\pgfqpoint{2.699699in}{2.167543in}}%
\pgfpathcurveto{\pgfqpoint{2.703606in}{2.171450in}}{\pgfqpoint{2.705801in}{2.176750in}}{\pgfqpoint{2.705801in}{2.182275in}}%
\pgfpathcurveto{\pgfqpoint{2.705801in}{2.187800in}}{\pgfqpoint{2.703606in}{2.193099in}}{\pgfqpoint{2.699699in}{2.197006in}}%
\pgfpathcurveto{\pgfqpoint{2.695792in}{2.200913in}}{\pgfqpoint{2.690493in}{2.203108in}}{\pgfqpoint{2.684968in}{2.203108in}}%
\pgfpathcurveto{\pgfqpoint{2.679443in}{2.203108in}}{\pgfqpoint{2.674143in}{2.200913in}}{\pgfqpoint{2.670236in}{2.197006in}}%
\pgfpathcurveto{\pgfqpoint{2.666330in}{2.193099in}}{\pgfqpoint{2.664134in}{2.187800in}}{\pgfqpoint{2.664134in}{2.182275in}}%
\pgfpathcurveto{\pgfqpoint{2.664134in}{2.176750in}}{\pgfqpoint{2.666330in}{2.171450in}}{\pgfqpoint{2.670236in}{2.167543in}}%
\pgfpathcurveto{\pgfqpoint{2.674143in}{2.163637in}}{\pgfqpoint{2.679443in}{2.161442in}}{\pgfqpoint{2.684968in}{2.161442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308019in}{1.489537in}}%
\pgfpathcurveto{\pgfqpoint{2.313544in}{1.489537in}}{\pgfqpoint{2.318844in}{1.491732in}}{\pgfqpoint{2.322750in}{1.495639in}}%
\pgfpathcurveto{\pgfqpoint{2.326657in}{1.499545in}}{\pgfqpoint{2.328852in}{1.504845in}}{\pgfqpoint{2.328852in}{1.510370in}}%
\pgfpathcurveto{\pgfqpoint{2.328852in}{1.515895in}}{\pgfqpoint{2.326657in}{1.521195in}}{\pgfqpoint{2.322750in}{1.525101in}}%
\pgfpathcurveto{\pgfqpoint{2.318844in}{1.529008in}}{\pgfqpoint{2.313544in}{1.531203in}}{\pgfqpoint{2.308019in}{1.531203in}}%
\pgfpathcurveto{\pgfqpoint{2.302494in}{1.531203in}}{\pgfqpoint{2.297194in}{1.529008in}}{\pgfqpoint{2.293288in}{1.525101in}}%
\pgfpathcurveto{\pgfqpoint{2.289381in}{1.521195in}}{\pgfqpoint{2.287186in}{1.515895in}}{\pgfqpoint{2.287186in}{1.510370in}}%
\pgfpathcurveto{\pgfqpoint{2.287186in}{1.504845in}}{\pgfqpoint{2.289381in}{1.499545in}}{\pgfqpoint{2.293288in}{1.495639in}}%
\pgfpathcurveto{\pgfqpoint{2.297194in}{1.491732in}}{\pgfqpoint{2.302494in}{1.489537in}}{\pgfqpoint{2.308019in}{1.489537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493161in}{1.527843in}}%
\pgfpathcurveto{\pgfqpoint{2.498686in}{1.527843in}}{\pgfqpoint{2.503986in}{1.530038in}}{\pgfqpoint{2.507893in}{1.533945in}}%
\pgfpathcurveto{\pgfqpoint{2.511799in}{1.537852in}}{\pgfqpoint{2.513995in}{1.543151in}}{\pgfqpoint{2.513995in}{1.548676in}}%
\pgfpathcurveto{\pgfqpoint{2.513995in}{1.554201in}}{\pgfqpoint{2.511799in}{1.559501in}}{\pgfqpoint{2.507893in}{1.563408in}}%
\pgfpathcurveto{\pgfqpoint{2.503986in}{1.567314in}}{\pgfqpoint{2.498686in}{1.569510in}}{\pgfqpoint{2.493161in}{1.569510in}}%
\pgfpathcurveto{\pgfqpoint{2.487636in}{1.569510in}}{\pgfqpoint{2.482337in}{1.567314in}}{\pgfqpoint{2.478430in}{1.563408in}}%
\pgfpathcurveto{\pgfqpoint{2.474523in}{1.559501in}}{\pgfqpoint{2.472328in}{1.554201in}}{\pgfqpoint{2.472328in}{1.548676in}}%
\pgfpathcurveto{\pgfqpoint{2.472328in}{1.543151in}}{\pgfqpoint{2.474523in}{1.537852in}}{\pgfqpoint{2.478430in}{1.533945in}}%
\pgfpathcurveto{\pgfqpoint{2.482337in}{1.530038in}}{\pgfqpoint{2.487636in}{1.527843in}}{\pgfqpoint{2.493161in}{1.527843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744932in}{1.943527in}}%
\pgfpathcurveto{\pgfqpoint{2.750457in}{1.943527in}}{\pgfqpoint{2.755756in}{1.945722in}}{\pgfqpoint{2.759663in}{1.949629in}}%
\pgfpathcurveto{\pgfqpoint{2.763570in}{1.953536in}}{\pgfqpoint{2.765765in}{1.958835in}}{\pgfqpoint{2.765765in}{1.964360in}}%
\pgfpathcurveto{\pgfqpoint{2.765765in}{1.969885in}}{\pgfqpoint{2.763570in}{1.975185in}}{\pgfqpoint{2.759663in}{1.979092in}}%
\pgfpathcurveto{\pgfqpoint{2.755756in}{1.982998in}}{\pgfqpoint{2.750457in}{1.985194in}}{\pgfqpoint{2.744932in}{1.985194in}}%
\pgfpathcurveto{\pgfqpoint{2.739407in}{1.985194in}}{\pgfqpoint{2.734107in}{1.982998in}}{\pgfqpoint{2.730200in}{1.979092in}}%
\pgfpathcurveto{\pgfqpoint{2.726293in}{1.975185in}}{\pgfqpoint{2.724098in}{1.969885in}}{\pgfqpoint{2.724098in}{1.964360in}}%
\pgfpathcurveto{\pgfqpoint{2.724098in}{1.958835in}}{\pgfqpoint{2.726293in}{1.953536in}}{\pgfqpoint{2.730200in}{1.949629in}}%
\pgfpathcurveto{\pgfqpoint{2.734107in}{1.945722in}}{\pgfqpoint{2.739407in}{1.943527in}}{\pgfqpoint{2.744932in}{1.943527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686868in}{1.704219in}}%
\pgfpathcurveto{\pgfqpoint{2.692393in}{1.704219in}}{\pgfqpoint{2.697693in}{1.706414in}}{\pgfqpoint{2.701599in}{1.710321in}}%
\pgfpathcurveto{\pgfqpoint{2.705506in}{1.714227in}}{\pgfqpoint{2.707701in}{1.719527in}}{\pgfqpoint{2.707701in}{1.725052in}}%
\pgfpathcurveto{\pgfqpoint{2.707701in}{1.730577in}}{\pgfqpoint{2.705506in}{1.735876in}}{\pgfqpoint{2.701599in}{1.739783in}}%
\pgfpathcurveto{\pgfqpoint{2.697693in}{1.743690in}}{\pgfqpoint{2.692393in}{1.745885in}}{\pgfqpoint{2.686868in}{1.745885in}}%
\pgfpathcurveto{\pgfqpoint{2.681343in}{1.745885in}}{\pgfqpoint{2.676043in}{1.743690in}}{\pgfqpoint{2.672137in}{1.739783in}}%
\pgfpathcurveto{\pgfqpoint{2.668230in}{1.735876in}}{\pgfqpoint{2.666035in}{1.730577in}}{\pgfqpoint{2.666035in}{1.725052in}}%
\pgfpathcurveto{\pgfqpoint{2.666035in}{1.719527in}}{\pgfqpoint{2.668230in}{1.714227in}}{\pgfqpoint{2.672137in}{1.710321in}}%
\pgfpathcurveto{\pgfqpoint{2.676043in}{1.706414in}}{\pgfqpoint{2.681343in}{1.704219in}}{\pgfqpoint{2.686868in}{1.704219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602687in}{2.216450in}}%
\pgfpathcurveto{\pgfqpoint{2.608212in}{2.216450in}}{\pgfqpoint{2.613511in}{2.218645in}}{\pgfqpoint{2.617418in}{2.222552in}}%
\pgfpathcurveto{\pgfqpoint{2.621325in}{2.226459in}}{\pgfqpoint{2.623520in}{2.231758in}}{\pgfqpoint{2.623520in}{2.237284in}}%
\pgfpathcurveto{\pgfqpoint{2.623520in}{2.242809in}}{\pgfqpoint{2.621325in}{2.248108in}}{\pgfqpoint{2.617418in}{2.252015in}}%
\pgfpathcurveto{\pgfqpoint{2.613511in}{2.255922in}}{\pgfqpoint{2.608212in}{2.258117in}}{\pgfqpoint{2.602687in}{2.258117in}}%
\pgfpathcurveto{\pgfqpoint{2.597162in}{2.258117in}}{\pgfqpoint{2.591862in}{2.255922in}}{\pgfqpoint{2.587956in}{2.252015in}}%
\pgfpathcurveto{\pgfqpoint{2.584049in}{2.248108in}}{\pgfqpoint{2.581854in}{2.242809in}}{\pgfqpoint{2.581854in}{2.237284in}}%
\pgfpathcurveto{\pgfqpoint{2.581854in}{2.231758in}}{\pgfqpoint{2.584049in}{2.226459in}}{\pgfqpoint{2.587956in}{2.222552in}}%
\pgfpathcurveto{\pgfqpoint{2.591862in}{2.218645in}}{\pgfqpoint{2.597162in}{2.216450in}}{\pgfqpoint{2.602687in}{2.216450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579529in}{2.674074in}}%
\pgfpathcurveto{\pgfqpoint{2.585054in}{2.674074in}}{\pgfqpoint{2.590354in}{2.676269in}}{\pgfqpoint{2.594261in}{2.680176in}}%
\pgfpathcurveto{\pgfqpoint{2.598168in}{2.684083in}}{\pgfqpoint{2.600363in}{2.689382in}}{\pgfqpoint{2.600363in}{2.694907in}}%
\pgfpathcurveto{\pgfqpoint{2.600363in}{2.700432in}}{\pgfqpoint{2.598168in}{2.705732in}}{\pgfqpoint{2.594261in}{2.709639in}}%
\pgfpathcurveto{\pgfqpoint{2.590354in}{2.713546in}}{\pgfqpoint{2.585054in}{2.715741in}}{\pgfqpoint{2.579529in}{2.715741in}}%
\pgfpathcurveto{\pgfqpoint{2.574004in}{2.715741in}}{\pgfqpoint{2.568705in}{2.713546in}}{\pgfqpoint{2.564798in}{2.709639in}}%
\pgfpathcurveto{\pgfqpoint{2.560891in}{2.705732in}}{\pgfqpoint{2.558696in}{2.700432in}}{\pgfqpoint{2.558696in}{2.694907in}}%
\pgfpathcurveto{\pgfqpoint{2.558696in}{2.689382in}}{\pgfqpoint{2.560891in}{2.684083in}}{\pgfqpoint{2.564798in}{2.680176in}}%
\pgfpathcurveto{\pgfqpoint{2.568705in}{2.676269in}}{\pgfqpoint{2.574004in}{2.674074in}}{\pgfqpoint{2.579529in}{2.674074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690574in}{2.424241in}}%
\pgfpathcurveto{\pgfqpoint{2.696099in}{2.424241in}}{\pgfqpoint{2.701398in}{2.426436in}}{\pgfqpoint{2.705305in}{2.430343in}}%
\pgfpathcurveto{\pgfqpoint{2.709212in}{2.434249in}}{\pgfqpoint{2.711407in}{2.439549in}}{\pgfqpoint{2.711407in}{2.445074in}}%
\pgfpathcurveto{\pgfqpoint{2.711407in}{2.450599in}}{\pgfqpoint{2.709212in}{2.455899in}}{\pgfqpoint{2.705305in}{2.459805in}}%
\pgfpathcurveto{\pgfqpoint{2.701398in}{2.463712in}}{\pgfqpoint{2.696099in}{2.465907in}}{\pgfqpoint{2.690574in}{2.465907in}}%
\pgfpathcurveto{\pgfqpoint{2.685049in}{2.465907in}}{\pgfqpoint{2.679749in}{2.463712in}}{\pgfqpoint{2.675842in}{2.459805in}}%
\pgfpathcurveto{\pgfqpoint{2.671936in}{2.455899in}}{\pgfqpoint{2.669741in}{2.450599in}}{\pgfqpoint{2.669741in}{2.445074in}}%
\pgfpathcurveto{\pgfqpoint{2.669741in}{2.439549in}}{\pgfqpoint{2.671936in}{2.434249in}}{\pgfqpoint{2.675842in}{2.430343in}}%
\pgfpathcurveto{\pgfqpoint{2.679749in}{2.426436in}}{\pgfqpoint{2.685049in}{2.424241in}}{\pgfqpoint{2.690574in}{2.424241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800605in}{1.604359in}}%
\pgfpathcurveto{\pgfqpoint{2.806130in}{1.604359in}}{\pgfqpoint{2.811430in}{1.606554in}}{\pgfqpoint{2.815336in}{1.610461in}}%
\pgfpathcurveto{\pgfqpoint{2.819243in}{1.614368in}}{\pgfqpoint{2.821438in}{1.619667in}}{\pgfqpoint{2.821438in}{1.625193in}}%
\pgfpathcurveto{\pgfqpoint{2.821438in}{1.630718in}}{\pgfqpoint{2.819243in}{1.636017in}}{\pgfqpoint{2.815336in}{1.639924in}}%
\pgfpathcurveto{\pgfqpoint{2.811430in}{1.643831in}}{\pgfqpoint{2.806130in}{1.646026in}}{\pgfqpoint{2.800605in}{1.646026in}}%
\pgfpathcurveto{\pgfqpoint{2.795080in}{1.646026in}}{\pgfqpoint{2.789780in}{1.643831in}}{\pgfqpoint{2.785874in}{1.639924in}}%
\pgfpathcurveto{\pgfqpoint{2.781967in}{1.636017in}}{\pgfqpoint{2.779772in}{1.630718in}}{\pgfqpoint{2.779772in}{1.625193in}}%
\pgfpathcurveto{\pgfqpoint{2.779772in}{1.619667in}}{\pgfqpoint{2.781967in}{1.614368in}}{\pgfqpoint{2.785874in}{1.610461in}}%
\pgfpathcurveto{\pgfqpoint{2.789780in}{1.606554in}}{\pgfqpoint{2.795080in}{1.604359in}}{\pgfqpoint{2.800605in}{1.604359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796618in}{2.717322in}}%
\pgfpathcurveto{\pgfqpoint{2.802143in}{2.717322in}}{\pgfqpoint{2.807442in}{2.719517in}}{\pgfqpoint{2.811349in}{2.723424in}}%
\pgfpathcurveto{\pgfqpoint{2.815256in}{2.727331in}}{\pgfqpoint{2.817451in}{2.732630in}}{\pgfqpoint{2.817451in}{2.738155in}}%
\pgfpathcurveto{\pgfqpoint{2.817451in}{2.743680in}}{\pgfqpoint{2.815256in}{2.748980in}}{\pgfqpoint{2.811349in}{2.752887in}}%
\pgfpathcurveto{\pgfqpoint{2.807442in}{2.756794in}}{\pgfqpoint{2.802143in}{2.758989in}}{\pgfqpoint{2.796618in}{2.758989in}}%
\pgfpathcurveto{\pgfqpoint{2.791093in}{2.758989in}}{\pgfqpoint{2.785793in}{2.756794in}}{\pgfqpoint{2.781886in}{2.752887in}}%
\pgfpathcurveto{\pgfqpoint{2.777980in}{2.748980in}}{\pgfqpoint{2.775784in}{2.743680in}}{\pgfqpoint{2.775784in}{2.738155in}}%
\pgfpathcurveto{\pgfqpoint{2.775784in}{2.732630in}}{\pgfqpoint{2.777980in}{2.727331in}}{\pgfqpoint{2.781886in}{2.723424in}}%
\pgfpathcurveto{\pgfqpoint{2.785793in}{2.719517in}}{\pgfqpoint{2.791093in}{2.717322in}}{\pgfqpoint{2.796618in}{2.717322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539836in}{3.373239in}}%
\pgfpathcurveto{\pgfqpoint{2.545361in}{3.373239in}}{\pgfqpoint{2.550661in}{3.375434in}}{\pgfqpoint{2.554568in}{3.379341in}}%
\pgfpathcurveto{\pgfqpoint{2.558475in}{3.383247in}}{\pgfqpoint{2.560670in}{3.388547in}}{\pgfqpoint{2.560670in}{3.394072in}}%
\pgfpathcurveto{\pgfqpoint{2.560670in}{3.399597in}}{\pgfqpoint{2.558475in}{3.404896in}}{\pgfqpoint{2.554568in}{3.408803in}}%
\pgfpathcurveto{\pgfqpoint{2.550661in}{3.412710in}}{\pgfqpoint{2.545361in}{3.414905in}}{\pgfqpoint{2.539836in}{3.414905in}}%
\pgfpathcurveto{\pgfqpoint{2.534311in}{3.414905in}}{\pgfqpoint{2.529012in}{3.412710in}}{\pgfqpoint{2.525105in}{3.408803in}}%
\pgfpathcurveto{\pgfqpoint{2.521198in}{3.404896in}}{\pgfqpoint{2.519003in}{3.399597in}}{\pgfqpoint{2.519003in}{3.394072in}}%
\pgfpathcurveto{\pgfqpoint{2.519003in}{3.388547in}}{\pgfqpoint{2.521198in}{3.383247in}}{\pgfqpoint{2.525105in}{3.379341in}}%
\pgfpathcurveto{\pgfqpoint{2.529012in}{3.375434in}}{\pgfqpoint{2.534311in}{3.373239in}}{\pgfqpoint{2.539836in}{3.373239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753046in}{1.995290in}}%
\pgfpathcurveto{\pgfqpoint{2.758571in}{1.995290in}}{\pgfqpoint{2.763871in}{1.997485in}}{\pgfqpoint{2.767777in}{2.001392in}}%
\pgfpathcurveto{\pgfqpoint{2.771684in}{2.005299in}}{\pgfqpoint{2.773879in}{2.010598in}}{\pgfqpoint{2.773879in}{2.016123in}}%
\pgfpathcurveto{\pgfqpoint{2.773879in}{2.021648in}}{\pgfqpoint{2.771684in}{2.026948in}}{\pgfqpoint{2.767777in}{2.030855in}}%
\pgfpathcurveto{\pgfqpoint{2.763871in}{2.034762in}}{\pgfqpoint{2.758571in}{2.036957in}}{\pgfqpoint{2.753046in}{2.036957in}}%
\pgfpathcurveto{\pgfqpoint{2.747521in}{2.036957in}}{\pgfqpoint{2.742221in}{2.034762in}}{\pgfqpoint{2.738315in}{2.030855in}}%
\pgfpathcurveto{\pgfqpoint{2.734408in}{2.026948in}}{\pgfqpoint{2.732213in}{2.021648in}}{\pgfqpoint{2.732213in}{2.016123in}}%
\pgfpathcurveto{\pgfqpoint{2.732213in}{2.010598in}}{\pgfqpoint{2.734408in}{2.005299in}}{\pgfqpoint{2.738315in}{2.001392in}}%
\pgfpathcurveto{\pgfqpoint{2.742221in}{1.997485in}}{\pgfqpoint{2.747521in}{1.995290in}}{\pgfqpoint{2.753046in}{1.995290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722427in}{1.281075in}}%
\pgfpathcurveto{\pgfqpoint{2.727952in}{1.281075in}}{\pgfqpoint{2.733252in}{1.283270in}}{\pgfqpoint{2.737158in}{1.287177in}}%
\pgfpathcurveto{\pgfqpoint{2.741065in}{1.291084in}}{\pgfqpoint{2.743260in}{1.296383in}}{\pgfqpoint{2.743260in}{1.301908in}}%
\pgfpathcurveto{\pgfqpoint{2.743260in}{1.307433in}}{\pgfqpoint{2.741065in}{1.312733in}}{\pgfqpoint{2.737158in}{1.316640in}}%
\pgfpathcurveto{\pgfqpoint{2.733252in}{1.320547in}}{\pgfqpoint{2.727952in}{1.322742in}}{\pgfqpoint{2.722427in}{1.322742in}}%
\pgfpathcurveto{\pgfqpoint{2.716902in}{1.322742in}}{\pgfqpoint{2.711602in}{1.320547in}}{\pgfqpoint{2.707696in}{1.316640in}}%
\pgfpathcurveto{\pgfqpoint{2.703789in}{1.312733in}}{\pgfqpoint{2.701594in}{1.307433in}}{\pgfqpoint{2.701594in}{1.301908in}}%
\pgfpathcurveto{\pgfqpoint{2.701594in}{1.296383in}}{\pgfqpoint{2.703789in}{1.291084in}}{\pgfqpoint{2.707696in}{1.287177in}}%
\pgfpathcurveto{\pgfqpoint{2.711602in}{1.283270in}}{\pgfqpoint{2.716902in}{1.281075in}}{\pgfqpoint{2.722427in}{1.281075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273004in}{2.271653in}}%
\pgfpathcurveto{\pgfqpoint{2.278529in}{2.271653in}}{\pgfqpoint{2.283829in}{2.273848in}}{\pgfqpoint{2.287735in}{2.277755in}}%
\pgfpathcurveto{\pgfqpoint{2.291642in}{2.281662in}}{\pgfqpoint{2.293837in}{2.286961in}}{\pgfqpoint{2.293837in}{2.292486in}}%
\pgfpathcurveto{\pgfqpoint{2.293837in}{2.298011in}}{\pgfqpoint{2.291642in}{2.303311in}}{\pgfqpoint{2.287735in}{2.307218in}}%
\pgfpathcurveto{\pgfqpoint{2.283829in}{2.311125in}}{\pgfqpoint{2.278529in}{2.313320in}}{\pgfqpoint{2.273004in}{2.313320in}}%
\pgfpathcurveto{\pgfqpoint{2.267479in}{2.313320in}}{\pgfqpoint{2.262179in}{2.311125in}}{\pgfqpoint{2.258273in}{2.307218in}}%
\pgfpathcurveto{\pgfqpoint{2.254366in}{2.303311in}}{\pgfqpoint{2.252171in}{2.298011in}}{\pgfqpoint{2.252171in}{2.292486in}}%
\pgfpathcurveto{\pgfqpoint{2.252171in}{2.286961in}}{\pgfqpoint{2.254366in}{2.281662in}}{\pgfqpoint{2.258273in}{2.277755in}}%
\pgfpathcurveto{\pgfqpoint{2.262179in}{2.273848in}}{\pgfqpoint{2.267479in}{2.271653in}}{\pgfqpoint{2.273004in}{2.271653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816233in}{1.839862in}}%
\pgfpathcurveto{\pgfqpoint{2.821758in}{1.839862in}}{\pgfqpoint{2.827057in}{1.842057in}}{\pgfqpoint{2.830964in}{1.845964in}}%
\pgfpathcurveto{\pgfqpoint{2.834871in}{1.849871in}}{\pgfqpoint{2.837066in}{1.855170in}}{\pgfqpoint{2.837066in}{1.860696in}}%
\pgfpathcurveto{\pgfqpoint{2.837066in}{1.866221in}}{\pgfqpoint{2.834871in}{1.871520in}}{\pgfqpoint{2.830964in}{1.875427in}}%
\pgfpathcurveto{\pgfqpoint{2.827057in}{1.879334in}}{\pgfqpoint{2.821758in}{1.881529in}}{\pgfqpoint{2.816233in}{1.881529in}}%
\pgfpathcurveto{\pgfqpoint{2.810708in}{1.881529in}}{\pgfqpoint{2.805408in}{1.879334in}}{\pgfqpoint{2.801501in}{1.875427in}}%
\pgfpathcurveto{\pgfqpoint{2.797595in}{1.871520in}}{\pgfqpoint{2.795400in}{1.866221in}}{\pgfqpoint{2.795400in}{1.860696in}}%
\pgfpathcurveto{\pgfqpoint{2.795400in}{1.855170in}}{\pgfqpoint{2.797595in}{1.849871in}}{\pgfqpoint{2.801501in}{1.845964in}}%
\pgfpathcurveto{\pgfqpoint{2.805408in}{1.842057in}}{\pgfqpoint{2.810708in}{1.839862in}}{\pgfqpoint{2.816233in}{1.839862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437534in}{1.897412in}}%
\pgfpathcurveto{\pgfqpoint{2.443059in}{1.897412in}}{\pgfqpoint{2.448359in}{1.899607in}}{\pgfqpoint{2.452265in}{1.903514in}}%
\pgfpathcurveto{\pgfqpoint{2.456172in}{1.907421in}}{\pgfqpoint{2.458367in}{1.912720in}}{\pgfqpoint{2.458367in}{1.918245in}}%
\pgfpathcurveto{\pgfqpoint{2.458367in}{1.923771in}}{\pgfqpoint{2.456172in}{1.929070in}}{\pgfqpoint{2.452265in}{1.932977in}}%
\pgfpathcurveto{\pgfqpoint{2.448359in}{1.936884in}}{\pgfqpoint{2.443059in}{1.939079in}}{\pgfqpoint{2.437534in}{1.939079in}}%
\pgfpathcurveto{\pgfqpoint{2.432009in}{1.939079in}}{\pgfqpoint{2.426710in}{1.936884in}}{\pgfqpoint{2.422803in}{1.932977in}}%
\pgfpathcurveto{\pgfqpoint{2.418896in}{1.929070in}}{\pgfqpoint{2.416701in}{1.923771in}}{\pgfqpoint{2.416701in}{1.918245in}}%
\pgfpathcurveto{\pgfqpoint{2.416701in}{1.912720in}}{\pgfqpoint{2.418896in}{1.907421in}}{\pgfqpoint{2.422803in}{1.903514in}}%
\pgfpathcurveto{\pgfqpoint{2.426710in}{1.899607in}}{\pgfqpoint{2.432009in}{1.897412in}}{\pgfqpoint{2.437534in}{1.897412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726602in}{1.295124in}}%
\pgfpathcurveto{\pgfqpoint{2.732127in}{1.295124in}}{\pgfqpoint{2.737427in}{1.297319in}}{\pgfqpoint{2.741333in}{1.301226in}}%
\pgfpathcurveto{\pgfqpoint{2.745240in}{1.305133in}}{\pgfqpoint{2.747435in}{1.310432in}}{\pgfqpoint{2.747435in}{1.315958in}}%
\pgfpathcurveto{\pgfqpoint{2.747435in}{1.321483in}}{\pgfqpoint{2.745240in}{1.326782in}}{\pgfqpoint{2.741333in}{1.330689in}}%
\pgfpathcurveto{\pgfqpoint{2.737427in}{1.334596in}}{\pgfqpoint{2.732127in}{1.336791in}}{\pgfqpoint{2.726602in}{1.336791in}}%
\pgfpathcurveto{\pgfqpoint{2.721077in}{1.336791in}}{\pgfqpoint{2.715777in}{1.334596in}}{\pgfqpoint{2.711871in}{1.330689in}}%
\pgfpathcurveto{\pgfqpoint{2.707964in}{1.326782in}}{\pgfqpoint{2.705769in}{1.321483in}}{\pgfqpoint{2.705769in}{1.315958in}}%
\pgfpathcurveto{\pgfqpoint{2.705769in}{1.310432in}}{\pgfqpoint{2.707964in}{1.305133in}}{\pgfqpoint{2.711871in}{1.301226in}}%
\pgfpathcurveto{\pgfqpoint{2.715777in}{1.297319in}}{\pgfqpoint{2.721077in}{1.295124in}}{\pgfqpoint{2.726602in}{1.295124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250728in}{1.835150in}}%
\pgfpathcurveto{\pgfqpoint{2.256254in}{1.835150in}}{\pgfqpoint{2.261553in}{1.837345in}}{\pgfqpoint{2.265460in}{1.841252in}}%
\pgfpathcurveto{\pgfqpoint{2.269367in}{1.845159in}}{\pgfqpoint{2.271562in}{1.850458in}}{\pgfqpoint{2.271562in}{1.855983in}}%
\pgfpathcurveto{\pgfqpoint{2.271562in}{1.861508in}}{\pgfqpoint{2.269367in}{1.866808in}}{\pgfqpoint{2.265460in}{1.870715in}}%
\pgfpathcurveto{\pgfqpoint{2.261553in}{1.874621in}}{\pgfqpoint{2.256254in}{1.876817in}}{\pgfqpoint{2.250728in}{1.876817in}}%
\pgfpathcurveto{\pgfqpoint{2.245203in}{1.876817in}}{\pgfqpoint{2.239904in}{1.874621in}}{\pgfqpoint{2.235997in}{1.870715in}}%
\pgfpathcurveto{\pgfqpoint{2.232090in}{1.866808in}}{\pgfqpoint{2.229895in}{1.861508in}}{\pgfqpoint{2.229895in}{1.855983in}}%
\pgfpathcurveto{\pgfqpoint{2.229895in}{1.850458in}}{\pgfqpoint{2.232090in}{1.845159in}}{\pgfqpoint{2.235997in}{1.841252in}}%
\pgfpathcurveto{\pgfqpoint{2.239904in}{1.837345in}}{\pgfqpoint{2.245203in}{1.835150in}}{\pgfqpoint{2.250728in}{1.835150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241371in}{1.580360in}}%
\pgfpathcurveto{\pgfqpoint{2.246896in}{1.580360in}}{\pgfqpoint{2.252196in}{1.582555in}}{\pgfqpoint{2.256103in}{1.586462in}}%
\pgfpathcurveto{\pgfqpoint{2.260009in}{1.590369in}}{\pgfqpoint{2.262205in}{1.595668in}}{\pgfqpoint{2.262205in}{1.601194in}}%
\pgfpathcurveto{\pgfqpoint{2.262205in}{1.606719in}}{\pgfqpoint{2.260009in}{1.612018in}}{\pgfqpoint{2.256103in}{1.615925in}}%
\pgfpathcurveto{\pgfqpoint{2.252196in}{1.619832in}}{\pgfqpoint{2.246896in}{1.622027in}}{\pgfqpoint{2.241371in}{1.622027in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{1.622027in}}{\pgfqpoint{2.230547in}{1.619832in}}{\pgfqpoint{2.226640in}{1.615925in}}%
\pgfpathcurveto{\pgfqpoint{2.222733in}{1.612018in}}{\pgfqpoint{2.220538in}{1.606719in}}{\pgfqpoint{2.220538in}{1.601194in}}%
\pgfpathcurveto{\pgfqpoint{2.220538in}{1.595668in}}{\pgfqpoint{2.222733in}{1.590369in}}{\pgfqpoint{2.226640in}{1.586462in}}%
\pgfpathcurveto{\pgfqpoint{2.230547in}{1.582555in}}{\pgfqpoint{2.235846in}{1.580360in}}{\pgfqpoint{2.241371in}{1.580360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243711in}{2.118289in}}%
\pgfpathcurveto{\pgfqpoint{2.249236in}{2.118289in}}{\pgfqpoint{2.254536in}{2.120485in}}{\pgfqpoint{2.258443in}{2.124391in}}%
\pgfpathcurveto{\pgfqpoint{2.262349in}{2.128298in}}{\pgfqpoint{2.264544in}{2.133598in}}{\pgfqpoint{2.264544in}{2.139123in}}%
\pgfpathcurveto{\pgfqpoint{2.264544in}{2.144648in}}{\pgfqpoint{2.262349in}{2.149947in}}{\pgfqpoint{2.258443in}{2.153854in}}%
\pgfpathcurveto{\pgfqpoint{2.254536in}{2.157761in}}{\pgfqpoint{2.249236in}{2.159956in}}{\pgfqpoint{2.243711in}{2.159956in}}%
\pgfpathcurveto{\pgfqpoint{2.238186in}{2.159956in}}{\pgfqpoint{2.232887in}{2.157761in}}{\pgfqpoint{2.228980in}{2.153854in}}%
\pgfpathcurveto{\pgfqpoint{2.225073in}{2.149947in}}{\pgfqpoint{2.222878in}{2.144648in}}{\pgfqpoint{2.222878in}{2.139123in}}%
\pgfpathcurveto{\pgfqpoint{2.222878in}{2.133598in}}{\pgfqpoint{2.225073in}{2.128298in}}{\pgfqpoint{2.228980in}{2.124391in}}%
\pgfpathcurveto{\pgfqpoint{2.232887in}{2.120485in}}{\pgfqpoint{2.238186in}{2.118289in}}{\pgfqpoint{2.243711in}{2.118289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598455in}{1.260503in}}%
\pgfpathcurveto{\pgfqpoint{2.603980in}{1.260503in}}{\pgfqpoint{2.609280in}{1.262698in}}{\pgfqpoint{2.613187in}{1.266605in}}%
\pgfpathcurveto{\pgfqpoint{2.617093in}{1.270512in}}{\pgfqpoint{2.619289in}{1.275811in}}{\pgfqpoint{2.619289in}{1.281336in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.286862in}}{\pgfqpoint{2.617093in}{1.292161in}}{\pgfqpoint{2.613187in}{1.296068in}}%
\pgfpathcurveto{\pgfqpoint{2.609280in}{1.299975in}}{\pgfqpoint{2.603980in}{1.302170in}}{\pgfqpoint{2.598455in}{1.302170in}}%
\pgfpathcurveto{\pgfqpoint{2.592930in}{1.302170in}}{\pgfqpoint{2.587631in}{1.299975in}}{\pgfqpoint{2.583724in}{1.296068in}}%
\pgfpathcurveto{\pgfqpoint{2.579817in}{1.292161in}}{\pgfqpoint{2.577622in}{1.286862in}}{\pgfqpoint{2.577622in}{1.281336in}}%
\pgfpathcurveto{\pgfqpoint{2.577622in}{1.275811in}}{\pgfqpoint{2.579817in}{1.270512in}}{\pgfqpoint{2.583724in}{1.266605in}}%
\pgfpathcurveto{\pgfqpoint{2.587631in}{1.262698in}}{\pgfqpoint{2.592930in}{1.260503in}}{\pgfqpoint{2.598455in}{1.260503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641791in}{2.279820in}}%
\pgfpathcurveto{\pgfqpoint{2.647316in}{2.279820in}}{\pgfqpoint{2.652616in}{2.282015in}}{\pgfqpoint{2.656523in}{2.285922in}}%
\pgfpathcurveto{\pgfqpoint{2.660430in}{2.289828in}}{\pgfqpoint{2.662625in}{2.295128in}}{\pgfqpoint{2.662625in}{2.300653in}}%
\pgfpathcurveto{\pgfqpoint{2.662625in}{2.306178in}}{\pgfqpoint{2.660430in}{2.311478in}}{\pgfqpoint{2.656523in}{2.315384in}}%
\pgfpathcurveto{\pgfqpoint{2.652616in}{2.319291in}}{\pgfqpoint{2.647316in}{2.321486in}}{\pgfqpoint{2.641791in}{2.321486in}}%
\pgfpathcurveto{\pgfqpoint{2.636266in}{2.321486in}}{\pgfqpoint{2.630967in}{2.319291in}}{\pgfqpoint{2.627060in}{2.315384in}}%
\pgfpathcurveto{\pgfqpoint{2.623153in}{2.311478in}}{\pgfqpoint{2.620958in}{2.306178in}}{\pgfqpoint{2.620958in}{2.300653in}}%
\pgfpathcurveto{\pgfqpoint{2.620958in}{2.295128in}}{\pgfqpoint{2.623153in}{2.289828in}}{\pgfqpoint{2.627060in}{2.285922in}}%
\pgfpathcurveto{\pgfqpoint{2.630967in}{2.282015in}}{\pgfqpoint{2.636266in}{2.279820in}}{\pgfqpoint{2.641791in}{2.279820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419030in}{2.060709in}}%
\pgfpathcurveto{\pgfqpoint{2.424555in}{2.060709in}}{\pgfqpoint{2.429855in}{2.062904in}}{\pgfqpoint{2.433762in}{2.066811in}}%
\pgfpathcurveto{\pgfqpoint{2.437668in}{2.070718in}}{\pgfqpoint{2.439864in}{2.076017in}}{\pgfqpoint{2.439864in}{2.081542in}}%
\pgfpathcurveto{\pgfqpoint{2.439864in}{2.087067in}}{\pgfqpoint{2.437668in}{2.092367in}}{\pgfqpoint{2.433762in}{2.096274in}}%
\pgfpathcurveto{\pgfqpoint{2.429855in}{2.100181in}}{\pgfqpoint{2.424555in}{2.102376in}}{\pgfqpoint{2.419030in}{2.102376in}}%
\pgfpathcurveto{\pgfqpoint{2.413505in}{2.102376in}}{\pgfqpoint{2.408206in}{2.100181in}}{\pgfqpoint{2.404299in}{2.096274in}}%
\pgfpathcurveto{\pgfqpoint{2.400392in}{2.092367in}}{\pgfqpoint{2.398197in}{2.087067in}}{\pgfqpoint{2.398197in}{2.081542in}}%
\pgfpathcurveto{\pgfqpoint{2.398197in}{2.076017in}}{\pgfqpoint{2.400392in}{2.070718in}}{\pgfqpoint{2.404299in}{2.066811in}}%
\pgfpathcurveto{\pgfqpoint{2.408206in}{2.062904in}}{\pgfqpoint{2.413505in}{2.060709in}}{\pgfqpoint{2.419030in}{2.060709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568164in}{1.537539in}}%
\pgfpathcurveto{\pgfqpoint{2.573689in}{1.537539in}}{\pgfqpoint{2.578989in}{1.539734in}}{\pgfqpoint{2.582896in}{1.543641in}}%
\pgfpathcurveto{\pgfqpoint{2.586803in}{1.547547in}}{\pgfqpoint{2.588998in}{1.552847in}}{\pgfqpoint{2.588998in}{1.558372in}}%
\pgfpathcurveto{\pgfqpoint{2.588998in}{1.563897in}}{\pgfqpoint{2.586803in}{1.569197in}}{\pgfqpoint{2.582896in}{1.573103in}}%
\pgfpathcurveto{\pgfqpoint{2.578989in}{1.577010in}}{\pgfqpoint{2.573689in}{1.579205in}}{\pgfqpoint{2.568164in}{1.579205in}}%
\pgfpathcurveto{\pgfqpoint{2.562639in}{1.579205in}}{\pgfqpoint{2.557340in}{1.577010in}}{\pgfqpoint{2.553433in}{1.573103in}}%
\pgfpathcurveto{\pgfqpoint{2.549526in}{1.569197in}}{\pgfqpoint{2.547331in}{1.563897in}}{\pgfqpoint{2.547331in}{1.558372in}}%
\pgfpathcurveto{\pgfqpoint{2.547331in}{1.552847in}}{\pgfqpoint{2.549526in}{1.547547in}}{\pgfqpoint{2.553433in}{1.543641in}}%
\pgfpathcurveto{\pgfqpoint{2.557340in}{1.539734in}}{\pgfqpoint{2.562639in}{1.537539in}}{\pgfqpoint{2.568164in}{1.537539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592059in}{1.916919in}}%
\pgfpathcurveto{\pgfqpoint{2.597584in}{1.916919in}}{\pgfqpoint{2.602883in}{1.919114in}}{\pgfqpoint{2.606790in}{1.923021in}}%
\pgfpathcurveto{\pgfqpoint{2.610697in}{1.926928in}}{\pgfqpoint{2.612892in}{1.932227in}}{\pgfqpoint{2.612892in}{1.937752in}}%
\pgfpathcurveto{\pgfqpoint{2.612892in}{1.943277in}}{\pgfqpoint{2.610697in}{1.948577in}}{\pgfqpoint{2.606790in}{1.952484in}}%
\pgfpathcurveto{\pgfqpoint{2.602883in}{1.956390in}}{\pgfqpoint{2.597584in}{1.958586in}}{\pgfqpoint{2.592059in}{1.958586in}}%
\pgfpathcurveto{\pgfqpoint{2.586534in}{1.958586in}}{\pgfqpoint{2.581234in}{1.956390in}}{\pgfqpoint{2.577327in}{1.952484in}}%
\pgfpathcurveto{\pgfqpoint{2.573420in}{1.948577in}}{\pgfqpoint{2.571225in}{1.943277in}}{\pgfqpoint{2.571225in}{1.937752in}}%
\pgfpathcurveto{\pgfqpoint{2.571225in}{1.932227in}}{\pgfqpoint{2.573420in}{1.926928in}}{\pgfqpoint{2.577327in}{1.923021in}}%
\pgfpathcurveto{\pgfqpoint{2.581234in}{1.919114in}}{\pgfqpoint{2.586534in}{1.916919in}}{\pgfqpoint{2.592059in}{1.916919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583406in}{1.936341in}}%
\pgfpathcurveto{\pgfqpoint{2.588931in}{1.936341in}}{\pgfqpoint{2.594231in}{1.938536in}}{\pgfqpoint{2.598138in}{1.942443in}}%
\pgfpathcurveto{\pgfqpoint{2.602044in}{1.946349in}}{\pgfqpoint{2.604240in}{1.951649in}}{\pgfqpoint{2.604240in}{1.957174in}}%
\pgfpathcurveto{\pgfqpoint{2.604240in}{1.962699in}}{\pgfqpoint{2.602044in}{1.967999in}}{\pgfqpoint{2.598138in}{1.971905in}}%
\pgfpathcurveto{\pgfqpoint{2.594231in}{1.975812in}}{\pgfqpoint{2.588931in}{1.978007in}}{\pgfqpoint{2.583406in}{1.978007in}}%
\pgfpathcurveto{\pgfqpoint{2.577881in}{1.978007in}}{\pgfqpoint{2.572582in}{1.975812in}}{\pgfqpoint{2.568675in}{1.971905in}}%
\pgfpathcurveto{\pgfqpoint{2.564768in}{1.967999in}}{\pgfqpoint{2.562573in}{1.962699in}}{\pgfqpoint{2.562573in}{1.957174in}}%
\pgfpathcurveto{\pgfqpoint{2.562573in}{1.951649in}}{\pgfqpoint{2.564768in}{1.946349in}}{\pgfqpoint{2.568675in}{1.942443in}}%
\pgfpathcurveto{\pgfqpoint{2.572582in}{1.938536in}}{\pgfqpoint{2.577881in}{1.936341in}}{\pgfqpoint{2.583406in}{1.936341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695845in}{1.595243in}}%
\pgfpathcurveto{\pgfqpoint{2.701370in}{1.595243in}}{\pgfqpoint{2.706669in}{1.597438in}}{\pgfqpoint{2.710576in}{1.601345in}}%
\pgfpathcurveto{\pgfqpoint{2.714483in}{1.605252in}}{\pgfqpoint{2.716678in}{1.610552in}}{\pgfqpoint{2.716678in}{1.616077in}}%
\pgfpathcurveto{\pgfqpoint{2.716678in}{1.621602in}}{\pgfqpoint{2.714483in}{1.626901in}}{\pgfqpoint{2.710576in}{1.630808in}}%
\pgfpathcurveto{\pgfqpoint{2.706669in}{1.634715in}}{\pgfqpoint{2.701370in}{1.636910in}}{\pgfqpoint{2.695845in}{1.636910in}}%
\pgfpathcurveto{\pgfqpoint{2.690320in}{1.636910in}}{\pgfqpoint{2.685020in}{1.634715in}}{\pgfqpoint{2.681113in}{1.630808in}}%
\pgfpathcurveto{\pgfqpoint{2.677206in}{1.626901in}}{\pgfqpoint{2.675011in}{1.621602in}}{\pgfqpoint{2.675011in}{1.616077in}}%
\pgfpathcurveto{\pgfqpoint{2.675011in}{1.610552in}}{\pgfqpoint{2.677206in}{1.605252in}}{\pgfqpoint{2.681113in}{1.601345in}}%
\pgfpathcurveto{\pgfqpoint{2.685020in}{1.597438in}}{\pgfqpoint{2.690320in}{1.595243in}}{\pgfqpoint{2.695845in}{1.595243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448625in}{1.598451in}}%
\pgfpathcurveto{\pgfqpoint{2.454150in}{1.598451in}}{\pgfqpoint{2.459450in}{1.600646in}}{\pgfqpoint{2.463357in}{1.604553in}}%
\pgfpathcurveto{\pgfqpoint{2.467263in}{1.608460in}}{\pgfqpoint{2.469458in}{1.613759in}}{\pgfqpoint{2.469458in}{1.619284in}}%
\pgfpathcurveto{\pgfqpoint{2.469458in}{1.624809in}}{\pgfqpoint{2.467263in}{1.630109in}}{\pgfqpoint{2.463357in}{1.634016in}}%
\pgfpathcurveto{\pgfqpoint{2.459450in}{1.637922in}}{\pgfqpoint{2.454150in}{1.640117in}}{\pgfqpoint{2.448625in}{1.640117in}}%
\pgfpathcurveto{\pgfqpoint{2.443100in}{1.640117in}}{\pgfqpoint{2.437801in}{1.637922in}}{\pgfqpoint{2.433894in}{1.634016in}}%
\pgfpathcurveto{\pgfqpoint{2.429987in}{1.630109in}}{\pgfqpoint{2.427792in}{1.624809in}}{\pgfqpoint{2.427792in}{1.619284in}}%
\pgfpathcurveto{\pgfqpoint{2.427792in}{1.613759in}}{\pgfqpoint{2.429987in}{1.608460in}}{\pgfqpoint{2.433894in}{1.604553in}}%
\pgfpathcurveto{\pgfqpoint{2.437801in}{1.600646in}}{\pgfqpoint{2.443100in}{1.598451in}}{\pgfqpoint{2.448625in}{1.598451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455093in}{2.518397in}}%
\pgfpathcurveto{\pgfqpoint{2.460618in}{2.518397in}}{\pgfqpoint{2.465918in}{2.520593in}}{\pgfqpoint{2.469825in}{2.524499in}}%
\pgfpathcurveto{\pgfqpoint{2.473731in}{2.528406in}}{\pgfqpoint{2.475927in}{2.533706in}}{\pgfqpoint{2.475927in}{2.539231in}}%
\pgfpathcurveto{\pgfqpoint{2.475927in}{2.544756in}}{\pgfqpoint{2.473731in}{2.550055in}}{\pgfqpoint{2.469825in}{2.553962in}}%
\pgfpathcurveto{\pgfqpoint{2.465918in}{2.557869in}}{\pgfqpoint{2.460618in}{2.560064in}}{\pgfqpoint{2.455093in}{2.560064in}}%
\pgfpathcurveto{\pgfqpoint{2.449568in}{2.560064in}}{\pgfqpoint{2.444269in}{2.557869in}}{\pgfqpoint{2.440362in}{2.553962in}}%
\pgfpathcurveto{\pgfqpoint{2.436455in}{2.550055in}}{\pgfqpoint{2.434260in}{2.544756in}}{\pgfqpoint{2.434260in}{2.539231in}}%
\pgfpathcurveto{\pgfqpoint{2.434260in}{2.533706in}}{\pgfqpoint{2.436455in}{2.528406in}}{\pgfqpoint{2.440362in}{2.524499in}}%
\pgfpathcurveto{\pgfqpoint{2.444269in}{2.520593in}}{\pgfqpoint{2.449568in}{2.518397in}}{\pgfqpoint{2.455093in}{2.518397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396795in}{2.651121in}}%
\pgfpathcurveto{\pgfqpoint{2.402320in}{2.651121in}}{\pgfqpoint{2.407620in}{2.653316in}}{\pgfqpoint{2.411526in}{2.657223in}}%
\pgfpathcurveto{\pgfqpoint{2.415433in}{2.661129in}}{\pgfqpoint{2.417628in}{2.666429in}}{\pgfqpoint{2.417628in}{2.671954in}}%
\pgfpathcurveto{\pgfqpoint{2.417628in}{2.677479in}}{\pgfqpoint{2.415433in}{2.682779in}}{\pgfqpoint{2.411526in}{2.686685in}}%
\pgfpathcurveto{\pgfqpoint{2.407620in}{2.690592in}}{\pgfqpoint{2.402320in}{2.692787in}}{\pgfqpoint{2.396795in}{2.692787in}}%
\pgfpathcurveto{\pgfqpoint{2.391270in}{2.692787in}}{\pgfqpoint{2.385970in}{2.690592in}}{\pgfqpoint{2.382064in}{2.686685in}}%
\pgfpathcurveto{\pgfqpoint{2.378157in}{2.682779in}}{\pgfqpoint{2.375962in}{2.677479in}}{\pgfqpoint{2.375962in}{2.671954in}}%
\pgfpathcurveto{\pgfqpoint{2.375962in}{2.666429in}}{\pgfqpoint{2.378157in}{2.661129in}}{\pgfqpoint{2.382064in}{2.657223in}}%
\pgfpathcurveto{\pgfqpoint{2.385970in}{2.653316in}}{\pgfqpoint{2.391270in}{2.651121in}}{\pgfqpoint{2.396795in}{2.651121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433572in}{1.453272in}}%
\pgfpathcurveto{\pgfqpoint{2.439097in}{1.453272in}}{\pgfqpoint{2.444397in}{1.455468in}}{\pgfqpoint{2.448304in}{1.459374in}}%
\pgfpathcurveto{\pgfqpoint{2.452210in}{1.463281in}}{\pgfqpoint{2.454405in}{1.468581in}}{\pgfqpoint{2.454405in}{1.474106in}}%
\pgfpathcurveto{\pgfqpoint{2.454405in}{1.479631in}}{\pgfqpoint{2.452210in}{1.484930in}}{\pgfqpoint{2.448304in}{1.488837in}}%
\pgfpathcurveto{\pgfqpoint{2.444397in}{1.492744in}}{\pgfqpoint{2.439097in}{1.494939in}}{\pgfqpoint{2.433572in}{1.494939in}}%
\pgfpathcurveto{\pgfqpoint{2.428047in}{1.494939in}}{\pgfqpoint{2.422748in}{1.492744in}}{\pgfqpoint{2.418841in}{1.488837in}}%
\pgfpathcurveto{\pgfqpoint{2.414934in}{1.484930in}}{\pgfqpoint{2.412739in}{1.479631in}}{\pgfqpoint{2.412739in}{1.474106in}}%
\pgfpathcurveto{\pgfqpoint{2.412739in}{1.468581in}}{\pgfqpoint{2.414934in}{1.463281in}}{\pgfqpoint{2.418841in}{1.459374in}}%
\pgfpathcurveto{\pgfqpoint{2.422748in}{1.455468in}}{\pgfqpoint{2.428047in}{1.453272in}}{\pgfqpoint{2.433572in}{1.453272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814857in}{1.999827in}}%
\pgfpathcurveto{\pgfqpoint{2.820382in}{1.999827in}}{\pgfqpoint{2.825682in}{2.002022in}}{\pgfqpoint{2.829588in}{2.005929in}}%
\pgfpathcurveto{\pgfqpoint{2.833495in}{2.009836in}}{\pgfqpoint{2.835690in}{2.015135in}}{\pgfqpoint{2.835690in}{2.020660in}}%
\pgfpathcurveto{\pgfqpoint{2.835690in}{2.026185in}}{\pgfqpoint{2.833495in}{2.031485in}}{\pgfqpoint{2.829588in}{2.035392in}}%
\pgfpathcurveto{\pgfqpoint{2.825682in}{2.039298in}}{\pgfqpoint{2.820382in}{2.041494in}}{\pgfqpoint{2.814857in}{2.041494in}}%
\pgfpathcurveto{\pgfqpoint{2.809332in}{2.041494in}}{\pgfqpoint{2.804032in}{2.039298in}}{\pgfqpoint{2.800126in}{2.035392in}}%
\pgfpathcurveto{\pgfqpoint{2.796219in}{2.031485in}}{\pgfqpoint{2.794024in}{2.026185in}}{\pgfqpoint{2.794024in}{2.020660in}}%
\pgfpathcurveto{\pgfqpoint{2.794024in}{2.015135in}}{\pgfqpoint{2.796219in}{2.009836in}}{\pgfqpoint{2.800126in}{2.005929in}}%
\pgfpathcurveto{\pgfqpoint{2.804032in}{2.002022in}}{\pgfqpoint{2.809332in}{1.999827in}}{\pgfqpoint{2.814857in}{1.999827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611763in}{1.893271in}}%
\pgfpathcurveto{\pgfqpoint{2.617288in}{1.893271in}}{\pgfqpoint{2.622587in}{1.895466in}}{\pgfqpoint{2.626494in}{1.899373in}}%
\pgfpathcurveto{\pgfqpoint{2.630401in}{1.903279in}}{\pgfqpoint{2.632596in}{1.908579in}}{\pgfqpoint{2.632596in}{1.914104in}}%
\pgfpathcurveto{\pgfqpoint{2.632596in}{1.919629in}}{\pgfqpoint{2.630401in}{1.924929in}}{\pgfqpoint{2.626494in}{1.928835in}}%
\pgfpathcurveto{\pgfqpoint{2.622587in}{1.932742in}}{\pgfqpoint{2.617288in}{1.934937in}}{\pgfqpoint{2.611763in}{1.934937in}}%
\pgfpathcurveto{\pgfqpoint{2.606238in}{1.934937in}}{\pgfqpoint{2.600938in}{1.932742in}}{\pgfqpoint{2.597032in}{1.928835in}}%
\pgfpathcurveto{\pgfqpoint{2.593125in}{1.924929in}}{\pgfqpoint{2.590930in}{1.919629in}}{\pgfqpoint{2.590930in}{1.914104in}}%
\pgfpathcurveto{\pgfqpoint{2.590930in}{1.908579in}}{\pgfqpoint{2.593125in}{1.903279in}}{\pgfqpoint{2.597032in}{1.899373in}}%
\pgfpathcurveto{\pgfqpoint{2.600938in}{1.895466in}}{\pgfqpoint{2.606238in}{1.893271in}}{\pgfqpoint{2.611763in}{1.893271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467720in}{1.869218in}}%
\pgfpathcurveto{\pgfqpoint{2.473245in}{1.869218in}}{\pgfqpoint{2.478544in}{1.871413in}}{\pgfqpoint{2.482451in}{1.875320in}}%
\pgfpathcurveto{\pgfqpoint{2.486358in}{1.879227in}}{\pgfqpoint{2.488553in}{1.884527in}}{\pgfqpoint{2.488553in}{1.890052in}}%
\pgfpathcurveto{\pgfqpoint{2.488553in}{1.895577in}}{\pgfqpoint{2.486358in}{1.900876in}}{\pgfqpoint{2.482451in}{1.904783in}}%
\pgfpathcurveto{\pgfqpoint{2.478544in}{1.908690in}}{\pgfqpoint{2.473245in}{1.910885in}}{\pgfqpoint{2.467720in}{1.910885in}}%
\pgfpathcurveto{\pgfqpoint{2.462195in}{1.910885in}}{\pgfqpoint{2.456895in}{1.908690in}}{\pgfqpoint{2.452988in}{1.904783in}}%
\pgfpathcurveto{\pgfqpoint{2.449082in}{1.900876in}}{\pgfqpoint{2.446886in}{1.895577in}}{\pgfqpoint{2.446886in}{1.890052in}}%
\pgfpathcurveto{\pgfqpoint{2.446886in}{1.884527in}}{\pgfqpoint{2.449082in}{1.879227in}}{\pgfqpoint{2.452988in}{1.875320in}}%
\pgfpathcurveto{\pgfqpoint{2.456895in}{1.871413in}}{\pgfqpoint{2.462195in}{1.869218in}}{\pgfqpoint{2.467720in}{1.869218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849150in}{2.359903in}}%
\pgfpathcurveto{\pgfqpoint{2.854675in}{2.359903in}}{\pgfqpoint{2.859974in}{2.362098in}}{\pgfqpoint{2.863881in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{2.867788in}{2.369911in}}{\pgfqpoint{2.869983in}{2.375211in}}{\pgfqpoint{2.869983in}{2.380736in}}%
\pgfpathcurveto{\pgfqpoint{2.869983in}{2.386261in}}{\pgfqpoint{2.867788in}{2.391561in}}{\pgfqpoint{2.863881in}{2.395467in}}%
\pgfpathcurveto{\pgfqpoint{2.859974in}{2.399374in}}{\pgfqpoint{2.854675in}{2.401569in}}{\pgfqpoint{2.849150in}{2.401569in}}%
\pgfpathcurveto{\pgfqpoint{2.843625in}{2.401569in}}{\pgfqpoint{2.838325in}{2.399374in}}{\pgfqpoint{2.834418in}{2.395467in}}%
\pgfpathcurveto{\pgfqpoint{2.830511in}{2.391561in}}{\pgfqpoint{2.828316in}{2.386261in}}{\pgfqpoint{2.828316in}{2.380736in}}%
\pgfpathcurveto{\pgfqpoint{2.828316in}{2.375211in}}{\pgfqpoint{2.830511in}{2.369911in}}{\pgfqpoint{2.834418in}{2.366005in}}%
\pgfpathcurveto{\pgfqpoint{2.838325in}{2.362098in}}{\pgfqpoint{2.843625in}{2.359903in}}{\pgfqpoint{2.849150in}{2.359903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591277in}{3.504045in}}%
\pgfpathcurveto{\pgfqpoint{2.596802in}{3.504045in}}{\pgfqpoint{2.602102in}{3.506240in}}{\pgfqpoint{2.606009in}{3.510147in}}%
\pgfpathcurveto{\pgfqpoint{2.609916in}{3.514054in}}{\pgfqpoint{2.612111in}{3.519353in}}{\pgfqpoint{2.612111in}{3.524878in}}%
\pgfpathcurveto{\pgfqpoint{2.612111in}{3.530403in}}{\pgfqpoint{2.609916in}{3.535703in}}{\pgfqpoint{2.606009in}{3.539610in}}%
\pgfpathcurveto{\pgfqpoint{2.602102in}{3.543517in}}{\pgfqpoint{2.596802in}{3.545712in}}{\pgfqpoint{2.591277in}{3.545712in}}%
\pgfpathcurveto{\pgfqpoint{2.585752in}{3.545712in}}{\pgfqpoint{2.580453in}{3.543517in}}{\pgfqpoint{2.576546in}{3.539610in}}%
\pgfpathcurveto{\pgfqpoint{2.572639in}{3.535703in}}{\pgfqpoint{2.570444in}{3.530403in}}{\pgfqpoint{2.570444in}{3.524878in}}%
\pgfpathcurveto{\pgfqpoint{2.570444in}{3.519353in}}{\pgfqpoint{2.572639in}{3.514054in}}{\pgfqpoint{2.576546in}{3.510147in}}%
\pgfpathcurveto{\pgfqpoint{2.580453in}{3.506240in}}{\pgfqpoint{2.585752in}{3.504045in}}{\pgfqpoint{2.591277in}{3.504045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794686in}{3.599047in}}%
\pgfpathcurveto{\pgfqpoint{2.800211in}{3.599047in}}{\pgfqpoint{2.805510in}{3.601242in}}{\pgfqpoint{2.809417in}{3.605149in}}%
\pgfpathcurveto{\pgfqpoint{2.813324in}{3.609056in}}{\pgfqpoint{2.815519in}{3.614356in}}{\pgfqpoint{2.815519in}{3.619881in}}%
\pgfpathcurveto{\pgfqpoint{2.815519in}{3.625406in}}{\pgfqpoint{2.813324in}{3.630705in}}{\pgfqpoint{2.809417in}{3.634612in}}%
\pgfpathcurveto{\pgfqpoint{2.805510in}{3.638519in}}{\pgfqpoint{2.800211in}{3.640714in}}{\pgfqpoint{2.794686in}{3.640714in}}%
\pgfpathcurveto{\pgfqpoint{2.789161in}{3.640714in}}{\pgfqpoint{2.783861in}{3.638519in}}{\pgfqpoint{2.779954in}{3.634612in}}%
\pgfpathcurveto{\pgfqpoint{2.776047in}{3.630705in}}{\pgfqpoint{2.773852in}{3.625406in}}{\pgfqpoint{2.773852in}{3.619881in}}%
\pgfpathcurveto{\pgfqpoint{2.773852in}{3.614356in}}{\pgfqpoint{2.776047in}{3.609056in}}{\pgfqpoint{2.779954in}{3.605149in}}%
\pgfpathcurveto{\pgfqpoint{2.783861in}{3.601242in}}{\pgfqpoint{2.789161in}{3.599047in}}{\pgfqpoint{2.794686in}{3.599047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652197in}{2.494349in}}%
\pgfpathcurveto{\pgfqpoint{2.657722in}{2.494349in}}{\pgfqpoint{2.663021in}{2.496544in}}{\pgfqpoint{2.666928in}{2.500451in}}%
\pgfpathcurveto{\pgfqpoint{2.670835in}{2.504357in}}{\pgfqpoint{2.673030in}{2.509657in}}{\pgfqpoint{2.673030in}{2.515182in}}%
\pgfpathcurveto{\pgfqpoint{2.673030in}{2.520707in}}{\pgfqpoint{2.670835in}{2.526007in}}{\pgfqpoint{2.666928in}{2.529913in}}%
\pgfpathcurveto{\pgfqpoint{2.663021in}{2.533820in}}{\pgfqpoint{2.657722in}{2.536015in}}{\pgfqpoint{2.652197in}{2.536015in}}%
\pgfpathcurveto{\pgfqpoint{2.646672in}{2.536015in}}{\pgfqpoint{2.641372in}{2.533820in}}{\pgfqpoint{2.637465in}{2.529913in}}%
\pgfpathcurveto{\pgfqpoint{2.633558in}{2.526007in}}{\pgfqpoint{2.631363in}{2.520707in}}{\pgfqpoint{2.631363in}{2.515182in}}%
\pgfpathcurveto{\pgfqpoint{2.631363in}{2.509657in}}{\pgfqpoint{2.633558in}{2.504357in}}{\pgfqpoint{2.637465in}{2.500451in}}%
\pgfpathcurveto{\pgfqpoint{2.641372in}{2.496544in}}{\pgfqpoint{2.646672in}{2.494349in}}{\pgfqpoint{2.652197in}{2.494349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387023in}{2.120681in}}%
\pgfpathcurveto{\pgfqpoint{2.392548in}{2.120681in}}{\pgfqpoint{2.397847in}{2.122876in}}{\pgfqpoint{2.401754in}{2.126783in}}%
\pgfpathcurveto{\pgfqpoint{2.405661in}{2.130690in}}{\pgfqpoint{2.407856in}{2.135990in}}{\pgfqpoint{2.407856in}{2.141515in}}%
\pgfpathcurveto{\pgfqpoint{2.407856in}{2.147040in}}{\pgfqpoint{2.405661in}{2.152339in}}{\pgfqpoint{2.401754in}{2.156246in}}%
\pgfpathcurveto{\pgfqpoint{2.397847in}{2.160153in}}{\pgfqpoint{2.392548in}{2.162348in}}{\pgfqpoint{2.387023in}{2.162348in}}%
\pgfpathcurveto{\pgfqpoint{2.381498in}{2.162348in}}{\pgfqpoint{2.376198in}{2.160153in}}{\pgfqpoint{2.372291in}{2.156246in}}%
\pgfpathcurveto{\pgfqpoint{2.368385in}{2.152339in}}{\pgfqpoint{2.366190in}{2.147040in}}{\pgfqpoint{2.366190in}{2.141515in}}%
\pgfpathcurveto{\pgfqpoint{2.366190in}{2.135990in}}{\pgfqpoint{2.368385in}{2.130690in}}{\pgfqpoint{2.372291in}{2.126783in}}%
\pgfpathcurveto{\pgfqpoint{2.376198in}{2.122876in}}{\pgfqpoint{2.381498in}{2.120681in}}{\pgfqpoint{2.387023in}{2.120681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546389in}{2.062872in}}%
\pgfpathcurveto{\pgfqpoint{2.551914in}{2.062872in}}{\pgfqpoint{2.557214in}{2.065067in}}{\pgfqpoint{2.561121in}{2.068973in}}%
\pgfpathcurveto{\pgfqpoint{2.565028in}{2.072880in}}{\pgfqpoint{2.567223in}{2.078180in}}{\pgfqpoint{2.567223in}{2.083705in}}%
\pgfpathcurveto{\pgfqpoint{2.567223in}{2.089230in}}{\pgfqpoint{2.565028in}{2.094529in}}{\pgfqpoint{2.561121in}{2.098436in}}%
\pgfpathcurveto{\pgfqpoint{2.557214in}{2.102343in}}{\pgfqpoint{2.551914in}{2.104538in}}{\pgfqpoint{2.546389in}{2.104538in}}%
\pgfpathcurveto{\pgfqpoint{2.540864in}{2.104538in}}{\pgfqpoint{2.535565in}{2.102343in}}{\pgfqpoint{2.531658in}{2.098436in}}%
\pgfpathcurveto{\pgfqpoint{2.527751in}{2.094529in}}{\pgfqpoint{2.525556in}{2.089230in}}{\pgfqpoint{2.525556in}{2.083705in}}%
\pgfpathcurveto{\pgfqpoint{2.525556in}{2.078180in}}{\pgfqpoint{2.527751in}{2.072880in}}{\pgfqpoint{2.531658in}{2.068973in}}%
\pgfpathcurveto{\pgfqpoint{2.535565in}{2.065067in}}{\pgfqpoint{2.540864in}{2.062872in}}{\pgfqpoint{2.546389in}{2.062872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316277in}{2.657286in}}%
\pgfpathcurveto{\pgfqpoint{2.321802in}{2.657286in}}{\pgfqpoint{2.327102in}{2.659481in}}{\pgfqpoint{2.331008in}{2.663388in}}%
\pgfpathcurveto{\pgfqpoint{2.334915in}{2.667295in}}{\pgfqpoint{2.337110in}{2.672595in}}{\pgfqpoint{2.337110in}{2.678120in}}%
\pgfpathcurveto{\pgfqpoint{2.337110in}{2.683645in}}{\pgfqpoint{2.334915in}{2.688944in}}{\pgfqpoint{2.331008in}{2.692851in}}%
\pgfpathcurveto{\pgfqpoint{2.327102in}{2.696758in}}{\pgfqpoint{2.321802in}{2.698953in}}{\pgfqpoint{2.316277in}{2.698953in}}%
\pgfpathcurveto{\pgfqpoint{2.310752in}{2.698953in}}{\pgfqpoint{2.305452in}{2.696758in}}{\pgfqpoint{2.301546in}{2.692851in}}%
\pgfpathcurveto{\pgfqpoint{2.297639in}{2.688944in}}{\pgfqpoint{2.295444in}{2.683645in}}{\pgfqpoint{2.295444in}{2.678120in}}%
\pgfpathcurveto{\pgfqpoint{2.295444in}{2.672595in}}{\pgfqpoint{2.297639in}{2.667295in}}{\pgfqpoint{2.301546in}{2.663388in}}%
\pgfpathcurveto{\pgfqpoint{2.305452in}{2.659481in}}{\pgfqpoint{2.310752in}{2.657286in}}{\pgfqpoint{2.316277in}{2.657286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345291in}{2.177754in}}%
\pgfpathcurveto{\pgfqpoint{2.350816in}{2.177754in}}{\pgfqpoint{2.356116in}{2.179949in}}{\pgfqpoint{2.360022in}{2.183856in}}%
\pgfpathcurveto{\pgfqpoint{2.363929in}{2.187763in}}{\pgfqpoint{2.366124in}{2.193063in}}{\pgfqpoint{2.366124in}{2.198588in}}%
\pgfpathcurveto{\pgfqpoint{2.366124in}{2.204113in}}{\pgfqpoint{2.363929in}{2.209412in}}{\pgfqpoint{2.360022in}{2.213319in}}%
\pgfpathcurveto{\pgfqpoint{2.356116in}{2.217226in}}{\pgfqpoint{2.350816in}{2.219421in}}{\pgfqpoint{2.345291in}{2.219421in}}%
\pgfpathcurveto{\pgfqpoint{2.339766in}{2.219421in}}{\pgfqpoint{2.334466in}{2.217226in}}{\pgfqpoint{2.330560in}{2.213319in}}%
\pgfpathcurveto{\pgfqpoint{2.326653in}{2.209412in}}{\pgfqpoint{2.324458in}{2.204113in}}{\pgfqpoint{2.324458in}{2.198588in}}%
\pgfpathcurveto{\pgfqpoint{2.324458in}{2.193063in}}{\pgfqpoint{2.326653in}{2.187763in}}{\pgfqpoint{2.330560in}{2.183856in}}%
\pgfpathcurveto{\pgfqpoint{2.334466in}{2.179949in}}{\pgfqpoint{2.339766in}{2.177754in}}{\pgfqpoint{2.345291in}{2.177754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282182in}{1.333482in}}%
\pgfpathcurveto{\pgfqpoint{2.287708in}{1.333482in}}{\pgfqpoint{2.293007in}{1.335677in}}{\pgfqpoint{2.296914in}{1.339584in}}%
\pgfpathcurveto{\pgfqpoint{2.300821in}{1.343491in}}{\pgfqpoint{2.303016in}{1.348791in}}{\pgfqpoint{2.303016in}{1.354316in}}%
\pgfpathcurveto{\pgfqpoint{2.303016in}{1.359841in}}{\pgfqpoint{2.300821in}{1.365140in}}{\pgfqpoint{2.296914in}{1.369047in}}%
\pgfpathcurveto{\pgfqpoint{2.293007in}{1.372954in}}{\pgfqpoint{2.287708in}{1.375149in}}{\pgfqpoint{2.282182in}{1.375149in}}%
\pgfpathcurveto{\pgfqpoint{2.276657in}{1.375149in}}{\pgfqpoint{2.271358in}{1.372954in}}{\pgfqpoint{2.267451in}{1.369047in}}%
\pgfpathcurveto{\pgfqpoint{2.263544in}{1.365140in}}{\pgfqpoint{2.261349in}{1.359841in}}{\pgfqpoint{2.261349in}{1.354316in}}%
\pgfpathcurveto{\pgfqpoint{2.261349in}{1.348791in}}{\pgfqpoint{2.263544in}{1.343491in}}{\pgfqpoint{2.267451in}{1.339584in}}%
\pgfpathcurveto{\pgfqpoint{2.271358in}{1.335677in}}{\pgfqpoint{2.276657in}{1.333482in}}{\pgfqpoint{2.282182in}{1.333482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683762in}{1.283207in}}%
\pgfpathcurveto{\pgfqpoint{2.689287in}{1.283207in}}{\pgfqpoint{2.694586in}{1.285402in}}{\pgfqpoint{2.698493in}{1.289308in}}%
\pgfpathcurveto{\pgfqpoint{2.702400in}{1.293215in}}{\pgfqpoint{2.704595in}{1.298515in}}{\pgfqpoint{2.704595in}{1.304040in}}%
\pgfpathcurveto{\pgfqpoint{2.704595in}{1.309565in}}{\pgfqpoint{2.702400in}{1.314864in}}{\pgfqpoint{2.698493in}{1.318771in}}%
\pgfpathcurveto{\pgfqpoint{2.694586in}{1.322678in}}{\pgfqpoint{2.689287in}{1.324873in}}{\pgfqpoint{2.683762in}{1.324873in}}%
\pgfpathcurveto{\pgfqpoint{2.678237in}{1.324873in}}{\pgfqpoint{2.672937in}{1.322678in}}{\pgfqpoint{2.669030in}{1.318771in}}%
\pgfpathcurveto{\pgfqpoint{2.665124in}{1.314864in}}{\pgfqpoint{2.662928in}{1.309565in}}{\pgfqpoint{2.662928in}{1.304040in}}%
\pgfpathcurveto{\pgfqpoint{2.662928in}{1.298515in}}{\pgfqpoint{2.665124in}{1.293215in}}{\pgfqpoint{2.669030in}{1.289308in}}%
\pgfpathcurveto{\pgfqpoint{2.672937in}{1.285402in}}{\pgfqpoint{2.678237in}{1.283207in}}{\pgfqpoint{2.683762in}{1.283207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657069in}{1.463885in}}%
\pgfpathcurveto{\pgfqpoint{2.662594in}{1.463885in}}{\pgfqpoint{2.667893in}{1.466080in}}{\pgfqpoint{2.671800in}{1.469987in}}%
\pgfpathcurveto{\pgfqpoint{2.675707in}{1.473894in}}{\pgfqpoint{2.677902in}{1.479193in}}{\pgfqpoint{2.677902in}{1.484719in}}%
\pgfpathcurveto{\pgfqpoint{2.677902in}{1.490244in}}{\pgfqpoint{2.675707in}{1.495543in}}{\pgfqpoint{2.671800in}{1.499450in}}%
\pgfpathcurveto{\pgfqpoint{2.667893in}{1.503357in}}{\pgfqpoint{2.662594in}{1.505552in}}{\pgfqpoint{2.657069in}{1.505552in}}%
\pgfpathcurveto{\pgfqpoint{2.651543in}{1.505552in}}{\pgfqpoint{2.646244in}{1.503357in}}{\pgfqpoint{2.642337in}{1.499450in}}%
\pgfpathcurveto{\pgfqpoint{2.638430in}{1.495543in}}{\pgfqpoint{2.636235in}{1.490244in}}{\pgfqpoint{2.636235in}{1.484719in}}%
\pgfpathcurveto{\pgfqpoint{2.636235in}{1.479193in}}{\pgfqpoint{2.638430in}{1.473894in}}{\pgfqpoint{2.642337in}{1.469987in}}%
\pgfpathcurveto{\pgfqpoint{2.646244in}{1.466080in}}{\pgfqpoint{2.651543in}{1.463885in}}{\pgfqpoint{2.657069in}{1.463885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706467in}{1.884047in}}%
\pgfpathcurveto{\pgfqpoint{2.711992in}{1.884047in}}{\pgfqpoint{2.717291in}{1.886242in}}{\pgfqpoint{2.721198in}{1.890149in}}%
\pgfpathcurveto{\pgfqpoint{2.725105in}{1.894056in}}{\pgfqpoint{2.727300in}{1.899356in}}{\pgfqpoint{2.727300in}{1.904881in}}%
\pgfpathcurveto{\pgfqpoint{2.727300in}{1.910406in}}{\pgfqpoint{2.725105in}{1.915705in}}{\pgfqpoint{2.721198in}{1.919612in}}%
\pgfpathcurveto{\pgfqpoint{2.717291in}{1.923519in}}{\pgfqpoint{2.711992in}{1.925714in}}{\pgfqpoint{2.706467in}{1.925714in}}%
\pgfpathcurveto{\pgfqpoint{2.700942in}{1.925714in}}{\pgfqpoint{2.695642in}{1.923519in}}{\pgfqpoint{2.691735in}{1.919612in}}%
\pgfpathcurveto{\pgfqpoint{2.687828in}{1.915705in}}{\pgfqpoint{2.685633in}{1.910406in}}{\pgfqpoint{2.685633in}{1.904881in}}%
\pgfpathcurveto{\pgfqpoint{2.685633in}{1.899356in}}{\pgfqpoint{2.687828in}{1.894056in}}{\pgfqpoint{2.691735in}{1.890149in}}%
\pgfpathcurveto{\pgfqpoint{2.695642in}{1.886242in}}{\pgfqpoint{2.700942in}{1.884047in}}{\pgfqpoint{2.706467in}{1.884047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489627in}{2.134594in}}%
\pgfpathcurveto{\pgfqpoint{2.495152in}{2.134594in}}{\pgfqpoint{2.500451in}{2.136789in}}{\pgfqpoint{2.504358in}{2.140696in}}%
\pgfpathcurveto{\pgfqpoint{2.508265in}{2.144603in}}{\pgfqpoint{2.510460in}{2.149902in}}{\pgfqpoint{2.510460in}{2.155427in}}%
\pgfpathcurveto{\pgfqpoint{2.510460in}{2.160952in}}{\pgfqpoint{2.508265in}{2.166252in}}{\pgfqpoint{2.504358in}{2.170159in}}%
\pgfpathcurveto{\pgfqpoint{2.500451in}{2.174065in}}{\pgfqpoint{2.495152in}{2.176261in}}{\pgfqpoint{2.489627in}{2.176261in}}%
\pgfpathcurveto{\pgfqpoint{2.484102in}{2.176261in}}{\pgfqpoint{2.478802in}{2.174065in}}{\pgfqpoint{2.474895in}{2.170159in}}%
\pgfpathcurveto{\pgfqpoint{2.470989in}{2.166252in}}{\pgfqpoint{2.468793in}{2.160952in}}{\pgfqpoint{2.468793in}{2.155427in}}%
\pgfpathcurveto{\pgfqpoint{2.468793in}{2.149902in}}{\pgfqpoint{2.470989in}{2.144603in}}{\pgfqpoint{2.474895in}{2.140696in}}%
\pgfpathcurveto{\pgfqpoint{2.478802in}{2.136789in}}{\pgfqpoint{2.484102in}{2.134594in}}{\pgfqpoint{2.489627in}{2.134594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456058in}{2.185836in}}%
\pgfpathcurveto{\pgfqpoint{2.461583in}{2.185836in}}{\pgfqpoint{2.466883in}{2.188031in}}{\pgfqpoint{2.470790in}{2.191938in}}%
\pgfpathcurveto{\pgfqpoint{2.474697in}{2.195845in}}{\pgfqpoint{2.476892in}{2.201145in}}{\pgfqpoint{2.476892in}{2.206670in}}%
\pgfpathcurveto{\pgfqpoint{2.476892in}{2.212195in}}{\pgfqpoint{2.474697in}{2.217494in}}{\pgfqpoint{2.470790in}{2.221401in}}%
\pgfpathcurveto{\pgfqpoint{2.466883in}{2.225308in}}{\pgfqpoint{2.461583in}{2.227503in}}{\pgfqpoint{2.456058in}{2.227503in}}%
\pgfpathcurveto{\pgfqpoint{2.450533in}{2.227503in}}{\pgfqpoint{2.445234in}{2.225308in}}{\pgfqpoint{2.441327in}{2.221401in}}%
\pgfpathcurveto{\pgfqpoint{2.437420in}{2.217494in}}{\pgfqpoint{2.435225in}{2.212195in}}{\pgfqpoint{2.435225in}{2.206670in}}%
\pgfpathcurveto{\pgfqpoint{2.435225in}{2.201145in}}{\pgfqpoint{2.437420in}{2.195845in}}{\pgfqpoint{2.441327in}{2.191938in}}%
\pgfpathcurveto{\pgfqpoint{2.445234in}{2.188031in}}{\pgfqpoint{2.450533in}{2.185836in}}{\pgfqpoint{2.456058in}{2.185836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323336in}{3.444190in}}%
\pgfpathcurveto{\pgfqpoint{2.328861in}{3.444190in}}{\pgfqpoint{2.334160in}{3.446385in}}{\pgfqpoint{2.338067in}{3.450292in}}%
\pgfpathcurveto{\pgfqpoint{2.341974in}{3.454198in}}{\pgfqpoint{2.344169in}{3.459498in}}{\pgfqpoint{2.344169in}{3.465023in}}%
\pgfpathcurveto{\pgfqpoint{2.344169in}{3.470548in}}{\pgfqpoint{2.341974in}{3.475848in}}{\pgfqpoint{2.338067in}{3.479754in}}%
\pgfpathcurveto{\pgfqpoint{2.334160in}{3.483661in}}{\pgfqpoint{2.328861in}{3.485856in}}{\pgfqpoint{2.323336in}{3.485856in}}%
\pgfpathcurveto{\pgfqpoint{2.317810in}{3.485856in}}{\pgfqpoint{2.312511in}{3.483661in}}{\pgfqpoint{2.308604in}{3.479754in}}%
\pgfpathcurveto{\pgfqpoint{2.304697in}{3.475848in}}{\pgfqpoint{2.302502in}{3.470548in}}{\pgfqpoint{2.302502in}{3.465023in}}%
\pgfpathcurveto{\pgfqpoint{2.302502in}{3.459498in}}{\pgfqpoint{2.304697in}{3.454198in}}{\pgfqpoint{2.308604in}{3.450292in}}%
\pgfpathcurveto{\pgfqpoint{2.312511in}{3.446385in}}{\pgfqpoint{2.317810in}{3.444190in}}{\pgfqpoint{2.323336in}{3.444190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449836in}{1.719669in}}%
\pgfpathcurveto{\pgfqpoint{2.455361in}{1.719669in}}{\pgfqpoint{2.460661in}{1.721864in}}{\pgfqpoint{2.464568in}{1.725771in}}%
\pgfpathcurveto{\pgfqpoint{2.468475in}{1.729678in}}{\pgfqpoint{2.470670in}{1.734977in}}{\pgfqpoint{2.470670in}{1.740502in}}%
\pgfpathcurveto{\pgfqpoint{2.470670in}{1.746027in}}{\pgfqpoint{2.468475in}{1.751327in}}{\pgfqpoint{2.464568in}{1.755234in}}%
\pgfpathcurveto{\pgfqpoint{2.460661in}{1.759140in}}{\pgfqpoint{2.455361in}{1.761336in}}{\pgfqpoint{2.449836in}{1.761336in}}%
\pgfpathcurveto{\pgfqpoint{2.444311in}{1.761336in}}{\pgfqpoint{2.439012in}{1.759140in}}{\pgfqpoint{2.435105in}{1.755234in}}%
\pgfpathcurveto{\pgfqpoint{2.431198in}{1.751327in}}{\pgfqpoint{2.429003in}{1.746027in}}{\pgfqpoint{2.429003in}{1.740502in}}%
\pgfpathcurveto{\pgfqpoint{2.429003in}{1.734977in}}{\pgfqpoint{2.431198in}{1.729678in}}{\pgfqpoint{2.435105in}{1.725771in}}%
\pgfpathcurveto{\pgfqpoint{2.439012in}{1.721864in}}{\pgfqpoint{2.444311in}{1.719669in}}{\pgfqpoint{2.449836in}{1.719669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280168in}{2.105405in}}%
\pgfpathcurveto{\pgfqpoint{2.285694in}{2.105405in}}{\pgfqpoint{2.290993in}{2.107600in}}{\pgfqpoint{2.294900in}{2.111507in}}%
\pgfpathcurveto{\pgfqpoint{2.298807in}{2.115414in}}{\pgfqpoint{2.301002in}{2.120713in}}{\pgfqpoint{2.301002in}{2.126238in}}%
\pgfpathcurveto{\pgfqpoint{2.301002in}{2.131763in}}{\pgfqpoint{2.298807in}{2.137063in}}{\pgfqpoint{2.294900in}{2.140970in}}%
\pgfpathcurveto{\pgfqpoint{2.290993in}{2.144876in}}{\pgfqpoint{2.285694in}{2.147072in}}{\pgfqpoint{2.280168in}{2.147072in}}%
\pgfpathcurveto{\pgfqpoint{2.274643in}{2.147072in}}{\pgfqpoint{2.269344in}{2.144876in}}{\pgfqpoint{2.265437in}{2.140970in}}%
\pgfpathcurveto{\pgfqpoint{2.261530in}{2.137063in}}{\pgfqpoint{2.259335in}{2.131763in}}{\pgfqpoint{2.259335in}{2.126238in}}%
\pgfpathcurveto{\pgfqpoint{2.259335in}{2.120713in}}{\pgfqpoint{2.261530in}{2.115414in}}{\pgfqpoint{2.265437in}{2.111507in}}%
\pgfpathcurveto{\pgfqpoint{2.269344in}{2.107600in}}{\pgfqpoint{2.274643in}{2.105405in}}{\pgfqpoint{2.280168in}{2.105405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668562in}{1.780480in}}%
\pgfpathcurveto{\pgfqpoint{2.674087in}{1.780480in}}{\pgfqpoint{2.679386in}{1.782675in}}{\pgfqpoint{2.683293in}{1.786582in}}%
\pgfpathcurveto{\pgfqpoint{2.687200in}{1.790489in}}{\pgfqpoint{2.689395in}{1.795789in}}{\pgfqpoint{2.689395in}{1.801314in}}%
\pgfpathcurveto{\pgfqpoint{2.689395in}{1.806839in}}{\pgfqpoint{2.687200in}{1.812138in}}{\pgfqpoint{2.683293in}{1.816045in}}%
\pgfpathcurveto{\pgfqpoint{2.679386in}{1.819952in}}{\pgfqpoint{2.674087in}{1.822147in}}{\pgfqpoint{2.668562in}{1.822147in}}%
\pgfpathcurveto{\pgfqpoint{2.663037in}{1.822147in}}{\pgfqpoint{2.657737in}{1.819952in}}{\pgfqpoint{2.653830in}{1.816045in}}%
\pgfpathcurveto{\pgfqpoint{2.649924in}{1.812138in}}{\pgfqpoint{2.647728in}{1.806839in}}{\pgfqpoint{2.647728in}{1.801314in}}%
\pgfpathcurveto{\pgfqpoint{2.647728in}{1.795789in}}{\pgfqpoint{2.649924in}{1.790489in}}{\pgfqpoint{2.653830in}{1.786582in}}%
\pgfpathcurveto{\pgfqpoint{2.657737in}{1.782675in}}{\pgfqpoint{2.663037in}{1.780480in}}{\pgfqpoint{2.668562in}{1.780480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422824in}{2.119094in}}%
\pgfpathcurveto{\pgfqpoint{2.428349in}{2.119094in}}{\pgfqpoint{2.433649in}{2.121289in}}{\pgfqpoint{2.437556in}{2.125196in}}%
\pgfpathcurveto{\pgfqpoint{2.441462in}{2.129103in}}{\pgfqpoint{2.443657in}{2.134402in}}{\pgfqpoint{2.443657in}{2.139927in}}%
\pgfpathcurveto{\pgfqpoint{2.443657in}{2.145452in}}{\pgfqpoint{2.441462in}{2.150752in}}{\pgfqpoint{2.437556in}{2.154659in}}%
\pgfpathcurveto{\pgfqpoint{2.433649in}{2.158565in}}{\pgfqpoint{2.428349in}{2.160761in}}{\pgfqpoint{2.422824in}{2.160761in}}%
\pgfpathcurveto{\pgfqpoint{2.417299in}{2.160761in}}{\pgfqpoint{2.412000in}{2.158565in}}{\pgfqpoint{2.408093in}{2.154659in}}%
\pgfpathcurveto{\pgfqpoint{2.404186in}{2.150752in}}{\pgfqpoint{2.401991in}{2.145452in}}{\pgfqpoint{2.401991in}{2.139927in}}%
\pgfpathcurveto{\pgfqpoint{2.401991in}{2.134402in}}{\pgfqpoint{2.404186in}{2.129103in}}{\pgfqpoint{2.408093in}{2.125196in}}%
\pgfpathcurveto{\pgfqpoint{2.412000in}{2.121289in}}{\pgfqpoint{2.417299in}{2.119094in}}{\pgfqpoint{2.422824in}{2.119094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713440in}{1.276048in}}%
\pgfpathcurveto{\pgfqpoint{2.718965in}{1.276048in}}{\pgfqpoint{2.724264in}{1.278243in}}{\pgfqpoint{2.728171in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{2.732078in}{1.286057in}}{\pgfqpoint{2.734273in}{1.291356in}}{\pgfqpoint{2.734273in}{1.296881in}}%
\pgfpathcurveto{\pgfqpoint{2.734273in}{1.302406in}}{\pgfqpoint{2.732078in}{1.307706in}}{\pgfqpoint{2.728171in}{1.311613in}}%
\pgfpathcurveto{\pgfqpoint{2.724264in}{1.315519in}}{\pgfqpoint{2.718965in}{1.317715in}}{\pgfqpoint{2.713440in}{1.317715in}}%
\pgfpathcurveto{\pgfqpoint{2.707915in}{1.317715in}}{\pgfqpoint{2.702615in}{1.315519in}}{\pgfqpoint{2.698708in}{1.311613in}}%
\pgfpathcurveto{\pgfqpoint{2.694802in}{1.307706in}}{\pgfqpoint{2.692606in}{1.302406in}}{\pgfqpoint{2.692606in}{1.296881in}}%
\pgfpathcurveto{\pgfqpoint{2.692606in}{1.291356in}}{\pgfqpoint{2.694802in}{1.286057in}}{\pgfqpoint{2.698708in}{1.282150in}}%
\pgfpathcurveto{\pgfqpoint{2.702615in}{1.278243in}}{\pgfqpoint{2.707915in}{1.276048in}}{\pgfqpoint{2.713440in}{1.276048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310378in}{2.434100in}}%
\pgfpathcurveto{\pgfqpoint{2.315903in}{2.434100in}}{\pgfqpoint{2.321203in}{2.436295in}}{\pgfqpoint{2.325109in}{2.440202in}}%
\pgfpathcurveto{\pgfqpoint{2.329016in}{2.444109in}}{\pgfqpoint{2.331211in}{2.449408in}}{\pgfqpoint{2.331211in}{2.454933in}}%
\pgfpathcurveto{\pgfqpoint{2.331211in}{2.460458in}}{\pgfqpoint{2.329016in}{2.465758in}}{\pgfqpoint{2.325109in}{2.469665in}}%
\pgfpathcurveto{\pgfqpoint{2.321203in}{2.473572in}}{\pgfqpoint{2.315903in}{2.475767in}}{\pgfqpoint{2.310378in}{2.475767in}}%
\pgfpathcurveto{\pgfqpoint{2.304853in}{2.475767in}}{\pgfqpoint{2.299553in}{2.473572in}}{\pgfqpoint{2.295647in}{2.469665in}}%
\pgfpathcurveto{\pgfqpoint{2.291740in}{2.465758in}}{\pgfqpoint{2.289545in}{2.460458in}}{\pgfqpoint{2.289545in}{2.454933in}}%
\pgfpathcurveto{\pgfqpoint{2.289545in}{2.449408in}}{\pgfqpoint{2.291740in}{2.444109in}}{\pgfqpoint{2.295647in}{2.440202in}}%
\pgfpathcurveto{\pgfqpoint{2.299553in}{2.436295in}}{\pgfqpoint{2.304853in}{2.434100in}}{\pgfqpoint{2.310378in}{2.434100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644870in}{1.563801in}}%
\pgfpathcurveto{\pgfqpoint{2.650395in}{1.563801in}}{\pgfqpoint{2.655695in}{1.565996in}}{\pgfqpoint{2.659602in}{1.569903in}}%
\pgfpathcurveto{\pgfqpoint{2.663509in}{1.573809in}}{\pgfqpoint{2.665704in}{1.579109in}}{\pgfqpoint{2.665704in}{1.584634in}}%
\pgfpathcurveto{\pgfqpoint{2.665704in}{1.590159in}}{\pgfqpoint{2.663509in}{1.595459in}}{\pgfqpoint{2.659602in}{1.599365in}}%
\pgfpathcurveto{\pgfqpoint{2.655695in}{1.603272in}}{\pgfqpoint{2.650395in}{1.605467in}}{\pgfqpoint{2.644870in}{1.605467in}}%
\pgfpathcurveto{\pgfqpoint{2.639345in}{1.605467in}}{\pgfqpoint{2.634046in}{1.603272in}}{\pgfqpoint{2.630139in}{1.599365in}}%
\pgfpathcurveto{\pgfqpoint{2.626232in}{1.595459in}}{\pgfqpoint{2.624037in}{1.590159in}}{\pgfqpoint{2.624037in}{1.584634in}}%
\pgfpathcurveto{\pgfqpoint{2.624037in}{1.579109in}}{\pgfqpoint{2.626232in}{1.573809in}}{\pgfqpoint{2.630139in}{1.569903in}}%
\pgfpathcurveto{\pgfqpoint{2.634046in}{1.565996in}}{\pgfqpoint{2.639345in}{1.563801in}}{\pgfqpoint{2.644870in}{1.563801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339281in}{2.129645in}}%
\pgfpathcurveto{\pgfqpoint{2.344806in}{2.129645in}}{\pgfqpoint{2.350105in}{2.131840in}}{\pgfqpoint{2.354012in}{2.135747in}}%
\pgfpathcurveto{\pgfqpoint{2.357919in}{2.139654in}}{\pgfqpoint{2.360114in}{2.144953in}}{\pgfqpoint{2.360114in}{2.150478in}}%
\pgfpathcurveto{\pgfqpoint{2.360114in}{2.156004in}}{\pgfqpoint{2.357919in}{2.161303in}}{\pgfqpoint{2.354012in}{2.165210in}}%
\pgfpathcurveto{\pgfqpoint{2.350105in}{2.169117in}}{\pgfqpoint{2.344806in}{2.171312in}}{\pgfqpoint{2.339281in}{2.171312in}}%
\pgfpathcurveto{\pgfqpoint{2.333756in}{2.171312in}}{\pgfqpoint{2.328456in}{2.169117in}}{\pgfqpoint{2.324549in}{2.165210in}}%
\pgfpathcurveto{\pgfqpoint{2.320642in}{2.161303in}}{\pgfqpoint{2.318447in}{2.156004in}}{\pgfqpoint{2.318447in}{2.150478in}}%
\pgfpathcurveto{\pgfqpoint{2.318447in}{2.144953in}}{\pgfqpoint{2.320642in}{2.139654in}}{\pgfqpoint{2.324549in}{2.135747in}}%
\pgfpathcurveto{\pgfqpoint{2.328456in}{2.131840in}}{\pgfqpoint{2.333756in}{2.129645in}}{\pgfqpoint{2.339281in}{2.129645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798434in}{1.738570in}}%
\pgfpathcurveto{\pgfqpoint{2.803959in}{1.738570in}}{\pgfqpoint{2.809259in}{1.740766in}}{\pgfqpoint{2.813166in}{1.744672in}}%
\pgfpathcurveto{\pgfqpoint{2.817072in}{1.748579in}}{\pgfqpoint{2.819268in}{1.753879in}}{\pgfqpoint{2.819268in}{1.759404in}}%
\pgfpathcurveto{\pgfqpoint{2.819268in}{1.764929in}}{\pgfqpoint{2.817072in}{1.770228in}}{\pgfqpoint{2.813166in}{1.774135in}}%
\pgfpathcurveto{\pgfqpoint{2.809259in}{1.778042in}}{\pgfqpoint{2.803959in}{1.780237in}}{\pgfqpoint{2.798434in}{1.780237in}}%
\pgfpathcurveto{\pgfqpoint{2.792909in}{1.780237in}}{\pgfqpoint{2.787610in}{1.778042in}}{\pgfqpoint{2.783703in}{1.774135in}}%
\pgfpathcurveto{\pgfqpoint{2.779796in}{1.770228in}}{\pgfqpoint{2.777601in}{1.764929in}}{\pgfqpoint{2.777601in}{1.759404in}}%
\pgfpathcurveto{\pgfqpoint{2.777601in}{1.753879in}}{\pgfqpoint{2.779796in}{1.748579in}}{\pgfqpoint{2.783703in}{1.744672in}}%
\pgfpathcurveto{\pgfqpoint{2.787610in}{1.740766in}}{\pgfqpoint{2.792909in}{1.738570in}}{\pgfqpoint{2.798434in}{1.738570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429043in}{2.260873in}}%
\pgfpathcurveto{\pgfqpoint{2.434568in}{2.260873in}}{\pgfqpoint{2.439867in}{2.263068in}}{\pgfqpoint{2.443774in}{2.266975in}}%
\pgfpathcurveto{\pgfqpoint{2.447681in}{2.270882in}}{\pgfqpoint{2.449876in}{2.276182in}}{\pgfqpoint{2.449876in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{2.449876in}{2.287232in}}{\pgfqpoint{2.447681in}{2.292531in}}{\pgfqpoint{2.443774in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{2.439867in}{2.300345in}}{\pgfqpoint{2.434568in}{2.302540in}}{\pgfqpoint{2.429043in}{2.302540in}}%
\pgfpathcurveto{\pgfqpoint{2.423517in}{2.302540in}}{\pgfqpoint{2.418218in}{2.300345in}}{\pgfqpoint{2.414311in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{2.410404in}{2.292531in}}{\pgfqpoint{2.408209in}{2.287232in}}{\pgfqpoint{2.408209in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{2.408209in}{2.276182in}}{\pgfqpoint{2.410404in}{2.270882in}}{\pgfqpoint{2.414311in}{2.266975in}}%
\pgfpathcurveto{\pgfqpoint{2.418218in}{2.263068in}}{\pgfqpoint{2.423517in}{2.260873in}}{\pgfqpoint{2.429043in}{2.260873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279683in}{1.863382in}}%
\pgfpathcurveto{\pgfqpoint{2.285208in}{1.863382in}}{\pgfqpoint{2.290507in}{1.865577in}}{\pgfqpoint{2.294414in}{1.869484in}}%
\pgfpathcurveto{\pgfqpoint{2.298321in}{1.873391in}}{\pgfqpoint{2.300516in}{1.878691in}}{\pgfqpoint{2.300516in}{1.884216in}}%
\pgfpathcurveto{\pgfqpoint{2.300516in}{1.889741in}}{\pgfqpoint{2.298321in}{1.895040in}}{\pgfqpoint{2.294414in}{1.898947in}}%
\pgfpathcurveto{\pgfqpoint{2.290507in}{1.902854in}}{\pgfqpoint{2.285208in}{1.905049in}}{\pgfqpoint{2.279683in}{1.905049in}}%
\pgfpathcurveto{\pgfqpoint{2.274158in}{1.905049in}}{\pgfqpoint{2.268858in}{1.902854in}}{\pgfqpoint{2.264951in}{1.898947in}}%
\pgfpathcurveto{\pgfqpoint{2.261045in}{1.895040in}}{\pgfqpoint{2.258849in}{1.889741in}}{\pgfqpoint{2.258849in}{1.884216in}}%
\pgfpathcurveto{\pgfqpoint{2.258849in}{1.878691in}}{\pgfqpoint{2.261045in}{1.873391in}}{\pgfqpoint{2.264951in}{1.869484in}}%
\pgfpathcurveto{\pgfqpoint{2.268858in}{1.865577in}}{\pgfqpoint{2.274158in}{1.863382in}}{\pgfqpoint{2.279683in}{1.863382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781945in}{1.956167in}}%
\pgfpathcurveto{\pgfqpoint{2.787470in}{1.956167in}}{\pgfqpoint{2.792770in}{1.958362in}}{\pgfqpoint{2.796677in}{1.962268in}}%
\pgfpathcurveto{\pgfqpoint{2.800583in}{1.966175in}}{\pgfqpoint{2.802779in}{1.971475in}}{\pgfqpoint{2.802779in}{1.977000in}}%
\pgfpathcurveto{\pgfqpoint{2.802779in}{1.982525in}}{\pgfqpoint{2.800583in}{1.987824in}}{\pgfqpoint{2.796677in}{1.991731in}}%
\pgfpathcurveto{\pgfqpoint{2.792770in}{1.995638in}}{\pgfqpoint{2.787470in}{1.997833in}}{\pgfqpoint{2.781945in}{1.997833in}}%
\pgfpathcurveto{\pgfqpoint{2.776420in}{1.997833in}}{\pgfqpoint{2.771121in}{1.995638in}}{\pgfqpoint{2.767214in}{1.991731in}}%
\pgfpathcurveto{\pgfqpoint{2.763307in}{1.987824in}}{\pgfqpoint{2.761112in}{1.982525in}}{\pgfqpoint{2.761112in}{1.977000in}}%
\pgfpathcurveto{\pgfqpoint{2.761112in}{1.971475in}}{\pgfqpoint{2.763307in}{1.966175in}}{\pgfqpoint{2.767214in}{1.962268in}}%
\pgfpathcurveto{\pgfqpoint{2.771121in}{1.958362in}}{\pgfqpoint{2.776420in}{1.956167in}}{\pgfqpoint{2.781945in}{1.956167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244985in}{3.007950in}}%
\pgfpathcurveto{\pgfqpoint{2.250510in}{3.007950in}}{\pgfqpoint{2.255810in}{3.010145in}}{\pgfqpoint{2.259716in}{3.014052in}}%
\pgfpathcurveto{\pgfqpoint{2.263623in}{3.017959in}}{\pgfqpoint{2.265818in}{3.023258in}}{\pgfqpoint{2.265818in}{3.028783in}}%
\pgfpathcurveto{\pgfqpoint{2.265818in}{3.034308in}}{\pgfqpoint{2.263623in}{3.039608in}}{\pgfqpoint{2.259716in}{3.043515in}}%
\pgfpathcurveto{\pgfqpoint{2.255810in}{3.047421in}}{\pgfqpoint{2.250510in}{3.049616in}}{\pgfqpoint{2.244985in}{3.049616in}}%
\pgfpathcurveto{\pgfqpoint{2.239460in}{3.049616in}}{\pgfqpoint{2.234160in}{3.047421in}}{\pgfqpoint{2.230254in}{3.043515in}}%
\pgfpathcurveto{\pgfqpoint{2.226347in}{3.039608in}}{\pgfqpoint{2.224152in}{3.034308in}}{\pgfqpoint{2.224152in}{3.028783in}}%
\pgfpathcurveto{\pgfqpoint{2.224152in}{3.023258in}}{\pgfqpoint{2.226347in}{3.017959in}}{\pgfqpoint{2.230254in}{3.014052in}}%
\pgfpathcurveto{\pgfqpoint{2.234160in}{3.010145in}}{\pgfqpoint{2.239460in}{3.007950in}}{\pgfqpoint{2.244985in}{3.007950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372460in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{2.377985in}{2.105008in}}{\pgfqpoint{2.383285in}{2.107203in}}{\pgfqpoint{2.387191in}{2.111110in}}%
\pgfpathcurveto{\pgfqpoint{2.391098in}{2.115017in}}{\pgfqpoint{2.393293in}{2.120316in}}{\pgfqpoint{2.393293in}{2.125841in}}%
\pgfpathcurveto{\pgfqpoint{2.393293in}{2.131366in}}{\pgfqpoint{2.391098in}{2.136666in}}{\pgfqpoint{2.387191in}{2.140573in}}%
\pgfpathcurveto{\pgfqpoint{2.383285in}{2.144480in}}{\pgfqpoint{2.377985in}{2.146675in}}{\pgfqpoint{2.372460in}{2.146675in}}%
\pgfpathcurveto{\pgfqpoint{2.366935in}{2.146675in}}{\pgfqpoint{2.361636in}{2.144480in}}{\pgfqpoint{2.357729in}{2.140573in}}%
\pgfpathcurveto{\pgfqpoint{2.353822in}{2.136666in}}{\pgfqpoint{2.351627in}{2.131366in}}{\pgfqpoint{2.351627in}{2.125841in}}%
\pgfpathcurveto{\pgfqpoint{2.351627in}{2.120316in}}{\pgfqpoint{2.353822in}{2.115017in}}{\pgfqpoint{2.357729in}{2.111110in}}%
\pgfpathcurveto{\pgfqpoint{2.361636in}{2.107203in}}{\pgfqpoint{2.366935in}{2.105008in}}{\pgfqpoint{2.372460in}{2.105008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781713in}{1.941939in}}%
\pgfpathcurveto{\pgfqpoint{2.787239in}{1.941939in}}{\pgfqpoint{2.792538in}{1.944134in}}{\pgfqpoint{2.796445in}{1.948040in}}%
\pgfpathcurveto{\pgfqpoint{2.800352in}{1.951947in}}{\pgfqpoint{2.802547in}{1.957247in}}{\pgfqpoint{2.802547in}{1.962772in}}%
\pgfpathcurveto{\pgfqpoint{2.802547in}{1.968297in}}{\pgfqpoint{2.800352in}{1.973596in}}{\pgfqpoint{2.796445in}{1.977503in}}%
\pgfpathcurveto{\pgfqpoint{2.792538in}{1.981410in}}{\pgfqpoint{2.787239in}{1.983605in}}{\pgfqpoint{2.781713in}{1.983605in}}%
\pgfpathcurveto{\pgfqpoint{2.776188in}{1.983605in}}{\pgfqpoint{2.770889in}{1.981410in}}{\pgfqpoint{2.766982in}{1.977503in}}%
\pgfpathcurveto{\pgfqpoint{2.763075in}{1.973596in}}{\pgfqpoint{2.760880in}{1.968297in}}{\pgfqpoint{2.760880in}{1.962772in}}%
\pgfpathcurveto{\pgfqpoint{2.760880in}{1.957247in}}{\pgfqpoint{2.763075in}{1.951947in}}{\pgfqpoint{2.766982in}{1.948040in}}%
\pgfpathcurveto{\pgfqpoint{2.770889in}{1.944134in}}{\pgfqpoint{2.776188in}{1.941939in}}{\pgfqpoint{2.781713in}{1.941939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794590in}{1.887152in}}%
\pgfpathcurveto{\pgfqpoint{2.800115in}{1.887152in}}{\pgfqpoint{2.805415in}{1.889347in}}{\pgfqpoint{2.809321in}{1.893254in}}%
\pgfpathcurveto{\pgfqpoint{2.813228in}{1.897160in}}{\pgfqpoint{2.815423in}{1.902460in}}{\pgfqpoint{2.815423in}{1.907985in}}%
\pgfpathcurveto{\pgfqpoint{2.815423in}{1.913510in}}{\pgfqpoint{2.813228in}{1.918809in}}{\pgfqpoint{2.809321in}{1.922716in}}%
\pgfpathcurveto{\pgfqpoint{2.805415in}{1.926623in}}{\pgfqpoint{2.800115in}{1.928818in}}{\pgfqpoint{2.794590in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{2.789065in}{1.928818in}}{\pgfqpoint{2.783765in}{1.926623in}}{\pgfqpoint{2.779859in}{1.922716in}}%
\pgfpathcurveto{\pgfqpoint{2.775952in}{1.918809in}}{\pgfqpoint{2.773757in}{1.913510in}}{\pgfqpoint{2.773757in}{1.907985in}}%
\pgfpathcurveto{\pgfqpoint{2.773757in}{1.902460in}}{\pgfqpoint{2.775952in}{1.897160in}}{\pgfqpoint{2.779859in}{1.893254in}}%
\pgfpathcurveto{\pgfqpoint{2.783765in}{1.889347in}}{\pgfqpoint{2.789065in}{1.887152in}}{\pgfqpoint{2.794590in}{1.887152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783703in}{1.773860in}}%
\pgfpathcurveto{\pgfqpoint{2.789228in}{1.773860in}}{\pgfqpoint{2.794528in}{1.776055in}}{\pgfqpoint{2.798435in}{1.779962in}}%
\pgfpathcurveto{\pgfqpoint{2.802341in}{1.783869in}}{\pgfqpoint{2.804537in}{1.789168in}}{\pgfqpoint{2.804537in}{1.794694in}}%
\pgfpathcurveto{\pgfqpoint{2.804537in}{1.800219in}}{\pgfqpoint{2.802341in}{1.805518in}}{\pgfqpoint{2.798435in}{1.809425in}}%
\pgfpathcurveto{\pgfqpoint{2.794528in}{1.813332in}}{\pgfqpoint{2.789228in}{1.815527in}}{\pgfqpoint{2.783703in}{1.815527in}}%
\pgfpathcurveto{\pgfqpoint{2.778178in}{1.815527in}}{\pgfqpoint{2.772879in}{1.813332in}}{\pgfqpoint{2.768972in}{1.809425in}}%
\pgfpathcurveto{\pgfqpoint{2.765065in}{1.805518in}}{\pgfqpoint{2.762870in}{1.800219in}}{\pgfqpoint{2.762870in}{1.794694in}}%
\pgfpathcurveto{\pgfqpoint{2.762870in}{1.789168in}}{\pgfqpoint{2.765065in}{1.783869in}}{\pgfqpoint{2.768972in}{1.779962in}}%
\pgfpathcurveto{\pgfqpoint{2.772879in}{1.776055in}}{\pgfqpoint{2.778178in}{1.773860in}}{\pgfqpoint{2.783703in}{1.773860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525531in}{1.732587in}}%
\pgfpathcurveto{\pgfqpoint{2.531056in}{1.732587in}}{\pgfqpoint{2.536356in}{1.734782in}}{\pgfqpoint{2.540263in}{1.738689in}}%
\pgfpathcurveto{\pgfqpoint{2.544169in}{1.742595in}}{\pgfqpoint{2.546365in}{1.747895in}}{\pgfqpoint{2.546365in}{1.753420in}}%
\pgfpathcurveto{\pgfqpoint{2.546365in}{1.758945in}}{\pgfqpoint{2.544169in}{1.764244in}}{\pgfqpoint{2.540263in}{1.768151in}}%
\pgfpathcurveto{\pgfqpoint{2.536356in}{1.772058in}}{\pgfqpoint{2.531056in}{1.774253in}}{\pgfqpoint{2.525531in}{1.774253in}}%
\pgfpathcurveto{\pgfqpoint{2.520006in}{1.774253in}}{\pgfqpoint{2.514707in}{1.772058in}}{\pgfqpoint{2.510800in}{1.768151in}}%
\pgfpathcurveto{\pgfqpoint{2.506893in}{1.764244in}}{\pgfqpoint{2.504698in}{1.758945in}}{\pgfqpoint{2.504698in}{1.753420in}}%
\pgfpathcurveto{\pgfqpoint{2.504698in}{1.747895in}}{\pgfqpoint{2.506893in}{1.742595in}}{\pgfqpoint{2.510800in}{1.738689in}}%
\pgfpathcurveto{\pgfqpoint{2.514707in}{1.734782in}}{\pgfqpoint{2.520006in}{1.732587in}}{\pgfqpoint{2.525531in}{1.732587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714988in}{1.815290in}}%
\pgfpathcurveto{\pgfqpoint{2.720513in}{1.815290in}}{\pgfqpoint{2.725813in}{1.817486in}}{\pgfqpoint{2.729720in}{1.821392in}}%
\pgfpathcurveto{\pgfqpoint{2.733626in}{1.825299in}}{\pgfqpoint{2.735822in}{1.830599in}}{\pgfqpoint{2.735822in}{1.836124in}}%
\pgfpathcurveto{\pgfqpoint{2.735822in}{1.841649in}}{\pgfqpoint{2.733626in}{1.846948in}}{\pgfqpoint{2.729720in}{1.850855in}}%
\pgfpathcurveto{\pgfqpoint{2.725813in}{1.854762in}}{\pgfqpoint{2.720513in}{1.856957in}}{\pgfqpoint{2.714988in}{1.856957in}}%
\pgfpathcurveto{\pgfqpoint{2.709463in}{1.856957in}}{\pgfqpoint{2.704164in}{1.854762in}}{\pgfqpoint{2.700257in}{1.850855in}}%
\pgfpathcurveto{\pgfqpoint{2.696350in}{1.846948in}}{\pgfqpoint{2.694155in}{1.841649in}}{\pgfqpoint{2.694155in}{1.836124in}}%
\pgfpathcurveto{\pgfqpoint{2.694155in}{1.830599in}}{\pgfqpoint{2.696350in}{1.825299in}}{\pgfqpoint{2.700257in}{1.821392in}}%
\pgfpathcurveto{\pgfqpoint{2.704164in}{1.817486in}}{\pgfqpoint{2.709463in}{1.815290in}}{\pgfqpoint{2.714988in}{1.815290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649283in}{2.621460in}}%
\pgfpathcurveto{\pgfqpoint{2.654808in}{2.621460in}}{\pgfqpoint{2.660107in}{2.623655in}}{\pgfqpoint{2.664014in}{2.627562in}}%
\pgfpathcurveto{\pgfqpoint{2.667921in}{2.631469in}}{\pgfqpoint{2.670116in}{2.636769in}}{\pgfqpoint{2.670116in}{2.642294in}}%
\pgfpathcurveto{\pgfqpoint{2.670116in}{2.647819in}}{\pgfqpoint{2.667921in}{2.653118in}}{\pgfqpoint{2.664014in}{2.657025in}}%
\pgfpathcurveto{\pgfqpoint{2.660107in}{2.660932in}}{\pgfqpoint{2.654808in}{2.663127in}}{\pgfqpoint{2.649283in}{2.663127in}}%
\pgfpathcurveto{\pgfqpoint{2.643758in}{2.663127in}}{\pgfqpoint{2.638458in}{2.660932in}}{\pgfqpoint{2.634551in}{2.657025in}}%
\pgfpathcurveto{\pgfqpoint{2.630645in}{2.653118in}}{\pgfqpoint{2.628449in}{2.647819in}}{\pgfqpoint{2.628449in}{2.642294in}}%
\pgfpathcurveto{\pgfqpoint{2.628449in}{2.636769in}}{\pgfqpoint{2.630645in}{2.631469in}}{\pgfqpoint{2.634551in}{2.627562in}}%
\pgfpathcurveto{\pgfqpoint{2.638458in}{2.623655in}}{\pgfqpoint{2.643758in}{2.621460in}}{\pgfqpoint{2.649283in}{2.621460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373034in}{2.066387in}}%
\pgfpathcurveto{\pgfqpoint{2.378559in}{2.066387in}}{\pgfqpoint{2.383859in}{2.068583in}}{\pgfqpoint{2.387766in}{2.072489in}}%
\pgfpathcurveto{\pgfqpoint{2.391672in}{2.076396in}}{\pgfqpoint{2.393868in}{2.081696in}}{\pgfqpoint{2.393868in}{2.087221in}}%
\pgfpathcurveto{\pgfqpoint{2.393868in}{2.092746in}}{\pgfqpoint{2.391672in}{2.098045in}}{\pgfqpoint{2.387766in}{2.101952in}}%
\pgfpathcurveto{\pgfqpoint{2.383859in}{2.105859in}}{\pgfqpoint{2.378559in}{2.108054in}}{\pgfqpoint{2.373034in}{2.108054in}}%
\pgfpathcurveto{\pgfqpoint{2.367509in}{2.108054in}}{\pgfqpoint{2.362210in}{2.105859in}}{\pgfqpoint{2.358303in}{2.101952in}}%
\pgfpathcurveto{\pgfqpoint{2.354396in}{2.098045in}}{\pgfqpoint{2.352201in}{2.092746in}}{\pgfqpoint{2.352201in}{2.087221in}}%
\pgfpathcurveto{\pgfqpoint{2.352201in}{2.081696in}}{\pgfqpoint{2.354396in}{2.076396in}}{\pgfqpoint{2.358303in}{2.072489in}}%
\pgfpathcurveto{\pgfqpoint{2.362210in}{2.068583in}}{\pgfqpoint{2.367509in}{2.066387in}}{\pgfqpoint{2.373034in}{2.066387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446485in}{1.995746in}}%
\pgfpathcurveto{\pgfqpoint{2.452010in}{1.995746in}}{\pgfqpoint{2.457309in}{1.997941in}}{\pgfqpoint{2.461216in}{2.001848in}}%
\pgfpathcurveto{\pgfqpoint{2.465123in}{2.005755in}}{\pgfqpoint{2.467318in}{2.011054in}}{\pgfqpoint{2.467318in}{2.016579in}}%
\pgfpathcurveto{\pgfqpoint{2.467318in}{2.022104in}}{\pgfqpoint{2.465123in}{2.027404in}}{\pgfqpoint{2.461216in}{2.031310in}}%
\pgfpathcurveto{\pgfqpoint{2.457309in}{2.035217in}}{\pgfqpoint{2.452010in}{2.037412in}}{\pgfqpoint{2.446485in}{2.037412in}}%
\pgfpathcurveto{\pgfqpoint{2.440960in}{2.037412in}}{\pgfqpoint{2.435660in}{2.035217in}}{\pgfqpoint{2.431753in}{2.031310in}}%
\pgfpathcurveto{\pgfqpoint{2.427846in}{2.027404in}}{\pgfqpoint{2.425651in}{2.022104in}}{\pgfqpoint{2.425651in}{2.016579in}}%
\pgfpathcurveto{\pgfqpoint{2.425651in}{2.011054in}}{\pgfqpoint{2.427846in}{2.005755in}}{\pgfqpoint{2.431753in}{2.001848in}}%
\pgfpathcurveto{\pgfqpoint{2.435660in}{1.997941in}}{\pgfqpoint{2.440960in}{1.995746in}}{\pgfqpoint{2.446485in}{1.995746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354558in}{1.305917in}}%
\pgfpathcurveto{\pgfqpoint{2.360083in}{1.305917in}}{\pgfqpoint{2.365383in}{1.308112in}}{\pgfqpoint{2.369290in}{1.312019in}}%
\pgfpathcurveto{\pgfqpoint{2.373196in}{1.315925in}}{\pgfqpoint{2.375392in}{1.321225in}}{\pgfqpoint{2.375392in}{1.326750in}}%
\pgfpathcurveto{\pgfqpoint{2.375392in}{1.332275in}}{\pgfqpoint{2.373196in}{1.337575in}}{\pgfqpoint{2.369290in}{1.341481in}}%
\pgfpathcurveto{\pgfqpoint{2.365383in}{1.345388in}}{\pgfqpoint{2.360083in}{1.347583in}}{\pgfqpoint{2.354558in}{1.347583in}}%
\pgfpathcurveto{\pgfqpoint{2.349033in}{1.347583in}}{\pgfqpoint{2.343734in}{1.345388in}}{\pgfqpoint{2.339827in}{1.341481in}}%
\pgfpathcurveto{\pgfqpoint{2.335920in}{1.337575in}}{\pgfqpoint{2.333725in}{1.332275in}}{\pgfqpoint{2.333725in}{1.326750in}}%
\pgfpathcurveto{\pgfqpoint{2.333725in}{1.321225in}}{\pgfqpoint{2.335920in}{1.315925in}}{\pgfqpoint{2.339827in}{1.312019in}}%
\pgfpathcurveto{\pgfqpoint{2.343734in}{1.308112in}}{\pgfqpoint{2.349033in}{1.305917in}}{\pgfqpoint{2.354558in}{1.305917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852173in}{1.731267in}}%
\pgfpathcurveto{\pgfqpoint{2.857698in}{1.731267in}}{\pgfqpoint{2.862997in}{1.733463in}}{\pgfqpoint{2.866904in}{1.737369in}}%
\pgfpathcurveto{\pgfqpoint{2.870811in}{1.741276in}}{\pgfqpoint{2.873006in}{1.746576in}}{\pgfqpoint{2.873006in}{1.752101in}}%
\pgfpathcurveto{\pgfqpoint{2.873006in}{1.757626in}}{\pgfqpoint{2.870811in}{1.762925in}}{\pgfqpoint{2.866904in}{1.766832in}}%
\pgfpathcurveto{\pgfqpoint{2.862997in}{1.770739in}}{\pgfqpoint{2.857698in}{1.772934in}}{\pgfqpoint{2.852173in}{1.772934in}}%
\pgfpathcurveto{\pgfqpoint{2.846648in}{1.772934in}}{\pgfqpoint{2.841348in}{1.770739in}}{\pgfqpoint{2.837441in}{1.766832in}}%
\pgfpathcurveto{\pgfqpoint{2.833534in}{1.762925in}}{\pgfqpoint{2.831339in}{1.757626in}}{\pgfqpoint{2.831339in}{1.752101in}}%
\pgfpathcurveto{\pgfqpoint{2.831339in}{1.746576in}}{\pgfqpoint{2.833534in}{1.741276in}}{\pgfqpoint{2.837441in}{1.737369in}}%
\pgfpathcurveto{\pgfqpoint{2.841348in}{1.733463in}}{\pgfqpoint{2.846648in}{1.731267in}}{\pgfqpoint{2.852173in}{1.731267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316232in}{1.701018in}}%
\pgfpathcurveto{\pgfqpoint{2.321757in}{1.701018in}}{\pgfqpoint{2.327057in}{1.703213in}}{\pgfqpoint{2.330964in}{1.707120in}}%
\pgfpathcurveto{\pgfqpoint{2.334870in}{1.711027in}}{\pgfqpoint{2.337066in}{1.716326in}}{\pgfqpoint{2.337066in}{1.721851in}}%
\pgfpathcurveto{\pgfqpoint{2.337066in}{1.727376in}}{\pgfqpoint{2.334870in}{1.732676in}}{\pgfqpoint{2.330964in}{1.736583in}}%
\pgfpathcurveto{\pgfqpoint{2.327057in}{1.740489in}}{\pgfqpoint{2.321757in}{1.742684in}}{\pgfqpoint{2.316232in}{1.742684in}}%
\pgfpathcurveto{\pgfqpoint{2.310707in}{1.742684in}}{\pgfqpoint{2.305408in}{1.740489in}}{\pgfqpoint{2.301501in}{1.736583in}}%
\pgfpathcurveto{\pgfqpoint{2.297594in}{1.732676in}}{\pgfqpoint{2.295399in}{1.727376in}}{\pgfqpoint{2.295399in}{1.721851in}}%
\pgfpathcurveto{\pgfqpoint{2.295399in}{1.716326in}}{\pgfqpoint{2.297594in}{1.711027in}}{\pgfqpoint{2.301501in}{1.707120in}}%
\pgfpathcurveto{\pgfqpoint{2.305408in}{1.703213in}}{\pgfqpoint{2.310707in}{1.701018in}}{\pgfqpoint{2.316232in}{1.701018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831646in}{1.933529in}}%
\pgfpathcurveto{\pgfqpoint{2.837171in}{1.933529in}}{\pgfqpoint{2.842470in}{1.935724in}}{\pgfqpoint{2.846377in}{1.939631in}}%
\pgfpathcurveto{\pgfqpoint{2.850284in}{1.943538in}}{\pgfqpoint{2.852479in}{1.948837in}}{\pgfqpoint{2.852479in}{1.954362in}}%
\pgfpathcurveto{\pgfqpoint{2.852479in}{1.959887in}}{\pgfqpoint{2.850284in}{1.965187in}}{\pgfqpoint{2.846377in}{1.969094in}}%
\pgfpathcurveto{\pgfqpoint{2.842470in}{1.973000in}}{\pgfqpoint{2.837171in}{1.975196in}}{\pgfqpoint{2.831646in}{1.975196in}}%
\pgfpathcurveto{\pgfqpoint{2.826121in}{1.975196in}}{\pgfqpoint{2.820821in}{1.973000in}}{\pgfqpoint{2.816915in}{1.969094in}}%
\pgfpathcurveto{\pgfqpoint{2.813008in}{1.965187in}}{\pgfqpoint{2.810813in}{1.959887in}}{\pgfqpoint{2.810813in}{1.954362in}}%
\pgfpathcurveto{\pgfqpoint{2.810813in}{1.948837in}}{\pgfqpoint{2.813008in}{1.943538in}}{\pgfqpoint{2.816915in}{1.939631in}}%
\pgfpathcurveto{\pgfqpoint{2.820821in}{1.935724in}}{\pgfqpoint{2.826121in}{1.933529in}}{\pgfqpoint{2.831646in}{1.933529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662601in}{2.702175in}}%
\pgfpathcurveto{\pgfqpoint{2.668126in}{2.702175in}}{\pgfqpoint{2.673425in}{2.704370in}}{\pgfqpoint{2.677332in}{2.708277in}}%
\pgfpathcurveto{\pgfqpoint{2.681239in}{2.712184in}}{\pgfqpoint{2.683434in}{2.717484in}}{\pgfqpoint{2.683434in}{2.723009in}}%
\pgfpathcurveto{\pgfqpoint{2.683434in}{2.728534in}}{\pgfqpoint{2.681239in}{2.733833in}}{\pgfqpoint{2.677332in}{2.737740in}}%
\pgfpathcurveto{\pgfqpoint{2.673425in}{2.741647in}}{\pgfqpoint{2.668126in}{2.743842in}}{\pgfqpoint{2.662601in}{2.743842in}}%
\pgfpathcurveto{\pgfqpoint{2.657076in}{2.743842in}}{\pgfqpoint{2.651776in}{2.741647in}}{\pgfqpoint{2.647869in}{2.737740in}}%
\pgfpathcurveto{\pgfqpoint{2.643963in}{2.733833in}}{\pgfqpoint{2.641768in}{2.728534in}}{\pgfqpoint{2.641768in}{2.723009in}}%
\pgfpathcurveto{\pgfqpoint{2.641768in}{2.717484in}}{\pgfqpoint{2.643963in}{2.712184in}}{\pgfqpoint{2.647869in}{2.708277in}}%
\pgfpathcurveto{\pgfqpoint{2.651776in}{2.704370in}}{\pgfqpoint{2.657076in}{2.702175in}}{\pgfqpoint{2.662601in}{2.702175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384109in}{1.788957in}}%
\pgfpathcurveto{\pgfqpoint{2.389634in}{1.788957in}}{\pgfqpoint{2.394933in}{1.791152in}}{\pgfqpoint{2.398840in}{1.795059in}}%
\pgfpathcurveto{\pgfqpoint{2.402747in}{1.798965in}}{\pgfqpoint{2.404942in}{1.804265in}}{\pgfqpoint{2.404942in}{1.809790in}}%
\pgfpathcurveto{\pgfqpoint{2.404942in}{1.815315in}}{\pgfqpoint{2.402747in}{1.820614in}}{\pgfqpoint{2.398840in}{1.824521in}}%
\pgfpathcurveto{\pgfqpoint{2.394933in}{1.828428in}}{\pgfqpoint{2.389634in}{1.830623in}}{\pgfqpoint{2.384109in}{1.830623in}}%
\pgfpathcurveto{\pgfqpoint{2.378584in}{1.830623in}}{\pgfqpoint{2.373284in}{1.828428in}}{\pgfqpoint{2.369377in}{1.824521in}}%
\pgfpathcurveto{\pgfqpoint{2.365471in}{1.820614in}}{\pgfqpoint{2.363276in}{1.815315in}}{\pgfqpoint{2.363276in}{1.809790in}}%
\pgfpathcurveto{\pgfqpoint{2.363276in}{1.804265in}}{\pgfqpoint{2.365471in}{1.798965in}}{\pgfqpoint{2.369377in}{1.795059in}}%
\pgfpathcurveto{\pgfqpoint{2.373284in}{1.791152in}}{\pgfqpoint{2.378584in}{1.788957in}}{\pgfqpoint{2.384109in}{1.788957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710410in}{1.705074in}}%
\pgfpathcurveto{\pgfqpoint{2.715935in}{1.705074in}}{\pgfqpoint{2.721235in}{1.707269in}}{\pgfqpoint{2.725141in}{1.711176in}}%
\pgfpathcurveto{\pgfqpoint{2.729048in}{1.715083in}}{\pgfqpoint{2.731243in}{1.720382in}}{\pgfqpoint{2.731243in}{1.725907in}}%
\pgfpathcurveto{\pgfqpoint{2.731243in}{1.731432in}}{\pgfqpoint{2.729048in}{1.736732in}}{\pgfqpoint{2.725141in}{1.740639in}}%
\pgfpathcurveto{\pgfqpoint{2.721235in}{1.744545in}}{\pgfqpoint{2.715935in}{1.746740in}}{\pgfqpoint{2.710410in}{1.746740in}}%
\pgfpathcurveto{\pgfqpoint{2.704885in}{1.746740in}}{\pgfqpoint{2.699586in}{1.744545in}}{\pgfqpoint{2.695679in}{1.740639in}}%
\pgfpathcurveto{\pgfqpoint{2.691772in}{1.736732in}}{\pgfqpoint{2.689577in}{1.731432in}}{\pgfqpoint{2.689577in}{1.725907in}}%
\pgfpathcurveto{\pgfqpoint{2.689577in}{1.720382in}}{\pgfqpoint{2.691772in}{1.715083in}}{\pgfqpoint{2.695679in}{1.711176in}}%
\pgfpathcurveto{\pgfqpoint{2.699586in}{1.707269in}}{\pgfqpoint{2.704885in}{1.705074in}}{\pgfqpoint{2.710410in}{1.705074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702427in}{2.693982in}}%
\pgfpathcurveto{\pgfqpoint{2.707952in}{2.693982in}}{\pgfqpoint{2.713252in}{2.696177in}}{\pgfqpoint{2.717159in}{2.700084in}}%
\pgfpathcurveto{\pgfqpoint{2.721066in}{2.703991in}}{\pgfqpoint{2.723261in}{2.709290in}}{\pgfqpoint{2.723261in}{2.714815in}}%
\pgfpathcurveto{\pgfqpoint{2.723261in}{2.720340in}}{\pgfqpoint{2.721066in}{2.725640in}}{\pgfqpoint{2.717159in}{2.729547in}}%
\pgfpathcurveto{\pgfqpoint{2.713252in}{2.733453in}}{\pgfqpoint{2.707952in}{2.735649in}}{\pgfqpoint{2.702427in}{2.735649in}}%
\pgfpathcurveto{\pgfqpoint{2.696902in}{2.735649in}}{\pgfqpoint{2.691603in}{2.733453in}}{\pgfqpoint{2.687696in}{2.729547in}}%
\pgfpathcurveto{\pgfqpoint{2.683789in}{2.725640in}}{\pgfqpoint{2.681594in}{2.720340in}}{\pgfqpoint{2.681594in}{2.714815in}}%
\pgfpathcurveto{\pgfqpoint{2.681594in}{2.709290in}}{\pgfqpoint{2.683789in}{2.703991in}}{\pgfqpoint{2.687696in}{2.700084in}}%
\pgfpathcurveto{\pgfqpoint{2.691603in}{2.696177in}}{\pgfqpoint{2.696902in}{2.693982in}}{\pgfqpoint{2.702427in}{2.693982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456365in}{2.055162in}}%
\pgfpathcurveto{\pgfqpoint{2.461890in}{2.055162in}}{\pgfqpoint{2.467190in}{2.057357in}}{\pgfqpoint{2.471097in}{2.061264in}}%
\pgfpathcurveto{\pgfqpoint{2.475003in}{2.065171in}}{\pgfqpoint{2.477199in}{2.070470in}}{\pgfqpoint{2.477199in}{2.075995in}}%
\pgfpathcurveto{\pgfqpoint{2.477199in}{2.081521in}}{\pgfqpoint{2.475003in}{2.086820in}}{\pgfqpoint{2.471097in}{2.090727in}}%
\pgfpathcurveto{\pgfqpoint{2.467190in}{2.094634in}}{\pgfqpoint{2.461890in}{2.096829in}}{\pgfqpoint{2.456365in}{2.096829in}}%
\pgfpathcurveto{\pgfqpoint{2.450840in}{2.096829in}}{\pgfqpoint{2.445541in}{2.094634in}}{\pgfqpoint{2.441634in}{2.090727in}}%
\pgfpathcurveto{\pgfqpoint{2.437727in}{2.086820in}}{\pgfqpoint{2.435532in}{2.081521in}}{\pgfqpoint{2.435532in}{2.075995in}}%
\pgfpathcurveto{\pgfqpoint{2.435532in}{2.070470in}}{\pgfqpoint{2.437727in}{2.065171in}}{\pgfqpoint{2.441634in}{2.061264in}}%
\pgfpathcurveto{\pgfqpoint{2.445541in}{2.057357in}}{\pgfqpoint{2.450840in}{2.055162in}}{\pgfqpoint{2.456365in}{2.055162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628647in}{2.236609in}}%
\pgfpathcurveto{\pgfqpoint{2.634172in}{2.236609in}}{\pgfqpoint{2.639471in}{2.238804in}}{\pgfqpoint{2.643378in}{2.242711in}}%
\pgfpathcurveto{\pgfqpoint{2.647285in}{2.246618in}}{\pgfqpoint{2.649480in}{2.251918in}}{\pgfqpoint{2.649480in}{2.257443in}}%
\pgfpathcurveto{\pgfqpoint{2.649480in}{2.262968in}}{\pgfqpoint{2.647285in}{2.268267in}}{\pgfqpoint{2.643378in}{2.272174in}}%
\pgfpathcurveto{\pgfqpoint{2.639471in}{2.276081in}}{\pgfqpoint{2.634172in}{2.278276in}}{\pgfqpoint{2.628647in}{2.278276in}}%
\pgfpathcurveto{\pgfqpoint{2.623121in}{2.278276in}}{\pgfqpoint{2.617822in}{2.276081in}}{\pgfqpoint{2.613915in}{2.272174in}}%
\pgfpathcurveto{\pgfqpoint{2.610008in}{2.268267in}}{\pgfqpoint{2.607813in}{2.262968in}}{\pgfqpoint{2.607813in}{2.257443in}}%
\pgfpathcurveto{\pgfqpoint{2.607813in}{2.251918in}}{\pgfqpoint{2.610008in}{2.246618in}}{\pgfqpoint{2.613915in}{2.242711in}}%
\pgfpathcurveto{\pgfqpoint{2.617822in}{2.238804in}}{\pgfqpoint{2.623121in}{2.236609in}}{\pgfqpoint{2.628647in}{2.236609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465493in}{2.543238in}}%
\pgfpathcurveto{\pgfqpoint{2.471018in}{2.543238in}}{\pgfqpoint{2.476317in}{2.545433in}}{\pgfqpoint{2.480224in}{2.549340in}}%
\pgfpathcurveto{\pgfqpoint{2.484131in}{2.553247in}}{\pgfqpoint{2.486326in}{2.558546in}}{\pgfqpoint{2.486326in}{2.564071in}}%
\pgfpathcurveto{\pgfqpoint{2.486326in}{2.569596in}}{\pgfqpoint{2.484131in}{2.574896in}}{\pgfqpoint{2.480224in}{2.578803in}}%
\pgfpathcurveto{\pgfqpoint{2.476317in}{2.582709in}}{\pgfqpoint{2.471018in}{2.584905in}}{\pgfqpoint{2.465493in}{2.584905in}}%
\pgfpathcurveto{\pgfqpoint{2.459968in}{2.584905in}}{\pgfqpoint{2.454668in}{2.582709in}}{\pgfqpoint{2.450761in}{2.578803in}}%
\pgfpathcurveto{\pgfqpoint{2.446855in}{2.574896in}}{\pgfqpoint{2.444659in}{2.569596in}}{\pgfqpoint{2.444659in}{2.564071in}}%
\pgfpathcurveto{\pgfqpoint{2.444659in}{2.558546in}}{\pgfqpoint{2.446855in}{2.553247in}}{\pgfqpoint{2.450761in}{2.549340in}}%
\pgfpathcurveto{\pgfqpoint{2.454668in}{2.545433in}}{\pgfqpoint{2.459968in}{2.543238in}}{\pgfqpoint{2.465493in}{2.543238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373135in}{1.663452in}}%
\pgfpathcurveto{\pgfqpoint{2.378660in}{1.663452in}}{\pgfqpoint{2.383960in}{1.665647in}}{\pgfqpoint{2.387867in}{1.669554in}}%
\pgfpathcurveto{\pgfqpoint{2.391774in}{1.673461in}}{\pgfqpoint{2.393969in}{1.678760in}}{\pgfqpoint{2.393969in}{1.684285in}}%
\pgfpathcurveto{\pgfqpoint{2.393969in}{1.689810in}}{\pgfqpoint{2.391774in}{1.695110in}}{\pgfqpoint{2.387867in}{1.699017in}}%
\pgfpathcurveto{\pgfqpoint{2.383960in}{1.702923in}}{\pgfqpoint{2.378660in}{1.705119in}}{\pgfqpoint{2.373135in}{1.705119in}}%
\pgfpathcurveto{\pgfqpoint{2.367610in}{1.705119in}}{\pgfqpoint{2.362311in}{1.702923in}}{\pgfqpoint{2.358404in}{1.699017in}}%
\pgfpathcurveto{\pgfqpoint{2.354497in}{1.695110in}}{\pgfqpoint{2.352302in}{1.689810in}}{\pgfqpoint{2.352302in}{1.684285in}}%
\pgfpathcurveto{\pgfqpoint{2.352302in}{1.678760in}}{\pgfqpoint{2.354497in}{1.673461in}}{\pgfqpoint{2.358404in}{1.669554in}}%
\pgfpathcurveto{\pgfqpoint{2.362311in}{1.665647in}}{\pgfqpoint{2.367610in}{1.663452in}}{\pgfqpoint{2.373135in}{1.663452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423321in}{1.108665in}}%
\pgfpathcurveto{\pgfqpoint{2.428846in}{1.108665in}}{\pgfqpoint{2.434146in}{1.110860in}}{\pgfqpoint{2.438052in}{1.114766in}}%
\pgfpathcurveto{\pgfqpoint{2.441959in}{1.118673in}}{\pgfqpoint{2.444154in}{1.123973in}}{\pgfqpoint{2.444154in}{1.129498in}}%
\pgfpathcurveto{\pgfqpoint{2.444154in}{1.135023in}}{\pgfqpoint{2.441959in}{1.140322in}}{\pgfqpoint{2.438052in}{1.144229in}}%
\pgfpathcurveto{\pgfqpoint{2.434146in}{1.148136in}}{\pgfqpoint{2.428846in}{1.150331in}}{\pgfqpoint{2.423321in}{1.150331in}}%
\pgfpathcurveto{\pgfqpoint{2.417796in}{1.150331in}}{\pgfqpoint{2.412496in}{1.148136in}}{\pgfqpoint{2.408590in}{1.144229in}}%
\pgfpathcurveto{\pgfqpoint{2.404683in}{1.140322in}}{\pgfqpoint{2.402488in}{1.135023in}}{\pgfqpoint{2.402488in}{1.129498in}}%
\pgfpathcurveto{\pgfqpoint{2.402488in}{1.123973in}}{\pgfqpoint{2.404683in}{1.118673in}}{\pgfqpoint{2.408590in}{1.114766in}}%
\pgfpathcurveto{\pgfqpoint{2.412496in}{1.110860in}}{\pgfqpoint{2.417796in}{1.108665in}}{\pgfqpoint{2.423321in}{1.108665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792947in}{3.231285in}}%
\pgfpathcurveto{\pgfqpoint{2.798472in}{3.231285in}}{\pgfqpoint{2.803772in}{3.233480in}}{\pgfqpoint{2.807679in}{3.237387in}}%
\pgfpathcurveto{\pgfqpoint{2.811586in}{3.241293in}}{\pgfqpoint{2.813781in}{3.246593in}}{\pgfqpoint{2.813781in}{3.252118in}}%
\pgfpathcurveto{\pgfqpoint{2.813781in}{3.257643in}}{\pgfqpoint{2.811586in}{3.262943in}}{\pgfqpoint{2.807679in}{3.266849in}}%
\pgfpathcurveto{\pgfqpoint{2.803772in}{3.270756in}}{\pgfqpoint{2.798472in}{3.272951in}}{\pgfqpoint{2.792947in}{3.272951in}}%
\pgfpathcurveto{\pgfqpoint{2.787422in}{3.272951in}}{\pgfqpoint{2.782123in}{3.270756in}}{\pgfqpoint{2.778216in}{3.266849in}}%
\pgfpathcurveto{\pgfqpoint{2.774309in}{3.262943in}}{\pgfqpoint{2.772114in}{3.257643in}}{\pgfqpoint{2.772114in}{3.252118in}}%
\pgfpathcurveto{\pgfqpoint{2.772114in}{3.246593in}}{\pgfqpoint{2.774309in}{3.241293in}}{\pgfqpoint{2.778216in}{3.237387in}}%
\pgfpathcurveto{\pgfqpoint{2.782123in}{3.233480in}}{\pgfqpoint{2.787422in}{3.231285in}}{\pgfqpoint{2.792947in}{3.231285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827704in}{3.170168in}}%
\pgfpathcurveto{\pgfqpoint{2.833229in}{3.170168in}}{\pgfqpoint{2.838528in}{3.172363in}}{\pgfqpoint{2.842435in}{3.176270in}}%
\pgfpathcurveto{\pgfqpoint{2.846342in}{3.180176in}}{\pgfqpoint{2.848537in}{3.185476in}}{\pgfqpoint{2.848537in}{3.191001in}}%
\pgfpathcurveto{\pgfqpoint{2.848537in}{3.196526in}}{\pgfqpoint{2.846342in}{3.201826in}}{\pgfqpoint{2.842435in}{3.205732in}}%
\pgfpathcurveto{\pgfqpoint{2.838528in}{3.209639in}}{\pgfqpoint{2.833229in}{3.211834in}}{\pgfqpoint{2.827704in}{3.211834in}}%
\pgfpathcurveto{\pgfqpoint{2.822179in}{3.211834in}}{\pgfqpoint{2.816879in}{3.209639in}}{\pgfqpoint{2.812972in}{3.205732in}}%
\pgfpathcurveto{\pgfqpoint{2.809065in}{3.201826in}}{\pgfqpoint{2.806870in}{3.196526in}}{\pgfqpoint{2.806870in}{3.191001in}}%
\pgfpathcurveto{\pgfqpoint{2.806870in}{3.185476in}}{\pgfqpoint{2.809065in}{3.180176in}}{\pgfqpoint{2.812972in}{3.176270in}}%
\pgfpathcurveto{\pgfqpoint{2.816879in}{3.172363in}}{\pgfqpoint{2.822179in}{3.170168in}}{\pgfqpoint{2.827704in}{3.170168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444719in}{1.613817in}}%
\pgfpathcurveto{\pgfqpoint{2.450244in}{1.613817in}}{\pgfqpoint{2.455544in}{1.616012in}}{\pgfqpoint{2.459451in}{1.619919in}}%
\pgfpathcurveto{\pgfqpoint{2.463357in}{1.623826in}}{\pgfqpoint{2.465553in}{1.629125in}}{\pgfqpoint{2.465553in}{1.634650in}}%
\pgfpathcurveto{\pgfqpoint{2.465553in}{1.640175in}}{\pgfqpoint{2.463357in}{1.645475in}}{\pgfqpoint{2.459451in}{1.649382in}}%
\pgfpathcurveto{\pgfqpoint{2.455544in}{1.653288in}}{\pgfqpoint{2.450244in}{1.655484in}}{\pgfqpoint{2.444719in}{1.655484in}}%
\pgfpathcurveto{\pgfqpoint{2.439194in}{1.655484in}}{\pgfqpoint{2.433895in}{1.653288in}}{\pgfqpoint{2.429988in}{1.649382in}}%
\pgfpathcurveto{\pgfqpoint{2.426081in}{1.645475in}}{\pgfqpoint{2.423886in}{1.640175in}}{\pgfqpoint{2.423886in}{1.634650in}}%
\pgfpathcurveto{\pgfqpoint{2.423886in}{1.629125in}}{\pgfqpoint{2.426081in}{1.623826in}}{\pgfqpoint{2.429988in}{1.619919in}}%
\pgfpathcurveto{\pgfqpoint{2.433895in}{1.616012in}}{\pgfqpoint{2.439194in}{1.613817in}}{\pgfqpoint{2.444719in}{1.613817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489698in}{2.011498in}}%
\pgfpathcurveto{\pgfqpoint{2.495223in}{2.011498in}}{\pgfqpoint{2.500522in}{2.013693in}}{\pgfqpoint{2.504429in}{2.017600in}}%
\pgfpathcurveto{\pgfqpoint{2.508336in}{2.021507in}}{\pgfqpoint{2.510531in}{2.026806in}}{\pgfqpoint{2.510531in}{2.032331in}}%
\pgfpathcurveto{\pgfqpoint{2.510531in}{2.037856in}}{\pgfqpoint{2.508336in}{2.043156in}}{\pgfqpoint{2.504429in}{2.047063in}}%
\pgfpathcurveto{\pgfqpoint{2.500522in}{2.050969in}}{\pgfqpoint{2.495223in}{2.053164in}}{\pgfqpoint{2.489698in}{2.053164in}}%
\pgfpathcurveto{\pgfqpoint{2.484172in}{2.053164in}}{\pgfqpoint{2.478873in}{2.050969in}}{\pgfqpoint{2.474966in}{2.047063in}}%
\pgfpathcurveto{\pgfqpoint{2.471059in}{2.043156in}}{\pgfqpoint{2.468864in}{2.037856in}}{\pgfqpoint{2.468864in}{2.032331in}}%
\pgfpathcurveto{\pgfqpoint{2.468864in}{2.026806in}}{\pgfqpoint{2.471059in}{2.021507in}}{\pgfqpoint{2.474966in}{2.017600in}}%
\pgfpathcurveto{\pgfqpoint{2.478873in}{2.013693in}}{\pgfqpoint{2.484172in}{2.011498in}}{\pgfqpoint{2.489698in}{2.011498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786198in}{1.566276in}}%
\pgfpathcurveto{\pgfqpoint{2.791723in}{1.566276in}}{\pgfqpoint{2.797022in}{1.568471in}}{\pgfqpoint{2.800929in}{1.572378in}}%
\pgfpathcurveto{\pgfqpoint{2.804836in}{1.576285in}}{\pgfqpoint{2.807031in}{1.581584in}}{\pgfqpoint{2.807031in}{1.587109in}}%
\pgfpathcurveto{\pgfqpoint{2.807031in}{1.592634in}}{\pgfqpoint{2.804836in}{1.597934in}}{\pgfqpoint{2.800929in}{1.601841in}}%
\pgfpathcurveto{\pgfqpoint{2.797022in}{1.605747in}}{\pgfqpoint{2.791723in}{1.607943in}}{\pgfqpoint{2.786198in}{1.607943in}}%
\pgfpathcurveto{\pgfqpoint{2.780673in}{1.607943in}}{\pgfqpoint{2.775373in}{1.605747in}}{\pgfqpoint{2.771466in}{1.601841in}}%
\pgfpathcurveto{\pgfqpoint{2.767560in}{1.597934in}}{\pgfqpoint{2.765364in}{1.592634in}}{\pgfqpoint{2.765364in}{1.587109in}}%
\pgfpathcurveto{\pgfqpoint{2.765364in}{1.581584in}}{\pgfqpoint{2.767560in}{1.576285in}}{\pgfqpoint{2.771466in}{1.572378in}}%
\pgfpathcurveto{\pgfqpoint{2.775373in}{1.568471in}}{\pgfqpoint{2.780673in}{1.566276in}}{\pgfqpoint{2.786198in}{1.566276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702305in}{1.928711in}}%
\pgfpathcurveto{\pgfqpoint{2.707830in}{1.928711in}}{\pgfqpoint{2.713130in}{1.930906in}}{\pgfqpoint{2.717037in}{1.934813in}}%
\pgfpathcurveto{\pgfqpoint{2.720943in}{1.938720in}}{\pgfqpoint{2.723138in}{1.944019in}}{\pgfqpoint{2.723138in}{1.949544in}}%
\pgfpathcurveto{\pgfqpoint{2.723138in}{1.955069in}}{\pgfqpoint{2.720943in}{1.960369in}}{\pgfqpoint{2.717037in}{1.964276in}}%
\pgfpathcurveto{\pgfqpoint{2.713130in}{1.968183in}}{\pgfqpoint{2.707830in}{1.970378in}}{\pgfqpoint{2.702305in}{1.970378in}}%
\pgfpathcurveto{\pgfqpoint{2.696780in}{1.970378in}}{\pgfqpoint{2.691481in}{1.968183in}}{\pgfqpoint{2.687574in}{1.964276in}}%
\pgfpathcurveto{\pgfqpoint{2.683667in}{1.960369in}}{\pgfqpoint{2.681472in}{1.955069in}}{\pgfqpoint{2.681472in}{1.949544in}}%
\pgfpathcurveto{\pgfqpoint{2.681472in}{1.944019in}}{\pgfqpoint{2.683667in}{1.938720in}}{\pgfqpoint{2.687574in}{1.934813in}}%
\pgfpathcurveto{\pgfqpoint{2.691481in}{1.930906in}}{\pgfqpoint{2.696780in}{1.928711in}}{\pgfqpoint{2.702305in}{1.928711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294362in}{1.458036in}}%
\pgfpathcurveto{\pgfqpoint{2.299887in}{1.458036in}}{\pgfqpoint{2.305187in}{1.460231in}}{\pgfqpoint{2.309094in}{1.464138in}}%
\pgfpathcurveto{\pgfqpoint{2.313001in}{1.468045in}}{\pgfqpoint{2.315196in}{1.473345in}}{\pgfqpoint{2.315196in}{1.478870in}}%
\pgfpathcurveto{\pgfqpoint{2.315196in}{1.484395in}}{\pgfqpoint{2.313001in}{1.489694in}}{\pgfqpoint{2.309094in}{1.493601in}}%
\pgfpathcurveto{\pgfqpoint{2.305187in}{1.497508in}}{\pgfqpoint{2.299887in}{1.499703in}}{\pgfqpoint{2.294362in}{1.499703in}}%
\pgfpathcurveto{\pgfqpoint{2.288837in}{1.499703in}}{\pgfqpoint{2.283538in}{1.497508in}}{\pgfqpoint{2.279631in}{1.493601in}}%
\pgfpathcurveto{\pgfqpoint{2.275724in}{1.489694in}}{\pgfqpoint{2.273529in}{1.484395in}}{\pgfqpoint{2.273529in}{1.478870in}}%
\pgfpathcurveto{\pgfqpoint{2.273529in}{1.473345in}}{\pgfqpoint{2.275724in}{1.468045in}}{\pgfqpoint{2.279631in}{1.464138in}}%
\pgfpathcurveto{\pgfqpoint{2.283538in}{1.460231in}}{\pgfqpoint{2.288837in}{1.458036in}}{\pgfqpoint{2.294362in}{1.458036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555382in}{2.218667in}}%
\pgfpathcurveto{\pgfqpoint{2.560907in}{2.218667in}}{\pgfqpoint{2.566206in}{2.220862in}}{\pgfqpoint{2.570113in}{2.224769in}}%
\pgfpathcurveto{\pgfqpoint{2.574020in}{2.228675in}}{\pgfqpoint{2.576215in}{2.233975in}}{\pgfqpoint{2.576215in}{2.239500in}}%
\pgfpathcurveto{\pgfqpoint{2.576215in}{2.245025in}}{\pgfqpoint{2.574020in}{2.250325in}}{\pgfqpoint{2.570113in}{2.254231in}}%
\pgfpathcurveto{\pgfqpoint{2.566206in}{2.258138in}}{\pgfqpoint{2.560907in}{2.260333in}}{\pgfqpoint{2.555382in}{2.260333in}}%
\pgfpathcurveto{\pgfqpoint{2.549857in}{2.260333in}}{\pgfqpoint{2.544557in}{2.258138in}}{\pgfqpoint{2.540651in}{2.254231in}}%
\pgfpathcurveto{\pgfqpoint{2.536744in}{2.250325in}}{\pgfqpoint{2.534549in}{2.245025in}}{\pgfqpoint{2.534549in}{2.239500in}}%
\pgfpathcurveto{\pgfqpoint{2.534549in}{2.233975in}}{\pgfqpoint{2.536744in}{2.228675in}}{\pgfqpoint{2.540651in}{2.224769in}}%
\pgfpathcurveto{\pgfqpoint{2.544557in}{2.220862in}}{\pgfqpoint{2.549857in}{2.218667in}}{\pgfqpoint{2.555382in}{2.218667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835742in}{2.893886in}}%
\pgfpathcurveto{\pgfqpoint{2.841268in}{2.893886in}}{\pgfqpoint{2.846567in}{2.896081in}}{\pgfqpoint{2.850474in}{2.899988in}}%
\pgfpathcurveto{\pgfqpoint{2.854381in}{2.903895in}}{\pgfqpoint{2.856576in}{2.909195in}}{\pgfqpoint{2.856576in}{2.914720in}}%
\pgfpathcurveto{\pgfqpoint{2.856576in}{2.920245in}}{\pgfqpoint{2.854381in}{2.925544in}}{\pgfqpoint{2.850474in}{2.929451in}}%
\pgfpathcurveto{\pgfqpoint{2.846567in}{2.933358in}}{\pgfqpoint{2.841268in}{2.935553in}}{\pgfqpoint{2.835742in}{2.935553in}}%
\pgfpathcurveto{\pgfqpoint{2.830217in}{2.935553in}}{\pgfqpoint{2.824918in}{2.933358in}}{\pgfqpoint{2.821011in}{2.929451in}}%
\pgfpathcurveto{\pgfqpoint{2.817104in}{2.925544in}}{\pgfqpoint{2.814909in}{2.920245in}}{\pgfqpoint{2.814909in}{2.914720in}}%
\pgfpathcurveto{\pgfqpoint{2.814909in}{2.909195in}}{\pgfqpoint{2.817104in}{2.903895in}}{\pgfqpoint{2.821011in}{2.899988in}}%
\pgfpathcurveto{\pgfqpoint{2.824918in}{2.896081in}}{\pgfqpoint{2.830217in}{2.893886in}}{\pgfqpoint{2.835742in}{2.893886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508594in}{1.867247in}}%
\pgfpathcurveto{\pgfqpoint{2.514119in}{1.867247in}}{\pgfqpoint{2.519419in}{1.869442in}}{\pgfqpoint{2.523326in}{1.873349in}}%
\pgfpathcurveto{\pgfqpoint{2.527233in}{1.877256in}}{\pgfqpoint{2.529428in}{1.882555in}}{\pgfqpoint{2.529428in}{1.888080in}}%
\pgfpathcurveto{\pgfqpoint{2.529428in}{1.893606in}}{\pgfqpoint{2.527233in}{1.898905in}}{\pgfqpoint{2.523326in}{1.902812in}}%
\pgfpathcurveto{\pgfqpoint{2.519419in}{1.906719in}}{\pgfqpoint{2.514119in}{1.908914in}}{\pgfqpoint{2.508594in}{1.908914in}}%
\pgfpathcurveto{\pgfqpoint{2.503069in}{1.908914in}}{\pgfqpoint{2.497770in}{1.906719in}}{\pgfqpoint{2.493863in}{1.902812in}}%
\pgfpathcurveto{\pgfqpoint{2.489956in}{1.898905in}}{\pgfqpoint{2.487761in}{1.893606in}}{\pgfqpoint{2.487761in}{1.888080in}}%
\pgfpathcurveto{\pgfqpoint{2.487761in}{1.882555in}}{\pgfqpoint{2.489956in}{1.877256in}}{\pgfqpoint{2.493863in}{1.873349in}}%
\pgfpathcurveto{\pgfqpoint{2.497770in}{1.869442in}}{\pgfqpoint{2.503069in}{1.867247in}}{\pgfqpoint{2.508594in}{1.867247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858137in}{2.492166in}}%
\pgfpathcurveto{\pgfqpoint{2.863662in}{2.492166in}}{\pgfqpoint{2.868962in}{2.494361in}}{\pgfqpoint{2.872869in}{2.498268in}}%
\pgfpathcurveto{\pgfqpoint{2.876776in}{2.502175in}}{\pgfqpoint{2.878971in}{2.507474in}}{\pgfqpoint{2.878971in}{2.513000in}}%
\pgfpathcurveto{\pgfqpoint{2.878971in}{2.518525in}}{\pgfqpoint{2.876776in}{2.523824in}}{\pgfqpoint{2.872869in}{2.527731in}}%
\pgfpathcurveto{\pgfqpoint{2.868962in}{2.531638in}}{\pgfqpoint{2.863662in}{2.533833in}}{\pgfqpoint{2.858137in}{2.533833in}}%
\pgfpathcurveto{\pgfqpoint{2.852612in}{2.533833in}}{\pgfqpoint{2.847313in}{2.531638in}}{\pgfqpoint{2.843406in}{2.527731in}}%
\pgfpathcurveto{\pgfqpoint{2.839499in}{2.523824in}}{\pgfqpoint{2.837304in}{2.518525in}}{\pgfqpoint{2.837304in}{2.513000in}}%
\pgfpathcurveto{\pgfqpoint{2.837304in}{2.507474in}}{\pgfqpoint{2.839499in}{2.502175in}}{\pgfqpoint{2.843406in}{2.498268in}}%
\pgfpathcurveto{\pgfqpoint{2.847313in}{2.494361in}}{\pgfqpoint{2.852612in}{2.492166in}}{\pgfqpoint{2.858137in}{2.492166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661881in}{2.275968in}}%
\pgfpathcurveto{\pgfqpoint{2.667407in}{2.275968in}}{\pgfqpoint{2.672706in}{2.278163in}}{\pgfqpoint{2.676613in}{2.282070in}}%
\pgfpathcurveto{\pgfqpoint{2.680520in}{2.285977in}}{\pgfqpoint{2.682715in}{2.291276in}}{\pgfqpoint{2.682715in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{2.682715in}{2.302326in}}{\pgfqpoint{2.680520in}{2.307626in}}{\pgfqpoint{2.676613in}{2.311533in}}%
\pgfpathcurveto{\pgfqpoint{2.672706in}{2.315440in}}{\pgfqpoint{2.667407in}{2.317635in}}{\pgfqpoint{2.661881in}{2.317635in}}%
\pgfpathcurveto{\pgfqpoint{2.656356in}{2.317635in}}{\pgfqpoint{2.651057in}{2.315440in}}{\pgfqpoint{2.647150in}{2.311533in}}%
\pgfpathcurveto{\pgfqpoint{2.643243in}{2.307626in}}{\pgfqpoint{2.641048in}{2.302326in}}{\pgfqpoint{2.641048in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{2.641048in}{2.291276in}}{\pgfqpoint{2.643243in}{2.285977in}}{\pgfqpoint{2.647150in}{2.282070in}}%
\pgfpathcurveto{\pgfqpoint{2.651057in}{2.278163in}}{\pgfqpoint{2.656356in}{2.275968in}}{\pgfqpoint{2.661881in}{2.275968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499902in}{3.146001in}}%
\pgfpathcurveto{\pgfqpoint{2.505427in}{3.146001in}}{\pgfqpoint{2.510726in}{3.148196in}}{\pgfqpoint{2.514633in}{3.152103in}}%
\pgfpathcurveto{\pgfqpoint{2.518540in}{3.156009in}}{\pgfqpoint{2.520735in}{3.161309in}}{\pgfqpoint{2.520735in}{3.166834in}}%
\pgfpathcurveto{\pgfqpoint{2.520735in}{3.172359in}}{\pgfqpoint{2.518540in}{3.177658in}}{\pgfqpoint{2.514633in}{3.181565in}}%
\pgfpathcurveto{\pgfqpoint{2.510726in}{3.185472in}}{\pgfqpoint{2.505427in}{3.187667in}}{\pgfqpoint{2.499902in}{3.187667in}}%
\pgfpathcurveto{\pgfqpoint{2.494376in}{3.187667in}}{\pgfqpoint{2.489077in}{3.185472in}}{\pgfqpoint{2.485170in}{3.181565in}}%
\pgfpathcurveto{\pgfqpoint{2.481263in}{3.177658in}}{\pgfqpoint{2.479068in}{3.172359in}}{\pgfqpoint{2.479068in}{3.166834in}}%
\pgfpathcurveto{\pgfqpoint{2.479068in}{3.161309in}}{\pgfqpoint{2.481263in}{3.156009in}}{\pgfqpoint{2.485170in}{3.152103in}}%
\pgfpathcurveto{\pgfqpoint{2.489077in}{3.148196in}}{\pgfqpoint{2.494376in}{3.146001in}}{\pgfqpoint{2.499902in}{3.146001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578467in}{2.369287in}}%
\pgfpathcurveto{\pgfqpoint{2.583992in}{2.369287in}}{\pgfqpoint{2.589291in}{2.371482in}}{\pgfqpoint{2.593198in}{2.375389in}}%
\pgfpathcurveto{\pgfqpoint{2.597105in}{2.379296in}}{\pgfqpoint{2.599300in}{2.384596in}}{\pgfqpoint{2.599300in}{2.390121in}}%
\pgfpathcurveto{\pgfqpoint{2.599300in}{2.395646in}}{\pgfqpoint{2.597105in}{2.400945in}}{\pgfqpoint{2.593198in}{2.404852in}}%
\pgfpathcurveto{\pgfqpoint{2.589291in}{2.408759in}}{\pgfqpoint{2.583992in}{2.410954in}}{\pgfqpoint{2.578467in}{2.410954in}}%
\pgfpathcurveto{\pgfqpoint{2.572942in}{2.410954in}}{\pgfqpoint{2.567642in}{2.408759in}}{\pgfqpoint{2.563735in}{2.404852in}}%
\pgfpathcurveto{\pgfqpoint{2.559828in}{2.400945in}}{\pgfqpoint{2.557633in}{2.395646in}}{\pgfqpoint{2.557633in}{2.390121in}}%
\pgfpathcurveto{\pgfqpoint{2.557633in}{2.384596in}}{\pgfqpoint{2.559828in}{2.379296in}}{\pgfqpoint{2.563735in}{2.375389in}}%
\pgfpathcurveto{\pgfqpoint{2.567642in}{2.371482in}}{\pgfqpoint{2.572942in}{2.369287in}}{\pgfqpoint{2.578467in}{2.369287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287154in}{2.675661in}}%
\pgfpathcurveto{\pgfqpoint{2.292679in}{2.675661in}}{\pgfqpoint{2.297979in}{2.677856in}}{\pgfqpoint{2.301886in}{2.681762in}}%
\pgfpathcurveto{\pgfqpoint{2.305793in}{2.685669in}}{\pgfqpoint{2.307988in}{2.690969in}}{\pgfqpoint{2.307988in}{2.696494in}}%
\pgfpathcurveto{\pgfqpoint{2.307988in}{2.702019in}}{\pgfqpoint{2.305793in}{2.707318in}}{\pgfqpoint{2.301886in}{2.711225in}}%
\pgfpathcurveto{\pgfqpoint{2.297979in}{2.715132in}}{\pgfqpoint{2.292679in}{2.717327in}}{\pgfqpoint{2.287154in}{2.717327in}}%
\pgfpathcurveto{\pgfqpoint{2.281629in}{2.717327in}}{\pgfqpoint{2.276330in}{2.715132in}}{\pgfqpoint{2.272423in}{2.711225in}}%
\pgfpathcurveto{\pgfqpoint{2.268516in}{2.707318in}}{\pgfqpoint{2.266321in}{2.702019in}}{\pgfqpoint{2.266321in}{2.696494in}}%
\pgfpathcurveto{\pgfqpoint{2.266321in}{2.690969in}}{\pgfqpoint{2.268516in}{2.685669in}}{\pgfqpoint{2.272423in}{2.681762in}}%
\pgfpathcurveto{\pgfqpoint{2.276330in}{2.677856in}}{\pgfqpoint{2.281629in}{2.675661in}}{\pgfqpoint{2.287154in}{2.675661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642908in}{2.584190in}}%
\pgfpathcurveto{\pgfqpoint{2.648433in}{2.584190in}}{\pgfqpoint{2.653733in}{2.586386in}}{\pgfqpoint{2.657640in}{2.590292in}}%
\pgfpathcurveto{\pgfqpoint{2.661546in}{2.594199in}}{\pgfqpoint{2.663741in}{2.599499in}}{\pgfqpoint{2.663741in}{2.605024in}}%
\pgfpathcurveto{\pgfqpoint{2.663741in}{2.610549in}}{\pgfqpoint{2.661546in}{2.615848in}}{\pgfqpoint{2.657640in}{2.619755in}}%
\pgfpathcurveto{\pgfqpoint{2.653733in}{2.623662in}}{\pgfqpoint{2.648433in}{2.625857in}}{\pgfqpoint{2.642908in}{2.625857in}}%
\pgfpathcurveto{\pgfqpoint{2.637383in}{2.625857in}}{\pgfqpoint{2.632084in}{2.623662in}}{\pgfqpoint{2.628177in}{2.619755in}}%
\pgfpathcurveto{\pgfqpoint{2.624270in}{2.615848in}}{\pgfqpoint{2.622075in}{2.610549in}}{\pgfqpoint{2.622075in}{2.605024in}}%
\pgfpathcurveto{\pgfqpoint{2.622075in}{2.599499in}}{\pgfqpoint{2.624270in}{2.594199in}}{\pgfqpoint{2.628177in}{2.590292in}}%
\pgfpathcurveto{\pgfqpoint{2.632084in}{2.586386in}}{\pgfqpoint{2.637383in}{2.584190in}}{\pgfqpoint{2.642908in}{2.584190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393165in}{3.160384in}}%
\pgfpathcurveto{\pgfqpoint{2.398690in}{3.160384in}}{\pgfqpoint{2.403990in}{3.162579in}}{\pgfqpoint{2.407897in}{3.166486in}}%
\pgfpathcurveto{\pgfqpoint{2.411804in}{3.170392in}}{\pgfqpoint{2.413999in}{3.175692in}}{\pgfqpoint{2.413999in}{3.181217in}}%
\pgfpathcurveto{\pgfqpoint{2.413999in}{3.186742in}}{\pgfqpoint{2.411804in}{3.192042in}}{\pgfqpoint{2.407897in}{3.195948in}}%
\pgfpathcurveto{\pgfqpoint{2.403990in}{3.199855in}}{\pgfqpoint{2.398690in}{3.202050in}}{\pgfqpoint{2.393165in}{3.202050in}}%
\pgfpathcurveto{\pgfqpoint{2.387640in}{3.202050in}}{\pgfqpoint{2.382341in}{3.199855in}}{\pgfqpoint{2.378434in}{3.195948in}}%
\pgfpathcurveto{\pgfqpoint{2.374527in}{3.192042in}}{\pgfqpoint{2.372332in}{3.186742in}}{\pgfqpoint{2.372332in}{3.181217in}}%
\pgfpathcurveto{\pgfqpoint{2.372332in}{3.175692in}}{\pgfqpoint{2.374527in}{3.170392in}}{\pgfqpoint{2.378434in}{3.166486in}}%
\pgfpathcurveto{\pgfqpoint{2.382341in}{3.162579in}}{\pgfqpoint{2.387640in}{3.160384in}}{\pgfqpoint{2.393165in}{3.160384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567056in}{2.519171in}}%
\pgfpathcurveto{\pgfqpoint{2.572581in}{2.519171in}}{\pgfqpoint{2.577880in}{2.521366in}}{\pgfqpoint{2.581787in}{2.525273in}}%
\pgfpathcurveto{\pgfqpoint{2.585694in}{2.529180in}}{\pgfqpoint{2.587889in}{2.534479in}}{\pgfqpoint{2.587889in}{2.540005in}}%
\pgfpathcurveto{\pgfqpoint{2.587889in}{2.545530in}}{\pgfqpoint{2.585694in}{2.550829in}}{\pgfqpoint{2.581787in}{2.554736in}}%
\pgfpathcurveto{\pgfqpoint{2.577880in}{2.558643in}}{\pgfqpoint{2.572581in}{2.560838in}}{\pgfqpoint{2.567056in}{2.560838in}}%
\pgfpathcurveto{\pgfqpoint{2.561530in}{2.560838in}}{\pgfqpoint{2.556231in}{2.558643in}}{\pgfqpoint{2.552324in}{2.554736in}}%
\pgfpathcurveto{\pgfqpoint{2.548417in}{2.550829in}}{\pgfqpoint{2.546222in}{2.545530in}}{\pgfqpoint{2.546222in}{2.540005in}}%
\pgfpathcurveto{\pgfqpoint{2.546222in}{2.534479in}}{\pgfqpoint{2.548417in}{2.529180in}}{\pgfqpoint{2.552324in}{2.525273in}}%
\pgfpathcurveto{\pgfqpoint{2.556231in}{2.521366in}}{\pgfqpoint{2.561530in}{2.519171in}}{\pgfqpoint{2.567056in}{2.519171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394961in}{1.790656in}}%
\pgfpathcurveto{\pgfqpoint{2.400486in}{1.790656in}}{\pgfqpoint{2.405786in}{1.792851in}}{\pgfqpoint{2.409693in}{1.796758in}}%
\pgfpathcurveto{\pgfqpoint{2.413599in}{1.800665in}}{\pgfqpoint{2.415794in}{1.805965in}}{\pgfqpoint{2.415794in}{1.811490in}}%
\pgfpathcurveto{\pgfqpoint{2.415794in}{1.817015in}}{\pgfqpoint{2.413599in}{1.822314in}}{\pgfqpoint{2.409693in}{1.826221in}}%
\pgfpathcurveto{\pgfqpoint{2.405786in}{1.830128in}}{\pgfqpoint{2.400486in}{1.832323in}}{\pgfqpoint{2.394961in}{1.832323in}}%
\pgfpathcurveto{\pgfqpoint{2.389436in}{1.832323in}}{\pgfqpoint{2.384137in}{1.830128in}}{\pgfqpoint{2.380230in}{1.826221in}}%
\pgfpathcurveto{\pgfqpoint{2.376323in}{1.822314in}}{\pgfqpoint{2.374128in}{1.817015in}}{\pgfqpoint{2.374128in}{1.811490in}}%
\pgfpathcurveto{\pgfqpoint{2.374128in}{1.805965in}}{\pgfqpoint{2.376323in}{1.800665in}}{\pgfqpoint{2.380230in}{1.796758in}}%
\pgfpathcurveto{\pgfqpoint{2.384137in}{1.792851in}}{\pgfqpoint{2.389436in}{1.790656in}}{\pgfqpoint{2.394961in}{1.790656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262581in}{2.403397in}}%
\pgfpathcurveto{\pgfqpoint{2.268106in}{2.403397in}}{\pgfqpoint{2.273406in}{2.405592in}}{\pgfqpoint{2.277313in}{2.409499in}}%
\pgfpathcurveto{\pgfqpoint{2.281219in}{2.413405in}}{\pgfqpoint{2.283415in}{2.418705in}}{\pgfqpoint{2.283415in}{2.424230in}}%
\pgfpathcurveto{\pgfqpoint{2.283415in}{2.429755in}}{\pgfqpoint{2.281219in}{2.435055in}}{\pgfqpoint{2.277313in}{2.438961in}}%
\pgfpathcurveto{\pgfqpoint{2.273406in}{2.442868in}}{\pgfqpoint{2.268106in}{2.445063in}}{\pgfqpoint{2.262581in}{2.445063in}}%
\pgfpathcurveto{\pgfqpoint{2.257056in}{2.445063in}}{\pgfqpoint{2.251757in}{2.442868in}}{\pgfqpoint{2.247850in}{2.438961in}}%
\pgfpathcurveto{\pgfqpoint{2.243943in}{2.435055in}}{\pgfqpoint{2.241748in}{2.429755in}}{\pgfqpoint{2.241748in}{2.424230in}}%
\pgfpathcurveto{\pgfqpoint{2.241748in}{2.418705in}}{\pgfqpoint{2.243943in}{2.413405in}}{\pgfqpoint{2.247850in}{2.409499in}}%
\pgfpathcurveto{\pgfqpoint{2.251757in}{2.405592in}}{\pgfqpoint{2.257056in}{2.403397in}}{\pgfqpoint{2.262581in}{2.403397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621650in}{1.296146in}}%
\pgfpathcurveto{\pgfqpoint{2.627175in}{1.296146in}}{\pgfqpoint{2.632474in}{1.298341in}}{\pgfqpoint{2.636381in}{1.302248in}}%
\pgfpathcurveto{\pgfqpoint{2.640288in}{1.306155in}}{\pgfqpoint{2.642483in}{1.311454in}}{\pgfqpoint{2.642483in}{1.316979in}}%
\pgfpathcurveto{\pgfqpoint{2.642483in}{1.322504in}}{\pgfqpoint{2.640288in}{1.327804in}}{\pgfqpoint{2.636381in}{1.331711in}}%
\pgfpathcurveto{\pgfqpoint{2.632474in}{1.335617in}}{\pgfqpoint{2.627175in}{1.337813in}}{\pgfqpoint{2.621650in}{1.337813in}}%
\pgfpathcurveto{\pgfqpoint{2.616124in}{1.337813in}}{\pgfqpoint{2.610825in}{1.335617in}}{\pgfqpoint{2.606918in}{1.331711in}}%
\pgfpathcurveto{\pgfqpoint{2.603011in}{1.327804in}}{\pgfqpoint{2.600816in}{1.322504in}}{\pgfqpoint{2.600816in}{1.316979in}}%
\pgfpathcurveto{\pgfqpoint{2.600816in}{1.311454in}}{\pgfqpoint{2.603011in}{1.306155in}}{\pgfqpoint{2.606918in}{1.302248in}}%
\pgfpathcurveto{\pgfqpoint{2.610825in}{1.298341in}}{\pgfqpoint{2.616124in}{1.296146in}}{\pgfqpoint{2.621650in}{1.296146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495576in}{2.695672in}}%
\pgfpathcurveto{\pgfqpoint{2.501101in}{2.695672in}}{\pgfqpoint{2.506400in}{2.697867in}}{\pgfqpoint{2.510307in}{2.701774in}}%
\pgfpathcurveto{\pgfqpoint{2.514214in}{2.705681in}}{\pgfqpoint{2.516409in}{2.710981in}}{\pgfqpoint{2.516409in}{2.716506in}}%
\pgfpathcurveto{\pgfqpoint{2.516409in}{2.722031in}}{\pgfqpoint{2.514214in}{2.727330in}}{\pgfqpoint{2.510307in}{2.731237in}}%
\pgfpathcurveto{\pgfqpoint{2.506400in}{2.735144in}}{\pgfqpoint{2.501101in}{2.737339in}}{\pgfqpoint{2.495576in}{2.737339in}}%
\pgfpathcurveto{\pgfqpoint{2.490051in}{2.737339in}}{\pgfqpoint{2.484751in}{2.735144in}}{\pgfqpoint{2.480844in}{2.731237in}}%
\pgfpathcurveto{\pgfqpoint{2.476938in}{2.727330in}}{\pgfqpoint{2.474743in}{2.722031in}}{\pgfqpoint{2.474743in}{2.716506in}}%
\pgfpathcurveto{\pgfqpoint{2.474743in}{2.710981in}}{\pgfqpoint{2.476938in}{2.705681in}}{\pgfqpoint{2.480844in}{2.701774in}}%
\pgfpathcurveto{\pgfqpoint{2.484751in}{2.697867in}}{\pgfqpoint{2.490051in}{2.695672in}}{\pgfqpoint{2.495576in}{2.695672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333380in}{2.364707in}}%
\pgfpathcurveto{\pgfqpoint{2.338905in}{2.364707in}}{\pgfqpoint{2.344204in}{2.366902in}}{\pgfqpoint{2.348111in}{2.370809in}}%
\pgfpathcurveto{\pgfqpoint{2.352018in}{2.374716in}}{\pgfqpoint{2.354213in}{2.380015in}}{\pgfqpoint{2.354213in}{2.385540in}}%
\pgfpathcurveto{\pgfqpoint{2.354213in}{2.391065in}}{\pgfqpoint{2.352018in}{2.396365in}}{\pgfqpoint{2.348111in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{2.344204in}{2.404178in}}{\pgfqpoint{2.338905in}{2.406373in}}{\pgfqpoint{2.333380in}{2.406373in}}%
\pgfpathcurveto{\pgfqpoint{2.327855in}{2.406373in}}{\pgfqpoint{2.322555in}{2.404178in}}{\pgfqpoint{2.318648in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{2.314741in}{2.396365in}}{\pgfqpoint{2.312546in}{2.391065in}}{\pgfqpoint{2.312546in}{2.385540in}}%
\pgfpathcurveto{\pgfqpoint{2.312546in}{2.380015in}}{\pgfqpoint{2.314741in}{2.374716in}}{\pgfqpoint{2.318648in}{2.370809in}}%
\pgfpathcurveto{\pgfqpoint{2.322555in}{2.366902in}}{\pgfqpoint{2.327855in}{2.364707in}}{\pgfqpoint{2.333380in}{2.364707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431339in}{2.244443in}}%
\pgfpathcurveto{\pgfqpoint{2.436864in}{2.244443in}}{\pgfqpoint{2.442164in}{2.246638in}}{\pgfqpoint{2.446071in}{2.250545in}}%
\pgfpathcurveto{\pgfqpoint{2.449977in}{2.254451in}}{\pgfqpoint{2.452173in}{2.259751in}}{\pgfqpoint{2.452173in}{2.265276in}}%
\pgfpathcurveto{\pgfqpoint{2.452173in}{2.270801in}}{\pgfqpoint{2.449977in}{2.276101in}}{\pgfqpoint{2.446071in}{2.280007in}}%
\pgfpathcurveto{\pgfqpoint{2.442164in}{2.283914in}}{\pgfqpoint{2.436864in}{2.286109in}}{\pgfqpoint{2.431339in}{2.286109in}}%
\pgfpathcurveto{\pgfqpoint{2.425814in}{2.286109in}}{\pgfqpoint{2.420515in}{2.283914in}}{\pgfqpoint{2.416608in}{2.280007in}}%
\pgfpathcurveto{\pgfqpoint{2.412701in}{2.276101in}}{\pgfqpoint{2.410506in}{2.270801in}}{\pgfqpoint{2.410506in}{2.265276in}}%
\pgfpathcurveto{\pgfqpoint{2.410506in}{2.259751in}}{\pgfqpoint{2.412701in}{2.254451in}}{\pgfqpoint{2.416608in}{2.250545in}}%
\pgfpathcurveto{\pgfqpoint{2.420515in}{2.246638in}}{\pgfqpoint{2.425814in}{2.244443in}}{\pgfqpoint{2.431339in}{2.244443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530690in}{1.353714in}}%
\pgfpathcurveto{\pgfqpoint{2.536215in}{1.353714in}}{\pgfqpoint{2.541515in}{1.355910in}}{\pgfqpoint{2.545421in}{1.359816in}}%
\pgfpathcurveto{\pgfqpoint{2.549328in}{1.363723in}}{\pgfqpoint{2.551523in}{1.369023in}}{\pgfqpoint{2.551523in}{1.374548in}}%
\pgfpathcurveto{\pgfqpoint{2.551523in}{1.380073in}}{\pgfqpoint{2.549328in}{1.385372in}}{\pgfqpoint{2.545421in}{1.389279in}}%
\pgfpathcurveto{\pgfqpoint{2.541515in}{1.393186in}}{\pgfqpoint{2.536215in}{1.395381in}}{\pgfqpoint{2.530690in}{1.395381in}}%
\pgfpathcurveto{\pgfqpoint{2.525165in}{1.395381in}}{\pgfqpoint{2.519865in}{1.393186in}}{\pgfqpoint{2.515959in}{1.389279in}}%
\pgfpathcurveto{\pgfqpoint{2.512052in}{1.385372in}}{\pgfqpoint{2.509857in}{1.380073in}}{\pgfqpoint{2.509857in}{1.374548in}}%
\pgfpathcurveto{\pgfqpoint{2.509857in}{1.369023in}}{\pgfqpoint{2.512052in}{1.363723in}}{\pgfqpoint{2.515959in}{1.359816in}}%
\pgfpathcurveto{\pgfqpoint{2.519865in}{1.355910in}}{\pgfqpoint{2.525165in}{1.353714in}}{\pgfqpoint{2.530690in}{1.353714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712140in}{1.608091in}}%
\pgfpathcurveto{\pgfqpoint{2.717665in}{1.608091in}}{\pgfqpoint{2.722964in}{1.610286in}}{\pgfqpoint{2.726871in}{1.614193in}}%
\pgfpathcurveto{\pgfqpoint{2.730778in}{1.618100in}}{\pgfqpoint{2.732973in}{1.623399in}}{\pgfqpoint{2.732973in}{1.628924in}}%
\pgfpathcurveto{\pgfqpoint{2.732973in}{1.634449in}}{\pgfqpoint{2.730778in}{1.639749in}}{\pgfqpoint{2.726871in}{1.643655in}}%
\pgfpathcurveto{\pgfqpoint{2.722964in}{1.647562in}}{\pgfqpoint{2.717665in}{1.649757in}}{\pgfqpoint{2.712140in}{1.649757in}}%
\pgfpathcurveto{\pgfqpoint{2.706615in}{1.649757in}}{\pgfqpoint{2.701315in}{1.647562in}}{\pgfqpoint{2.697408in}{1.643655in}}%
\pgfpathcurveto{\pgfqpoint{2.693501in}{1.639749in}}{\pgfqpoint{2.691306in}{1.634449in}}{\pgfqpoint{2.691306in}{1.628924in}}%
\pgfpathcurveto{\pgfqpoint{2.691306in}{1.623399in}}{\pgfqpoint{2.693501in}{1.618100in}}{\pgfqpoint{2.697408in}{1.614193in}}%
\pgfpathcurveto{\pgfqpoint{2.701315in}{1.610286in}}{\pgfqpoint{2.706615in}{1.608091in}}{\pgfqpoint{2.712140in}{1.608091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757762in}{1.728123in}}%
\pgfpathcurveto{\pgfqpoint{2.763287in}{1.728123in}}{\pgfqpoint{2.768586in}{1.730318in}}{\pgfqpoint{2.772493in}{1.734225in}}%
\pgfpathcurveto{\pgfqpoint{2.776400in}{1.738132in}}{\pgfqpoint{2.778595in}{1.743431in}}{\pgfqpoint{2.778595in}{1.748956in}}%
\pgfpathcurveto{\pgfqpoint{2.778595in}{1.754481in}}{\pgfqpoint{2.776400in}{1.759781in}}{\pgfqpoint{2.772493in}{1.763688in}}%
\pgfpathcurveto{\pgfqpoint{2.768586in}{1.767594in}}{\pgfqpoint{2.763287in}{1.769790in}}{\pgfqpoint{2.757762in}{1.769790in}}%
\pgfpathcurveto{\pgfqpoint{2.752237in}{1.769790in}}{\pgfqpoint{2.746937in}{1.767594in}}{\pgfqpoint{2.743030in}{1.763688in}}%
\pgfpathcurveto{\pgfqpoint{2.739124in}{1.759781in}}{\pgfqpoint{2.736928in}{1.754481in}}{\pgfqpoint{2.736928in}{1.748956in}}%
\pgfpathcurveto{\pgfqpoint{2.736928in}{1.743431in}}{\pgfqpoint{2.739124in}{1.738132in}}{\pgfqpoint{2.743030in}{1.734225in}}%
\pgfpathcurveto{\pgfqpoint{2.746937in}{1.730318in}}{\pgfqpoint{2.752237in}{1.728123in}}{\pgfqpoint{2.757762in}{1.728123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765481in}{1.685393in}}%
\pgfpathcurveto{\pgfqpoint{2.771006in}{1.685393in}}{\pgfqpoint{2.776306in}{1.687588in}}{\pgfqpoint{2.780213in}{1.691495in}}%
\pgfpathcurveto{\pgfqpoint{2.784120in}{1.695402in}}{\pgfqpoint{2.786315in}{1.700701in}}{\pgfqpoint{2.786315in}{1.706226in}}%
\pgfpathcurveto{\pgfqpoint{2.786315in}{1.711751in}}{\pgfqpoint{2.784120in}{1.717051in}}{\pgfqpoint{2.780213in}{1.720958in}}%
\pgfpathcurveto{\pgfqpoint{2.776306in}{1.724864in}}{\pgfqpoint{2.771006in}{1.727060in}}{\pgfqpoint{2.765481in}{1.727060in}}%
\pgfpathcurveto{\pgfqpoint{2.759956in}{1.727060in}}{\pgfqpoint{2.754657in}{1.724864in}}{\pgfqpoint{2.750750in}{1.720958in}}%
\pgfpathcurveto{\pgfqpoint{2.746843in}{1.717051in}}{\pgfqpoint{2.744648in}{1.711751in}}{\pgfqpoint{2.744648in}{1.706226in}}%
\pgfpathcurveto{\pgfqpoint{2.744648in}{1.700701in}}{\pgfqpoint{2.746843in}{1.695402in}}{\pgfqpoint{2.750750in}{1.691495in}}%
\pgfpathcurveto{\pgfqpoint{2.754657in}{1.687588in}}{\pgfqpoint{2.759956in}{1.685393in}}{\pgfqpoint{2.765481in}{1.685393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293466in}{2.924313in}}%
\pgfpathcurveto{\pgfqpoint{2.298991in}{2.924313in}}{\pgfqpoint{2.304290in}{2.926508in}}{\pgfqpoint{2.308197in}{2.930415in}}%
\pgfpathcurveto{\pgfqpoint{2.312104in}{2.934322in}}{\pgfqpoint{2.314299in}{2.939622in}}{\pgfqpoint{2.314299in}{2.945147in}}%
\pgfpathcurveto{\pgfqpoint{2.314299in}{2.950672in}}{\pgfqpoint{2.312104in}{2.955971in}}{\pgfqpoint{2.308197in}{2.959878in}}%
\pgfpathcurveto{\pgfqpoint{2.304290in}{2.963785in}}{\pgfqpoint{2.298991in}{2.965980in}}{\pgfqpoint{2.293466in}{2.965980in}}%
\pgfpathcurveto{\pgfqpoint{2.287940in}{2.965980in}}{\pgfqpoint{2.282641in}{2.963785in}}{\pgfqpoint{2.278734in}{2.959878in}}%
\pgfpathcurveto{\pgfqpoint{2.274827in}{2.955971in}}{\pgfqpoint{2.272632in}{2.950672in}}{\pgfqpoint{2.272632in}{2.945147in}}%
\pgfpathcurveto{\pgfqpoint{2.272632in}{2.939622in}}{\pgfqpoint{2.274827in}{2.934322in}}{\pgfqpoint{2.278734in}{2.930415in}}%
\pgfpathcurveto{\pgfqpoint{2.282641in}{2.926508in}}{\pgfqpoint{2.287940in}{2.924313in}}{\pgfqpoint{2.293466in}{2.924313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657474in}{2.140559in}}%
\pgfpathcurveto{\pgfqpoint{2.662999in}{2.140559in}}{\pgfqpoint{2.668299in}{2.142755in}}{\pgfqpoint{2.672205in}{2.146661in}}%
\pgfpathcurveto{\pgfqpoint{2.676112in}{2.150568in}}{\pgfqpoint{2.678307in}{2.155868in}}{\pgfqpoint{2.678307in}{2.161393in}}%
\pgfpathcurveto{\pgfqpoint{2.678307in}{2.166918in}}{\pgfqpoint{2.676112in}{2.172217in}}{\pgfqpoint{2.672205in}{2.176124in}}%
\pgfpathcurveto{\pgfqpoint{2.668299in}{2.180031in}}{\pgfqpoint{2.662999in}{2.182226in}}{\pgfqpoint{2.657474in}{2.182226in}}%
\pgfpathcurveto{\pgfqpoint{2.651949in}{2.182226in}}{\pgfqpoint{2.646650in}{2.180031in}}{\pgfqpoint{2.642743in}{2.176124in}}%
\pgfpathcurveto{\pgfqpoint{2.638836in}{2.172217in}}{\pgfqpoint{2.636641in}{2.166918in}}{\pgfqpoint{2.636641in}{2.161393in}}%
\pgfpathcurveto{\pgfqpoint{2.636641in}{2.155868in}}{\pgfqpoint{2.638836in}{2.150568in}}{\pgfqpoint{2.642743in}{2.146661in}}%
\pgfpathcurveto{\pgfqpoint{2.646650in}{2.142755in}}{\pgfqpoint{2.651949in}{2.140559in}}{\pgfqpoint{2.657474in}{2.140559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241606in}{2.606082in}}%
\pgfpathcurveto{\pgfqpoint{2.247131in}{2.606082in}}{\pgfqpoint{2.252430in}{2.608277in}}{\pgfqpoint{2.256337in}{2.612184in}}%
\pgfpathcurveto{\pgfqpoint{2.260244in}{2.616091in}}{\pgfqpoint{2.262439in}{2.621390in}}{\pgfqpoint{2.262439in}{2.626915in}}%
\pgfpathcurveto{\pgfqpoint{2.262439in}{2.632440in}}{\pgfqpoint{2.260244in}{2.637740in}}{\pgfqpoint{2.256337in}{2.641647in}}%
\pgfpathcurveto{\pgfqpoint{2.252430in}{2.645553in}}{\pgfqpoint{2.247131in}{2.647749in}}{\pgfqpoint{2.241606in}{2.647749in}}%
\pgfpathcurveto{\pgfqpoint{2.236081in}{2.647749in}}{\pgfqpoint{2.230781in}{2.645553in}}{\pgfqpoint{2.226874in}{2.641647in}}%
\pgfpathcurveto{\pgfqpoint{2.222968in}{2.637740in}}{\pgfqpoint{2.220773in}{2.632440in}}{\pgfqpoint{2.220773in}{2.626915in}}%
\pgfpathcurveto{\pgfqpoint{2.220773in}{2.621390in}}{\pgfqpoint{2.222968in}{2.616091in}}{\pgfqpoint{2.226874in}{2.612184in}}%
\pgfpathcurveto{\pgfqpoint{2.230781in}{2.608277in}}{\pgfqpoint{2.236081in}{2.606082in}}{\pgfqpoint{2.241606in}{2.606082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678680in}{2.502409in}}%
\pgfpathcurveto{\pgfqpoint{2.684205in}{2.502409in}}{\pgfqpoint{2.689505in}{2.504604in}}{\pgfqpoint{2.693412in}{2.508511in}}%
\pgfpathcurveto{\pgfqpoint{2.697318in}{2.512418in}}{\pgfqpoint{2.699514in}{2.517717in}}{\pgfqpoint{2.699514in}{2.523242in}}%
\pgfpathcurveto{\pgfqpoint{2.699514in}{2.528767in}}{\pgfqpoint{2.697318in}{2.534067in}}{\pgfqpoint{2.693412in}{2.537974in}}%
\pgfpathcurveto{\pgfqpoint{2.689505in}{2.541881in}}{\pgfqpoint{2.684205in}{2.544076in}}{\pgfqpoint{2.678680in}{2.544076in}}%
\pgfpathcurveto{\pgfqpoint{2.673155in}{2.544076in}}{\pgfqpoint{2.667856in}{2.541881in}}{\pgfqpoint{2.663949in}{2.537974in}}%
\pgfpathcurveto{\pgfqpoint{2.660042in}{2.534067in}}{\pgfqpoint{2.657847in}{2.528767in}}{\pgfqpoint{2.657847in}{2.523242in}}%
\pgfpathcurveto{\pgfqpoint{2.657847in}{2.517717in}}{\pgfqpoint{2.660042in}{2.512418in}}{\pgfqpoint{2.663949in}{2.508511in}}%
\pgfpathcurveto{\pgfqpoint{2.667856in}{2.504604in}}{\pgfqpoint{2.673155in}{2.502409in}}{\pgfqpoint{2.678680in}{2.502409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855440in}{1.350497in}}%
\pgfpathcurveto{\pgfqpoint{2.860965in}{1.350497in}}{\pgfqpoint{2.866265in}{1.352692in}}{\pgfqpoint{2.870172in}{1.356599in}}%
\pgfpathcurveto{\pgfqpoint{2.874079in}{1.360506in}}{\pgfqpoint{2.876274in}{1.365805in}}{\pgfqpoint{2.876274in}{1.371330in}}%
\pgfpathcurveto{\pgfqpoint{2.876274in}{1.376855in}}{\pgfqpoint{2.874079in}{1.382155in}}{\pgfqpoint{2.870172in}{1.386062in}}%
\pgfpathcurveto{\pgfqpoint{2.866265in}{1.389968in}}{\pgfqpoint{2.860965in}{1.392164in}}{\pgfqpoint{2.855440in}{1.392164in}}%
\pgfpathcurveto{\pgfqpoint{2.849915in}{1.392164in}}{\pgfqpoint{2.844616in}{1.389968in}}{\pgfqpoint{2.840709in}{1.386062in}}%
\pgfpathcurveto{\pgfqpoint{2.836802in}{1.382155in}}{\pgfqpoint{2.834607in}{1.376855in}}{\pgfqpoint{2.834607in}{1.371330in}}%
\pgfpathcurveto{\pgfqpoint{2.834607in}{1.365805in}}{\pgfqpoint{2.836802in}{1.360506in}}{\pgfqpoint{2.840709in}{1.356599in}}%
\pgfpathcurveto{\pgfqpoint{2.844616in}{1.352692in}}{\pgfqpoint{2.849915in}{1.350497in}}{\pgfqpoint{2.855440in}{1.350497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698653in}{1.713286in}}%
\pgfpathcurveto{\pgfqpoint{2.704178in}{1.713286in}}{\pgfqpoint{2.709478in}{1.715481in}}{\pgfqpoint{2.713385in}{1.719388in}}%
\pgfpathcurveto{\pgfqpoint{2.717291in}{1.723294in}}{\pgfqpoint{2.719487in}{1.728594in}}{\pgfqpoint{2.719487in}{1.734119in}}%
\pgfpathcurveto{\pgfqpoint{2.719487in}{1.739644in}}{\pgfqpoint{2.717291in}{1.744944in}}{\pgfqpoint{2.713385in}{1.748850in}}%
\pgfpathcurveto{\pgfqpoint{2.709478in}{1.752757in}}{\pgfqpoint{2.704178in}{1.754952in}}{\pgfqpoint{2.698653in}{1.754952in}}%
\pgfpathcurveto{\pgfqpoint{2.693128in}{1.754952in}}{\pgfqpoint{2.687829in}{1.752757in}}{\pgfqpoint{2.683922in}{1.748850in}}%
\pgfpathcurveto{\pgfqpoint{2.680015in}{1.744944in}}{\pgfqpoint{2.677820in}{1.739644in}}{\pgfqpoint{2.677820in}{1.734119in}}%
\pgfpathcurveto{\pgfqpoint{2.677820in}{1.728594in}}{\pgfqpoint{2.680015in}{1.723294in}}{\pgfqpoint{2.683922in}{1.719388in}}%
\pgfpathcurveto{\pgfqpoint{2.687829in}{1.715481in}}{\pgfqpoint{2.693128in}{1.713286in}}{\pgfqpoint{2.698653in}{1.713286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566589in}{1.937417in}}%
\pgfpathcurveto{\pgfqpoint{2.572114in}{1.937417in}}{\pgfqpoint{2.577414in}{1.939612in}}{\pgfqpoint{2.581321in}{1.943519in}}%
\pgfpathcurveto{\pgfqpoint{2.585227in}{1.947425in}}{\pgfqpoint{2.587423in}{1.952725in}}{\pgfqpoint{2.587423in}{1.958250in}}%
\pgfpathcurveto{\pgfqpoint{2.587423in}{1.963775in}}{\pgfqpoint{2.585227in}{1.969075in}}{\pgfqpoint{2.581321in}{1.972981in}}%
\pgfpathcurveto{\pgfqpoint{2.577414in}{1.976888in}}{\pgfqpoint{2.572114in}{1.979083in}}{\pgfqpoint{2.566589in}{1.979083in}}%
\pgfpathcurveto{\pgfqpoint{2.561064in}{1.979083in}}{\pgfqpoint{2.555765in}{1.976888in}}{\pgfqpoint{2.551858in}{1.972981in}}%
\pgfpathcurveto{\pgfqpoint{2.547951in}{1.969075in}}{\pgfqpoint{2.545756in}{1.963775in}}{\pgfqpoint{2.545756in}{1.958250in}}%
\pgfpathcurveto{\pgfqpoint{2.545756in}{1.952725in}}{\pgfqpoint{2.547951in}{1.947425in}}{\pgfqpoint{2.551858in}{1.943519in}}%
\pgfpathcurveto{\pgfqpoint{2.555765in}{1.939612in}}{\pgfqpoint{2.561064in}{1.937417in}}{\pgfqpoint{2.566589in}{1.937417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511090in}{1.659609in}}%
\pgfpathcurveto{\pgfqpoint{2.516615in}{1.659609in}}{\pgfqpoint{2.521915in}{1.661804in}}{\pgfqpoint{2.525821in}{1.665711in}}%
\pgfpathcurveto{\pgfqpoint{2.529728in}{1.669618in}}{\pgfqpoint{2.531923in}{1.674918in}}{\pgfqpoint{2.531923in}{1.680443in}}%
\pgfpathcurveto{\pgfqpoint{2.531923in}{1.685968in}}{\pgfqpoint{2.529728in}{1.691267in}}{\pgfqpoint{2.525821in}{1.695174in}}%
\pgfpathcurveto{\pgfqpoint{2.521915in}{1.699081in}}{\pgfqpoint{2.516615in}{1.701276in}}{\pgfqpoint{2.511090in}{1.701276in}}%
\pgfpathcurveto{\pgfqpoint{2.505565in}{1.701276in}}{\pgfqpoint{2.500265in}{1.699081in}}{\pgfqpoint{2.496359in}{1.695174in}}%
\pgfpathcurveto{\pgfqpoint{2.492452in}{1.691267in}}{\pgfqpoint{2.490257in}{1.685968in}}{\pgfqpoint{2.490257in}{1.680443in}}%
\pgfpathcurveto{\pgfqpoint{2.490257in}{1.674918in}}{\pgfqpoint{2.492452in}{1.669618in}}{\pgfqpoint{2.496359in}{1.665711in}}%
\pgfpathcurveto{\pgfqpoint{2.500265in}{1.661804in}}{\pgfqpoint{2.505565in}{1.659609in}}{\pgfqpoint{2.511090in}{1.659609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473555in}{1.960690in}}%
\pgfpathcurveto{\pgfqpoint{2.479080in}{1.960690in}}{\pgfqpoint{2.484379in}{1.962885in}}{\pgfqpoint{2.488286in}{1.966792in}}%
\pgfpathcurveto{\pgfqpoint{2.492193in}{1.970699in}}{\pgfqpoint{2.494388in}{1.975998in}}{\pgfqpoint{2.494388in}{1.981523in}}%
\pgfpathcurveto{\pgfqpoint{2.494388in}{1.987048in}}{\pgfqpoint{2.492193in}{1.992348in}}{\pgfqpoint{2.488286in}{1.996255in}}%
\pgfpathcurveto{\pgfqpoint{2.484379in}{2.000161in}}{\pgfqpoint{2.479080in}{2.002356in}}{\pgfqpoint{2.473555in}{2.002356in}}%
\pgfpathcurveto{\pgfqpoint{2.468029in}{2.002356in}}{\pgfqpoint{2.462730in}{2.000161in}}{\pgfqpoint{2.458823in}{1.996255in}}%
\pgfpathcurveto{\pgfqpoint{2.454916in}{1.992348in}}{\pgfqpoint{2.452721in}{1.987048in}}{\pgfqpoint{2.452721in}{1.981523in}}%
\pgfpathcurveto{\pgfqpoint{2.452721in}{1.975998in}}{\pgfqpoint{2.454916in}{1.970699in}}{\pgfqpoint{2.458823in}{1.966792in}}%
\pgfpathcurveto{\pgfqpoint{2.462730in}{1.962885in}}{\pgfqpoint{2.468029in}{1.960690in}}{\pgfqpoint{2.473555in}{1.960690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337897in}{3.484782in}}%
\pgfpathcurveto{\pgfqpoint{2.343422in}{3.484782in}}{\pgfqpoint{2.348722in}{3.486977in}}{\pgfqpoint{2.352629in}{3.490884in}}%
\pgfpathcurveto{\pgfqpoint{2.356535in}{3.494791in}}{\pgfqpoint{2.358730in}{3.500091in}}{\pgfqpoint{2.358730in}{3.505616in}}%
\pgfpathcurveto{\pgfqpoint{2.358730in}{3.511141in}}{\pgfqpoint{2.356535in}{3.516440in}}{\pgfqpoint{2.352629in}{3.520347in}}%
\pgfpathcurveto{\pgfqpoint{2.348722in}{3.524254in}}{\pgfqpoint{2.343422in}{3.526449in}}{\pgfqpoint{2.337897in}{3.526449in}}%
\pgfpathcurveto{\pgfqpoint{2.332372in}{3.526449in}}{\pgfqpoint{2.327073in}{3.524254in}}{\pgfqpoint{2.323166in}{3.520347in}}%
\pgfpathcurveto{\pgfqpoint{2.319259in}{3.516440in}}{\pgfqpoint{2.317064in}{3.511141in}}{\pgfqpoint{2.317064in}{3.505616in}}%
\pgfpathcurveto{\pgfqpoint{2.317064in}{3.500091in}}{\pgfqpoint{2.319259in}{3.494791in}}{\pgfqpoint{2.323166in}{3.490884in}}%
\pgfpathcurveto{\pgfqpoint{2.327073in}{3.486977in}}{\pgfqpoint{2.332372in}{3.484782in}}{\pgfqpoint{2.337897in}{3.484782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508422in}{2.320165in}}%
\pgfpathcurveto{\pgfqpoint{2.513947in}{2.320165in}}{\pgfqpoint{2.519246in}{2.322361in}}{\pgfqpoint{2.523153in}{2.326267in}}%
\pgfpathcurveto{\pgfqpoint{2.527060in}{2.330174in}}{\pgfqpoint{2.529255in}{2.335474in}}{\pgfqpoint{2.529255in}{2.340999in}}%
\pgfpathcurveto{\pgfqpoint{2.529255in}{2.346524in}}{\pgfqpoint{2.527060in}{2.351823in}}{\pgfqpoint{2.523153in}{2.355730in}}%
\pgfpathcurveto{\pgfqpoint{2.519246in}{2.359637in}}{\pgfqpoint{2.513947in}{2.361832in}}{\pgfqpoint{2.508422in}{2.361832in}}%
\pgfpathcurveto{\pgfqpoint{2.502897in}{2.361832in}}{\pgfqpoint{2.497597in}{2.359637in}}{\pgfqpoint{2.493690in}{2.355730in}}%
\pgfpathcurveto{\pgfqpoint{2.489784in}{2.351823in}}{\pgfqpoint{2.487588in}{2.346524in}}{\pgfqpoint{2.487588in}{2.340999in}}%
\pgfpathcurveto{\pgfqpoint{2.487588in}{2.335474in}}{\pgfqpoint{2.489784in}{2.330174in}}{\pgfqpoint{2.493690in}{2.326267in}}%
\pgfpathcurveto{\pgfqpoint{2.497597in}{2.322361in}}{\pgfqpoint{2.502897in}{2.320165in}}{\pgfqpoint{2.508422in}{2.320165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311221in}{2.530380in}}%
\pgfpathcurveto{\pgfqpoint{2.316746in}{2.530380in}}{\pgfqpoint{2.322045in}{2.532575in}}{\pgfqpoint{2.325952in}{2.536482in}}%
\pgfpathcurveto{\pgfqpoint{2.329859in}{2.540388in}}{\pgfqpoint{2.332054in}{2.545688in}}{\pgfqpoint{2.332054in}{2.551213in}}%
\pgfpathcurveto{\pgfqpoint{2.332054in}{2.556738in}}{\pgfqpoint{2.329859in}{2.562038in}}{\pgfqpoint{2.325952in}{2.565944in}}%
\pgfpathcurveto{\pgfqpoint{2.322045in}{2.569851in}}{\pgfqpoint{2.316746in}{2.572046in}}{\pgfqpoint{2.311221in}{2.572046in}}%
\pgfpathcurveto{\pgfqpoint{2.305696in}{2.572046in}}{\pgfqpoint{2.300396in}{2.569851in}}{\pgfqpoint{2.296489in}{2.565944in}}%
\pgfpathcurveto{\pgfqpoint{2.292583in}{2.562038in}}{\pgfqpoint{2.290387in}{2.556738in}}{\pgfqpoint{2.290387in}{2.551213in}}%
\pgfpathcurveto{\pgfqpoint{2.290387in}{2.545688in}}{\pgfqpoint{2.292583in}{2.540388in}}{\pgfqpoint{2.296489in}{2.536482in}}%
\pgfpathcurveto{\pgfqpoint{2.300396in}{2.532575in}}{\pgfqpoint{2.305696in}{2.530380in}}{\pgfqpoint{2.311221in}{2.530380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240379in}{2.283205in}}%
\pgfpathcurveto{\pgfqpoint{2.245904in}{2.283205in}}{\pgfqpoint{2.251203in}{2.285400in}}{\pgfqpoint{2.255110in}{2.289307in}}%
\pgfpathcurveto{\pgfqpoint{2.259017in}{2.293214in}}{\pgfqpoint{2.261212in}{2.298514in}}{\pgfqpoint{2.261212in}{2.304039in}}%
\pgfpathcurveto{\pgfqpoint{2.261212in}{2.309564in}}{\pgfqpoint{2.259017in}{2.314863in}}{\pgfqpoint{2.255110in}{2.318770in}}%
\pgfpathcurveto{\pgfqpoint{2.251203in}{2.322677in}}{\pgfqpoint{2.245904in}{2.324872in}}{\pgfqpoint{2.240379in}{2.324872in}}%
\pgfpathcurveto{\pgfqpoint{2.234854in}{2.324872in}}{\pgfqpoint{2.229554in}{2.322677in}}{\pgfqpoint{2.225647in}{2.318770in}}%
\pgfpathcurveto{\pgfqpoint{2.221741in}{2.314863in}}{\pgfqpoint{2.219546in}{2.309564in}}{\pgfqpoint{2.219546in}{2.304039in}}%
\pgfpathcurveto{\pgfqpoint{2.219546in}{2.298514in}}{\pgfqpoint{2.221741in}{2.293214in}}{\pgfqpoint{2.225647in}{2.289307in}}%
\pgfpathcurveto{\pgfqpoint{2.229554in}{2.285400in}}{\pgfqpoint{2.234854in}{2.283205in}}{\pgfqpoint{2.240379in}{2.283205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659108in}{3.373773in}}%
\pgfpathcurveto{\pgfqpoint{2.664633in}{3.373773in}}{\pgfqpoint{2.669932in}{3.375968in}}{\pgfqpoint{2.673839in}{3.379875in}}%
\pgfpathcurveto{\pgfqpoint{2.677746in}{3.383782in}}{\pgfqpoint{2.679941in}{3.389081in}}{\pgfqpoint{2.679941in}{3.394607in}}%
\pgfpathcurveto{\pgfqpoint{2.679941in}{3.400132in}}{\pgfqpoint{2.677746in}{3.405431in}}{\pgfqpoint{2.673839in}{3.409338in}}%
\pgfpathcurveto{\pgfqpoint{2.669932in}{3.413245in}}{\pgfqpoint{2.664633in}{3.415440in}}{\pgfqpoint{2.659108in}{3.415440in}}%
\pgfpathcurveto{\pgfqpoint{2.653583in}{3.415440in}}{\pgfqpoint{2.648283in}{3.413245in}}{\pgfqpoint{2.644376in}{3.409338in}}%
\pgfpathcurveto{\pgfqpoint{2.640469in}{3.405431in}}{\pgfqpoint{2.638274in}{3.400132in}}{\pgfqpoint{2.638274in}{3.394607in}}%
\pgfpathcurveto{\pgfqpoint{2.638274in}{3.389081in}}{\pgfqpoint{2.640469in}{3.383782in}}{\pgfqpoint{2.644376in}{3.379875in}}%
\pgfpathcurveto{\pgfqpoint{2.648283in}{3.375968in}}{\pgfqpoint{2.653583in}{3.373773in}}{\pgfqpoint{2.659108in}{3.373773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337628in}{1.170922in}}%
\pgfpathcurveto{\pgfqpoint{2.343153in}{1.170922in}}{\pgfqpoint{2.348452in}{1.173117in}}{\pgfqpoint{2.352359in}{1.177024in}}%
\pgfpathcurveto{\pgfqpoint{2.356266in}{1.180931in}}{\pgfqpoint{2.358461in}{1.186230in}}{\pgfqpoint{2.358461in}{1.191755in}}%
\pgfpathcurveto{\pgfqpoint{2.358461in}{1.197280in}}{\pgfqpoint{2.356266in}{1.202580in}}{\pgfqpoint{2.352359in}{1.206487in}}%
\pgfpathcurveto{\pgfqpoint{2.348452in}{1.210394in}}{\pgfqpoint{2.343153in}{1.212589in}}{\pgfqpoint{2.337628in}{1.212589in}}%
\pgfpathcurveto{\pgfqpoint{2.332103in}{1.212589in}}{\pgfqpoint{2.326803in}{1.210394in}}{\pgfqpoint{2.322897in}{1.206487in}}%
\pgfpathcurveto{\pgfqpoint{2.318990in}{1.202580in}}{\pgfqpoint{2.316795in}{1.197280in}}{\pgfqpoint{2.316795in}{1.191755in}}%
\pgfpathcurveto{\pgfqpoint{2.316795in}{1.186230in}}{\pgfqpoint{2.318990in}{1.180931in}}{\pgfqpoint{2.322897in}{1.177024in}}%
\pgfpathcurveto{\pgfqpoint{2.326803in}{1.173117in}}{\pgfqpoint{2.332103in}{1.170922in}}{\pgfqpoint{2.337628in}{1.170922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608339in}{2.032458in}}%
\pgfpathcurveto{\pgfqpoint{2.613864in}{2.032458in}}{\pgfqpoint{2.619164in}{2.034653in}}{\pgfqpoint{2.623071in}{2.038560in}}%
\pgfpathcurveto{\pgfqpoint{2.626978in}{2.042466in}}{\pgfqpoint{2.629173in}{2.047766in}}{\pgfqpoint{2.629173in}{2.053291in}}%
\pgfpathcurveto{\pgfqpoint{2.629173in}{2.058816in}}{\pgfqpoint{2.626978in}{2.064116in}}{\pgfqpoint{2.623071in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{2.619164in}{2.071929in}}{\pgfqpoint{2.613864in}{2.074124in}}{\pgfqpoint{2.608339in}{2.074124in}}%
\pgfpathcurveto{\pgfqpoint{2.602814in}{2.074124in}}{\pgfqpoint{2.597515in}{2.071929in}}{\pgfqpoint{2.593608in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{2.589701in}{2.064116in}}{\pgfqpoint{2.587506in}{2.058816in}}{\pgfqpoint{2.587506in}{2.053291in}}%
\pgfpathcurveto{\pgfqpoint{2.587506in}{2.047766in}}{\pgfqpoint{2.589701in}{2.042466in}}{\pgfqpoint{2.593608in}{2.038560in}}%
\pgfpathcurveto{\pgfqpoint{2.597515in}{2.034653in}}{\pgfqpoint{2.602814in}{2.032458in}}{\pgfqpoint{2.608339in}{2.032458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784119in}{1.927817in}}%
\pgfpathcurveto{\pgfqpoint{2.789644in}{1.927817in}}{\pgfqpoint{2.794944in}{1.930012in}}{\pgfqpoint{2.798850in}{1.933919in}}%
\pgfpathcurveto{\pgfqpoint{2.802757in}{1.937826in}}{\pgfqpoint{2.804952in}{1.943125in}}{\pgfqpoint{2.804952in}{1.948650in}}%
\pgfpathcurveto{\pgfqpoint{2.804952in}{1.954175in}}{\pgfqpoint{2.802757in}{1.959475in}}{\pgfqpoint{2.798850in}{1.963382in}}%
\pgfpathcurveto{\pgfqpoint{2.794944in}{1.967288in}}{\pgfqpoint{2.789644in}{1.969483in}}{\pgfqpoint{2.784119in}{1.969483in}}%
\pgfpathcurveto{\pgfqpoint{2.778594in}{1.969483in}}{\pgfqpoint{2.773294in}{1.967288in}}{\pgfqpoint{2.769388in}{1.963382in}}%
\pgfpathcurveto{\pgfqpoint{2.765481in}{1.959475in}}{\pgfqpoint{2.763286in}{1.954175in}}{\pgfqpoint{2.763286in}{1.948650in}}%
\pgfpathcurveto{\pgfqpoint{2.763286in}{1.943125in}}{\pgfqpoint{2.765481in}{1.937826in}}{\pgfqpoint{2.769388in}{1.933919in}}%
\pgfpathcurveto{\pgfqpoint{2.773294in}{1.930012in}}{\pgfqpoint{2.778594in}{1.927817in}}{\pgfqpoint{2.784119in}{1.927817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428640in}{1.843779in}}%
\pgfpathcurveto{\pgfqpoint{2.434165in}{1.843779in}}{\pgfqpoint{2.439464in}{1.845974in}}{\pgfqpoint{2.443371in}{1.849881in}}%
\pgfpathcurveto{\pgfqpoint{2.447278in}{1.853788in}}{\pgfqpoint{2.449473in}{1.859087in}}{\pgfqpoint{2.449473in}{1.864612in}}%
\pgfpathcurveto{\pgfqpoint{2.449473in}{1.870138in}}{\pgfqpoint{2.447278in}{1.875437in}}{\pgfqpoint{2.443371in}{1.879344in}}%
\pgfpathcurveto{\pgfqpoint{2.439464in}{1.883251in}}{\pgfqpoint{2.434165in}{1.885446in}}{\pgfqpoint{2.428640in}{1.885446in}}%
\pgfpathcurveto{\pgfqpoint{2.423115in}{1.885446in}}{\pgfqpoint{2.417815in}{1.883251in}}{\pgfqpoint{2.413908in}{1.879344in}}%
\pgfpathcurveto{\pgfqpoint{2.410001in}{1.875437in}}{\pgfqpoint{2.407806in}{1.870138in}}{\pgfqpoint{2.407806in}{1.864612in}}%
\pgfpathcurveto{\pgfqpoint{2.407806in}{1.859087in}}{\pgfqpoint{2.410001in}{1.853788in}}{\pgfqpoint{2.413908in}{1.849881in}}%
\pgfpathcurveto{\pgfqpoint{2.417815in}{1.845974in}}{\pgfqpoint{2.423115in}{1.843779in}}{\pgfqpoint{2.428640in}{1.843779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726386in}{1.652247in}}%
\pgfpathcurveto{\pgfqpoint{2.731911in}{1.652247in}}{\pgfqpoint{2.737210in}{1.654442in}}{\pgfqpoint{2.741117in}{1.658349in}}%
\pgfpathcurveto{\pgfqpoint{2.745024in}{1.662255in}}{\pgfqpoint{2.747219in}{1.667555in}}{\pgfqpoint{2.747219in}{1.673080in}}%
\pgfpathcurveto{\pgfqpoint{2.747219in}{1.678605in}}{\pgfqpoint{2.745024in}{1.683904in}}{\pgfqpoint{2.741117in}{1.687811in}}%
\pgfpathcurveto{\pgfqpoint{2.737210in}{1.691718in}}{\pgfqpoint{2.731911in}{1.693913in}}{\pgfqpoint{2.726386in}{1.693913in}}%
\pgfpathcurveto{\pgfqpoint{2.720861in}{1.693913in}}{\pgfqpoint{2.715561in}{1.691718in}}{\pgfqpoint{2.711654in}{1.687811in}}%
\pgfpathcurveto{\pgfqpoint{2.707748in}{1.683904in}}{\pgfqpoint{2.705553in}{1.678605in}}{\pgfqpoint{2.705553in}{1.673080in}}%
\pgfpathcurveto{\pgfqpoint{2.705553in}{1.667555in}}{\pgfqpoint{2.707748in}{1.662255in}}{\pgfqpoint{2.711654in}{1.658349in}}%
\pgfpathcurveto{\pgfqpoint{2.715561in}{1.654442in}}{\pgfqpoint{2.720861in}{1.652247in}}{\pgfqpoint{2.726386in}{1.652247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858532in}{2.604803in}}%
\pgfpathcurveto{\pgfqpoint{2.864057in}{2.604803in}}{\pgfqpoint{2.869356in}{2.606998in}}{\pgfqpoint{2.873263in}{2.610905in}}%
\pgfpathcurveto{\pgfqpoint{2.877170in}{2.614812in}}{\pgfqpoint{2.879365in}{2.620111in}}{\pgfqpoint{2.879365in}{2.625636in}}%
\pgfpathcurveto{\pgfqpoint{2.879365in}{2.631161in}}{\pgfqpoint{2.877170in}{2.636461in}}{\pgfqpoint{2.873263in}{2.640368in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{2.644275in}}{\pgfqpoint{2.864057in}{2.646470in}}{\pgfqpoint{2.858532in}{2.646470in}}%
\pgfpathcurveto{\pgfqpoint{2.853007in}{2.646470in}}{\pgfqpoint{2.847707in}{2.644275in}}{\pgfqpoint{2.843800in}{2.640368in}}%
\pgfpathcurveto{\pgfqpoint{2.839893in}{2.636461in}}{\pgfqpoint{2.837698in}{2.631161in}}{\pgfqpoint{2.837698in}{2.625636in}}%
\pgfpathcurveto{\pgfqpoint{2.837698in}{2.620111in}}{\pgfqpoint{2.839893in}{2.614812in}}{\pgfqpoint{2.843800in}{2.610905in}}%
\pgfpathcurveto{\pgfqpoint{2.847707in}{2.606998in}}{\pgfqpoint{2.853007in}{2.604803in}}{\pgfqpoint{2.858532in}{2.604803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806545in}{2.345160in}}%
\pgfpathcurveto{\pgfqpoint{2.812070in}{2.345160in}}{\pgfqpoint{2.817370in}{2.347355in}}{\pgfqpoint{2.821276in}{2.351262in}}%
\pgfpathcurveto{\pgfqpoint{2.825183in}{2.355168in}}{\pgfqpoint{2.827378in}{2.360468in}}{\pgfqpoint{2.827378in}{2.365993in}}%
\pgfpathcurveto{\pgfqpoint{2.827378in}{2.371518in}}{\pgfqpoint{2.825183in}{2.376818in}}{\pgfqpoint{2.821276in}{2.380724in}}%
\pgfpathcurveto{\pgfqpoint{2.817370in}{2.384631in}}{\pgfqpoint{2.812070in}{2.386826in}}{\pgfqpoint{2.806545in}{2.386826in}}%
\pgfpathcurveto{\pgfqpoint{2.801020in}{2.386826in}}{\pgfqpoint{2.795720in}{2.384631in}}{\pgfqpoint{2.791814in}{2.380724in}}%
\pgfpathcurveto{\pgfqpoint{2.787907in}{2.376818in}}{\pgfqpoint{2.785712in}{2.371518in}}{\pgfqpoint{2.785712in}{2.365993in}}%
\pgfpathcurveto{\pgfqpoint{2.785712in}{2.360468in}}{\pgfqpoint{2.787907in}{2.355168in}}{\pgfqpoint{2.791814in}{2.351262in}}%
\pgfpathcurveto{\pgfqpoint{2.795720in}{2.347355in}}{\pgfqpoint{2.801020in}{2.345160in}}{\pgfqpoint{2.806545in}{2.345160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298408in}{1.586183in}}%
\pgfpathcurveto{\pgfqpoint{2.303934in}{1.586183in}}{\pgfqpoint{2.309233in}{1.588378in}}{\pgfqpoint{2.313140in}{1.592285in}}%
\pgfpathcurveto{\pgfqpoint{2.317047in}{1.596192in}}{\pgfqpoint{2.319242in}{1.601491in}}{\pgfqpoint{2.319242in}{1.607016in}}%
\pgfpathcurveto{\pgfqpoint{2.319242in}{1.612541in}}{\pgfqpoint{2.317047in}{1.617841in}}{\pgfqpoint{2.313140in}{1.621748in}}%
\pgfpathcurveto{\pgfqpoint{2.309233in}{1.625654in}}{\pgfqpoint{2.303934in}{1.627850in}}{\pgfqpoint{2.298408in}{1.627850in}}%
\pgfpathcurveto{\pgfqpoint{2.292883in}{1.627850in}}{\pgfqpoint{2.287584in}{1.625654in}}{\pgfqpoint{2.283677in}{1.621748in}}%
\pgfpathcurveto{\pgfqpoint{2.279770in}{1.617841in}}{\pgfqpoint{2.277575in}{1.612541in}}{\pgfqpoint{2.277575in}{1.607016in}}%
\pgfpathcurveto{\pgfqpoint{2.277575in}{1.601491in}}{\pgfqpoint{2.279770in}{1.596192in}}{\pgfqpoint{2.283677in}{1.592285in}}%
\pgfpathcurveto{\pgfqpoint{2.287584in}{1.588378in}}{\pgfqpoint{2.292883in}{1.586183in}}{\pgfqpoint{2.298408in}{1.586183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603009in}{2.418903in}}%
\pgfpathcurveto{\pgfqpoint{2.608534in}{2.418903in}}{\pgfqpoint{2.613833in}{2.421098in}}{\pgfqpoint{2.617740in}{2.425005in}}%
\pgfpathcurveto{\pgfqpoint{2.621647in}{2.428912in}}{\pgfqpoint{2.623842in}{2.434211in}}{\pgfqpoint{2.623842in}{2.439736in}}%
\pgfpathcurveto{\pgfqpoint{2.623842in}{2.445261in}}{\pgfqpoint{2.621647in}{2.450561in}}{\pgfqpoint{2.617740in}{2.454468in}}%
\pgfpathcurveto{\pgfqpoint{2.613833in}{2.458374in}}{\pgfqpoint{2.608534in}{2.460570in}}{\pgfqpoint{2.603009in}{2.460570in}}%
\pgfpathcurveto{\pgfqpoint{2.597484in}{2.460570in}}{\pgfqpoint{2.592184in}{2.458374in}}{\pgfqpoint{2.588278in}{2.454468in}}%
\pgfpathcurveto{\pgfqpoint{2.584371in}{2.450561in}}{\pgfqpoint{2.582176in}{2.445261in}}{\pgfqpoint{2.582176in}{2.439736in}}%
\pgfpathcurveto{\pgfqpoint{2.582176in}{2.434211in}}{\pgfqpoint{2.584371in}{2.428912in}}{\pgfqpoint{2.588278in}{2.425005in}}%
\pgfpathcurveto{\pgfqpoint{2.592184in}{2.421098in}}{\pgfqpoint{2.597484in}{2.418903in}}{\pgfqpoint{2.603009in}{2.418903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503232in}{1.874821in}}%
\pgfpathcurveto{\pgfqpoint{2.508757in}{1.874821in}}{\pgfqpoint{2.514056in}{1.877016in}}{\pgfqpoint{2.517963in}{1.880922in}}%
\pgfpathcurveto{\pgfqpoint{2.521870in}{1.884829in}}{\pgfqpoint{2.524065in}{1.890129in}}{\pgfqpoint{2.524065in}{1.895654in}}%
\pgfpathcurveto{\pgfqpoint{2.524065in}{1.901179in}}{\pgfqpoint{2.521870in}{1.906478in}}{\pgfqpoint{2.517963in}{1.910385in}}%
\pgfpathcurveto{\pgfqpoint{2.514056in}{1.914292in}}{\pgfqpoint{2.508757in}{1.916487in}}{\pgfqpoint{2.503232in}{1.916487in}}%
\pgfpathcurveto{\pgfqpoint{2.497706in}{1.916487in}}{\pgfqpoint{2.492407in}{1.914292in}}{\pgfqpoint{2.488500in}{1.910385in}}%
\pgfpathcurveto{\pgfqpoint{2.484593in}{1.906478in}}{\pgfqpoint{2.482398in}{1.901179in}}{\pgfqpoint{2.482398in}{1.895654in}}%
\pgfpathcurveto{\pgfqpoint{2.482398in}{1.890129in}}{\pgfqpoint{2.484593in}{1.884829in}}{\pgfqpoint{2.488500in}{1.880922in}}%
\pgfpathcurveto{\pgfqpoint{2.492407in}{1.877016in}}{\pgfqpoint{2.497706in}{1.874821in}}{\pgfqpoint{2.503232in}{1.874821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473868in}{2.742257in}}%
\pgfpathcurveto{\pgfqpoint{2.479393in}{2.742257in}}{\pgfqpoint{2.484692in}{2.744453in}}{\pgfqpoint{2.488599in}{2.748359in}}%
\pgfpathcurveto{\pgfqpoint{2.492506in}{2.752266in}}{\pgfqpoint{2.494701in}{2.757566in}}{\pgfqpoint{2.494701in}{2.763091in}}%
\pgfpathcurveto{\pgfqpoint{2.494701in}{2.768616in}}{\pgfqpoint{2.492506in}{2.773915in}}{\pgfqpoint{2.488599in}{2.777822in}}%
\pgfpathcurveto{\pgfqpoint{2.484692in}{2.781729in}}{\pgfqpoint{2.479393in}{2.783924in}}{\pgfqpoint{2.473868in}{2.783924in}}%
\pgfpathcurveto{\pgfqpoint{2.468343in}{2.783924in}}{\pgfqpoint{2.463043in}{2.781729in}}{\pgfqpoint{2.459136in}{2.777822in}}%
\pgfpathcurveto{\pgfqpoint{2.455229in}{2.773915in}}{\pgfqpoint{2.453034in}{2.768616in}}{\pgfqpoint{2.453034in}{2.763091in}}%
\pgfpathcurveto{\pgfqpoint{2.453034in}{2.757566in}}{\pgfqpoint{2.455229in}{2.752266in}}{\pgfqpoint{2.459136in}{2.748359in}}%
\pgfpathcurveto{\pgfqpoint{2.463043in}{2.744453in}}{\pgfqpoint{2.468343in}{2.742257in}}{\pgfqpoint{2.473868in}{2.742257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668930in}{2.791091in}}%
\pgfpathcurveto{\pgfqpoint{2.674455in}{2.791091in}}{\pgfqpoint{2.679754in}{2.793286in}}{\pgfqpoint{2.683661in}{2.797193in}}%
\pgfpathcurveto{\pgfqpoint{2.687568in}{2.801100in}}{\pgfqpoint{2.689763in}{2.806400in}}{\pgfqpoint{2.689763in}{2.811925in}}%
\pgfpathcurveto{\pgfqpoint{2.689763in}{2.817450in}}{\pgfqpoint{2.687568in}{2.822749in}}{\pgfqpoint{2.683661in}{2.826656in}}%
\pgfpathcurveto{\pgfqpoint{2.679754in}{2.830563in}}{\pgfqpoint{2.674455in}{2.832758in}}{\pgfqpoint{2.668930in}{2.832758in}}%
\pgfpathcurveto{\pgfqpoint{2.663405in}{2.832758in}}{\pgfqpoint{2.658105in}{2.830563in}}{\pgfqpoint{2.654198in}{2.826656in}}%
\pgfpathcurveto{\pgfqpoint{2.650292in}{2.822749in}}{\pgfqpoint{2.648096in}{2.817450in}}{\pgfqpoint{2.648096in}{2.811925in}}%
\pgfpathcurveto{\pgfqpoint{2.648096in}{2.806400in}}{\pgfqpoint{2.650292in}{2.801100in}}{\pgfqpoint{2.654198in}{2.797193in}}%
\pgfpathcurveto{\pgfqpoint{2.658105in}{2.793286in}}{\pgfqpoint{2.663405in}{2.791091in}}{\pgfqpoint{2.668930in}{2.791091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525907in}{1.651710in}}%
\pgfpathcurveto{\pgfqpoint{2.531432in}{1.651710in}}{\pgfqpoint{2.536732in}{1.653905in}}{\pgfqpoint{2.540639in}{1.657812in}}%
\pgfpathcurveto{\pgfqpoint{2.544546in}{1.661719in}}{\pgfqpoint{2.546741in}{1.667019in}}{\pgfqpoint{2.546741in}{1.672544in}}%
\pgfpathcurveto{\pgfqpoint{2.546741in}{1.678069in}}{\pgfqpoint{2.544546in}{1.683368in}}{\pgfqpoint{2.540639in}{1.687275in}}%
\pgfpathcurveto{\pgfqpoint{2.536732in}{1.691182in}}{\pgfqpoint{2.531432in}{1.693377in}}{\pgfqpoint{2.525907in}{1.693377in}}%
\pgfpathcurveto{\pgfqpoint{2.520382in}{1.693377in}}{\pgfqpoint{2.515083in}{1.691182in}}{\pgfqpoint{2.511176in}{1.687275in}}%
\pgfpathcurveto{\pgfqpoint{2.507269in}{1.683368in}}{\pgfqpoint{2.505074in}{1.678069in}}{\pgfqpoint{2.505074in}{1.672544in}}%
\pgfpathcurveto{\pgfqpoint{2.505074in}{1.667019in}}{\pgfqpoint{2.507269in}{1.661719in}}{\pgfqpoint{2.511176in}{1.657812in}}%
\pgfpathcurveto{\pgfqpoint{2.515083in}{1.653905in}}{\pgfqpoint{2.520382in}{1.651710in}}{\pgfqpoint{2.525907in}{1.651710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601514in}{2.127481in}}%
\pgfpathcurveto{\pgfqpoint{2.607039in}{2.127481in}}{\pgfqpoint{2.612338in}{2.129676in}}{\pgfqpoint{2.616245in}{2.133583in}}%
\pgfpathcurveto{\pgfqpoint{2.620152in}{2.137490in}}{\pgfqpoint{2.622347in}{2.142789in}}{\pgfqpoint{2.622347in}{2.148314in}}%
\pgfpathcurveto{\pgfqpoint{2.622347in}{2.153839in}}{\pgfqpoint{2.620152in}{2.159139in}}{\pgfqpoint{2.616245in}{2.163046in}}%
\pgfpathcurveto{\pgfqpoint{2.612338in}{2.166953in}}{\pgfqpoint{2.607039in}{2.169148in}}{\pgfqpoint{2.601514in}{2.169148in}}%
\pgfpathcurveto{\pgfqpoint{2.595989in}{2.169148in}}{\pgfqpoint{2.590689in}{2.166953in}}{\pgfqpoint{2.586782in}{2.163046in}}%
\pgfpathcurveto{\pgfqpoint{2.582876in}{2.159139in}}{\pgfqpoint{2.580681in}{2.153839in}}{\pgfqpoint{2.580681in}{2.148314in}}%
\pgfpathcurveto{\pgfqpoint{2.580681in}{2.142789in}}{\pgfqpoint{2.582876in}{2.137490in}}{\pgfqpoint{2.586782in}{2.133583in}}%
\pgfpathcurveto{\pgfqpoint{2.590689in}{2.129676in}}{\pgfqpoint{2.595989in}{2.127481in}}{\pgfqpoint{2.601514in}{2.127481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760359in}{1.247720in}}%
\pgfpathcurveto{\pgfqpoint{2.765884in}{1.247720in}}{\pgfqpoint{2.771184in}{1.249916in}}{\pgfqpoint{2.775090in}{1.253822in}}%
\pgfpathcurveto{\pgfqpoint{2.778997in}{1.257729in}}{\pgfqpoint{2.781192in}{1.263029in}}{\pgfqpoint{2.781192in}{1.268554in}}%
\pgfpathcurveto{\pgfqpoint{2.781192in}{1.274079in}}{\pgfqpoint{2.778997in}{1.279378in}}{\pgfqpoint{2.775090in}{1.283285in}}%
\pgfpathcurveto{\pgfqpoint{2.771184in}{1.287192in}}{\pgfqpoint{2.765884in}{1.289387in}}{\pgfqpoint{2.760359in}{1.289387in}}%
\pgfpathcurveto{\pgfqpoint{2.754834in}{1.289387in}}{\pgfqpoint{2.749535in}{1.287192in}}{\pgfqpoint{2.745628in}{1.283285in}}%
\pgfpathcurveto{\pgfqpoint{2.741721in}{1.279378in}}{\pgfqpoint{2.739526in}{1.274079in}}{\pgfqpoint{2.739526in}{1.268554in}}%
\pgfpathcurveto{\pgfqpoint{2.739526in}{1.263029in}}{\pgfqpoint{2.741721in}{1.257729in}}{\pgfqpoint{2.745628in}{1.253822in}}%
\pgfpathcurveto{\pgfqpoint{2.749535in}{1.249916in}}{\pgfqpoint{2.754834in}{1.247720in}}{\pgfqpoint{2.760359in}{1.247720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605262in}{1.276441in}}%
\pgfpathcurveto{\pgfqpoint{2.610787in}{1.276441in}}{\pgfqpoint{2.616087in}{1.278636in}}{\pgfqpoint{2.619994in}{1.282543in}}%
\pgfpathcurveto{\pgfqpoint{2.623901in}{1.286449in}}{\pgfqpoint{2.626096in}{1.291749in}}{\pgfqpoint{2.626096in}{1.297274in}}%
\pgfpathcurveto{\pgfqpoint{2.626096in}{1.302799in}}{\pgfqpoint{2.623901in}{1.308099in}}{\pgfqpoint{2.619994in}{1.312005in}}%
\pgfpathcurveto{\pgfqpoint{2.616087in}{1.315912in}}{\pgfqpoint{2.610787in}{1.318107in}}{\pgfqpoint{2.605262in}{1.318107in}}%
\pgfpathcurveto{\pgfqpoint{2.599737in}{1.318107in}}{\pgfqpoint{2.594438in}{1.315912in}}{\pgfqpoint{2.590531in}{1.312005in}}%
\pgfpathcurveto{\pgfqpoint{2.586624in}{1.308099in}}{\pgfqpoint{2.584429in}{1.302799in}}{\pgfqpoint{2.584429in}{1.297274in}}%
\pgfpathcurveto{\pgfqpoint{2.584429in}{1.291749in}}{\pgfqpoint{2.586624in}{1.286449in}}{\pgfqpoint{2.590531in}{1.282543in}}%
\pgfpathcurveto{\pgfqpoint{2.594438in}{1.278636in}}{\pgfqpoint{2.599737in}{1.276441in}}{\pgfqpoint{2.605262in}{1.276441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288814in}{2.578031in}}%
\pgfpathcurveto{\pgfqpoint{2.294339in}{2.578031in}}{\pgfqpoint{2.299638in}{2.580227in}}{\pgfqpoint{2.303545in}{2.584133in}}%
\pgfpathcurveto{\pgfqpoint{2.307452in}{2.588040in}}{\pgfqpoint{2.309647in}{2.593340in}}{\pgfqpoint{2.309647in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{2.309647in}{2.604390in}}{\pgfqpoint{2.307452in}{2.609689in}}{\pgfqpoint{2.303545in}{2.613596in}}%
\pgfpathcurveto{\pgfqpoint{2.299638in}{2.617503in}}{\pgfqpoint{2.294339in}{2.619698in}}{\pgfqpoint{2.288814in}{2.619698in}}%
\pgfpathcurveto{\pgfqpoint{2.283289in}{2.619698in}}{\pgfqpoint{2.277989in}{2.617503in}}{\pgfqpoint{2.274082in}{2.613596in}}%
\pgfpathcurveto{\pgfqpoint{2.270176in}{2.609689in}}{\pgfqpoint{2.267980in}{2.604390in}}{\pgfqpoint{2.267980in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{2.267980in}{2.593340in}}{\pgfqpoint{2.270176in}{2.588040in}}{\pgfqpoint{2.274082in}{2.584133in}}%
\pgfpathcurveto{\pgfqpoint{2.277989in}{2.580227in}}{\pgfqpoint{2.283289in}{2.578031in}}{\pgfqpoint{2.288814in}{2.578031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678915in}{2.432160in}}%
\pgfpathcurveto{\pgfqpoint{2.684440in}{2.432160in}}{\pgfqpoint{2.689739in}{2.434355in}}{\pgfqpoint{2.693646in}{2.438262in}}%
\pgfpathcurveto{\pgfqpoint{2.697553in}{2.442169in}}{\pgfqpoint{2.699748in}{2.447468in}}{\pgfqpoint{2.699748in}{2.452993in}}%
\pgfpathcurveto{\pgfqpoint{2.699748in}{2.458518in}}{\pgfqpoint{2.697553in}{2.463818in}}{\pgfqpoint{2.693646in}{2.467725in}}%
\pgfpathcurveto{\pgfqpoint{2.689739in}{2.471631in}}{\pgfqpoint{2.684440in}{2.473827in}}{\pgfqpoint{2.678915in}{2.473827in}}%
\pgfpathcurveto{\pgfqpoint{2.673389in}{2.473827in}}{\pgfqpoint{2.668090in}{2.471631in}}{\pgfqpoint{2.664183in}{2.467725in}}%
\pgfpathcurveto{\pgfqpoint{2.660276in}{2.463818in}}{\pgfqpoint{2.658081in}{2.458518in}}{\pgfqpoint{2.658081in}{2.452993in}}%
\pgfpathcurveto{\pgfqpoint{2.658081in}{2.447468in}}{\pgfqpoint{2.660276in}{2.442169in}}{\pgfqpoint{2.664183in}{2.438262in}}%
\pgfpathcurveto{\pgfqpoint{2.668090in}{2.434355in}}{\pgfqpoint{2.673389in}{2.432160in}}{\pgfqpoint{2.678915in}{2.432160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250353in}{2.689152in}}%
\pgfpathcurveto{\pgfqpoint{2.255878in}{2.689152in}}{\pgfqpoint{2.261178in}{2.691347in}}{\pgfqpoint{2.265085in}{2.695254in}}%
\pgfpathcurveto{\pgfqpoint{2.268992in}{2.699160in}}{\pgfqpoint{2.271187in}{2.704460in}}{\pgfqpoint{2.271187in}{2.709985in}}%
\pgfpathcurveto{\pgfqpoint{2.271187in}{2.715510in}}{\pgfqpoint{2.268992in}{2.720810in}}{\pgfqpoint{2.265085in}{2.724716in}}%
\pgfpathcurveto{\pgfqpoint{2.261178in}{2.728623in}}{\pgfqpoint{2.255878in}{2.730818in}}{\pgfqpoint{2.250353in}{2.730818in}}%
\pgfpathcurveto{\pgfqpoint{2.244828in}{2.730818in}}{\pgfqpoint{2.239529in}{2.728623in}}{\pgfqpoint{2.235622in}{2.724716in}}%
\pgfpathcurveto{\pgfqpoint{2.231715in}{2.720810in}}{\pgfqpoint{2.229520in}{2.715510in}}{\pgfqpoint{2.229520in}{2.709985in}}%
\pgfpathcurveto{\pgfqpoint{2.229520in}{2.704460in}}{\pgfqpoint{2.231715in}{2.699160in}}{\pgfqpoint{2.235622in}{2.695254in}}%
\pgfpathcurveto{\pgfqpoint{2.239529in}{2.691347in}}{\pgfqpoint{2.244828in}{2.689152in}}{\pgfqpoint{2.250353in}{2.689152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686486in}{3.296052in}}%
\pgfpathcurveto{\pgfqpoint{2.692011in}{3.296052in}}{\pgfqpoint{2.697311in}{3.298247in}}{\pgfqpoint{2.701218in}{3.302154in}}%
\pgfpathcurveto{\pgfqpoint{2.705124in}{3.306061in}}{\pgfqpoint{2.707320in}{3.311360in}}{\pgfqpoint{2.707320in}{3.316885in}}%
\pgfpathcurveto{\pgfqpoint{2.707320in}{3.322410in}}{\pgfqpoint{2.705124in}{3.327710in}}{\pgfqpoint{2.701218in}{3.331617in}}%
\pgfpathcurveto{\pgfqpoint{2.697311in}{3.335523in}}{\pgfqpoint{2.692011in}{3.337719in}}{\pgfqpoint{2.686486in}{3.337719in}}%
\pgfpathcurveto{\pgfqpoint{2.680961in}{3.337719in}}{\pgfqpoint{2.675662in}{3.335523in}}{\pgfqpoint{2.671755in}{3.331617in}}%
\pgfpathcurveto{\pgfqpoint{2.667848in}{3.327710in}}{\pgfqpoint{2.665653in}{3.322410in}}{\pgfqpoint{2.665653in}{3.316885in}}%
\pgfpathcurveto{\pgfqpoint{2.665653in}{3.311360in}}{\pgfqpoint{2.667848in}{3.306061in}}{\pgfqpoint{2.671755in}{3.302154in}}%
\pgfpathcurveto{\pgfqpoint{2.675662in}{3.298247in}}{\pgfqpoint{2.680961in}{3.296052in}}{\pgfqpoint{2.686486in}{3.296052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435606in}{2.514577in}}%
\pgfpathcurveto{\pgfqpoint{2.441131in}{2.514577in}}{\pgfqpoint{2.446430in}{2.516772in}}{\pgfqpoint{2.450337in}{2.520679in}}%
\pgfpathcurveto{\pgfqpoint{2.454244in}{2.524585in}}{\pgfqpoint{2.456439in}{2.529885in}}{\pgfqpoint{2.456439in}{2.535410in}}%
\pgfpathcurveto{\pgfqpoint{2.456439in}{2.540935in}}{\pgfqpoint{2.454244in}{2.546235in}}{\pgfqpoint{2.450337in}{2.550141in}}%
\pgfpathcurveto{\pgfqpoint{2.446430in}{2.554048in}}{\pgfqpoint{2.441131in}{2.556243in}}{\pgfqpoint{2.435606in}{2.556243in}}%
\pgfpathcurveto{\pgfqpoint{2.430081in}{2.556243in}}{\pgfqpoint{2.424781in}{2.554048in}}{\pgfqpoint{2.420875in}{2.550141in}}%
\pgfpathcurveto{\pgfqpoint{2.416968in}{2.546235in}}{\pgfqpoint{2.414773in}{2.540935in}}{\pgfqpoint{2.414773in}{2.535410in}}%
\pgfpathcurveto{\pgfqpoint{2.414773in}{2.529885in}}{\pgfqpoint{2.416968in}{2.524585in}}{\pgfqpoint{2.420875in}{2.520679in}}%
\pgfpathcurveto{\pgfqpoint{2.424781in}{2.516772in}}{\pgfqpoint{2.430081in}{2.514577in}}{\pgfqpoint{2.435606in}{2.514577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243696in}{2.148261in}}%
\pgfpathcurveto{\pgfqpoint{2.249221in}{2.148261in}}{\pgfqpoint{2.254521in}{2.150456in}}{\pgfqpoint{2.258428in}{2.154363in}}%
\pgfpathcurveto{\pgfqpoint{2.262335in}{2.158270in}}{\pgfqpoint{2.264530in}{2.163570in}}{\pgfqpoint{2.264530in}{2.169095in}}%
\pgfpathcurveto{\pgfqpoint{2.264530in}{2.174620in}}{\pgfqpoint{2.262335in}{2.179919in}}{\pgfqpoint{2.258428in}{2.183826in}}%
\pgfpathcurveto{\pgfqpoint{2.254521in}{2.187733in}}{\pgfqpoint{2.249221in}{2.189928in}}{\pgfqpoint{2.243696in}{2.189928in}}%
\pgfpathcurveto{\pgfqpoint{2.238171in}{2.189928in}}{\pgfqpoint{2.232872in}{2.187733in}}{\pgfqpoint{2.228965in}{2.183826in}}%
\pgfpathcurveto{\pgfqpoint{2.225058in}{2.179919in}}{\pgfqpoint{2.222863in}{2.174620in}}{\pgfqpoint{2.222863in}{2.169095in}}%
\pgfpathcurveto{\pgfqpoint{2.222863in}{2.163570in}}{\pgfqpoint{2.225058in}{2.158270in}}{\pgfqpoint{2.228965in}{2.154363in}}%
\pgfpathcurveto{\pgfqpoint{2.232872in}{2.150456in}}{\pgfqpoint{2.238171in}{2.148261in}}{\pgfqpoint{2.243696in}{2.148261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762937in}{1.849130in}}%
\pgfpathcurveto{\pgfqpoint{2.768462in}{1.849130in}}{\pgfqpoint{2.773761in}{1.851325in}}{\pgfqpoint{2.777668in}{1.855232in}}%
\pgfpathcurveto{\pgfqpoint{2.781575in}{1.859139in}}{\pgfqpoint{2.783770in}{1.864438in}}{\pgfqpoint{2.783770in}{1.869963in}}%
\pgfpathcurveto{\pgfqpoint{2.783770in}{1.875489in}}{\pgfqpoint{2.781575in}{1.880788in}}{\pgfqpoint{2.777668in}{1.884695in}}%
\pgfpathcurveto{\pgfqpoint{2.773761in}{1.888602in}}{\pgfqpoint{2.768462in}{1.890797in}}{\pgfqpoint{2.762937in}{1.890797in}}%
\pgfpathcurveto{\pgfqpoint{2.757411in}{1.890797in}}{\pgfqpoint{2.752112in}{1.888602in}}{\pgfqpoint{2.748205in}{1.884695in}}%
\pgfpathcurveto{\pgfqpoint{2.744298in}{1.880788in}}{\pgfqpoint{2.742103in}{1.875489in}}{\pgfqpoint{2.742103in}{1.869963in}}%
\pgfpathcurveto{\pgfqpoint{2.742103in}{1.864438in}}{\pgfqpoint{2.744298in}{1.859139in}}{\pgfqpoint{2.748205in}{1.855232in}}%
\pgfpathcurveto{\pgfqpoint{2.752112in}{1.851325in}}{\pgfqpoint{2.757411in}{1.849130in}}{\pgfqpoint{2.762937in}{1.849130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303330in}{2.089324in}}%
\pgfpathcurveto{\pgfqpoint{2.308855in}{2.089324in}}{\pgfqpoint{2.314155in}{2.091519in}}{\pgfqpoint{2.318062in}{2.095426in}}%
\pgfpathcurveto{\pgfqpoint{2.321968in}{2.099333in}}{\pgfqpoint{2.324164in}{2.104632in}}{\pgfqpoint{2.324164in}{2.110157in}}%
\pgfpathcurveto{\pgfqpoint{2.324164in}{2.115683in}}{\pgfqpoint{2.321968in}{2.120982in}}{\pgfqpoint{2.318062in}{2.124889in}}%
\pgfpathcurveto{\pgfqpoint{2.314155in}{2.128796in}}{\pgfqpoint{2.308855in}{2.130991in}}{\pgfqpoint{2.303330in}{2.130991in}}%
\pgfpathcurveto{\pgfqpoint{2.297805in}{2.130991in}}{\pgfqpoint{2.292506in}{2.128796in}}{\pgfqpoint{2.288599in}{2.124889in}}%
\pgfpathcurveto{\pgfqpoint{2.284692in}{2.120982in}}{\pgfqpoint{2.282497in}{2.115683in}}{\pgfqpoint{2.282497in}{2.110157in}}%
\pgfpathcurveto{\pgfqpoint{2.282497in}{2.104632in}}{\pgfqpoint{2.284692in}{2.099333in}}{\pgfqpoint{2.288599in}{2.095426in}}%
\pgfpathcurveto{\pgfqpoint{2.292506in}{2.091519in}}{\pgfqpoint{2.297805in}{2.089324in}}{\pgfqpoint{2.303330in}{2.089324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758871in}{2.306987in}}%
\pgfpathcurveto{\pgfqpoint{2.764396in}{2.306987in}}{\pgfqpoint{2.769696in}{2.309182in}}{\pgfqpoint{2.773603in}{2.313089in}}%
\pgfpathcurveto{\pgfqpoint{2.777510in}{2.316996in}}{\pgfqpoint{2.779705in}{2.322295in}}{\pgfqpoint{2.779705in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{2.779705in}{2.333345in}}{\pgfqpoint{2.777510in}{2.338645in}}{\pgfqpoint{2.773603in}{2.342552in}}%
\pgfpathcurveto{\pgfqpoint{2.769696in}{2.346459in}}{\pgfqpoint{2.764396in}{2.348654in}}{\pgfqpoint{2.758871in}{2.348654in}}%
\pgfpathcurveto{\pgfqpoint{2.753346in}{2.348654in}}{\pgfqpoint{2.748047in}{2.346459in}}{\pgfqpoint{2.744140in}{2.342552in}}%
\pgfpathcurveto{\pgfqpoint{2.740233in}{2.338645in}}{\pgfqpoint{2.738038in}{2.333345in}}{\pgfqpoint{2.738038in}{2.327820in}}%
\pgfpathcurveto{\pgfqpoint{2.738038in}{2.322295in}}{\pgfqpoint{2.740233in}{2.316996in}}{\pgfqpoint{2.744140in}{2.313089in}}%
\pgfpathcurveto{\pgfqpoint{2.748047in}{2.309182in}}{\pgfqpoint{2.753346in}{2.306987in}}{\pgfqpoint{2.758871in}{2.306987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395985in}{2.436225in}}%
\pgfpathcurveto{\pgfqpoint{2.401510in}{2.436225in}}{\pgfqpoint{2.406809in}{2.438421in}}{\pgfqpoint{2.410716in}{2.442327in}}%
\pgfpathcurveto{\pgfqpoint{2.414623in}{2.446234in}}{\pgfqpoint{2.416818in}{2.451534in}}{\pgfqpoint{2.416818in}{2.457059in}}%
\pgfpathcurveto{\pgfqpoint{2.416818in}{2.462584in}}{\pgfqpoint{2.414623in}{2.467883in}}{\pgfqpoint{2.410716in}{2.471790in}}%
\pgfpathcurveto{\pgfqpoint{2.406809in}{2.475697in}}{\pgfqpoint{2.401510in}{2.477892in}}{\pgfqpoint{2.395985in}{2.477892in}}%
\pgfpathcurveto{\pgfqpoint{2.390460in}{2.477892in}}{\pgfqpoint{2.385160in}{2.475697in}}{\pgfqpoint{2.381253in}{2.471790in}}%
\pgfpathcurveto{\pgfqpoint{2.377346in}{2.467883in}}{\pgfqpoint{2.375151in}{2.462584in}}{\pgfqpoint{2.375151in}{2.457059in}}%
\pgfpathcurveto{\pgfqpoint{2.375151in}{2.451534in}}{\pgfqpoint{2.377346in}{2.446234in}}{\pgfqpoint{2.381253in}{2.442327in}}%
\pgfpathcurveto{\pgfqpoint{2.385160in}{2.438421in}}{\pgfqpoint{2.390460in}{2.436225in}}{\pgfqpoint{2.395985in}{2.436225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858871in}{2.303875in}}%
\pgfpathcurveto{\pgfqpoint{2.864396in}{2.303875in}}{\pgfqpoint{2.869696in}{2.306071in}}{\pgfqpoint{2.873603in}{2.309977in}}%
\pgfpathcurveto{\pgfqpoint{2.877509in}{2.313884in}}{\pgfqpoint{2.879705in}{2.319184in}}{\pgfqpoint{2.879705in}{2.324709in}}%
\pgfpathcurveto{\pgfqpoint{2.879705in}{2.330234in}}{\pgfqpoint{2.877509in}{2.335533in}}{\pgfqpoint{2.873603in}{2.339440in}}%
\pgfpathcurveto{\pgfqpoint{2.869696in}{2.343347in}}{\pgfqpoint{2.864396in}{2.345542in}}{\pgfqpoint{2.858871in}{2.345542in}}%
\pgfpathcurveto{\pgfqpoint{2.853346in}{2.345542in}}{\pgfqpoint{2.848047in}{2.343347in}}{\pgfqpoint{2.844140in}{2.339440in}}%
\pgfpathcurveto{\pgfqpoint{2.840233in}{2.335533in}}{\pgfqpoint{2.838038in}{2.330234in}}{\pgfqpoint{2.838038in}{2.324709in}}%
\pgfpathcurveto{\pgfqpoint{2.838038in}{2.319184in}}{\pgfqpoint{2.840233in}{2.313884in}}{\pgfqpoint{2.844140in}{2.309977in}}%
\pgfpathcurveto{\pgfqpoint{2.848047in}{2.306071in}}{\pgfqpoint{2.853346in}{2.303875in}}{\pgfqpoint{2.858871in}{2.303875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808929in}{2.468863in}}%
\pgfpathcurveto{\pgfqpoint{2.814454in}{2.468863in}}{\pgfqpoint{2.819753in}{2.471058in}}{\pgfqpoint{2.823660in}{2.474965in}}%
\pgfpathcurveto{\pgfqpoint{2.827567in}{2.478872in}}{\pgfqpoint{2.829762in}{2.484171in}}{\pgfqpoint{2.829762in}{2.489696in}}%
\pgfpathcurveto{\pgfqpoint{2.829762in}{2.495221in}}{\pgfqpoint{2.827567in}{2.500521in}}{\pgfqpoint{2.823660in}{2.504428in}}%
\pgfpathcurveto{\pgfqpoint{2.819753in}{2.508335in}}{\pgfqpoint{2.814454in}{2.510530in}}{\pgfqpoint{2.808929in}{2.510530in}}%
\pgfpathcurveto{\pgfqpoint{2.803404in}{2.510530in}}{\pgfqpoint{2.798104in}{2.508335in}}{\pgfqpoint{2.794197in}{2.504428in}}%
\pgfpathcurveto{\pgfqpoint{2.790291in}{2.500521in}}{\pgfqpoint{2.788095in}{2.495221in}}{\pgfqpoint{2.788095in}{2.489696in}}%
\pgfpathcurveto{\pgfqpoint{2.788095in}{2.484171in}}{\pgfqpoint{2.790291in}{2.478872in}}{\pgfqpoint{2.794197in}{2.474965in}}%
\pgfpathcurveto{\pgfqpoint{2.798104in}{2.471058in}}{\pgfqpoint{2.803404in}{2.468863in}}{\pgfqpoint{2.808929in}{2.468863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357802in}{1.423862in}}%
\pgfpathcurveto{\pgfqpoint{2.363327in}{1.423862in}}{\pgfqpoint{2.368626in}{1.426058in}}{\pgfqpoint{2.372533in}{1.429964in}}%
\pgfpathcurveto{\pgfqpoint{2.376440in}{1.433871in}}{\pgfqpoint{2.378635in}{1.439171in}}{\pgfqpoint{2.378635in}{1.444696in}}%
\pgfpathcurveto{\pgfqpoint{2.378635in}{1.450221in}}{\pgfqpoint{2.376440in}{1.455520in}}{\pgfqpoint{2.372533in}{1.459427in}}%
\pgfpathcurveto{\pgfqpoint{2.368626in}{1.463334in}}{\pgfqpoint{2.363327in}{1.465529in}}{\pgfqpoint{2.357802in}{1.465529in}}%
\pgfpathcurveto{\pgfqpoint{2.352277in}{1.465529in}}{\pgfqpoint{2.346977in}{1.463334in}}{\pgfqpoint{2.343071in}{1.459427in}}%
\pgfpathcurveto{\pgfqpoint{2.339164in}{1.455520in}}{\pgfqpoint{2.336969in}{1.450221in}}{\pgfqpoint{2.336969in}{1.444696in}}%
\pgfpathcurveto{\pgfqpoint{2.336969in}{1.439171in}}{\pgfqpoint{2.339164in}{1.433871in}}{\pgfqpoint{2.343071in}{1.429964in}}%
\pgfpathcurveto{\pgfqpoint{2.346977in}{1.426058in}}{\pgfqpoint{2.352277in}{1.423862in}}{\pgfqpoint{2.357802in}{1.423862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553912in}{1.770823in}}%
\pgfpathcurveto{\pgfqpoint{2.559437in}{1.770823in}}{\pgfqpoint{2.564736in}{1.773018in}}{\pgfqpoint{2.568643in}{1.776925in}}%
\pgfpathcurveto{\pgfqpoint{2.572550in}{1.780832in}}{\pgfqpoint{2.574745in}{1.786132in}}{\pgfqpoint{2.574745in}{1.791657in}}%
\pgfpathcurveto{\pgfqpoint{2.574745in}{1.797182in}}{\pgfqpoint{2.572550in}{1.802481in}}{\pgfqpoint{2.568643in}{1.806388in}}%
\pgfpathcurveto{\pgfqpoint{2.564736in}{1.810295in}}{\pgfqpoint{2.559437in}{1.812490in}}{\pgfqpoint{2.553912in}{1.812490in}}%
\pgfpathcurveto{\pgfqpoint{2.548387in}{1.812490in}}{\pgfqpoint{2.543087in}{1.810295in}}{\pgfqpoint{2.539181in}{1.806388in}}%
\pgfpathcurveto{\pgfqpoint{2.535274in}{1.802481in}}{\pgfqpoint{2.533079in}{1.797182in}}{\pgfqpoint{2.533079in}{1.791657in}}%
\pgfpathcurveto{\pgfqpoint{2.533079in}{1.786132in}}{\pgfqpoint{2.535274in}{1.780832in}}{\pgfqpoint{2.539181in}{1.776925in}}%
\pgfpathcurveto{\pgfqpoint{2.543087in}{1.773018in}}{\pgfqpoint{2.548387in}{1.770823in}}{\pgfqpoint{2.553912in}{1.770823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428177in}{2.379802in}}%
\pgfpathcurveto{\pgfqpoint{2.433702in}{2.379802in}}{\pgfqpoint{2.439002in}{2.381997in}}{\pgfqpoint{2.442909in}{2.385904in}}%
\pgfpathcurveto{\pgfqpoint{2.446816in}{2.389810in}}{\pgfqpoint{2.449011in}{2.395110in}}{\pgfqpoint{2.449011in}{2.400635in}}%
\pgfpathcurveto{\pgfqpoint{2.449011in}{2.406160in}}{\pgfqpoint{2.446816in}{2.411460in}}{\pgfqpoint{2.442909in}{2.415366in}}%
\pgfpathcurveto{\pgfqpoint{2.439002in}{2.419273in}}{\pgfqpoint{2.433702in}{2.421468in}}{\pgfqpoint{2.428177in}{2.421468in}}%
\pgfpathcurveto{\pgfqpoint{2.422652in}{2.421468in}}{\pgfqpoint{2.417353in}{2.419273in}}{\pgfqpoint{2.413446in}{2.415366in}}%
\pgfpathcurveto{\pgfqpoint{2.409539in}{2.411460in}}{\pgfqpoint{2.407344in}{2.406160in}}{\pgfqpoint{2.407344in}{2.400635in}}%
\pgfpathcurveto{\pgfqpoint{2.407344in}{2.395110in}}{\pgfqpoint{2.409539in}{2.389810in}}{\pgfqpoint{2.413446in}{2.385904in}}%
\pgfpathcurveto{\pgfqpoint{2.417353in}{2.381997in}}{\pgfqpoint{2.422652in}{2.379802in}}{\pgfqpoint{2.428177in}{2.379802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717805in}{1.448535in}}%
\pgfpathcurveto{\pgfqpoint{2.723330in}{1.448535in}}{\pgfqpoint{2.728630in}{1.450730in}}{\pgfqpoint{2.732537in}{1.454636in}}%
\pgfpathcurveto{\pgfqpoint{2.736443in}{1.458543in}}{\pgfqpoint{2.738639in}{1.463843in}}{\pgfqpoint{2.738639in}{1.469368in}}%
\pgfpathcurveto{\pgfqpoint{2.738639in}{1.474893in}}{\pgfqpoint{2.736443in}{1.480192in}}{\pgfqpoint{2.732537in}{1.484099in}}%
\pgfpathcurveto{\pgfqpoint{2.728630in}{1.488006in}}{\pgfqpoint{2.723330in}{1.490201in}}{\pgfqpoint{2.717805in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{2.712280in}{1.490201in}}{\pgfqpoint{2.706981in}{1.488006in}}{\pgfqpoint{2.703074in}{1.484099in}}%
\pgfpathcurveto{\pgfqpoint{2.699167in}{1.480192in}}{\pgfqpoint{2.696972in}{1.474893in}}{\pgfqpoint{2.696972in}{1.469368in}}%
\pgfpathcurveto{\pgfqpoint{2.696972in}{1.463843in}}{\pgfqpoint{2.699167in}{1.458543in}}{\pgfqpoint{2.703074in}{1.454636in}}%
\pgfpathcurveto{\pgfqpoint{2.706981in}{1.450730in}}{\pgfqpoint{2.712280in}{1.448535in}}{\pgfqpoint{2.717805in}{1.448535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705644in}{2.052970in}}%
\pgfpathcurveto{\pgfqpoint{2.711169in}{2.052970in}}{\pgfqpoint{2.716468in}{2.055165in}}{\pgfqpoint{2.720375in}{2.059072in}}%
\pgfpathcurveto{\pgfqpoint{2.724282in}{2.062979in}}{\pgfqpoint{2.726477in}{2.068278in}}{\pgfqpoint{2.726477in}{2.073803in}}%
\pgfpathcurveto{\pgfqpoint{2.726477in}{2.079328in}}{\pgfqpoint{2.724282in}{2.084628in}}{\pgfqpoint{2.720375in}{2.088535in}}%
\pgfpathcurveto{\pgfqpoint{2.716468in}{2.092442in}}{\pgfqpoint{2.711169in}{2.094637in}}{\pgfqpoint{2.705644in}{2.094637in}}%
\pgfpathcurveto{\pgfqpoint{2.700119in}{2.094637in}}{\pgfqpoint{2.694819in}{2.092442in}}{\pgfqpoint{2.690912in}{2.088535in}}%
\pgfpathcurveto{\pgfqpoint{2.687006in}{2.084628in}}{\pgfqpoint{2.684811in}{2.079328in}}{\pgfqpoint{2.684811in}{2.073803in}}%
\pgfpathcurveto{\pgfqpoint{2.684811in}{2.068278in}}{\pgfqpoint{2.687006in}{2.062979in}}{\pgfqpoint{2.690912in}{2.059072in}}%
\pgfpathcurveto{\pgfqpoint{2.694819in}{2.055165in}}{\pgfqpoint{2.700119in}{2.052970in}}{\pgfqpoint{2.705644in}{2.052970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273379in}{1.492008in}}%
\pgfpathcurveto{\pgfqpoint{2.278904in}{1.492008in}}{\pgfqpoint{2.284203in}{1.494203in}}{\pgfqpoint{2.288110in}{1.498110in}}%
\pgfpathcurveto{\pgfqpoint{2.292017in}{1.502017in}}{\pgfqpoint{2.294212in}{1.507316in}}{\pgfqpoint{2.294212in}{1.512841in}}%
\pgfpathcurveto{\pgfqpoint{2.294212in}{1.518366in}}{\pgfqpoint{2.292017in}{1.523666in}}{\pgfqpoint{2.288110in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{2.284203in}{1.531480in}}{\pgfqpoint{2.278904in}{1.533675in}}{\pgfqpoint{2.273379in}{1.533675in}}%
\pgfpathcurveto{\pgfqpoint{2.267854in}{1.533675in}}{\pgfqpoint{2.262554in}{1.531480in}}{\pgfqpoint{2.258648in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{2.254741in}{1.523666in}}{\pgfqpoint{2.252546in}{1.518366in}}{\pgfqpoint{2.252546in}{1.512841in}}%
\pgfpathcurveto{\pgfqpoint{2.252546in}{1.507316in}}{\pgfqpoint{2.254741in}{1.502017in}}{\pgfqpoint{2.258648in}{1.498110in}}%
\pgfpathcurveto{\pgfqpoint{2.262554in}{1.494203in}}{\pgfqpoint{2.267854in}{1.492008in}}{\pgfqpoint{2.273379in}{1.492008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685561in}{1.922925in}}%
\pgfpathcurveto{\pgfqpoint{2.691086in}{1.922925in}}{\pgfqpoint{2.696386in}{1.925120in}}{\pgfqpoint{2.700292in}{1.929027in}}%
\pgfpathcurveto{\pgfqpoint{2.704199in}{1.932934in}}{\pgfqpoint{2.706394in}{1.938233in}}{\pgfqpoint{2.706394in}{1.943759in}}%
\pgfpathcurveto{\pgfqpoint{2.706394in}{1.949284in}}{\pgfqpoint{2.704199in}{1.954583in}}{\pgfqpoint{2.700292in}{1.958490in}}%
\pgfpathcurveto{\pgfqpoint{2.696386in}{1.962397in}}{\pgfqpoint{2.691086in}{1.964592in}}{\pgfqpoint{2.685561in}{1.964592in}}%
\pgfpathcurveto{\pgfqpoint{2.680036in}{1.964592in}}{\pgfqpoint{2.674736in}{1.962397in}}{\pgfqpoint{2.670830in}{1.958490in}}%
\pgfpathcurveto{\pgfqpoint{2.666923in}{1.954583in}}{\pgfqpoint{2.664728in}{1.949284in}}{\pgfqpoint{2.664728in}{1.943759in}}%
\pgfpathcurveto{\pgfqpoint{2.664728in}{1.938233in}}{\pgfqpoint{2.666923in}{1.932934in}}{\pgfqpoint{2.670830in}{1.929027in}}%
\pgfpathcurveto{\pgfqpoint{2.674736in}{1.925120in}}{\pgfqpoint{2.680036in}{1.922925in}}{\pgfqpoint{2.685561in}{1.922925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399451in}{1.821725in}}%
\pgfpathcurveto{\pgfqpoint{2.404976in}{1.821725in}}{\pgfqpoint{2.410276in}{1.823920in}}{\pgfqpoint{2.414182in}{1.827827in}}%
\pgfpathcurveto{\pgfqpoint{2.418089in}{1.831734in}}{\pgfqpoint{2.420284in}{1.837033in}}{\pgfqpoint{2.420284in}{1.842558in}}%
\pgfpathcurveto{\pgfqpoint{2.420284in}{1.848083in}}{\pgfqpoint{2.418089in}{1.853383in}}{\pgfqpoint{2.414182in}{1.857289in}}%
\pgfpathcurveto{\pgfqpoint{2.410276in}{1.861196in}}{\pgfqpoint{2.404976in}{1.863391in}}{\pgfqpoint{2.399451in}{1.863391in}}%
\pgfpathcurveto{\pgfqpoint{2.393926in}{1.863391in}}{\pgfqpoint{2.388627in}{1.861196in}}{\pgfqpoint{2.384720in}{1.857289in}}%
\pgfpathcurveto{\pgfqpoint{2.380813in}{1.853383in}}{\pgfqpoint{2.378618in}{1.848083in}}{\pgfqpoint{2.378618in}{1.842558in}}%
\pgfpathcurveto{\pgfqpoint{2.378618in}{1.837033in}}{\pgfqpoint{2.380813in}{1.831734in}}{\pgfqpoint{2.384720in}{1.827827in}}%
\pgfpathcurveto{\pgfqpoint{2.388627in}{1.823920in}}{\pgfqpoint{2.393926in}{1.821725in}}{\pgfqpoint{2.399451in}{1.821725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332941in}{2.335487in}}%
\pgfpathcurveto{\pgfqpoint{2.338466in}{2.335487in}}{\pgfqpoint{2.343766in}{2.337682in}}{\pgfqpoint{2.347673in}{2.341589in}}%
\pgfpathcurveto{\pgfqpoint{2.351579in}{2.345495in}}{\pgfqpoint{2.353775in}{2.350795in}}{\pgfqpoint{2.353775in}{2.356320in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{2.361845in}}{\pgfqpoint{2.351579in}{2.367145in}}{\pgfqpoint{2.347673in}{2.371051in}}%
\pgfpathcurveto{\pgfqpoint{2.343766in}{2.374958in}}{\pgfqpoint{2.338466in}{2.377153in}}{\pgfqpoint{2.332941in}{2.377153in}}%
\pgfpathcurveto{\pgfqpoint{2.327416in}{2.377153in}}{\pgfqpoint{2.322117in}{2.374958in}}{\pgfqpoint{2.318210in}{2.371051in}}%
\pgfpathcurveto{\pgfqpoint{2.314303in}{2.367145in}}{\pgfqpoint{2.312108in}{2.361845in}}{\pgfqpoint{2.312108in}{2.356320in}}%
\pgfpathcurveto{\pgfqpoint{2.312108in}{2.350795in}}{\pgfqpoint{2.314303in}{2.345495in}}{\pgfqpoint{2.318210in}{2.341589in}}%
\pgfpathcurveto{\pgfqpoint{2.322117in}{2.337682in}}{\pgfqpoint{2.327416in}{2.335487in}}{\pgfqpoint{2.332941in}{2.335487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477833in}{2.932076in}}%
\pgfpathcurveto{\pgfqpoint{2.483358in}{2.932076in}}{\pgfqpoint{2.488658in}{2.934272in}}{\pgfqpoint{2.492565in}{2.938178in}}%
\pgfpathcurveto{\pgfqpoint{2.496472in}{2.942085in}}{\pgfqpoint{2.498667in}{2.947385in}}{\pgfqpoint{2.498667in}{2.952910in}}%
\pgfpathcurveto{\pgfqpoint{2.498667in}{2.958435in}}{\pgfqpoint{2.496472in}{2.963734in}}{\pgfqpoint{2.492565in}{2.967641in}}%
\pgfpathcurveto{\pgfqpoint{2.488658in}{2.971548in}}{\pgfqpoint{2.483358in}{2.973743in}}{\pgfqpoint{2.477833in}{2.973743in}}%
\pgfpathcurveto{\pgfqpoint{2.472308in}{2.973743in}}{\pgfqpoint{2.467009in}{2.971548in}}{\pgfqpoint{2.463102in}{2.967641in}}%
\pgfpathcurveto{\pgfqpoint{2.459195in}{2.963734in}}{\pgfqpoint{2.457000in}{2.958435in}}{\pgfqpoint{2.457000in}{2.952910in}}%
\pgfpathcurveto{\pgfqpoint{2.457000in}{2.947385in}}{\pgfqpoint{2.459195in}{2.942085in}}{\pgfqpoint{2.463102in}{2.938178in}}%
\pgfpathcurveto{\pgfqpoint{2.467009in}{2.934272in}}{\pgfqpoint{2.472308in}{2.932076in}}{\pgfqpoint{2.477833in}{2.932076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551047in}{1.770245in}}%
\pgfpathcurveto{\pgfqpoint{2.556572in}{1.770245in}}{\pgfqpoint{2.561871in}{1.772440in}}{\pgfqpoint{2.565778in}{1.776347in}}%
\pgfpathcurveto{\pgfqpoint{2.569685in}{1.780254in}}{\pgfqpoint{2.571880in}{1.785553in}}{\pgfqpoint{2.571880in}{1.791078in}}%
\pgfpathcurveto{\pgfqpoint{2.571880in}{1.796604in}}{\pgfqpoint{2.569685in}{1.801903in}}{\pgfqpoint{2.565778in}{1.805810in}}%
\pgfpathcurveto{\pgfqpoint{2.561871in}{1.809717in}}{\pgfqpoint{2.556572in}{1.811912in}}{\pgfqpoint{2.551047in}{1.811912in}}%
\pgfpathcurveto{\pgfqpoint{2.545522in}{1.811912in}}{\pgfqpoint{2.540222in}{1.809717in}}{\pgfqpoint{2.536316in}{1.805810in}}%
\pgfpathcurveto{\pgfqpoint{2.532409in}{1.801903in}}{\pgfqpoint{2.530214in}{1.796604in}}{\pgfqpoint{2.530214in}{1.791078in}}%
\pgfpathcurveto{\pgfqpoint{2.530214in}{1.785553in}}{\pgfqpoint{2.532409in}{1.780254in}}{\pgfqpoint{2.536316in}{1.776347in}}%
\pgfpathcurveto{\pgfqpoint{2.540222in}{1.772440in}}{\pgfqpoint{2.545522in}{1.770245in}}{\pgfqpoint{2.551047in}{1.770245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613939in}{2.445319in}}%
\pgfpathcurveto{\pgfqpoint{2.619464in}{2.445319in}}{\pgfqpoint{2.624763in}{2.447514in}}{\pgfqpoint{2.628670in}{2.451421in}}%
\pgfpathcurveto{\pgfqpoint{2.632577in}{2.455327in}}{\pgfqpoint{2.634772in}{2.460627in}}{\pgfqpoint{2.634772in}{2.466152in}}%
\pgfpathcurveto{\pgfqpoint{2.634772in}{2.471677in}}{\pgfqpoint{2.632577in}{2.476977in}}{\pgfqpoint{2.628670in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{2.624763in}{2.484790in}}{\pgfqpoint{2.619464in}{2.486985in}}{\pgfqpoint{2.613939in}{2.486985in}}%
\pgfpathcurveto{\pgfqpoint{2.608414in}{2.486985in}}{\pgfqpoint{2.603114in}{2.484790in}}{\pgfqpoint{2.599207in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{2.595301in}{2.476977in}}{\pgfqpoint{2.593106in}{2.471677in}}{\pgfqpoint{2.593106in}{2.466152in}}%
\pgfpathcurveto{\pgfqpoint{2.593106in}{2.460627in}}{\pgfqpoint{2.595301in}{2.455327in}}{\pgfqpoint{2.599207in}{2.451421in}}%
\pgfpathcurveto{\pgfqpoint{2.603114in}{2.447514in}}{\pgfqpoint{2.608414in}{2.445319in}}{\pgfqpoint{2.613939in}{2.445319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377075in}{2.906995in}}%
\pgfpathcurveto{\pgfqpoint{2.382600in}{2.906995in}}{\pgfqpoint{2.387899in}{2.909191in}}{\pgfqpoint{2.391806in}{2.913097in}}%
\pgfpathcurveto{\pgfqpoint{2.395713in}{2.917004in}}{\pgfqpoint{2.397908in}{2.922304in}}{\pgfqpoint{2.397908in}{2.927829in}}%
\pgfpathcurveto{\pgfqpoint{2.397908in}{2.933354in}}{\pgfqpoint{2.395713in}{2.938653in}}{\pgfqpoint{2.391806in}{2.942560in}}%
\pgfpathcurveto{\pgfqpoint{2.387899in}{2.946467in}}{\pgfqpoint{2.382600in}{2.948662in}}{\pgfqpoint{2.377075in}{2.948662in}}%
\pgfpathcurveto{\pgfqpoint{2.371550in}{2.948662in}}{\pgfqpoint{2.366250in}{2.946467in}}{\pgfqpoint{2.362343in}{2.942560in}}%
\pgfpathcurveto{\pgfqpoint{2.358437in}{2.938653in}}{\pgfqpoint{2.356241in}{2.933354in}}{\pgfqpoint{2.356241in}{2.927829in}}%
\pgfpathcurveto{\pgfqpoint{2.356241in}{2.922304in}}{\pgfqpoint{2.358437in}{2.917004in}}{\pgfqpoint{2.362343in}{2.913097in}}%
\pgfpathcurveto{\pgfqpoint{2.366250in}{2.909191in}}{\pgfqpoint{2.371550in}{2.906995in}}{\pgfqpoint{2.377075in}{2.906995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517083in}{2.594702in}}%
\pgfpathcurveto{\pgfqpoint{2.522608in}{2.594702in}}{\pgfqpoint{2.527907in}{2.596897in}}{\pgfqpoint{2.531814in}{2.600804in}}%
\pgfpathcurveto{\pgfqpoint{2.535721in}{2.604711in}}{\pgfqpoint{2.537916in}{2.610010in}}{\pgfqpoint{2.537916in}{2.615535in}}%
\pgfpathcurveto{\pgfqpoint{2.537916in}{2.621060in}}{\pgfqpoint{2.535721in}{2.626360in}}{\pgfqpoint{2.531814in}{2.630267in}}%
\pgfpathcurveto{\pgfqpoint{2.527907in}{2.634174in}}{\pgfqpoint{2.522608in}{2.636369in}}{\pgfqpoint{2.517083in}{2.636369in}}%
\pgfpathcurveto{\pgfqpoint{2.511557in}{2.636369in}}{\pgfqpoint{2.506258in}{2.634174in}}{\pgfqpoint{2.502351in}{2.630267in}}%
\pgfpathcurveto{\pgfqpoint{2.498444in}{2.626360in}}{\pgfqpoint{2.496249in}{2.621060in}}{\pgfqpoint{2.496249in}{2.615535in}}%
\pgfpathcurveto{\pgfqpoint{2.496249in}{2.610010in}}{\pgfqpoint{2.498444in}{2.604711in}}{\pgfqpoint{2.502351in}{2.600804in}}%
\pgfpathcurveto{\pgfqpoint{2.506258in}{2.596897in}}{\pgfqpoint{2.511557in}{2.594702in}}{\pgfqpoint{2.517083in}{2.594702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598704in}{2.980848in}}%
\pgfpathcurveto{\pgfqpoint{2.604229in}{2.980848in}}{\pgfqpoint{2.609529in}{2.983043in}}{\pgfqpoint{2.613436in}{2.986950in}}%
\pgfpathcurveto{\pgfqpoint{2.617343in}{2.990857in}}{\pgfqpoint{2.619538in}{2.996156in}}{\pgfqpoint{2.619538in}{3.001681in}}%
\pgfpathcurveto{\pgfqpoint{2.619538in}{3.007206in}}{\pgfqpoint{2.617343in}{3.012506in}}{\pgfqpoint{2.613436in}{3.016413in}}%
\pgfpathcurveto{\pgfqpoint{2.609529in}{3.020319in}}{\pgfqpoint{2.604229in}{3.022515in}}{\pgfqpoint{2.598704in}{3.022515in}}%
\pgfpathcurveto{\pgfqpoint{2.593179in}{3.022515in}}{\pgfqpoint{2.587880in}{3.020319in}}{\pgfqpoint{2.583973in}{3.016413in}}%
\pgfpathcurveto{\pgfqpoint{2.580066in}{3.012506in}}{\pgfqpoint{2.577871in}{3.007206in}}{\pgfqpoint{2.577871in}{3.001681in}}%
\pgfpathcurveto{\pgfqpoint{2.577871in}{2.996156in}}{\pgfqpoint{2.580066in}{2.990857in}}{\pgfqpoint{2.583973in}{2.986950in}}%
\pgfpathcurveto{\pgfqpoint{2.587880in}{2.983043in}}{\pgfqpoint{2.593179in}{2.980848in}}{\pgfqpoint{2.598704in}{2.980848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388402in}{1.937688in}}%
\pgfpathcurveto{\pgfqpoint{2.393927in}{1.937688in}}{\pgfqpoint{2.399227in}{1.939883in}}{\pgfqpoint{2.403133in}{1.943790in}}%
\pgfpathcurveto{\pgfqpoint{2.407040in}{1.947697in}}{\pgfqpoint{2.409235in}{1.952997in}}{\pgfqpoint{2.409235in}{1.958522in}}%
\pgfpathcurveto{\pgfqpoint{2.409235in}{1.964047in}}{\pgfqpoint{2.407040in}{1.969346in}}{\pgfqpoint{2.403133in}{1.973253in}}%
\pgfpathcurveto{\pgfqpoint{2.399227in}{1.977160in}}{\pgfqpoint{2.393927in}{1.979355in}}{\pgfqpoint{2.388402in}{1.979355in}}%
\pgfpathcurveto{\pgfqpoint{2.382877in}{1.979355in}}{\pgfqpoint{2.377577in}{1.977160in}}{\pgfqpoint{2.373671in}{1.973253in}}%
\pgfpathcurveto{\pgfqpoint{2.369764in}{1.969346in}}{\pgfqpoint{2.367569in}{1.964047in}}{\pgfqpoint{2.367569in}{1.958522in}}%
\pgfpathcurveto{\pgfqpoint{2.367569in}{1.952997in}}{\pgfqpoint{2.369764in}{1.947697in}}{\pgfqpoint{2.373671in}{1.943790in}}%
\pgfpathcurveto{\pgfqpoint{2.377577in}{1.939883in}}{\pgfqpoint{2.382877in}{1.937688in}}{\pgfqpoint{2.388402in}{1.937688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455928in}{2.592510in}}%
\pgfpathcurveto{\pgfqpoint{2.461454in}{2.592510in}}{\pgfqpoint{2.466753in}{2.594705in}}{\pgfqpoint{2.470660in}{2.598611in}}%
\pgfpathcurveto{\pgfqpoint{2.474567in}{2.602518in}}{\pgfqpoint{2.476762in}{2.607818in}}{\pgfqpoint{2.476762in}{2.613343in}}%
\pgfpathcurveto{\pgfqpoint{2.476762in}{2.618868in}}{\pgfqpoint{2.474567in}{2.624167in}}{\pgfqpoint{2.470660in}{2.628074in}}%
\pgfpathcurveto{\pgfqpoint{2.466753in}{2.631981in}}{\pgfqpoint{2.461454in}{2.634176in}}{\pgfqpoint{2.455928in}{2.634176in}}%
\pgfpathcurveto{\pgfqpoint{2.450403in}{2.634176in}}{\pgfqpoint{2.445104in}{2.631981in}}{\pgfqpoint{2.441197in}{2.628074in}}%
\pgfpathcurveto{\pgfqpoint{2.437290in}{2.624167in}}{\pgfqpoint{2.435095in}{2.618868in}}{\pgfqpoint{2.435095in}{2.613343in}}%
\pgfpathcurveto{\pgfqpoint{2.435095in}{2.607818in}}{\pgfqpoint{2.437290in}{2.602518in}}{\pgfqpoint{2.441197in}{2.598611in}}%
\pgfpathcurveto{\pgfqpoint{2.445104in}{2.594705in}}{\pgfqpoint{2.450403in}{2.592510in}}{\pgfqpoint{2.455928in}{2.592510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390464in}{2.312708in}}%
\pgfpathcurveto{\pgfqpoint{2.395990in}{2.312708in}}{\pgfqpoint{2.401289in}{2.314903in}}{\pgfqpoint{2.405196in}{2.318810in}}%
\pgfpathcurveto{\pgfqpoint{2.409103in}{2.322717in}}{\pgfqpoint{2.411298in}{2.328016in}}{\pgfqpoint{2.411298in}{2.333541in}}%
\pgfpathcurveto{\pgfqpoint{2.411298in}{2.339066in}}{\pgfqpoint{2.409103in}{2.344366in}}{\pgfqpoint{2.405196in}{2.348273in}}%
\pgfpathcurveto{\pgfqpoint{2.401289in}{2.352179in}}{\pgfqpoint{2.395990in}{2.354375in}}{\pgfqpoint{2.390464in}{2.354375in}}%
\pgfpathcurveto{\pgfqpoint{2.384939in}{2.354375in}}{\pgfqpoint{2.379640in}{2.352179in}}{\pgfqpoint{2.375733in}{2.348273in}}%
\pgfpathcurveto{\pgfqpoint{2.371826in}{2.344366in}}{\pgfqpoint{2.369631in}{2.339066in}}{\pgfqpoint{2.369631in}{2.333541in}}%
\pgfpathcurveto{\pgfqpoint{2.369631in}{2.328016in}}{\pgfqpoint{2.371826in}{2.322717in}}{\pgfqpoint{2.375733in}{2.318810in}}%
\pgfpathcurveto{\pgfqpoint{2.379640in}{2.314903in}}{\pgfqpoint{2.384939in}{2.312708in}}{\pgfqpoint{2.390464in}{2.312708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322770in}{1.939512in}}%
\pgfpathcurveto{\pgfqpoint{2.328295in}{1.939512in}}{\pgfqpoint{2.333594in}{1.941708in}}{\pgfqpoint{2.337501in}{1.945614in}}%
\pgfpathcurveto{\pgfqpoint{2.341408in}{1.949521in}}{\pgfqpoint{2.343603in}{1.954821in}}{\pgfqpoint{2.343603in}{1.960346in}}%
\pgfpathcurveto{\pgfqpoint{2.343603in}{1.965871in}}{\pgfqpoint{2.341408in}{1.971170in}}{\pgfqpoint{2.337501in}{1.975077in}}%
\pgfpathcurveto{\pgfqpoint{2.333594in}{1.978984in}}{\pgfqpoint{2.328295in}{1.981179in}}{\pgfqpoint{2.322770in}{1.981179in}}%
\pgfpathcurveto{\pgfqpoint{2.317245in}{1.981179in}}{\pgfqpoint{2.311945in}{1.978984in}}{\pgfqpoint{2.308038in}{1.975077in}}%
\pgfpathcurveto{\pgfqpoint{2.304132in}{1.971170in}}{\pgfqpoint{2.301936in}{1.965871in}}{\pgfqpoint{2.301936in}{1.960346in}}%
\pgfpathcurveto{\pgfqpoint{2.301936in}{1.954821in}}{\pgfqpoint{2.304132in}{1.949521in}}{\pgfqpoint{2.308038in}{1.945614in}}%
\pgfpathcurveto{\pgfqpoint{2.311945in}{1.941708in}}{\pgfqpoint{2.317245in}{1.939512in}}{\pgfqpoint{2.322770in}{1.939512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827968in}{2.765978in}}%
\pgfpathcurveto{\pgfqpoint{2.833493in}{2.765978in}}{\pgfqpoint{2.838793in}{2.768173in}}{\pgfqpoint{2.842699in}{2.772080in}}%
\pgfpathcurveto{\pgfqpoint{2.846606in}{2.775986in}}{\pgfqpoint{2.848801in}{2.781286in}}{\pgfqpoint{2.848801in}{2.786811in}}%
\pgfpathcurveto{\pgfqpoint{2.848801in}{2.792336in}}{\pgfqpoint{2.846606in}{2.797636in}}{\pgfqpoint{2.842699in}{2.801542in}}%
\pgfpathcurveto{\pgfqpoint{2.838793in}{2.805449in}}{\pgfqpoint{2.833493in}{2.807644in}}{\pgfqpoint{2.827968in}{2.807644in}}%
\pgfpathcurveto{\pgfqpoint{2.822443in}{2.807644in}}{\pgfqpoint{2.817143in}{2.805449in}}{\pgfqpoint{2.813237in}{2.801542in}}%
\pgfpathcurveto{\pgfqpoint{2.809330in}{2.797636in}}{\pgfqpoint{2.807135in}{2.792336in}}{\pgfqpoint{2.807135in}{2.786811in}}%
\pgfpathcurveto{\pgfqpoint{2.807135in}{2.781286in}}{\pgfqpoint{2.809330in}{2.775986in}}{\pgfqpoint{2.813237in}{2.772080in}}%
\pgfpathcurveto{\pgfqpoint{2.817143in}{2.768173in}}{\pgfqpoint{2.822443in}{2.765978in}}{\pgfqpoint{2.827968in}{2.765978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471140in}{2.237392in}}%
\pgfpathcurveto{\pgfqpoint{2.476665in}{2.237392in}}{\pgfqpoint{2.481965in}{2.239587in}}{\pgfqpoint{2.485871in}{2.243494in}}%
\pgfpathcurveto{\pgfqpoint{2.489778in}{2.247401in}}{\pgfqpoint{2.491973in}{2.252700in}}{\pgfqpoint{2.491973in}{2.258225in}}%
\pgfpathcurveto{\pgfqpoint{2.491973in}{2.263750in}}{\pgfqpoint{2.489778in}{2.269050in}}{\pgfqpoint{2.485871in}{2.272957in}}%
\pgfpathcurveto{\pgfqpoint{2.481965in}{2.276863in}}{\pgfqpoint{2.476665in}{2.279058in}}{\pgfqpoint{2.471140in}{2.279058in}}%
\pgfpathcurveto{\pgfqpoint{2.465615in}{2.279058in}}{\pgfqpoint{2.460315in}{2.276863in}}{\pgfqpoint{2.456409in}{2.272957in}}%
\pgfpathcurveto{\pgfqpoint{2.452502in}{2.269050in}}{\pgfqpoint{2.450307in}{2.263750in}}{\pgfqpoint{2.450307in}{2.258225in}}%
\pgfpathcurveto{\pgfqpoint{2.450307in}{2.252700in}}{\pgfqpoint{2.452502in}{2.247401in}}{\pgfqpoint{2.456409in}{2.243494in}}%
\pgfpathcurveto{\pgfqpoint{2.460315in}{2.239587in}}{\pgfqpoint{2.465615in}{2.237392in}}{\pgfqpoint{2.471140in}{2.237392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680345in}{1.725584in}}%
\pgfpathcurveto{\pgfqpoint{2.685870in}{1.725584in}}{\pgfqpoint{2.691169in}{1.727779in}}{\pgfqpoint{2.695076in}{1.731686in}}%
\pgfpathcurveto{\pgfqpoint{2.698983in}{1.735593in}}{\pgfqpoint{2.701178in}{1.740893in}}{\pgfqpoint{2.701178in}{1.746418in}}%
\pgfpathcurveto{\pgfqpoint{2.701178in}{1.751943in}}{\pgfqpoint{2.698983in}{1.757242in}}{\pgfqpoint{2.695076in}{1.761149in}}%
\pgfpathcurveto{\pgfqpoint{2.691169in}{1.765056in}}{\pgfqpoint{2.685870in}{1.767251in}}{\pgfqpoint{2.680345in}{1.767251in}}%
\pgfpathcurveto{\pgfqpoint{2.674819in}{1.767251in}}{\pgfqpoint{2.669520in}{1.765056in}}{\pgfqpoint{2.665613in}{1.761149in}}%
\pgfpathcurveto{\pgfqpoint{2.661706in}{1.757242in}}{\pgfqpoint{2.659511in}{1.751943in}}{\pgfqpoint{2.659511in}{1.746418in}}%
\pgfpathcurveto{\pgfqpoint{2.659511in}{1.740893in}}{\pgfqpoint{2.661706in}{1.735593in}}{\pgfqpoint{2.665613in}{1.731686in}}%
\pgfpathcurveto{\pgfqpoint{2.669520in}{1.727779in}}{\pgfqpoint{2.674819in}{1.725584in}}{\pgfqpoint{2.680345in}{1.725584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655678in}{1.599103in}}%
\pgfpathcurveto{\pgfqpoint{2.661203in}{1.599103in}}{\pgfqpoint{2.666502in}{1.601298in}}{\pgfqpoint{2.670409in}{1.605205in}}%
\pgfpathcurveto{\pgfqpoint{2.674316in}{1.609112in}}{\pgfqpoint{2.676511in}{1.614411in}}{\pgfqpoint{2.676511in}{1.619936in}}%
\pgfpathcurveto{\pgfqpoint{2.676511in}{1.625461in}}{\pgfqpoint{2.674316in}{1.630761in}}{\pgfqpoint{2.670409in}{1.634668in}}%
\pgfpathcurveto{\pgfqpoint{2.666502in}{1.638575in}}{\pgfqpoint{2.661203in}{1.640770in}}{\pgfqpoint{2.655678in}{1.640770in}}%
\pgfpathcurveto{\pgfqpoint{2.650153in}{1.640770in}}{\pgfqpoint{2.644853in}{1.638575in}}{\pgfqpoint{2.640946in}{1.634668in}}%
\pgfpathcurveto{\pgfqpoint{2.637040in}{1.630761in}}{\pgfqpoint{2.634844in}{1.625461in}}{\pgfqpoint{2.634844in}{1.619936in}}%
\pgfpathcurveto{\pgfqpoint{2.634844in}{1.614411in}}{\pgfqpoint{2.637040in}{1.609112in}}{\pgfqpoint{2.640946in}{1.605205in}}%
\pgfpathcurveto{\pgfqpoint{2.644853in}{1.601298in}}{\pgfqpoint{2.650153in}{1.599103in}}{\pgfqpoint{2.655678in}{1.599103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462998in}{2.071359in}}%
\pgfpathcurveto{\pgfqpoint{2.468523in}{2.071359in}}{\pgfqpoint{2.473823in}{2.073555in}}{\pgfqpoint{2.477729in}{2.077461in}}%
\pgfpathcurveto{\pgfqpoint{2.481636in}{2.081368in}}{\pgfqpoint{2.483831in}{2.086668in}}{\pgfqpoint{2.483831in}{2.092193in}}%
\pgfpathcurveto{\pgfqpoint{2.483831in}{2.097718in}}{\pgfqpoint{2.481636in}{2.103017in}}{\pgfqpoint{2.477729in}{2.106924in}}%
\pgfpathcurveto{\pgfqpoint{2.473823in}{2.110831in}}{\pgfqpoint{2.468523in}{2.113026in}}{\pgfqpoint{2.462998in}{2.113026in}}%
\pgfpathcurveto{\pgfqpoint{2.457473in}{2.113026in}}{\pgfqpoint{2.452174in}{2.110831in}}{\pgfqpoint{2.448267in}{2.106924in}}%
\pgfpathcurveto{\pgfqpoint{2.444360in}{2.103017in}}{\pgfqpoint{2.442165in}{2.097718in}}{\pgfqpoint{2.442165in}{2.092193in}}%
\pgfpathcurveto{\pgfqpoint{2.442165in}{2.086668in}}{\pgfqpoint{2.444360in}{2.081368in}}{\pgfqpoint{2.448267in}{2.077461in}}%
\pgfpathcurveto{\pgfqpoint{2.452174in}{2.073555in}}{\pgfqpoint{2.457473in}{2.071359in}}{\pgfqpoint{2.462998in}{2.071359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301569in}{1.334568in}}%
\pgfpathcurveto{\pgfqpoint{2.307094in}{1.334568in}}{\pgfqpoint{2.312393in}{1.336764in}}{\pgfqpoint{2.316300in}{1.340670in}}%
\pgfpathcurveto{\pgfqpoint{2.320207in}{1.344577in}}{\pgfqpoint{2.322402in}{1.349877in}}{\pgfqpoint{2.322402in}{1.355402in}}%
\pgfpathcurveto{\pgfqpoint{2.322402in}{1.360927in}}{\pgfqpoint{2.320207in}{1.366226in}}{\pgfqpoint{2.316300in}{1.370133in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{1.374040in}}{\pgfqpoint{2.307094in}{1.376235in}}{\pgfqpoint{2.301569in}{1.376235in}}%
\pgfpathcurveto{\pgfqpoint{2.296044in}{1.376235in}}{\pgfqpoint{2.290744in}{1.374040in}}{\pgfqpoint{2.286837in}{1.370133in}}%
\pgfpathcurveto{\pgfqpoint{2.282931in}{1.366226in}}{\pgfqpoint{2.280735in}{1.360927in}}{\pgfqpoint{2.280735in}{1.355402in}}%
\pgfpathcurveto{\pgfqpoint{2.280735in}{1.349877in}}{\pgfqpoint{2.282931in}{1.344577in}}{\pgfqpoint{2.286837in}{1.340670in}}%
\pgfpathcurveto{\pgfqpoint{2.290744in}{1.336764in}}{\pgfqpoint{2.296044in}{1.334568in}}{\pgfqpoint{2.301569in}{1.334568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651997in}{1.226442in}}%
\pgfpathcurveto{\pgfqpoint{2.657522in}{1.226442in}}{\pgfqpoint{2.662822in}{1.228637in}}{\pgfqpoint{2.666728in}{1.232544in}}%
\pgfpathcurveto{\pgfqpoint{2.670635in}{1.236451in}}{\pgfqpoint{2.672830in}{1.241750in}}{\pgfqpoint{2.672830in}{1.247275in}}%
\pgfpathcurveto{\pgfqpoint{2.672830in}{1.252800in}}{\pgfqpoint{2.670635in}{1.258100in}}{\pgfqpoint{2.666728in}{1.262007in}}%
\pgfpathcurveto{\pgfqpoint{2.662822in}{1.265913in}}{\pgfqpoint{2.657522in}{1.268109in}}{\pgfqpoint{2.651997in}{1.268109in}}%
\pgfpathcurveto{\pgfqpoint{2.646472in}{1.268109in}}{\pgfqpoint{2.641172in}{1.265913in}}{\pgfqpoint{2.637266in}{1.262007in}}%
\pgfpathcurveto{\pgfqpoint{2.633359in}{1.258100in}}{\pgfqpoint{2.631164in}{1.252800in}}{\pgfqpoint{2.631164in}{1.247275in}}%
\pgfpathcurveto{\pgfqpoint{2.631164in}{1.241750in}}{\pgfqpoint{2.633359in}{1.236451in}}{\pgfqpoint{2.637266in}{1.232544in}}%
\pgfpathcurveto{\pgfqpoint{2.641172in}{1.228637in}}{\pgfqpoint{2.646472in}{1.226442in}}{\pgfqpoint{2.651997in}{1.226442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401282in}{1.301546in}}%
\pgfpathcurveto{\pgfqpoint{2.406807in}{1.301546in}}{\pgfqpoint{2.412106in}{1.303741in}}{\pgfqpoint{2.416013in}{1.307648in}}%
\pgfpathcurveto{\pgfqpoint{2.419920in}{1.311555in}}{\pgfqpoint{2.422115in}{1.316854in}}{\pgfqpoint{2.422115in}{1.322379in}}%
\pgfpathcurveto{\pgfqpoint{2.422115in}{1.327904in}}{\pgfqpoint{2.419920in}{1.333204in}}{\pgfqpoint{2.416013in}{1.337111in}}%
\pgfpathcurveto{\pgfqpoint{2.412106in}{1.341017in}}{\pgfqpoint{2.406807in}{1.343213in}}{\pgfqpoint{2.401282in}{1.343213in}}%
\pgfpathcurveto{\pgfqpoint{2.395757in}{1.343213in}}{\pgfqpoint{2.390457in}{1.341017in}}{\pgfqpoint{2.386550in}{1.337111in}}%
\pgfpathcurveto{\pgfqpoint{2.382644in}{1.333204in}}{\pgfqpoint{2.380449in}{1.327904in}}{\pgfqpoint{2.380449in}{1.322379in}}%
\pgfpathcurveto{\pgfqpoint{2.380449in}{1.316854in}}{\pgfqpoint{2.382644in}{1.311555in}}{\pgfqpoint{2.386550in}{1.307648in}}%
\pgfpathcurveto{\pgfqpoint{2.390457in}{1.303741in}}{\pgfqpoint{2.395757in}{1.301546in}}{\pgfqpoint{2.401282in}{1.301546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253303in}{1.787750in}}%
\pgfpathcurveto{\pgfqpoint{2.258828in}{1.787750in}}{\pgfqpoint{2.264128in}{1.789945in}}{\pgfqpoint{2.268035in}{1.793852in}}%
\pgfpathcurveto{\pgfqpoint{2.271941in}{1.797759in}}{\pgfqpoint{2.274137in}{1.803058in}}{\pgfqpoint{2.274137in}{1.808583in}}%
\pgfpathcurveto{\pgfqpoint{2.274137in}{1.814108in}}{\pgfqpoint{2.271941in}{1.819408in}}{\pgfqpoint{2.268035in}{1.823315in}}%
\pgfpathcurveto{\pgfqpoint{2.264128in}{1.827222in}}{\pgfqpoint{2.258828in}{1.829417in}}{\pgfqpoint{2.253303in}{1.829417in}}%
\pgfpathcurveto{\pgfqpoint{2.247778in}{1.829417in}}{\pgfqpoint{2.242479in}{1.827222in}}{\pgfqpoint{2.238572in}{1.823315in}}%
\pgfpathcurveto{\pgfqpoint{2.234665in}{1.819408in}}{\pgfqpoint{2.232470in}{1.814108in}}{\pgfqpoint{2.232470in}{1.808583in}}%
\pgfpathcurveto{\pgfqpoint{2.232470in}{1.803058in}}{\pgfqpoint{2.234665in}{1.797759in}}{\pgfqpoint{2.238572in}{1.793852in}}%
\pgfpathcurveto{\pgfqpoint{2.242479in}{1.789945in}}{\pgfqpoint{2.247778in}{1.787750in}}{\pgfqpoint{2.253303in}{1.787750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244623in}{2.242373in}}%
\pgfpathcurveto{\pgfqpoint{2.250148in}{2.242373in}}{\pgfqpoint{2.255448in}{2.244568in}}{\pgfqpoint{2.259354in}{2.248475in}}%
\pgfpathcurveto{\pgfqpoint{2.263261in}{2.252382in}}{\pgfqpoint{2.265456in}{2.257682in}}{\pgfqpoint{2.265456in}{2.263207in}}%
\pgfpathcurveto{\pgfqpoint{2.265456in}{2.268732in}}{\pgfqpoint{2.263261in}{2.274031in}}{\pgfqpoint{2.259354in}{2.277938in}}%
\pgfpathcurveto{\pgfqpoint{2.255448in}{2.281845in}}{\pgfqpoint{2.250148in}{2.284040in}}{\pgfqpoint{2.244623in}{2.284040in}}%
\pgfpathcurveto{\pgfqpoint{2.239098in}{2.284040in}}{\pgfqpoint{2.233798in}{2.281845in}}{\pgfqpoint{2.229892in}{2.277938in}}%
\pgfpathcurveto{\pgfqpoint{2.225985in}{2.274031in}}{\pgfqpoint{2.223790in}{2.268732in}}{\pgfqpoint{2.223790in}{2.263207in}}%
\pgfpathcurveto{\pgfqpoint{2.223790in}{2.257682in}}{\pgfqpoint{2.225985in}{2.252382in}}{\pgfqpoint{2.229892in}{2.248475in}}%
\pgfpathcurveto{\pgfqpoint{2.233798in}{2.244568in}}{\pgfqpoint{2.239098in}{2.242373in}}{\pgfqpoint{2.244623in}{2.242373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259533in}{2.993575in}}%
\pgfpathcurveto{\pgfqpoint{2.265058in}{2.993575in}}{\pgfqpoint{2.270357in}{2.995770in}}{\pgfqpoint{2.274264in}{2.999677in}}%
\pgfpathcurveto{\pgfqpoint{2.278171in}{3.003584in}}{\pgfqpoint{2.280366in}{3.008883in}}{\pgfqpoint{2.280366in}{3.014408in}}%
\pgfpathcurveto{\pgfqpoint{2.280366in}{3.019934in}}{\pgfqpoint{2.278171in}{3.025233in}}{\pgfqpoint{2.274264in}{3.029140in}}%
\pgfpathcurveto{\pgfqpoint{2.270357in}{3.033047in}}{\pgfqpoint{2.265058in}{3.035242in}}{\pgfqpoint{2.259533in}{3.035242in}}%
\pgfpathcurveto{\pgfqpoint{2.254008in}{3.035242in}}{\pgfqpoint{2.248708in}{3.033047in}}{\pgfqpoint{2.244801in}{3.029140in}}%
\pgfpathcurveto{\pgfqpoint{2.240895in}{3.025233in}}{\pgfqpoint{2.238699in}{3.019934in}}{\pgfqpoint{2.238699in}{3.014408in}}%
\pgfpathcurveto{\pgfqpoint{2.238699in}{3.008883in}}{\pgfqpoint{2.240895in}{3.003584in}}{\pgfqpoint{2.244801in}{2.999677in}}%
\pgfpathcurveto{\pgfqpoint{2.248708in}{2.995770in}}{\pgfqpoint{2.254008in}{2.993575in}}{\pgfqpoint{2.259533in}{2.993575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644469in}{1.687855in}}%
\pgfpathcurveto{\pgfqpoint{2.649994in}{1.687855in}}{\pgfqpoint{2.655294in}{1.690050in}}{\pgfqpoint{2.659200in}{1.693957in}}%
\pgfpathcurveto{\pgfqpoint{2.663107in}{1.697863in}}{\pgfqpoint{2.665302in}{1.703163in}}{\pgfqpoint{2.665302in}{1.708688in}}%
\pgfpathcurveto{\pgfqpoint{2.665302in}{1.714213in}}{\pgfqpoint{2.663107in}{1.719512in}}{\pgfqpoint{2.659200in}{1.723419in}}%
\pgfpathcurveto{\pgfqpoint{2.655294in}{1.727326in}}{\pgfqpoint{2.649994in}{1.729521in}}{\pgfqpoint{2.644469in}{1.729521in}}%
\pgfpathcurveto{\pgfqpoint{2.638944in}{1.729521in}}{\pgfqpoint{2.633644in}{1.727326in}}{\pgfqpoint{2.629738in}{1.723419in}}%
\pgfpathcurveto{\pgfqpoint{2.625831in}{1.719512in}}{\pgfqpoint{2.623636in}{1.714213in}}{\pgfqpoint{2.623636in}{1.708688in}}%
\pgfpathcurveto{\pgfqpoint{2.623636in}{1.703163in}}{\pgfqpoint{2.625831in}{1.697863in}}{\pgfqpoint{2.629738in}{1.693957in}}%
\pgfpathcurveto{\pgfqpoint{2.633644in}{1.690050in}}{\pgfqpoint{2.638944in}{1.687855in}}{\pgfqpoint{2.644469in}{1.687855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455692in}{1.361151in}}%
\pgfpathcurveto{\pgfqpoint{2.461217in}{1.361151in}}{\pgfqpoint{2.466517in}{1.363346in}}{\pgfqpoint{2.470424in}{1.367253in}}%
\pgfpathcurveto{\pgfqpoint{2.474330in}{1.371160in}}{\pgfqpoint{2.476526in}{1.376459in}}{\pgfqpoint{2.476526in}{1.381985in}}%
\pgfpathcurveto{\pgfqpoint{2.476526in}{1.387510in}}{\pgfqpoint{2.474330in}{1.392809in}}{\pgfqpoint{2.470424in}{1.396716in}}%
\pgfpathcurveto{\pgfqpoint{2.466517in}{1.400623in}}{\pgfqpoint{2.461217in}{1.402818in}}{\pgfqpoint{2.455692in}{1.402818in}}%
\pgfpathcurveto{\pgfqpoint{2.450167in}{1.402818in}}{\pgfqpoint{2.444868in}{1.400623in}}{\pgfqpoint{2.440961in}{1.396716in}}%
\pgfpathcurveto{\pgfqpoint{2.437054in}{1.392809in}}{\pgfqpoint{2.434859in}{1.387510in}}{\pgfqpoint{2.434859in}{1.381985in}}%
\pgfpathcurveto{\pgfqpoint{2.434859in}{1.376459in}}{\pgfqpoint{2.437054in}{1.371160in}}{\pgfqpoint{2.440961in}{1.367253in}}%
\pgfpathcurveto{\pgfqpoint{2.444868in}{1.363346in}}{\pgfqpoint{2.450167in}{1.361151in}}{\pgfqpoint{2.455692in}{1.361151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299776in}{2.328558in}}%
\pgfpathcurveto{\pgfqpoint{2.305302in}{2.328558in}}{\pgfqpoint{2.310601in}{2.330753in}}{\pgfqpoint{2.314508in}{2.334660in}}%
\pgfpathcurveto{\pgfqpoint{2.318415in}{2.338567in}}{\pgfqpoint{2.320610in}{2.343866in}}{\pgfqpoint{2.320610in}{2.349391in}}%
\pgfpathcurveto{\pgfqpoint{2.320610in}{2.354916in}}{\pgfqpoint{2.318415in}{2.360216in}}{\pgfqpoint{2.314508in}{2.364123in}}%
\pgfpathcurveto{\pgfqpoint{2.310601in}{2.368029in}}{\pgfqpoint{2.305302in}{2.370224in}}{\pgfqpoint{2.299776in}{2.370224in}}%
\pgfpathcurveto{\pgfqpoint{2.294251in}{2.370224in}}{\pgfqpoint{2.288952in}{2.368029in}}{\pgfqpoint{2.285045in}{2.364123in}}%
\pgfpathcurveto{\pgfqpoint{2.281138in}{2.360216in}}{\pgfqpoint{2.278943in}{2.354916in}}{\pgfqpoint{2.278943in}{2.349391in}}%
\pgfpathcurveto{\pgfqpoint{2.278943in}{2.343866in}}{\pgfqpoint{2.281138in}{2.338567in}}{\pgfqpoint{2.285045in}{2.334660in}}%
\pgfpathcurveto{\pgfqpoint{2.288952in}{2.330753in}}{\pgfqpoint{2.294251in}{2.328558in}}{\pgfqpoint{2.299776in}{2.328558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282372in}{2.283012in}}%
\pgfpathcurveto{\pgfqpoint{2.287897in}{2.283012in}}{\pgfqpoint{2.293197in}{2.285207in}}{\pgfqpoint{2.297104in}{2.289114in}}%
\pgfpathcurveto{\pgfqpoint{2.301011in}{2.293021in}}{\pgfqpoint{2.303206in}{2.298321in}}{\pgfqpoint{2.303206in}{2.303846in}}%
\pgfpathcurveto{\pgfqpoint{2.303206in}{2.309371in}}{\pgfqpoint{2.301011in}{2.314670in}}{\pgfqpoint{2.297104in}{2.318577in}}%
\pgfpathcurveto{\pgfqpoint{2.293197in}{2.322484in}}{\pgfqpoint{2.287897in}{2.324679in}}{\pgfqpoint{2.282372in}{2.324679in}}%
\pgfpathcurveto{\pgfqpoint{2.276847in}{2.324679in}}{\pgfqpoint{2.271548in}{2.322484in}}{\pgfqpoint{2.267641in}{2.318577in}}%
\pgfpathcurveto{\pgfqpoint{2.263734in}{2.314670in}}{\pgfqpoint{2.261539in}{2.309371in}}{\pgfqpoint{2.261539in}{2.303846in}}%
\pgfpathcurveto{\pgfqpoint{2.261539in}{2.298321in}}{\pgfqpoint{2.263734in}{2.293021in}}{\pgfqpoint{2.267641in}{2.289114in}}%
\pgfpathcurveto{\pgfqpoint{2.271548in}{2.285207in}}{\pgfqpoint{2.276847in}{2.283012in}}{\pgfqpoint{2.282372in}{2.283012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850730in}{2.342554in}}%
\pgfpathcurveto{\pgfqpoint{2.856256in}{2.342554in}}{\pgfqpoint{2.861555in}{2.344749in}}{\pgfqpoint{2.865462in}{2.348656in}}%
\pgfpathcurveto{\pgfqpoint{2.869369in}{2.352562in}}{\pgfqpoint{2.871564in}{2.357862in}}{\pgfqpoint{2.871564in}{2.363387in}}%
\pgfpathcurveto{\pgfqpoint{2.871564in}{2.368912in}}{\pgfqpoint{2.869369in}{2.374212in}}{\pgfqpoint{2.865462in}{2.378118in}}%
\pgfpathcurveto{\pgfqpoint{2.861555in}{2.382025in}}{\pgfqpoint{2.856256in}{2.384220in}}{\pgfqpoint{2.850730in}{2.384220in}}%
\pgfpathcurveto{\pgfqpoint{2.845205in}{2.384220in}}{\pgfqpoint{2.839906in}{2.382025in}}{\pgfqpoint{2.835999in}{2.378118in}}%
\pgfpathcurveto{\pgfqpoint{2.832092in}{2.374212in}}{\pgfqpoint{2.829897in}{2.368912in}}{\pgfqpoint{2.829897in}{2.363387in}}%
\pgfpathcurveto{\pgfqpoint{2.829897in}{2.357862in}}{\pgfqpoint{2.832092in}{2.352562in}}{\pgfqpoint{2.835999in}{2.348656in}}%
\pgfpathcurveto{\pgfqpoint{2.839906in}{2.344749in}}{\pgfqpoint{2.845205in}{2.342554in}}{\pgfqpoint{2.850730in}{2.342554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274349in}{2.617249in}}%
\pgfpathcurveto{\pgfqpoint{2.279874in}{2.617249in}}{\pgfqpoint{2.285174in}{2.619444in}}{\pgfqpoint{2.289081in}{2.623351in}}%
\pgfpathcurveto{\pgfqpoint{2.292987in}{2.627257in}}{\pgfqpoint{2.295183in}{2.632557in}}{\pgfqpoint{2.295183in}{2.638082in}}%
\pgfpathcurveto{\pgfqpoint{2.295183in}{2.643607in}}{\pgfqpoint{2.292987in}{2.648907in}}{\pgfqpoint{2.289081in}{2.652813in}}%
\pgfpathcurveto{\pgfqpoint{2.285174in}{2.656720in}}{\pgfqpoint{2.279874in}{2.658915in}}{\pgfqpoint{2.274349in}{2.658915in}}%
\pgfpathcurveto{\pgfqpoint{2.268824in}{2.658915in}}{\pgfqpoint{2.263525in}{2.656720in}}{\pgfqpoint{2.259618in}{2.652813in}}%
\pgfpathcurveto{\pgfqpoint{2.255711in}{2.648907in}}{\pgfqpoint{2.253516in}{2.643607in}}{\pgfqpoint{2.253516in}{2.638082in}}%
\pgfpathcurveto{\pgfqpoint{2.253516in}{2.632557in}}{\pgfqpoint{2.255711in}{2.627257in}}{\pgfqpoint{2.259618in}{2.623351in}}%
\pgfpathcurveto{\pgfqpoint{2.263525in}{2.619444in}}{\pgfqpoint{2.268824in}{2.617249in}}{\pgfqpoint{2.274349in}{2.617249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310889in}{2.228382in}}%
\pgfpathcurveto{\pgfqpoint{2.316414in}{2.228382in}}{\pgfqpoint{2.321714in}{2.230577in}}{\pgfqpoint{2.325621in}{2.234484in}}%
\pgfpathcurveto{\pgfqpoint{2.329527in}{2.238390in}}{\pgfqpoint{2.331723in}{2.243690in}}{\pgfqpoint{2.331723in}{2.249215in}}%
\pgfpathcurveto{\pgfqpoint{2.331723in}{2.254740in}}{\pgfqpoint{2.329527in}{2.260040in}}{\pgfqpoint{2.325621in}{2.263946in}}%
\pgfpathcurveto{\pgfqpoint{2.321714in}{2.267853in}}{\pgfqpoint{2.316414in}{2.270048in}}{\pgfqpoint{2.310889in}{2.270048in}}%
\pgfpathcurveto{\pgfqpoint{2.305364in}{2.270048in}}{\pgfqpoint{2.300065in}{2.267853in}}{\pgfqpoint{2.296158in}{2.263946in}}%
\pgfpathcurveto{\pgfqpoint{2.292251in}{2.260040in}}{\pgfqpoint{2.290056in}{2.254740in}}{\pgfqpoint{2.290056in}{2.249215in}}%
\pgfpathcurveto{\pgfqpoint{2.290056in}{2.243690in}}{\pgfqpoint{2.292251in}{2.238390in}}{\pgfqpoint{2.296158in}{2.234484in}}%
\pgfpathcurveto{\pgfqpoint{2.300065in}{2.230577in}}{\pgfqpoint{2.305364in}{2.228382in}}{\pgfqpoint{2.310889in}{2.228382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397087in}{2.271647in}}%
\pgfpathcurveto{\pgfqpoint{2.402612in}{2.271647in}}{\pgfqpoint{2.407911in}{2.273843in}}{\pgfqpoint{2.411818in}{2.277749in}}%
\pgfpathcurveto{\pgfqpoint{2.415725in}{2.281656in}}{\pgfqpoint{2.417920in}{2.286956in}}{\pgfqpoint{2.417920in}{2.292481in}}%
\pgfpathcurveto{\pgfqpoint{2.417920in}{2.298006in}}{\pgfqpoint{2.415725in}{2.303305in}}{\pgfqpoint{2.411818in}{2.307212in}}%
\pgfpathcurveto{\pgfqpoint{2.407911in}{2.311119in}}{\pgfqpoint{2.402612in}{2.313314in}}{\pgfqpoint{2.397087in}{2.313314in}}%
\pgfpathcurveto{\pgfqpoint{2.391562in}{2.313314in}}{\pgfqpoint{2.386262in}{2.311119in}}{\pgfqpoint{2.382355in}{2.307212in}}%
\pgfpathcurveto{\pgfqpoint{2.378449in}{2.303305in}}{\pgfqpoint{2.376254in}{2.298006in}}{\pgfqpoint{2.376254in}{2.292481in}}%
\pgfpathcurveto{\pgfqpoint{2.376254in}{2.286956in}}{\pgfqpoint{2.378449in}{2.281656in}}{\pgfqpoint{2.382355in}{2.277749in}}%
\pgfpathcurveto{\pgfqpoint{2.386262in}{2.273843in}}{\pgfqpoint{2.391562in}{2.271647in}}{\pgfqpoint{2.397087in}{2.271647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762046in}{1.866001in}}%
\pgfpathcurveto{\pgfqpoint{2.767571in}{1.866001in}}{\pgfqpoint{2.772871in}{1.868196in}}{\pgfqpoint{2.776778in}{1.872103in}}%
\pgfpathcurveto{\pgfqpoint{2.780685in}{1.876009in}}{\pgfqpoint{2.782880in}{1.881309in}}{\pgfqpoint{2.782880in}{1.886834in}}%
\pgfpathcurveto{\pgfqpoint{2.782880in}{1.892359in}}{\pgfqpoint{2.780685in}{1.897659in}}{\pgfqpoint{2.776778in}{1.901565in}}%
\pgfpathcurveto{\pgfqpoint{2.772871in}{1.905472in}}{\pgfqpoint{2.767571in}{1.907667in}}{\pgfqpoint{2.762046in}{1.907667in}}%
\pgfpathcurveto{\pgfqpoint{2.756521in}{1.907667in}}{\pgfqpoint{2.751222in}{1.905472in}}{\pgfqpoint{2.747315in}{1.901565in}}%
\pgfpathcurveto{\pgfqpoint{2.743408in}{1.897659in}}{\pgfqpoint{2.741213in}{1.892359in}}{\pgfqpoint{2.741213in}{1.886834in}}%
\pgfpathcurveto{\pgfqpoint{2.741213in}{1.881309in}}{\pgfqpoint{2.743408in}{1.876009in}}{\pgfqpoint{2.747315in}{1.872103in}}%
\pgfpathcurveto{\pgfqpoint{2.751222in}{1.868196in}}{\pgfqpoint{2.756521in}{1.866001in}}{\pgfqpoint{2.762046in}{1.866001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817183in}{2.389753in}}%
\pgfpathcurveto{\pgfqpoint{2.822708in}{2.389753in}}{\pgfqpoint{2.828008in}{2.391948in}}{\pgfqpoint{2.831915in}{2.395855in}}%
\pgfpathcurveto{\pgfqpoint{2.835821in}{2.399762in}}{\pgfqpoint{2.838017in}{2.405061in}}{\pgfqpoint{2.838017in}{2.410586in}}%
\pgfpathcurveto{\pgfqpoint{2.838017in}{2.416111in}}{\pgfqpoint{2.835821in}{2.421411in}}{\pgfqpoint{2.831915in}{2.425318in}}%
\pgfpathcurveto{\pgfqpoint{2.828008in}{2.429224in}}{\pgfqpoint{2.822708in}{2.431420in}}{\pgfqpoint{2.817183in}{2.431420in}}%
\pgfpathcurveto{\pgfqpoint{2.811658in}{2.431420in}}{\pgfqpoint{2.806359in}{2.429224in}}{\pgfqpoint{2.802452in}{2.425318in}}%
\pgfpathcurveto{\pgfqpoint{2.798545in}{2.421411in}}{\pgfqpoint{2.796350in}{2.416111in}}{\pgfqpoint{2.796350in}{2.410586in}}%
\pgfpathcurveto{\pgfqpoint{2.796350in}{2.405061in}}{\pgfqpoint{2.798545in}{2.399762in}}{\pgfqpoint{2.802452in}{2.395855in}}%
\pgfpathcurveto{\pgfqpoint{2.806359in}{2.391948in}}{\pgfqpoint{2.811658in}{2.389753in}}{\pgfqpoint{2.817183in}{2.389753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837565in}{2.497058in}}%
\pgfpathcurveto{\pgfqpoint{2.843090in}{2.497058in}}{\pgfqpoint{2.848390in}{2.499254in}}{\pgfqpoint{2.852296in}{2.503160in}}%
\pgfpathcurveto{\pgfqpoint{2.856203in}{2.507067in}}{\pgfqpoint{2.858398in}{2.512367in}}{\pgfqpoint{2.858398in}{2.517892in}}%
\pgfpathcurveto{\pgfqpoint{2.858398in}{2.523417in}}{\pgfqpoint{2.856203in}{2.528716in}}{\pgfqpoint{2.852296in}{2.532623in}}%
\pgfpathcurveto{\pgfqpoint{2.848390in}{2.536530in}}{\pgfqpoint{2.843090in}{2.538725in}}{\pgfqpoint{2.837565in}{2.538725in}}%
\pgfpathcurveto{\pgfqpoint{2.832040in}{2.538725in}}{\pgfqpoint{2.826740in}{2.536530in}}{\pgfqpoint{2.822834in}{2.532623in}}%
\pgfpathcurveto{\pgfqpoint{2.818927in}{2.528716in}}{\pgfqpoint{2.816732in}{2.523417in}}{\pgfqpoint{2.816732in}{2.517892in}}%
\pgfpathcurveto{\pgfqpoint{2.816732in}{2.512367in}}{\pgfqpoint{2.818927in}{2.507067in}}{\pgfqpoint{2.822834in}{2.503160in}}%
\pgfpathcurveto{\pgfqpoint{2.826740in}{2.499254in}}{\pgfqpoint{2.832040in}{2.497058in}}{\pgfqpoint{2.837565in}{2.497058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567084in}{2.025192in}}%
\pgfpathcurveto{\pgfqpoint{2.572609in}{2.025192in}}{\pgfqpoint{2.577908in}{2.027387in}}{\pgfqpoint{2.581815in}{2.031294in}}%
\pgfpathcurveto{\pgfqpoint{2.585722in}{2.035200in}}{\pgfqpoint{2.587917in}{2.040500in}}{\pgfqpoint{2.587917in}{2.046025in}}%
\pgfpathcurveto{\pgfqpoint{2.587917in}{2.051550in}}{\pgfqpoint{2.585722in}{2.056850in}}{\pgfqpoint{2.581815in}{2.060756in}}%
\pgfpathcurveto{\pgfqpoint{2.577908in}{2.064663in}}{\pgfqpoint{2.572609in}{2.066858in}}{\pgfqpoint{2.567084in}{2.066858in}}%
\pgfpathcurveto{\pgfqpoint{2.561559in}{2.066858in}}{\pgfqpoint{2.556259in}{2.064663in}}{\pgfqpoint{2.552352in}{2.060756in}}%
\pgfpathcurveto{\pgfqpoint{2.548446in}{2.056850in}}{\pgfqpoint{2.546250in}{2.051550in}}{\pgfqpoint{2.546250in}{2.046025in}}%
\pgfpathcurveto{\pgfqpoint{2.546250in}{2.040500in}}{\pgfqpoint{2.548446in}{2.035200in}}{\pgfqpoint{2.552352in}{2.031294in}}%
\pgfpathcurveto{\pgfqpoint{2.556259in}{2.027387in}}{\pgfqpoint{2.561559in}{2.025192in}}{\pgfqpoint{2.567084in}{2.025192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676018in}{2.075455in}}%
\pgfpathcurveto{\pgfqpoint{2.681543in}{2.075455in}}{\pgfqpoint{2.686842in}{2.077650in}}{\pgfqpoint{2.690749in}{2.081557in}}%
\pgfpathcurveto{\pgfqpoint{2.694656in}{2.085464in}}{\pgfqpoint{2.696851in}{2.090763in}}{\pgfqpoint{2.696851in}{2.096288in}}%
\pgfpathcurveto{\pgfqpoint{2.696851in}{2.101813in}}{\pgfqpoint{2.694656in}{2.107113in}}{\pgfqpoint{2.690749in}{2.111020in}}%
\pgfpathcurveto{\pgfqpoint{2.686842in}{2.114926in}}{\pgfqpoint{2.681543in}{2.117121in}}{\pgfqpoint{2.676018in}{2.117121in}}%
\pgfpathcurveto{\pgfqpoint{2.670493in}{2.117121in}}{\pgfqpoint{2.665193in}{2.114926in}}{\pgfqpoint{2.661286in}{2.111020in}}%
\pgfpathcurveto{\pgfqpoint{2.657379in}{2.107113in}}{\pgfqpoint{2.655184in}{2.101813in}}{\pgfqpoint{2.655184in}{2.096288in}}%
\pgfpathcurveto{\pgfqpoint{2.655184in}{2.090763in}}{\pgfqpoint{2.657379in}{2.085464in}}{\pgfqpoint{2.661286in}{2.081557in}}%
\pgfpathcurveto{\pgfqpoint{2.665193in}{2.077650in}}{\pgfqpoint{2.670493in}{2.075455in}}{\pgfqpoint{2.676018in}{2.075455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303138in}{1.678100in}}%
\pgfpathcurveto{\pgfqpoint{2.308663in}{1.678100in}}{\pgfqpoint{2.313963in}{1.680295in}}{\pgfqpoint{2.317870in}{1.684202in}}%
\pgfpathcurveto{\pgfqpoint{2.321776in}{1.688109in}}{\pgfqpoint{2.323972in}{1.693408in}}{\pgfqpoint{2.323972in}{1.698933in}}%
\pgfpathcurveto{\pgfqpoint{2.323972in}{1.704458in}}{\pgfqpoint{2.321776in}{1.709758in}}{\pgfqpoint{2.317870in}{1.713665in}}%
\pgfpathcurveto{\pgfqpoint{2.313963in}{1.717572in}}{\pgfqpoint{2.308663in}{1.719767in}}{\pgfqpoint{2.303138in}{1.719767in}}%
\pgfpathcurveto{\pgfqpoint{2.297613in}{1.719767in}}{\pgfqpoint{2.292314in}{1.717572in}}{\pgfqpoint{2.288407in}{1.713665in}}%
\pgfpathcurveto{\pgfqpoint{2.284500in}{1.709758in}}{\pgfqpoint{2.282305in}{1.704458in}}{\pgfqpoint{2.282305in}{1.698933in}}%
\pgfpathcurveto{\pgfqpoint{2.282305in}{1.693408in}}{\pgfqpoint{2.284500in}{1.688109in}}{\pgfqpoint{2.288407in}{1.684202in}}%
\pgfpathcurveto{\pgfqpoint{2.292314in}{1.680295in}}{\pgfqpoint{2.297613in}{1.678100in}}{\pgfqpoint{2.303138in}{1.678100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680466in}{1.218445in}}%
\pgfpathcurveto{\pgfqpoint{2.685991in}{1.218445in}}{\pgfqpoint{2.691291in}{1.220640in}}{\pgfqpoint{2.695198in}{1.224547in}}%
\pgfpathcurveto{\pgfqpoint{2.699105in}{1.228454in}}{\pgfqpoint{2.701300in}{1.233753in}}{\pgfqpoint{2.701300in}{1.239278in}}%
\pgfpathcurveto{\pgfqpoint{2.701300in}{1.244803in}}{\pgfqpoint{2.699105in}{1.250103in}}{\pgfqpoint{2.695198in}{1.254010in}}%
\pgfpathcurveto{\pgfqpoint{2.691291in}{1.257916in}}{\pgfqpoint{2.685991in}{1.260111in}}{\pgfqpoint{2.680466in}{1.260111in}}%
\pgfpathcurveto{\pgfqpoint{2.674941in}{1.260111in}}{\pgfqpoint{2.669642in}{1.257916in}}{\pgfqpoint{2.665735in}{1.254010in}}%
\pgfpathcurveto{\pgfqpoint{2.661828in}{1.250103in}}{\pgfqpoint{2.659633in}{1.244803in}}{\pgfqpoint{2.659633in}{1.239278in}}%
\pgfpathcurveto{\pgfqpoint{2.659633in}{1.233753in}}{\pgfqpoint{2.661828in}{1.228454in}}{\pgfqpoint{2.665735in}{1.224547in}}%
\pgfpathcurveto{\pgfqpoint{2.669642in}{1.220640in}}{\pgfqpoint{2.674941in}{1.218445in}}{\pgfqpoint{2.680466in}{1.218445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511716in}{2.158056in}}%
\pgfpathcurveto{\pgfqpoint{2.517241in}{2.158056in}}{\pgfqpoint{2.522541in}{2.160251in}}{\pgfqpoint{2.526448in}{2.164157in}}%
\pgfpathcurveto{\pgfqpoint{2.530355in}{2.168064in}}{\pgfqpoint{2.532550in}{2.173364in}}{\pgfqpoint{2.532550in}{2.178889in}}%
\pgfpathcurveto{\pgfqpoint{2.532550in}{2.184414in}}{\pgfqpoint{2.530355in}{2.189713in}}{\pgfqpoint{2.526448in}{2.193620in}}%
\pgfpathcurveto{\pgfqpoint{2.522541in}{2.197527in}}{\pgfqpoint{2.517241in}{2.199722in}}{\pgfqpoint{2.511716in}{2.199722in}}%
\pgfpathcurveto{\pgfqpoint{2.506191in}{2.199722in}}{\pgfqpoint{2.500892in}{2.197527in}}{\pgfqpoint{2.496985in}{2.193620in}}%
\pgfpathcurveto{\pgfqpoint{2.493078in}{2.189713in}}{\pgfqpoint{2.490883in}{2.184414in}}{\pgfqpoint{2.490883in}{2.178889in}}%
\pgfpathcurveto{\pgfqpoint{2.490883in}{2.173364in}}{\pgfqpoint{2.493078in}{2.168064in}}{\pgfqpoint{2.496985in}{2.164157in}}%
\pgfpathcurveto{\pgfqpoint{2.500892in}{2.160251in}}{\pgfqpoint{2.506191in}{2.158056in}}{\pgfqpoint{2.511716in}{2.158056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620835in}{1.745018in}}%
\pgfpathcurveto{\pgfqpoint{2.626360in}{1.745018in}}{\pgfqpoint{2.631659in}{1.747213in}}{\pgfqpoint{2.635566in}{1.751120in}}%
\pgfpathcurveto{\pgfqpoint{2.639473in}{1.755027in}}{\pgfqpoint{2.641668in}{1.760326in}}{\pgfqpoint{2.641668in}{1.765851in}}%
\pgfpathcurveto{\pgfqpoint{2.641668in}{1.771376in}}{\pgfqpoint{2.639473in}{1.776676in}}{\pgfqpoint{2.635566in}{1.780583in}}%
\pgfpathcurveto{\pgfqpoint{2.631659in}{1.784489in}}{\pgfqpoint{2.626360in}{1.786685in}}{\pgfqpoint{2.620835in}{1.786685in}}%
\pgfpathcurveto{\pgfqpoint{2.615309in}{1.786685in}}{\pgfqpoint{2.610010in}{1.784489in}}{\pgfqpoint{2.606103in}{1.780583in}}%
\pgfpathcurveto{\pgfqpoint{2.602196in}{1.776676in}}{\pgfqpoint{2.600001in}{1.771376in}}{\pgfqpoint{2.600001in}{1.765851in}}%
\pgfpathcurveto{\pgfqpoint{2.600001in}{1.760326in}}{\pgfqpoint{2.602196in}{1.755027in}}{\pgfqpoint{2.606103in}{1.751120in}}%
\pgfpathcurveto{\pgfqpoint{2.610010in}{1.747213in}}{\pgfqpoint{2.615309in}{1.745018in}}{\pgfqpoint{2.620835in}{1.745018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701316in}{1.848748in}}%
\pgfpathcurveto{\pgfqpoint{2.706841in}{1.848748in}}{\pgfqpoint{2.712141in}{1.850943in}}{\pgfqpoint{2.716048in}{1.854850in}}%
\pgfpathcurveto{\pgfqpoint{2.719954in}{1.858757in}}{\pgfqpoint{2.722150in}{1.864056in}}{\pgfqpoint{2.722150in}{1.869581in}}%
\pgfpathcurveto{\pgfqpoint{2.722150in}{1.875106in}}{\pgfqpoint{2.719954in}{1.880406in}}{\pgfqpoint{2.716048in}{1.884313in}}%
\pgfpathcurveto{\pgfqpoint{2.712141in}{1.888219in}}{\pgfqpoint{2.706841in}{1.890414in}}{\pgfqpoint{2.701316in}{1.890414in}}%
\pgfpathcurveto{\pgfqpoint{2.695791in}{1.890414in}}{\pgfqpoint{2.690492in}{1.888219in}}{\pgfqpoint{2.686585in}{1.884313in}}%
\pgfpathcurveto{\pgfqpoint{2.682678in}{1.880406in}}{\pgfqpoint{2.680483in}{1.875106in}}{\pgfqpoint{2.680483in}{1.869581in}}%
\pgfpathcurveto{\pgfqpoint{2.680483in}{1.864056in}}{\pgfqpoint{2.682678in}{1.858757in}}{\pgfqpoint{2.686585in}{1.854850in}}%
\pgfpathcurveto{\pgfqpoint{2.690492in}{1.850943in}}{\pgfqpoint{2.695791in}{1.848748in}}{\pgfqpoint{2.701316in}{1.848748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811794in}{2.533910in}}%
\pgfpathcurveto{\pgfqpoint{2.817319in}{2.533910in}}{\pgfqpoint{2.822618in}{2.536105in}}{\pgfqpoint{2.826525in}{2.540012in}}%
\pgfpathcurveto{\pgfqpoint{2.830432in}{2.543918in}}{\pgfqpoint{2.832627in}{2.549218in}}{\pgfqpoint{2.832627in}{2.554743in}}%
\pgfpathcurveto{\pgfqpoint{2.832627in}{2.560268in}}{\pgfqpoint{2.830432in}{2.565568in}}{\pgfqpoint{2.826525in}{2.569474in}}%
\pgfpathcurveto{\pgfqpoint{2.822618in}{2.573381in}}{\pgfqpoint{2.817319in}{2.575576in}}{\pgfqpoint{2.811794in}{2.575576in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{2.575576in}}{\pgfqpoint{2.800969in}{2.573381in}}{\pgfqpoint{2.797062in}{2.569474in}}%
\pgfpathcurveto{\pgfqpoint{2.793155in}{2.565568in}}{\pgfqpoint{2.790960in}{2.560268in}}{\pgfqpoint{2.790960in}{2.554743in}}%
\pgfpathcurveto{\pgfqpoint{2.790960in}{2.549218in}}{\pgfqpoint{2.793155in}{2.543918in}}{\pgfqpoint{2.797062in}{2.540012in}}%
\pgfpathcurveto{\pgfqpoint{2.800969in}{2.536105in}}{\pgfqpoint{2.806269in}{2.533910in}}{\pgfqpoint{2.811794in}{2.533910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633307in}{2.552413in}}%
\pgfpathcurveto{\pgfqpoint{2.638832in}{2.552413in}}{\pgfqpoint{2.644131in}{2.554608in}}{\pgfqpoint{2.648038in}{2.558515in}}%
\pgfpathcurveto{\pgfqpoint{2.651945in}{2.562422in}}{\pgfqpoint{2.654140in}{2.567722in}}{\pgfqpoint{2.654140in}{2.573247in}}%
\pgfpathcurveto{\pgfqpoint{2.654140in}{2.578772in}}{\pgfqpoint{2.651945in}{2.584071in}}{\pgfqpoint{2.648038in}{2.587978in}}%
\pgfpathcurveto{\pgfqpoint{2.644131in}{2.591885in}}{\pgfqpoint{2.638832in}{2.594080in}}{\pgfqpoint{2.633307in}{2.594080in}}%
\pgfpathcurveto{\pgfqpoint{2.627782in}{2.594080in}}{\pgfqpoint{2.622482in}{2.591885in}}{\pgfqpoint{2.618575in}{2.587978in}}%
\pgfpathcurveto{\pgfqpoint{2.614669in}{2.584071in}}{\pgfqpoint{2.612473in}{2.578772in}}{\pgfqpoint{2.612473in}{2.573247in}}%
\pgfpathcurveto{\pgfqpoint{2.612473in}{2.567722in}}{\pgfqpoint{2.614669in}{2.562422in}}{\pgfqpoint{2.618575in}{2.558515in}}%
\pgfpathcurveto{\pgfqpoint{2.622482in}{2.554608in}}{\pgfqpoint{2.627782in}{2.552413in}}{\pgfqpoint{2.633307in}{2.552413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266417in}{1.369563in}}%
\pgfpathcurveto{\pgfqpoint{2.271942in}{1.369563in}}{\pgfqpoint{2.277241in}{1.371758in}}{\pgfqpoint{2.281148in}{1.375665in}}%
\pgfpathcurveto{\pgfqpoint{2.285055in}{1.379571in}}{\pgfqpoint{2.287250in}{1.384871in}}{\pgfqpoint{2.287250in}{1.390396in}}%
\pgfpathcurveto{\pgfqpoint{2.287250in}{1.395921in}}{\pgfqpoint{2.285055in}{1.401221in}}{\pgfqpoint{2.281148in}{1.405127in}}%
\pgfpathcurveto{\pgfqpoint{2.277241in}{1.409034in}}{\pgfqpoint{2.271942in}{1.411229in}}{\pgfqpoint{2.266417in}{1.411229in}}%
\pgfpathcurveto{\pgfqpoint{2.260892in}{1.411229in}}{\pgfqpoint{2.255592in}{1.409034in}}{\pgfqpoint{2.251685in}{1.405127in}}%
\pgfpathcurveto{\pgfqpoint{2.247778in}{1.401221in}}{\pgfqpoint{2.245583in}{1.395921in}}{\pgfqpoint{2.245583in}{1.390396in}}%
\pgfpathcurveto{\pgfqpoint{2.245583in}{1.384871in}}{\pgfqpoint{2.247778in}{1.379571in}}{\pgfqpoint{2.251685in}{1.375665in}}%
\pgfpathcurveto{\pgfqpoint{2.255592in}{1.371758in}}{\pgfqpoint{2.260892in}{1.369563in}}{\pgfqpoint{2.266417in}{1.369563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295707in}{2.434430in}}%
\pgfpathcurveto{\pgfqpoint{2.301232in}{2.434430in}}{\pgfqpoint{2.306532in}{2.436625in}}{\pgfqpoint{2.310439in}{2.440532in}}%
\pgfpathcurveto{\pgfqpoint{2.314345in}{2.444439in}}{\pgfqpoint{2.316540in}{2.449739in}}{\pgfqpoint{2.316540in}{2.455264in}}%
\pgfpathcurveto{\pgfqpoint{2.316540in}{2.460789in}}{\pgfqpoint{2.314345in}{2.466088in}}{\pgfqpoint{2.310439in}{2.469995in}}%
\pgfpathcurveto{\pgfqpoint{2.306532in}{2.473902in}}{\pgfqpoint{2.301232in}{2.476097in}}{\pgfqpoint{2.295707in}{2.476097in}}%
\pgfpathcurveto{\pgfqpoint{2.290182in}{2.476097in}}{\pgfqpoint{2.284883in}{2.473902in}}{\pgfqpoint{2.280976in}{2.469995in}}%
\pgfpathcurveto{\pgfqpoint{2.277069in}{2.466088in}}{\pgfqpoint{2.274874in}{2.460789in}}{\pgfqpoint{2.274874in}{2.455264in}}%
\pgfpathcurveto{\pgfqpoint{2.274874in}{2.449739in}}{\pgfqpoint{2.277069in}{2.444439in}}{\pgfqpoint{2.280976in}{2.440532in}}%
\pgfpathcurveto{\pgfqpoint{2.284883in}{2.436625in}}{\pgfqpoint{2.290182in}{2.434430in}}{\pgfqpoint{2.295707in}{2.434430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625644in}{2.683877in}}%
\pgfpathcurveto{\pgfqpoint{2.631169in}{2.683877in}}{\pgfqpoint{2.636469in}{2.686072in}}{\pgfqpoint{2.640375in}{2.689979in}}%
\pgfpathcurveto{\pgfqpoint{2.644282in}{2.693886in}}{\pgfqpoint{2.646477in}{2.699185in}}{\pgfqpoint{2.646477in}{2.704710in}}%
\pgfpathcurveto{\pgfqpoint{2.646477in}{2.710236in}}{\pgfqpoint{2.644282in}{2.715535in}}{\pgfqpoint{2.640375in}{2.719442in}}%
\pgfpathcurveto{\pgfqpoint{2.636469in}{2.723349in}}{\pgfqpoint{2.631169in}{2.725544in}}{\pgfqpoint{2.625644in}{2.725544in}}%
\pgfpathcurveto{\pgfqpoint{2.620119in}{2.725544in}}{\pgfqpoint{2.614819in}{2.723349in}}{\pgfqpoint{2.610913in}{2.719442in}}%
\pgfpathcurveto{\pgfqpoint{2.607006in}{2.715535in}}{\pgfqpoint{2.604811in}{2.710236in}}{\pgfqpoint{2.604811in}{2.704710in}}%
\pgfpathcurveto{\pgfqpoint{2.604811in}{2.699185in}}{\pgfqpoint{2.607006in}{2.693886in}}{\pgfqpoint{2.610913in}{2.689979in}}%
\pgfpathcurveto{\pgfqpoint{2.614819in}{2.686072in}}{\pgfqpoint{2.620119in}{2.683877in}}{\pgfqpoint{2.625644in}{2.683877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850451in}{1.409514in}}%
\pgfpathcurveto{\pgfqpoint{2.855976in}{1.409514in}}{\pgfqpoint{2.861275in}{1.411709in}}{\pgfqpoint{2.865182in}{1.415616in}}%
\pgfpathcurveto{\pgfqpoint{2.869089in}{1.419523in}}{\pgfqpoint{2.871284in}{1.424822in}}{\pgfqpoint{2.871284in}{1.430348in}}%
\pgfpathcurveto{\pgfqpoint{2.871284in}{1.435873in}}{\pgfqpoint{2.869089in}{1.441172in}}{\pgfqpoint{2.865182in}{1.445079in}}%
\pgfpathcurveto{\pgfqpoint{2.861275in}{1.448986in}}{\pgfqpoint{2.855976in}{1.451181in}}{\pgfqpoint{2.850451in}{1.451181in}}%
\pgfpathcurveto{\pgfqpoint{2.844926in}{1.451181in}}{\pgfqpoint{2.839626in}{1.448986in}}{\pgfqpoint{2.835719in}{1.445079in}}%
\pgfpathcurveto{\pgfqpoint{2.831812in}{1.441172in}}{\pgfqpoint{2.829617in}{1.435873in}}{\pgfqpoint{2.829617in}{1.430348in}}%
\pgfpathcurveto{\pgfqpoint{2.829617in}{1.424822in}}{\pgfqpoint{2.831812in}{1.419523in}}{\pgfqpoint{2.835719in}{1.415616in}}%
\pgfpathcurveto{\pgfqpoint{2.839626in}{1.411709in}}{\pgfqpoint{2.844926in}{1.409514in}}{\pgfqpoint{2.850451in}{1.409514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489740in}{2.899509in}}%
\pgfpathcurveto{\pgfqpoint{2.495265in}{2.899509in}}{\pgfqpoint{2.500565in}{2.901704in}}{\pgfqpoint{2.504471in}{2.905611in}}%
\pgfpathcurveto{\pgfqpoint{2.508378in}{2.909518in}}{\pgfqpoint{2.510573in}{2.914817in}}{\pgfqpoint{2.510573in}{2.920343in}}%
\pgfpathcurveto{\pgfqpoint{2.510573in}{2.925868in}}{\pgfqpoint{2.508378in}{2.931167in}}{\pgfqpoint{2.504471in}{2.935074in}}%
\pgfpathcurveto{\pgfqpoint{2.500565in}{2.938981in}}{\pgfqpoint{2.495265in}{2.941176in}}{\pgfqpoint{2.489740in}{2.941176in}}%
\pgfpathcurveto{\pgfqpoint{2.484215in}{2.941176in}}{\pgfqpoint{2.478915in}{2.938981in}}{\pgfqpoint{2.475009in}{2.935074in}}%
\pgfpathcurveto{\pgfqpoint{2.471102in}{2.931167in}}{\pgfqpoint{2.468907in}{2.925868in}}{\pgfqpoint{2.468907in}{2.920343in}}%
\pgfpathcurveto{\pgfqpoint{2.468907in}{2.914817in}}{\pgfqpoint{2.471102in}{2.909518in}}{\pgfqpoint{2.475009in}{2.905611in}}%
\pgfpathcurveto{\pgfqpoint{2.478915in}{2.901704in}}{\pgfqpoint{2.484215in}{2.899509in}}{\pgfqpoint{2.489740in}{2.899509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544375in}{1.075525in}}%
\pgfpathcurveto{\pgfqpoint{2.549900in}{1.075525in}}{\pgfqpoint{2.555199in}{1.077720in}}{\pgfqpoint{2.559106in}{1.081627in}}%
\pgfpathcurveto{\pgfqpoint{2.563013in}{1.085533in}}{\pgfqpoint{2.565208in}{1.090833in}}{\pgfqpoint{2.565208in}{1.096358in}}%
\pgfpathcurveto{\pgfqpoint{2.565208in}{1.101883in}}{\pgfqpoint{2.563013in}{1.107182in}}{\pgfqpoint{2.559106in}{1.111089in}}%
\pgfpathcurveto{\pgfqpoint{2.555199in}{1.114996in}}{\pgfqpoint{2.549900in}{1.117191in}}{\pgfqpoint{2.544375in}{1.117191in}}%
\pgfpathcurveto{\pgfqpoint{2.538849in}{1.117191in}}{\pgfqpoint{2.533550in}{1.114996in}}{\pgfqpoint{2.529643in}{1.111089in}}%
\pgfpathcurveto{\pgfqpoint{2.525736in}{1.107182in}}{\pgfqpoint{2.523541in}{1.101883in}}{\pgfqpoint{2.523541in}{1.096358in}}%
\pgfpathcurveto{\pgfqpoint{2.523541in}{1.090833in}}{\pgfqpoint{2.525736in}{1.085533in}}{\pgfqpoint{2.529643in}{1.081627in}}%
\pgfpathcurveto{\pgfqpoint{2.533550in}{1.077720in}}{\pgfqpoint{2.538849in}{1.075525in}}{\pgfqpoint{2.544375in}{1.075525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794210in}{1.574643in}}%
\pgfpathcurveto{\pgfqpoint{2.799736in}{1.574643in}}{\pgfqpoint{2.805035in}{1.576838in}}{\pgfqpoint{2.808942in}{1.580744in}}%
\pgfpathcurveto{\pgfqpoint{2.812849in}{1.584651in}}{\pgfqpoint{2.815044in}{1.589951in}}{\pgfqpoint{2.815044in}{1.595476in}}%
\pgfpathcurveto{\pgfqpoint{2.815044in}{1.601001in}}{\pgfqpoint{2.812849in}{1.606300in}}{\pgfqpoint{2.808942in}{1.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.805035in}{1.614114in}}{\pgfqpoint{2.799736in}{1.616309in}}{\pgfqpoint{2.794210in}{1.616309in}}%
\pgfpathcurveto{\pgfqpoint{2.788685in}{1.616309in}}{\pgfqpoint{2.783386in}{1.614114in}}{\pgfqpoint{2.779479in}{1.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.775572in}{1.606300in}}{\pgfqpoint{2.773377in}{1.601001in}}{\pgfqpoint{2.773377in}{1.595476in}}%
\pgfpathcurveto{\pgfqpoint{2.773377in}{1.589951in}}{\pgfqpoint{2.775572in}{1.584651in}}{\pgfqpoint{2.779479in}{1.580744in}}%
\pgfpathcurveto{\pgfqpoint{2.783386in}{1.576838in}}{\pgfqpoint{2.788685in}{1.574643in}}{\pgfqpoint{2.794210in}{1.574643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440395in}{2.587060in}}%
\pgfpathcurveto{\pgfqpoint{2.445920in}{2.587060in}}{\pgfqpoint{2.451219in}{2.589255in}}{\pgfqpoint{2.455126in}{2.593162in}}%
\pgfpathcurveto{\pgfqpoint{2.459033in}{2.597069in}}{\pgfqpoint{2.461228in}{2.602368in}}{\pgfqpoint{2.461228in}{2.607893in}}%
\pgfpathcurveto{\pgfqpoint{2.461228in}{2.613418in}}{\pgfqpoint{2.459033in}{2.618718in}}{\pgfqpoint{2.455126in}{2.622625in}}%
\pgfpathcurveto{\pgfqpoint{2.451219in}{2.626531in}}{\pgfqpoint{2.445920in}{2.628726in}}{\pgfqpoint{2.440395in}{2.628726in}}%
\pgfpathcurveto{\pgfqpoint{2.434870in}{2.628726in}}{\pgfqpoint{2.429570in}{2.626531in}}{\pgfqpoint{2.425663in}{2.622625in}}%
\pgfpathcurveto{\pgfqpoint{2.421757in}{2.618718in}}{\pgfqpoint{2.419561in}{2.613418in}}{\pgfqpoint{2.419561in}{2.607893in}}%
\pgfpathcurveto{\pgfqpoint{2.419561in}{2.602368in}}{\pgfqpoint{2.421757in}{2.597069in}}{\pgfqpoint{2.425663in}{2.593162in}}%
\pgfpathcurveto{\pgfqpoint{2.429570in}{2.589255in}}{\pgfqpoint{2.434870in}{2.587060in}}{\pgfqpoint{2.440395in}{2.587060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280459in}{2.335104in}}%
\pgfpathcurveto{\pgfqpoint{2.285985in}{2.335104in}}{\pgfqpoint{2.291284in}{2.337299in}}{\pgfqpoint{2.295191in}{2.341206in}}%
\pgfpathcurveto{\pgfqpoint{2.299098in}{2.345113in}}{\pgfqpoint{2.301293in}{2.350412in}}{\pgfqpoint{2.301293in}{2.355937in}}%
\pgfpathcurveto{\pgfqpoint{2.301293in}{2.361462in}}{\pgfqpoint{2.299098in}{2.366762in}}{\pgfqpoint{2.295191in}{2.370669in}}%
\pgfpathcurveto{\pgfqpoint{2.291284in}{2.374576in}}{\pgfqpoint{2.285985in}{2.376771in}}{\pgfqpoint{2.280459in}{2.376771in}}%
\pgfpathcurveto{\pgfqpoint{2.274934in}{2.376771in}}{\pgfqpoint{2.269635in}{2.374576in}}{\pgfqpoint{2.265728in}{2.370669in}}%
\pgfpathcurveto{\pgfqpoint{2.261821in}{2.366762in}}{\pgfqpoint{2.259626in}{2.361462in}}{\pgfqpoint{2.259626in}{2.355937in}}%
\pgfpathcurveto{\pgfqpoint{2.259626in}{2.350412in}}{\pgfqpoint{2.261821in}{2.345113in}}{\pgfqpoint{2.265728in}{2.341206in}}%
\pgfpathcurveto{\pgfqpoint{2.269635in}{2.337299in}}{\pgfqpoint{2.274934in}{2.335104in}}{\pgfqpoint{2.280459in}{2.335104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717640in}{1.820106in}}%
\pgfpathcurveto{\pgfqpoint{2.723165in}{1.820106in}}{\pgfqpoint{2.728465in}{1.822301in}}{\pgfqpoint{2.732371in}{1.826208in}}%
\pgfpathcurveto{\pgfqpoint{2.736278in}{1.830115in}}{\pgfqpoint{2.738473in}{1.835414in}}{\pgfqpoint{2.738473in}{1.840939in}}%
\pgfpathcurveto{\pgfqpoint{2.738473in}{1.846464in}}{\pgfqpoint{2.736278in}{1.851764in}}{\pgfqpoint{2.732371in}{1.855671in}}%
\pgfpathcurveto{\pgfqpoint{2.728465in}{1.859577in}}{\pgfqpoint{2.723165in}{1.861772in}}{\pgfqpoint{2.717640in}{1.861772in}}%
\pgfpathcurveto{\pgfqpoint{2.712115in}{1.861772in}}{\pgfqpoint{2.706815in}{1.859577in}}{\pgfqpoint{2.702909in}{1.855671in}}%
\pgfpathcurveto{\pgfqpoint{2.699002in}{1.851764in}}{\pgfqpoint{2.696807in}{1.846464in}}{\pgfqpoint{2.696807in}{1.840939in}}%
\pgfpathcurveto{\pgfqpoint{2.696807in}{1.835414in}}{\pgfqpoint{2.699002in}{1.830115in}}{\pgfqpoint{2.702909in}{1.826208in}}%
\pgfpathcurveto{\pgfqpoint{2.706815in}{1.822301in}}{\pgfqpoint{2.712115in}{1.820106in}}{\pgfqpoint{2.717640in}{1.820106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690404in}{2.959416in}}%
\pgfpathcurveto{\pgfqpoint{2.695929in}{2.959416in}}{\pgfqpoint{2.701229in}{2.961612in}}{\pgfqpoint{2.705136in}{2.965518in}}%
\pgfpathcurveto{\pgfqpoint{2.709043in}{2.969425in}}{\pgfqpoint{2.711238in}{2.974725in}}{\pgfqpoint{2.711238in}{2.980250in}}%
\pgfpathcurveto{\pgfqpoint{2.711238in}{2.985775in}}{\pgfqpoint{2.709043in}{2.991074in}}{\pgfqpoint{2.705136in}{2.994981in}}%
\pgfpathcurveto{\pgfqpoint{2.701229in}{2.998888in}}{\pgfqpoint{2.695929in}{3.001083in}}{\pgfqpoint{2.690404in}{3.001083in}}%
\pgfpathcurveto{\pgfqpoint{2.684879in}{3.001083in}}{\pgfqpoint{2.679580in}{2.998888in}}{\pgfqpoint{2.675673in}{2.994981in}}%
\pgfpathcurveto{\pgfqpoint{2.671766in}{2.991074in}}{\pgfqpoint{2.669571in}{2.985775in}}{\pgfqpoint{2.669571in}{2.980250in}}%
\pgfpathcurveto{\pgfqpoint{2.669571in}{2.974725in}}{\pgfqpoint{2.671766in}{2.969425in}}{\pgfqpoint{2.675673in}{2.965518in}}%
\pgfpathcurveto{\pgfqpoint{2.679580in}{2.961612in}}{\pgfqpoint{2.684879in}{2.959416in}}{\pgfqpoint{2.690404in}{2.959416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526280in}{2.980848in}}%
\pgfpathcurveto{\pgfqpoint{2.531805in}{2.980848in}}{\pgfqpoint{2.537105in}{2.983043in}}{\pgfqpoint{2.541011in}{2.986950in}}%
\pgfpathcurveto{\pgfqpoint{2.544918in}{2.990857in}}{\pgfqpoint{2.547113in}{2.996156in}}{\pgfqpoint{2.547113in}{3.001681in}}%
\pgfpathcurveto{\pgfqpoint{2.547113in}{3.007206in}}{\pgfqpoint{2.544918in}{3.012506in}}{\pgfqpoint{2.541011in}{3.016413in}}%
\pgfpathcurveto{\pgfqpoint{2.537105in}{3.020319in}}{\pgfqpoint{2.531805in}{3.022515in}}{\pgfqpoint{2.526280in}{3.022515in}}%
\pgfpathcurveto{\pgfqpoint{2.520755in}{3.022515in}}{\pgfqpoint{2.515455in}{3.020319in}}{\pgfqpoint{2.511549in}{3.016413in}}%
\pgfpathcurveto{\pgfqpoint{2.507642in}{3.012506in}}{\pgfqpoint{2.505447in}{3.007206in}}{\pgfqpoint{2.505447in}{3.001681in}}%
\pgfpathcurveto{\pgfqpoint{2.505447in}{2.996156in}}{\pgfqpoint{2.507642in}{2.990857in}}{\pgfqpoint{2.511549in}{2.986950in}}%
\pgfpathcurveto{\pgfqpoint{2.515455in}{2.983043in}}{\pgfqpoint{2.520755in}{2.980848in}}{\pgfqpoint{2.526280in}{2.980848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259796in}{2.459221in}}%
\pgfpathcurveto{\pgfqpoint{2.265321in}{2.459221in}}{\pgfqpoint{2.270620in}{2.461416in}}{\pgfqpoint{2.274527in}{2.465323in}}%
\pgfpathcurveto{\pgfqpoint{2.278434in}{2.469230in}}{\pgfqpoint{2.280629in}{2.474529in}}{\pgfqpoint{2.280629in}{2.480055in}}%
\pgfpathcurveto{\pgfqpoint{2.280629in}{2.485580in}}{\pgfqpoint{2.278434in}{2.490879in}}{\pgfqpoint{2.274527in}{2.494786in}}%
\pgfpathcurveto{\pgfqpoint{2.270620in}{2.498693in}}{\pgfqpoint{2.265321in}{2.500888in}}{\pgfqpoint{2.259796in}{2.500888in}}%
\pgfpathcurveto{\pgfqpoint{2.254271in}{2.500888in}}{\pgfqpoint{2.248971in}{2.498693in}}{\pgfqpoint{2.245064in}{2.494786in}}%
\pgfpathcurveto{\pgfqpoint{2.241157in}{2.490879in}}{\pgfqpoint{2.238962in}{2.485580in}}{\pgfqpoint{2.238962in}{2.480055in}}%
\pgfpathcurveto{\pgfqpoint{2.238962in}{2.474529in}}{\pgfqpoint{2.241157in}{2.469230in}}{\pgfqpoint{2.245064in}{2.465323in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.461416in}}{\pgfqpoint{2.254271in}{2.459221in}}{\pgfqpoint{2.259796in}{2.459221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667762in}{2.517398in}}%
\pgfpathcurveto{\pgfqpoint{2.673287in}{2.517398in}}{\pgfqpoint{2.678586in}{2.519593in}}{\pgfqpoint{2.682493in}{2.523500in}}%
\pgfpathcurveto{\pgfqpoint{2.686400in}{2.527406in}}{\pgfqpoint{2.688595in}{2.532706in}}{\pgfqpoint{2.688595in}{2.538231in}}%
\pgfpathcurveto{\pgfqpoint{2.688595in}{2.543756in}}{\pgfqpoint{2.686400in}{2.549056in}}{\pgfqpoint{2.682493in}{2.552962in}}%
\pgfpathcurveto{\pgfqpoint{2.678586in}{2.556869in}}{\pgfqpoint{2.673287in}{2.559064in}}{\pgfqpoint{2.667762in}{2.559064in}}%
\pgfpathcurveto{\pgfqpoint{2.662237in}{2.559064in}}{\pgfqpoint{2.656937in}{2.556869in}}{\pgfqpoint{2.653030in}{2.552962in}}%
\pgfpathcurveto{\pgfqpoint{2.649123in}{2.549056in}}{\pgfqpoint{2.646928in}{2.543756in}}{\pgfqpoint{2.646928in}{2.538231in}}%
\pgfpathcurveto{\pgfqpoint{2.646928in}{2.532706in}}{\pgfqpoint{2.649123in}{2.527406in}}{\pgfqpoint{2.653030in}{2.523500in}}%
\pgfpathcurveto{\pgfqpoint{2.656937in}{2.519593in}}{\pgfqpoint{2.662237in}{2.517398in}}{\pgfqpoint{2.667762in}{2.517398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845364in}{2.033324in}}%
\pgfpathcurveto{\pgfqpoint{2.850889in}{2.033324in}}{\pgfqpoint{2.856189in}{2.035520in}}{\pgfqpoint{2.860096in}{2.039426in}}%
\pgfpathcurveto{\pgfqpoint{2.864002in}{2.043333in}}{\pgfqpoint{2.866198in}{2.048633in}}{\pgfqpoint{2.866198in}{2.054158in}}%
\pgfpathcurveto{\pgfqpoint{2.866198in}{2.059683in}}{\pgfqpoint{2.864002in}{2.064982in}}{\pgfqpoint{2.860096in}{2.068889in}}%
\pgfpathcurveto{\pgfqpoint{2.856189in}{2.072796in}}{\pgfqpoint{2.850889in}{2.074991in}}{\pgfqpoint{2.845364in}{2.074991in}}%
\pgfpathcurveto{\pgfqpoint{2.839839in}{2.074991in}}{\pgfqpoint{2.834540in}{2.072796in}}{\pgfqpoint{2.830633in}{2.068889in}}%
\pgfpathcurveto{\pgfqpoint{2.826726in}{2.064982in}}{\pgfqpoint{2.824531in}{2.059683in}}{\pgfqpoint{2.824531in}{2.054158in}}%
\pgfpathcurveto{\pgfqpoint{2.824531in}{2.048633in}}{\pgfqpoint{2.826726in}{2.043333in}}{\pgfqpoint{2.830633in}{2.039426in}}%
\pgfpathcurveto{\pgfqpoint{2.834540in}{2.035520in}}{\pgfqpoint{2.839839in}{2.033324in}}{\pgfqpoint{2.845364in}{2.033324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461429in}{1.700668in}}%
\pgfpathcurveto{\pgfqpoint{2.466954in}{1.700668in}}{\pgfqpoint{2.472254in}{1.702863in}}{\pgfqpoint{2.476160in}{1.706769in}}%
\pgfpathcurveto{\pgfqpoint{2.480067in}{1.710676in}}{\pgfqpoint{2.482262in}{1.715976in}}{\pgfqpoint{2.482262in}{1.721501in}}%
\pgfpathcurveto{\pgfqpoint{2.482262in}{1.727026in}}{\pgfqpoint{2.480067in}{1.732325in}}{\pgfqpoint{2.476160in}{1.736232in}}%
\pgfpathcurveto{\pgfqpoint{2.472254in}{1.740139in}}{\pgfqpoint{2.466954in}{1.742334in}}{\pgfqpoint{2.461429in}{1.742334in}}%
\pgfpathcurveto{\pgfqpoint{2.455904in}{1.742334in}}{\pgfqpoint{2.450605in}{1.740139in}}{\pgfqpoint{2.446698in}{1.736232in}}%
\pgfpathcurveto{\pgfqpoint{2.442791in}{1.732325in}}{\pgfqpoint{2.440596in}{1.727026in}}{\pgfqpoint{2.440596in}{1.721501in}}%
\pgfpathcurveto{\pgfqpoint{2.440596in}{1.715976in}}{\pgfqpoint{2.442791in}{1.710676in}}{\pgfqpoint{2.446698in}{1.706769in}}%
\pgfpathcurveto{\pgfqpoint{2.450605in}{1.702863in}}{\pgfqpoint{2.455904in}{1.700668in}}{\pgfqpoint{2.461429in}{1.700668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803901in}{1.753470in}}%
\pgfpathcurveto{\pgfqpoint{2.809426in}{1.753470in}}{\pgfqpoint{2.814726in}{1.755665in}}{\pgfqpoint{2.818632in}{1.759572in}}%
\pgfpathcurveto{\pgfqpoint{2.822539in}{1.763479in}}{\pgfqpoint{2.824734in}{1.768779in}}{\pgfqpoint{2.824734in}{1.774304in}}%
\pgfpathcurveto{\pgfqpoint{2.824734in}{1.779829in}}{\pgfqpoint{2.822539in}{1.785128in}}{\pgfqpoint{2.818632in}{1.789035in}}%
\pgfpathcurveto{\pgfqpoint{2.814726in}{1.792942in}}{\pgfqpoint{2.809426in}{1.795137in}}{\pgfqpoint{2.803901in}{1.795137in}}%
\pgfpathcurveto{\pgfqpoint{2.798376in}{1.795137in}}{\pgfqpoint{2.793076in}{1.792942in}}{\pgfqpoint{2.789170in}{1.789035in}}%
\pgfpathcurveto{\pgfqpoint{2.785263in}{1.785128in}}{\pgfqpoint{2.783068in}{1.779829in}}{\pgfqpoint{2.783068in}{1.774304in}}%
\pgfpathcurveto{\pgfqpoint{2.783068in}{1.768779in}}{\pgfqpoint{2.785263in}{1.763479in}}{\pgfqpoint{2.789170in}{1.759572in}}%
\pgfpathcurveto{\pgfqpoint{2.793076in}{1.755665in}}{\pgfqpoint{2.798376in}{1.753470in}}{\pgfqpoint{2.803901in}{1.753470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802263in}{1.454153in}}%
\pgfpathcurveto{\pgfqpoint{2.807788in}{1.454153in}}{\pgfqpoint{2.813087in}{1.456348in}}{\pgfqpoint{2.816994in}{1.460255in}}%
\pgfpathcurveto{\pgfqpoint{2.820901in}{1.464162in}}{\pgfqpoint{2.823096in}{1.469461in}}{\pgfqpoint{2.823096in}{1.474986in}}%
\pgfpathcurveto{\pgfqpoint{2.823096in}{1.480511in}}{\pgfqpoint{2.820901in}{1.485811in}}{\pgfqpoint{2.816994in}{1.489718in}}%
\pgfpathcurveto{\pgfqpoint{2.813087in}{1.493624in}}{\pgfqpoint{2.807788in}{1.495820in}}{\pgfqpoint{2.802263in}{1.495820in}}%
\pgfpathcurveto{\pgfqpoint{2.796738in}{1.495820in}}{\pgfqpoint{2.791438in}{1.493624in}}{\pgfqpoint{2.787531in}{1.489718in}}%
\pgfpathcurveto{\pgfqpoint{2.783625in}{1.485811in}}{\pgfqpoint{2.781430in}{1.480511in}}{\pgfqpoint{2.781430in}{1.474986in}}%
\pgfpathcurveto{\pgfqpoint{2.781430in}{1.469461in}}{\pgfqpoint{2.783625in}{1.464162in}}{\pgfqpoint{2.787531in}{1.460255in}}%
\pgfpathcurveto{\pgfqpoint{2.791438in}{1.456348in}}{\pgfqpoint{2.796738in}{1.454153in}}{\pgfqpoint{2.802263in}{1.454153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727440in}{1.444275in}}%
\pgfpathcurveto{\pgfqpoint{2.732965in}{1.444275in}}{\pgfqpoint{2.738265in}{1.446470in}}{\pgfqpoint{2.742171in}{1.450377in}}%
\pgfpathcurveto{\pgfqpoint{2.746078in}{1.454283in}}{\pgfqpoint{2.748273in}{1.459583in}}{\pgfqpoint{2.748273in}{1.465108in}}%
\pgfpathcurveto{\pgfqpoint{2.748273in}{1.470633in}}{\pgfqpoint{2.746078in}{1.475933in}}{\pgfqpoint{2.742171in}{1.479839in}}%
\pgfpathcurveto{\pgfqpoint{2.738265in}{1.483746in}}{\pgfqpoint{2.732965in}{1.485941in}}{\pgfqpoint{2.727440in}{1.485941in}}%
\pgfpathcurveto{\pgfqpoint{2.721915in}{1.485941in}}{\pgfqpoint{2.716615in}{1.483746in}}{\pgfqpoint{2.712709in}{1.479839in}}%
\pgfpathcurveto{\pgfqpoint{2.708802in}{1.475933in}}{\pgfqpoint{2.706607in}{1.470633in}}{\pgfqpoint{2.706607in}{1.465108in}}%
\pgfpathcurveto{\pgfqpoint{2.706607in}{1.459583in}}{\pgfqpoint{2.708802in}{1.454283in}}{\pgfqpoint{2.712709in}{1.450377in}}%
\pgfpathcurveto{\pgfqpoint{2.716615in}{1.446470in}}{\pgfqpoint{2.721915in}{1.444275in}}{\pgfqpoint{2.727440in}{1.444275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366758in}{2.500265in}}%
\pgfpathcurveto{\pgfqpoint{2.372283in}{2.500265in}}{\pgfqpoint{2.377583in}{2.502460in}}{\pgfqpoint{2.381490in}{2.506366in}}%
\pgfpathcurveto{\pgfqpoint{2.385397in}{2.510273in}}{\pgfqpoint{2.387592in}{2.515573in}}{\pgfqpoint{2.387592in}{2.521098in}}%
\pgfpathcurveto{\pgfqpoint{2.387592in}{2.526623in}}{\pgfqpoint{2.385397in}{2.531922in}}{\pgfqpoint{2.381490in}{2.535829in}}%
\pgfpathcurveto{\pgfqpoint{2.377583in}{2.539736in}}{\pgfqpoint{2.372283in}{2.541931in}}{\pgfqpoint{2.366758in}{2.541931in}}%
\pgfpathcurveto{\pgfqpoint{2.361233in}{2.541931in}}{\pgfqpoint{2.355934in}{2.539736in}}{\pgfqpoint{2.352027in}{2.535829in}}%
\pgfpathcurveto{\pgfqpoint{2.348120in}{2.531922in}}{\pgfqpoint{2.345925in}{2.526623in}}{\pgfqpoint{2.345925in}{2.521098in}}%
\pgfpathcurveto{\pgfqpoint{2.345925in}{2.515573in}}{\pgfqpoint{2.348120in}{2.510273in}}{\pgfqpoint{2.352027in}{2.506366in}}%
\pgfpathcurveto{\pgfqpoint{2.355934in}{2.502460in}}{\pgfqpoint{2.361233in}{2.500265in}}{\pgfqpoint{2.366758in}{2.500265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283021in}{1.925823in}}%
\pgfpathcurveto{\pgfqpoint{2.288546in}{1.925823in}}{\pgfqpoint{2.293845in}{1.928018in}}{\pgfqpoint{2.297752in}{1.931925in}}%
\pgfpathcurveto{\pgfqpoint{2.301659in}{1.935832in}}{\pgfqpoint{2.303854in}{1.941131in}}{\pgfqpoint{2.303854in}{1.946656in}}%
\pgfpathcurveto{\pgfqpoint{2.303854in}{1.952181in}}{\pgfqpoint{2.301659in}{1.957481in}}{\pgfqpoint{2.297752in}{1.961388in}}%
\pgfpathcurveto{\pgfqpoint{2.293845in}{1.965294in}}{\pgfqpoint{2.288546in}{1.967489in}}{\pgfqpoint{2.283021in}{1.967489in}}%
\pgfpathcurveto{\pgfqpoint{2.277496in}{1.967489in}}{\pgfqpoint{2.272196in}{1.965294in}}{\pgfqpoint{2.268289in}{1.961388in}}%
\pgfpathcurveto{\pgfqpoint{2.264382in}{1.957481in}}{\pgfqpoint{2.262187in}{1.952181in}}{\pgfqpoint{2.262187in}{1.946656in}}%
\pgfpathcurveto{\pgfqpoint{2.262187in}{1.941131in}}{\pgfqpoint{2.264382in}{1.935832in}}{\pgfqpoint{2.268289in}{1.931925in}}%
\pgfpathcurveto{\pgfqpoint{2.272196in}{1.928018in}}{\pgfqpoint{2.277496in}{1.925823in}}{\pgfqpoint{2.283021in}{1.925823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602995in}{1.114378in}}%
\pgfpathcurveto{\pgfqpoint{2.608520in}{1.114378in}}{\pgfqpoint{2.613820in}{1.116573in}}{\pgfqpoint{2.617726in}{1.120480in}}%
\pgfpathcurveto{\pgfqpoint{2.621633in}{1.124387in}}{\pgfqpoint{2.623828in}{1.129686in}}{\pgfqpoint{2.623828in}{1.135211in}}%
\pgfpathcurveto{\pgfqpoint{2.623828in}{1.140736in}}{\pgfqpoint{2.621633in}{1.146036in}}{\pgfqpoint{2.617726in}{1.149943in}}%
\pgfpathcurveto{\pgfqpoint{2.613820in}{1.153850in}}{\pgfqpoint{2.608520in}{1.156045in}}{\pgfqpoint{2.602995in}{1.156045in}}%
\pgfpathcurveto{\pgfqpoint{2.597470in}{1.156045in}}{\pgfqpoint{2.592170in}{1.153850in}}{\pgfqpoint{2.588264in}{1.149943in}}%
\pgfpathcurveto{\pgfqpoint{2.584357in}{1.146036in}}{\pgfqpoint{2.582162in}{1.140736in}}{\pgfqpoint{2.582162in}{1.135211in}}%
\pgfpathcurveto{\pgfqpoint{2.582162in}{1.129686in}}{\pgfqpoint{2.584357in}{1.124387in}}{\pgfqpoint{2.588264in}{1.120480in}}%
\pgfpathcurveto{\pgfqpoint{2.592170in}{1.116573in}}{\pgfqpoint{2.597470in}{1.114378in}}{\pgfqpoint{2.602995in}{1.114378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253446in}{1.417525in}}%
\pgfpathcurveto{\pgfqpoint{2.258971in}{1.417525in}}{\pgfqpoint{2.264270in}{1.419720in}}{\pgfqpoint{2.268177in}{1.423627in}}%
\pgfpathcurveto{\pgfqpoint{2.272084in}{1.427534in}}{\pgfqpoint{2.274279in}{1.432833in}}{\pgfqpoint{2.274279in}{1.438359in}}%
\pgfpathcurveto{\pgfqpoint{2.274279in}{1.443884in}}{\pgfqpoint{2.272084in}{1.449183in}}{\pgfqpoint{2.268177in}{1.453090in}}%
\pgfpathcurveto{\pgfqpoint{2.264270in}{1.456997in}}{\pgfqpoint{2.258971in}{1.459192in}}{\pgfqpoint{2.253446in}{1.459192in}}%
\pgfpathcurveto{\pgfqpoint{2.247921in}{1.459192in}}{\pgfqpoint{2.242621in}{1.456997in}}{\pgfqpoint{2.238714in}{1.453090in}}%
\pgfpathcurveto{\pgfqpoint{2.234808in}{1.449183in}}{\pgfqpoint{2.232612in}{1.443884in}}{\pgfqpoint{2.232612in}{1.438359in}}%
\pgfpathcurveto{\pgfqpoint{2.232612in}{1.432833in}}{\pgfqpoint{2.234808in}{1.427534in}}{\pgfqpoint{2.238714in}{1.423627in}}%
\pgfpathcurveto{\pgfqpoint{2.242621in}{1.419720in}}{\pgfqpoint{2.247921in}{1.417525in}}{\pgfqpoint{2.253446in}{1.417525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552667in}{1.517451in}}%
\pgfpathcurveto{\pgfqpoint{2.558192in}{1.517451in}}{\pgfqpoint{2.563491in}{1.519647in}}{\pgfqpoint{2.567398in}{1.523553in}}%
\pgfpathcurveto{\pgfqpoint{2.571305in}{1.527460in}}{\pgfqpoint{2.573500in}{1.532760in}}{\pgfqpoint{2.573500in}{1.538285in}}%
\pgfpathcurveto{\pgfqpoint{2.573500in}{1.543810in}}{\pgfqpoint{2.571305in}{1.549109in}}{\pgfqpoint{2.567398in}{1.553016in}}%
\pgfpathcurveto{\pgfqpoint{2.563491in}{1.556923in}}{\pgfqpoint{2.558192in}{1.559118in}}{\pgfqpoint{2.552667in}{1.559118in}}%
\pgfpathcurveto{\pgfqpoint{2.547141in}{1.559118in}}{\pgfqpoint{2.541842in}{1.556923in}}{\pgfqpoint{2.537935in}{1.553016in}}%
\pgfpathcurveto{\pgfqpoint{2.534028in}{1.549109in}}{\pgfqpoint{2.531833in}{1.543810in}}{\pgfqpoint{2.531833in}{1.538285in}}%
\pgfpathcurveto{\pgfqpoint{2.531833in}{1.532760in}}{\pgfqpoint{2.534028in}{1.527460in}}{\pgfqpoint{2.537935in}{1.523553in}}%
\pgfpathcurveto{\pgfqpoint{2.541842in}{1.519647in}}{\pgfqpoint{2.547141in}{1.517451in}}{\pgfqpoint{2.552667in}{1.517451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617410in}{2.555054in}}%
\pgfpathcurveto{\pgfqpoint{2.622935in}{2.555054in}}{\pgfqpoint{2.628234in}{2.557249in}}{\pgfqpoint{2.632141in}{2.561156in}}%
\pgfpathcurveto{\pgfqpoint{2.636048in}{2.565062in}}{\pgfqpoint{2.638243in}{2.570362in}}{\pgfqpoint{2.638243in}{2.575887in}}%
\pgfpathcurveto{\pgfqpoint{2.638243in}{2.581412in}}{\pgfqpoint{2.636048in}{2.586712in}}{\pgfqpoint{2.632141in}{2.590618in}}%
\pgfpathcurveto{\pgfqpoint{2.628234in}{2.594525in}}{\pgfqpoint{2.622935in}{2.596720in}}{\pgfqpoint{2.617410in}{2.596720in}}%
\pgfpathcurveto{\pgfqpoint{2.611884in}{2.596720in}}{\pgfqpoint{2.606585in}{2.594525in}}{\pgfqpoint{2.602678in}{2.590618in}}%
\pgfpathcurveto{\pgfqpoint{2.598771in}{2.586712in}}{\pgfqpoint{2.596576in}{2.581412in}}{\pgfqpoint{2.596576in}{2.575887in}}%
\pgfpathcurveto{\pgfqpoint{2.596576in}{2.570362in}}{\pgfqpoint{2.598771in}{2.565062in}}{\pgfqpoint{2.602678in}{2.561156in}}%
\pgfpathcurveto{\pgfqpoint{2.606585in}{2.557249in}}{\pgfqpoint{2.611884in}{2.555054in}}{\pgfqpoint{2.617410in}{2.555054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777442in}{2.446961in}}%
\pgfpathcurveto{\pgfqpoint{2.782967in}{2.446961in}}{\pgfqpoint{2.788266in}{2.449156in}}{\pgfqpoint{2.792173in}{2.453063in}}%
\pgfpathcurveto{\pgfqpoint{2.796080in}{2.456969in}}{\pgfqpoint{2.798275in}{2.462269in}}{\pgfqpoint{2.798275in}{2.467794in}}%
\pgfpathcurveto{\pgfqpoint{2.798275in}{2.473319in}}{\pgfqpoint{2.796080in}{2.478619in}}{\pgfqpoint{2.792173in}{2.482525in}}%
\pgfpathcurveto{\pgfqpoint{2.788266in}{2.486432in}}{\pgfqpoint{2.782967in}{2.488627in}}{\pgfqpoint{2.777442in}{2.488627in}}%
\pgfpathcurveto{\pgfqpoint{2.771917in}{2.488627in}}{\pgfqpoint{2.766617in}{2.486432in}}{\pgfqpoint{2.762710in}{2.482525in}}%
\pgfpathcurveto{\pgfqpoint{2.758804in}{2.478619in}}{\pgfqpoint{2.756608in}{2.473319in}}{\pgfqpoint{2.756608in}{2.467794in}}%
\pgfpathcurveto{\pgfqpoint{2.756608in}{2.462269in}}{\pgfqpoint{2.758804in}{2.456969in}}{\pgfqpoint{2.762710in}{2.453063in}}%
\pgfpathcurveto{\pgfqpoint{2.766617in}{2.449156in}}{\pgfqpoint{2.771917in}{2.446961in}}{\pgfqpoint{2.777442in}{2.446961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847202in}{2.599327in}}%
\pgfpathcurveto{\pgfqpoint{2.852727in}{2.599327in}}{\pgfqpoint{2.858027in}{2.601522in}}{\pgfqpoint{2.861934in}{2.605429in}}%
\pgfpathcurveto{\pgfqpoint{2.865840in}{2.609336in}}{\pgfqpoint{2.868036in}{2.614635in}}{\pgfqpoint{2.868036in}{2.620160in}}%
\pgfpathcurveto{\pgfqpoint{2.868036in}{2.625686in}}{\pgfqpoint{2.865840in}{2.630985in}}{\pgfqpoint{2.861934in}{2.634892in}}%
\pgfpathcurveto{\pgfqpoint{2.858027in}{2.638799in}}{\pgfqpoint{2.852727in}{2.640994in}}{\pgfqpoint{2.847202in}{2.640994in}}%
\pgfpathcurveto{\pgfqpoint{2.841677in}{2.640994in}}{\pgfqpoint{2.836378in}{2.638799in}}{\pgfqpoint{2.832471in}{2.634892in}}%
\pgfpathcurveto{\pgfqpoint{2.828564in}{2.630985in}}{\pgfqpoint{2.826369in}{2.625686in}}{\pgfqpoint{2.826369in}{2.620160in}}%
\pgfpathcurveto{\pgfqpoint{2.826369in}{2.614635in}}{\pgfqpoint{2.828564in}{2.609336in}}{\pgfqpoint{2.832471in}{2.605429in}}%
\pgfpathcurveto{\pgfqpoint{2.836378in}{2.601522in}}{\pgfqpoint{2.841677in}{2.599327in}}{\pgfqpoint{2.847202in}{2.599327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548915in}{3.393221in}}%
\pgfpathcurveto{\pgfqpoint{2.554440in}{3.393221in}}{\pgfqpoint{2.559739in}{3.395416in}}{\pgfqpoint{2.563646in}{3.399323in}}%
\pgfpathcurveto{\pgfqpoint{2.567553in}{3.403230in}}{\pgfqpoint{2.569748in}{3.408529in}}{\pgfqpoint{2.569748in}{3.414054in}}%
\pgfpathcurveto{\pgfqpoint{2.569748in}{3.419580in}}{\pgfqpoint{2.567553in}{3.424879in}}{\pgfqpoint{2.563646in}{3.428786in}}%
\pgfpathcurveto{\pgfqpoint{2.559739in}{3.432693in}}{\pgfqpoint{2.554440in}{3.434888in}}{\pgfqpoint{2.548915in}{3.434888in}}%
\pgfpathcurveto{\pgfqpoint{2.543390in}{3.434888in}}{\pgfqpoint{2.538090in}{3.432693in}}{\pgfqpoint{2.534183in}{3.428786in}}%
\pgfpathcurveto{\pgfqpoint{2.530276in}{3.424879in}}{\pgfqpoint{2.528081in}{3.419580in}}{\pgfqpoint{2.528081in}{3.414054in}}%
\pgfpathcurveto{\pgfqpoint{2.528081in}{3.408529in}}{\pgfqpoint{2.530276in}{3.403230in}}{\pgfqpoint{2.534183in}{3.399323in}}%
\pgfpathcurveto{\pgfqpoint{2.538090in}{3.395416in}}{\pgfqpoint{2.543390in}{3.393221in}}{\pgfqpoint{2.548915in}{3.393221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753016in}{1.516135in}}%
\pgfpathcurveto{\pgfqpoint{2.758542in}{1.516135in}}{\pgfqpoint{2.763841in}{1.518331in}}{\pgfqpoint{2.767748in}{1.522237in}}%
\pgfpathcurveto{\pgfqpoint{2.771655in}{1.526144in}}{\pgfqpoint{2.773850in}{1.531444in}}{\pgfqpoint{2.773850in}{1.536969in}}%
\pgfpathcurveto{\pgfqpoint{2.773850in}{1.542494in}}{\pgfqpoint{2.771655in}{1.547793in}}{\pgfqpoint{2.767748in}{1.551700in}}%
\pgfpathcurveto{\pgfqpoint{2.763841in}{1.555607in}}{\pgfqpoint{2.758542in}{1.557802in}}{\pgfqpoint{2.753016in}{1.557802in}}%
\pgfpathcurveto{\pgfqpoint{2.747491in}{1.557802in}}{\pgfqpoint{2.742192in}{1.555607in}}{\pgfqpoint{2.738285in}{1.551700in}}%
\pgfpathcurveto{\pgfqpoint{2.734378in}{1.547793in}}{\pgfqpoint{2.732183in}{1.542494in}}{\pgfqpoint{2.732183in}{1.536969in}}%
\pgfpathcurveto{\pgfqpoint{2.732183in}{1.531444in}}{\pgfqpoint{2.734378in}{1.526144in}}{\pgfqpoint{2.738285in}{1.522237in}}%
\pgfpathcurveto{\pgfqpoint{2.742192in}{1.518331in}}{\pgfqpoint{2.747491in}{1.516135in}}{\pgfqpoint{2.753016in}{1.516135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753450in}{2.500473in}}%
\pgfpathcurveto{\pgfqpoint{2.758975in}{2.500473in}}{\pgfqpoint{2.764275in}{2.502668in}}{\pgfqpoint{2.768182in}{2.506575in}}%
\pgfpathcurveto{\pgfqpoint{2.772089in}{2.510482in}}{\pgfqpoint{2.774284in}{2.515781in}}{\pgfqpoint{2.774284in}{2.521306in}}%
\pgfpathcurveto{\pgfqpoint{2.774284in}{2.526831in}}{\pgfqpoint{2.772089in}{2.532131in}}{\pgfqpoint{2.768182in}{2.536037in}}%
\pgfpathcurveto{\pgfqpoint{2.764275in}{2.539944in}}{\pgfqpoint{2.758975in}{2.542139in}}{\pgfqpoint{2.753450in}{2.542139in}}%
\pgfpathcurveto{\pgfqpoint{2.747925in}{2.542139in}}{\pgfqpoint{2.742626in}{2.539944in}}{\pgfqpoint{2.738719in}{2.536037in}}%
\pgfpathcurveto{\pgfqpoint{2.734812in}{2.532131in}}{\pgfqpoint{2.732617in}{2.526831in}}{\pgfqpoint{2.732617in}{2.521306in}}%
\pgfpathcurveto{\pgfqpoint{2.732617in}{2.515781in}}{\pgfqpoint{2.734812in}{2.510482in}}{\pgfqpoint{2.738719in}{2.506575in}}%
\pgfpathcurveto{\pgfqpoint{2.742626in}{2.502668in}}{\pgfqpoint{2.747925in}{2.500473in}}{\pgfqpoint{2.753450in}{2.500473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731056in}{2.037704in}}%
\pgfpathcurveto{\pgfqpoint{2.736581in}{2.037704in}}{\pgfqpoint{2.741881in}{2.039900in}}{\pgfqpoint{2.745787in}{2.043806in}}%
\pgfpathcurveto{\pgfqpoint{2.749694in}{2.047713in}}{\pgfqpoint{2.751889in}{2.053013in}}{\pgfqpoint{2.751889in}{2.058538in}}%
\pgfpathcurveto{\pgfqpoint{2.751889in}{2.064063in}}{\pgfqpoint{2.749694in}{2.069362in}}{\pgfqpoint{2.745787in}{2.073269in}}%
\pgfpathcurveto{\pgfqpoint{2.741881in}{2.077176in}}{\pgfqpoint{2.736581in}{2.079371in}}{\pgfqpoint{2.731056in}{2.079371in}}%
\pgfpathcurveto{\pgfqpoint{2.725531in}{2.079371in}}{\pgfqpoint{2.720231in}{2.077176in}}{\pgfqpoint{2.716325in}{2.073269in}}%
\pgfpathcurveto{\pgfqpoint{2.712418in}{2.069362in}}{\pgfqpoint{2.710223in}{2.064063in}}{\pgfqpoint{2.710223in}{2.058538in}}%
\pgfpathcurveto{\pgfqpoint{2.710223in}{2.053013in}}{\pgfqpoint{2.712418in}{2.047713in}}{\pgfqpoint{2.716325in}{2.043806in}}%
\pgfpathcurveto{\pgfqpoint{2.720231in}{2.039900in}}{\pgfqpoint{2.725531in}{2.037704in}}{\pgfqpoint{2.731056in}{2.037704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518139in}{1.624143in}}%
\pgfpathcurveto{\pgfqpoint{2.523664in}{1.624143in}}{\pgfqpoint{2.528964in}{1.626339in}}{\pgfqpoint{2.532871in}{1.630245in}}%
\pgfpathcurveto{\pgfqpoint{2.536778in}{1.634152in}}{\pgfqpoint{2.538973in}{1.639452in}}{\pgfqpoint{2.538973in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.538973in}{1.650502in}}{\pgfqpoint{2.536778in}{1.655801in}}{\pgfqpoint{2.532871in}{1.659708in}}%
\pgfpathcurveto{\pgfqpoint{2.528964in}{1.663615in}}{\pgfqpoint{2.523664in}{1.665810in}}{\pgfqpoint{2.518139in}{1.665810in}}%
\pgfpathcurveto{\pgfqpoint{2.512614in}{1.665810in}}{\pgfqpoint{2.507315in}{1.663615in}}{\pgfqpoint{2.503408in}{1.659708in}}%
\pgfpathcurveto{\pgfqpoint{2.499501in}{1.655801in}}{\pgfqpoint{2.497306in}{1.650502in}}{\pgfqpoint{2.497306in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.497306in}{1.639452in}}{\pgfqpoint{2.499501in}{1.634152in}}{\pgfqpoint{2.503408in}{1.630245in}}%
\pgfpathcurveto{\pgfqpoint{2.507315in}{1.626339in}}{\pgfqpoint{2.512614in}{1.624143in}}{\pgfqpoint{2.518139in}{1.624143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570920in}{2.120142in}}%
\pgfpathcurveto{\pgfqpoint{2.576445in}{2.120142in}}{\pgfqpoint{2.581745in}{2.122337in}}{\pgfqpoint{2.585651in}{2.126244in}}%
\pgfpathcurveto{\pgfqpoint{2.589558in}{2.130150in}}{\pgfqpoint{2.591753in}{2.135450in}}{\pgfqpoint{2.591753in}{2.140975in}}%
\pgfpathcurveto{\pgfqpoint{2.591753in}{2.146500in}}{\pgfqpoint{2.589558in}{2.151800in}}{\pgfqpoint{2.585651in}{2.155706in}}%
\pgfpathcurveto{\pgfqpoint{2.581745in}{2.159613in}}{\pgfqpoint{2.576445in}{2.161808in}}{\pgfqpoint{2.570920in}{2.161808in}}%
\pgfpathcurveto{\pgfqpoint{2.565395in}{2.161808in}}{\pgfqpoint{2.560095in}{2.159613in}}{\pgfqpoint{2.556189in}{2.155706in}}%
\pgfpathcurveto{\pgfqpoint{2.552282in}{2.151800in}}{\pgfqpoint{2.550087in}{2.146500in}}{\pgfqpoint{2.550087in}{2.140975in}}%
\pgfpathcurveto{\pgfqpoint{2.550087in}{2.135450in}}{\pgfqpoint{2.552282in}{2.130150in}}{\pgfqpoint{2.556189in}{2.126244in}}%
\pgfpathcurveto{\pgfqpoint{2.560095in}{2.122337in}}{\pgfqpoint{2.565395in}{2.120142in}}{\pgfqpoint{2.570920in}{2.120142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352414in}{1.800797in}}%
\pgfpathcurveto{\pgfqpoint{2.357939in}{1.800797in}}{\pgfqpoint{2.363238in}{1.802992in}}{\pgfqpoint{2.367145in}{1.806899in}}%
\pgfpathcurveto{\pgfqpoint{2.371052in}{1.810806in}}{\pgfqpoint{2.373247in}{1.816105in}}{\pgfqpoint{2.373247in}{1.821630in}}%
\pgfpathcurveto{\pgfqpoint{2.373247in}{1.827155in}}{\pgfqpoint{2.371052in}{1.832455in}}{\pgfqpoint{2.367145in}{1.836362in}}%
\pgfpathcurveto{\pgfqpoint{2.363238in}{1.840269in}}{\pgfqpoint{2.357939in}{1.842464in}}{\pgfqpoint{2.352414in}{1.842464in}}%
\pgfpathcurveto{\pgfqpoint{2.346889in}{1.842464in}}{\pgfqpoint{2.341589in}{1.840269in}}{\pgfqpoint{2.337682in}{1.836362in}}%
\pgfpathcurveto{\pgfqpoint{2.333776in}{1.832455in}}{\pgfqpoint{2.331581in}{1.827155in}}{\pgfqpoint{2.331581in}{1.821630in}}%
\pgfpathcurveto{\pgfqpoint{2.331581in}{1.816105in}}{\pgfqpoint{2.333776in}{1.810806in}}{\pgfqpoint{2.337682in}{1.806899in}}%
\pgfpathcurveto{\pgfqpoint{2.341589in}{1.802992in}}{\pgfqpoint{2.346889in}{1.800797in}}{\pgfqpoint{2.352414in}{1.800797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304814in}{1.705626in}}%
\pgfpathcurveto{\pgfqpoint{2.310339in}{1.705626in}}{\pgfqpoint{2.315639in}{1.707821in}}{\pgfqpoint{2.319546in}{1.711728in}}%
\pgfpathcurveto{\pgfqpoint{2.323452in}{1.715635in}}{\pgfqpoint{2.325648in}{1.720934in}}{\pgfqpoint{2.325648in}{1.726459in}}%
\pgfpathcurveto{\pgfqpoint{2.325648in}{1.731984in}}{\pgfqpoint{2.323452in}{1.737284in}}{\pgfqpoint{2.319546in}{1.741190in}}%
\pgfpathcurveto{\pgfqpoint{2.315639in}{1.745097in}}{\pgfqpoint{2.310339in}{1.747292in}}{\pgfqpoint{2.304814in}{1.747292in}}%
\pgfpathcurveto{\pgfqpoint{2.299289in}{1.747292in}}{\pgfqpoint{2.293990in}{1.745097in}}{\pgfqpoint{2.290083in}{1.741190in}}%
\pgfpathcurveto{\pgfqpoint{2.286176in}{1.737284in}}{\pgfqpoint{2.283981in}{1.731984in}}{\pgfqpoint{2.283981in}{1.726459in}}%
\pgfpathcurveto{\pgfqpoint{2.283981in}{1.720934in}}{\pgfqpoint{2.286176in}{1.715635in}}{\pgfqpoint{2.290083in}{1.711728in}}%
\pgfpathcurveto{\pgfqpoint{2.293990in}{1.707821in}}{\pgfqpoint{2.299289in}{1.705626in}}{\pgfqpoint{2.304814in}{1.705626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259619in}{1.785725in}}%
\pgfpathcurveto{\pgfqpoint{2.265144in}{1.785725in}}{\pgfqpoint{2.270443in}{1.787920in}}{\pgfqpoint{2.274350in}{1.791827in}}%
\pgfpathcurveto{\pgfqpoint{2.278257in}{1.795734in}}{\pgfqpoint{2.280452in}{1.801033in}}{\pgfqpoint{2.280452in}{1.806558in}}%
\pgfpathcurveto{\pgfqpoint{2.280452in}{1.812083in}}{\pgfqpoint{2.278257in}{1.817383in}}{\pgfqpoint{2.274350in}{1.821290in}}%
\pgfpathcurveto{\pgfqpoint{2.270443in}{1.825196in}}{\pgfqpoint{2.265144in}{1.827392in}}{\pgfqpoint{2.259619in}{1.827392in}}%
\pgfpathcurveto{\pgfqpoint{2.254094in}{1.827392in}}{\pgfqpoint{2.248794in}{1.825196in}}{\pgfqpoint{2.244887in}{1.821290in}}%
\pgfpathcurveto{\pgfqpoint{2.240981in}{1.817383in}}{\pgfqpoint{2.238785in}{1.812083in}}{\pgfqpoint{2.238785in}{1.806558in}}%
\pgfpathcurveto{\pgfqpoint{2.238785in}{1.801033in}}{\pgfqpoint{2.240981in}{1.795734in}}{\pgfqpoint{2.244887in}{1.791827in}}%
\pgfpathcurveto{\pgfqpoint{2.248794in}{1.787920in}}{\pgfqpoint{2.254094in}{1.785725in}}{\pgfqpoint{2.259619in}{1.785725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720978in}{1.773032in}}%
\pgfpathcurveto{\pgfqpoint{2.726503in}{1.773032in}}{\pgfqpoint{2.731802in}{1.775227in}}{\pgfqpoint{2.735709in}{1.779134in}}%
\pgfpathcurveto{\pgfqpoint{2.739616in}{1.783040in}}{\pgfqpoint{2.741811in}{1.788340in}}{\pgfqpoint{2.741811in}{1.793865in}}%
\pgfpathcurveto{\pgfqpoint{2.741811in}{1.799390in}}{\pgfqpoint{2.739616in}{1.804690in}}{\pgfqpoint{2.735709in}{1.808596in}}%
\pgfpathcurveto{\pgfqpoint{2.731802in}{1.812503in}}{\pgfqpoint{2.726503in}{1.814698in}}{\pgfqpoint{2.720978in}{1.814698in}}%
\pgfpathcurveto{\pgfqpoint{2.715453in}{1.814698in}}{\pgfqpoint{2.710153in}{1.812503in}}{\pgfqpoint{2.706246in}{1.808596in}}%
\pgfpathcurveto{\pgfqpoint{2.702340in}{1.804690in}}{\pgfqpoint{2.700145in}{1.799390in}}{\pgfqpoint{2.700145in}{1.793865in}}%
\pgfpathcurveto{\pgfqpoint{2.700145in}{1.788340in}}{\pgfqpoint{2.702340in}{1.783040in}}{\pgfqpoint{2.706246in}{1.779134in}}%
\pgfpathcurveto{\pgfqpoint{2.710153in}{1.775227in}}{\pgfqpoint{2.715453in}{1.773032in}}{\pgfqpoint{2.720978in}{1.773032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746366in}{2.113530in}}%
\pgfpathcurveto{\pgfqpoint{2.751891in}{2.113530in}}{\pgfqpoint{2.757191in}{2.115725in}}{\pgfqpoint{2.761097in}{2.119632in}}%
\pgfpathcurveto{\pgfqpoint{2.765004in}{2.123538in}}{\pgfqpoint{2.767199in}{2.128838in}}{\pgfqpoint{2.767199in}{2.134363in}}%
\pgfpathcurveto{\pgfqpoint{2.767199in}{2.139888in}}{\pgfqpoint{2.765004in}{2.145187in}}{\pgfqpoint{2.761097in}{2.149094in}}%
\pgfpathcurveto{\pgfqpoint{2.757191in}{2.153001in}}{\pgfqpoint{2.751891in}{2.155196in}}{\pgfqpoint{2.746366in}{2.155196in}}%
\pgfpathcurveto{\pgfqpoint{2.740841in}{2.155196in}}{\pgfqpoint{2.735542in}{2.153001in}}{\pgfqpoint{2.731635in}{2.149094in}}%
\pgfpathcurveto{\pgfqpoint{2.727728in}{2.145187in}}{\pgfqpoint{2.725533in}{2.139888in}}{\pgfqpoint{2.725533in}{2.134363in}}%
\pgfpathcurveto{\pgfqpoint{2.725533in}{2.128838in}}{\pgfqpoint{2.727728in}{2.123538in}}{\pgfqpoint{2.731635in}{2.119632in}}%
\pgfpathcurveto{\pgfqpoint{2.735542in}{2.115725in}}{\pgfqpoint{2.740841in}{2.113530in}}{\pgfqpoint{2.746366in}{2.113530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604346in}{2.994839in}}%
\pgfpathcurveto{\pgfqpoint{2.609871in}{2.994839in}}{\pgfqpoint{2.615170in}{2.997034in}}{\pgfqpoint{2.619077in}{3.000941in}}%
\pgfpathcurveto{\pgfqpoint{2.622984in}{3.004848in}}{\pgfqpoint{2.625179in}{3.010147in}}{\pgfqpoint{2.625179in}{3.015672in}}%
\pgfpathcurveto{\pgfqpoint{2.625179in}{3.021197in}}{\pgfqpoint{2.622984in}{3.026497in}}{\pgfqpoint{2.619077in}{3.030404in}}%
\pgfpathcurveto{\pgfqpoint{2.615170in}{3.034311in}}{\pgfqpoint{2.609871in}{3.036506in}}{\pgfqpoint{2.604346in}{3.036506in}}%
\pgfpathcurveto{\pgfqpoint{2.598820in}{3.036506in}}{\pgfqpoint{2.593521in}{3.034311in}}{\pgfqpoint{2.589614in}{3.030404in}}%
\pgfpathcurveto{\pgfqpoint{2.585707in}{3.026497in}}{\pgfqpoint{2.583512in}{3.021197in}}{\pgfqpoint{2.583512in}{3.015672in}}%
\pgfpathcurveto{\pgfqpoint{2.583512in}{3.010147in}}{\pgfqpoint{2.585707in}{3.004848in}}{\pgfqpoint{2.589614in}{3.000941in}}%
\pgfpathcurveto{\pgfqpoint{2.593521in}{2.997034in}}{\pgfqpoint{2.598820in}{2.994839in}}{\pgfqpoint{2.604346in}{2.994839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840143in}{3.434023in}}%
\pgfpathcurveto{\pgfqpoint{2.845668in}{3.434023in}}{\pgfqpoint{2.850967in}{3.436218in}}{\pgfqpoint{2.854874in}{3.440125in}}%
\pgfpathcurveto{\pgfqpoint{2.858781in}{3.444032in}}{\pgfqpoint{2.860976in}{3.449332in}}{\pgfqpoint{2.860976in}{3.454857in}}%
\pgfpathcurveto{\pgfqpoint{2.860976in}{3.460382in}}{\pgfqpoint{2.858781in}{3.465681in}}{\pgfqpoint{2.854874in}{3.469588in}}%
\pgfpathcurveto{\pgfqpoint{2.850967in}{3.473495in}}{\pgfqpoint{2.845668in}{3.475690in}}{\pgfqpoint{2.840143in}{3.475690in}}%
\pgfpathcurveto{\pgfqpoint{2.834618in}{3.475690in}}{\pgfqpoint{2.829318in}{3.473495in}}{\pgfqpoint{2.825412in}{3.469588in}}%
\pgfpathcurveto{\pgfqpoint{2.821505in}{3.465681in}}{\pgfqpoint{2.819310in}{3.460382in}}{\pgfqpoint{2.819310in}{3.454857in}}%
\pgfpathcurveto{\pgfqpoint{2.819310in}{3.449332in}}{\pgfqpoint{2.821505in}{3.444032in}}{\pgfqpoint{2.825412in}{3.440125in}}%
\pgfpathcurveto{\pgfqpoint{2.829318in}{3.436218in}}{\pgfqpoint{2.834618in}{3.434023in}}{\pgfqpoint{2.840143in}{3.434023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581775in}{2.308977in}}%
\pgfpathcurveto{\pgfqpoint{2.587301in}{2.308977in}}{\pgfqpoint{2.592600in}{2.311172in}}{\pgfqpoint{2.596507in}{2.315078in}}%
\pgfpathcurveto{\pgfqpoint{2.600414in}{2.318985in}}{\pgfqpoint{2.602609in}{2.324285in}}{\pgfqpoint{2.602609in}{2.329810in}}%
\pgfpathcurveto{\pgfqpoint{2.602609in}{2.335335in}}{\pgfqpoint{2.600414in}{2.340634in}}{\pgfqpoint{2.596507in}{2.344541in}}%
\pgfpathcurveto{\pgfqpoint{2.592600in}{2.348448in}}{\pgfqpoint{2.587301in}{2.350643in}}{\pgfqpoint{2.581775in}{2.350643in}}%
\pgfpathcurveto{\pgfqpoint{2.576250in}{2.350643in}}{\pgfqpoint{2.570951in}{2.348448in}}{\pgfqpoint{2.567044in}{2.344541in}}%
\pgfpathcurveto{\pgfqpoint{2.563137in}{2.340634in}}{\pgfqpoint{2.560942in}{2.335335in}}{\pgfqpoint{2.560942in}{2.329810in}}%
\pgfpathcurveto{\pgfqpoint{2.560942in}{2.324285in}}{\pgfqpoint{2.563137in}{2.318985in}}{\pgfqpoint{2.567044in}{2.315078in}}%
\pgfpathcurveto{\pgfqpoint{2.570951in}{2.311172in}}{\pgfqpoint{2.576250in}{2.308977in}}{\pgfqpoint{2.581775in}{2.308977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445471in}{2.253088in}}%
\pgfpathcurveto{\pgfqpoint{2.450996in}{2.253088in}}{\pgfqpoint{2.456295in}{2.255283in}}{\pgfqpoint{2.460202in}{2.259190in}}%
\pgfpathcurveto{\pgfqpoint{2.464109in}{2.263096in}}{\pgfqpoint{2.466304in}{2.268396in}}{\pgfqpoint{2.466304in}{2.273921in}}%
\pgfpathcurveto{\pgfqpoint{2.466304in}{2.279446in}}{\pgfqpoint{2.464109in}{2.284746in}}{\pgfqpoint{2.460202in}{2.288652in}}%
\pgfpathcurveto{\pgfqpoint{2.456295in}{2.292559in}}{\pgfqpoint{2.450996in}{2.294754in}}{\pgfqpoint{2.445471in}{2.294754in}}%
\pgfpathcurveto{\pgfqpoint{2.439946in}{2.294754in}}{\pgfqpoint{2.434646in}{2.292559in}}{\pgfqpoint{2.430739in}{2.288652in}}%
\pgfpathcurveto{\pgfqpoint{2.426833in}{2.284746in}}{\pgfqpoint{2.424638in}{2.279446in}}{\pgfqpoint{2.424638in}{2.273921in}}%
\pgfpathcurveto{\pgfqpoint{2.424638in}{2.268396in}}{\pgfqpoint{2.426833in}{2.263096in}}{\pgfqpoint{2.430739in}{2.259190in}}%
\pgfpathcurveto{\pgfqpoint{2.434646in}{2.255283in}}{\pgfqpoint{2.439946in}{2.253088in}}{\pgfqpoint{2.445471in}{2.253088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675624in}{1.194849in}}%
\pgfpathcurveto{\pgfqpoint{2.681149in}{1.194849in}}{\pgfqpoint{2.686449in}{1.197044in}}{\pgfqpoint{2.690356in}{1.200951in}}%
\pgfpathcurveto{\pgfqpoint{2.694263in}{1.204858in}}{\pgfqpoint{2.696458in}{1.210158in}}{\pgfqpoint{2.696458in}{1.215683in}}%
\pgfpathcurveto{\pgfqpoint{2.696458in}{1.221208in}}{\pgfqpoint{2.694263in}{1.226507in}}{\pgfqpoint{2.690356in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{2.686449in}{1.234321in}}{\pgfqpoint{2.681149in}{1.236516in}}{\pgfqpoint{2.675624in}{1.236516in}}%
\pgfpathcurveto{\pgfqpoint{2.670099in}{1.236516in}}{\pgfqpoint{2.664800in}{1.234321in}}{\pgfqpoint{2.660893in}{1.230414in}}%
\pgfpathcurveto{\pgfqpoint{2.656986in}{1.226507in}}{\pgfqpoint{2.654791in}{1.221208in}}{\pgfqpoint{2.654791in}{1.215683in}}%
\pgfpathcurveto{\pgfqpoint{2.654791in}{1.210158in}}{\pgfqpoint{2.656986in}{1.204858in}}{\pgfqpoint{2.660893in}{1.200951in}}%
\pgfpathcurveto{\pgfqpoint{2.664800in}{1.197044in}}{\pgfqpoint{2.670099in}{1.194849in}}{\pgfqpoint{2.675624in}{1.194849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817164in}{2.013871in}}%
\pgfpathcurveto{\pgfqpoint{2.822689in}{2.013871in}}{\pgfqpoint{2.827989in}{2.016066in}}{\pgfqpoint{2.831896in}{2.019973in}}%
\pgfpathcurveto{\pgfqpoint{2.835803in}{2.023880in}}{\pgfqpoint{2.837998in}{2.029179in}}{\pgfqpoint{2.837998in}{2.034704in}}%
\pgfpathcurveto{\pgfqpoint{2.837998in}{2.040229in}}{\pgfqpoint{2.835803in}{2.045529in}}{\pgfqpoint{2.831896in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{2.827989in}{2.053343in}}{\pgfqpoint{2.822689in}{2.055538in}}{\pgfqpoint{2.817164in}{2.055538in}}%
\pgfpathcurveto{\pgfqpoint{2.811639in}{2.055538in}}{\pgfqpoint{2.806340in}{2.053343in}}{\pgfqpoint{2.802433in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{2.798526in}{2.045529in}}{\pgfqpoint{2.796331in}{2.040229in}}{\pgfqpoint{2.796331in}{2.034704in}}%
\pgfpathcurveto{\pgfqpoint{2.796331in}{2.029179in}}{\pgfqpoint{2.798526in}{2.023880in}}{\pgfqpoint{2.802433in}{2.019973in}}%
\pgfpathcurveto{\pgfqpoint{2.806340in}{2.016066in}}{\pgfqpoint{2.811639in}{2.013871in}}{\pgfqpoint{2.817164in}{2.013871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535960in}{2.081419in}}%
\pgfpathcurveto{\pgfqpoint{2.541485in}{2.081419in}}{\pgfqpoint{2.546784in}{2.083614in}}{\pgfqpoint{2.550691in}{2.087521in}}%
\pgfpathcurveto{\pgfqpoint{2.554598in}{2.091428in}}{\pgfqpoint{2.556793in}{2.096727in}}{\pgfqpoint{2.556793in}{2.102252in}}%
\pgfpathcurveto{\pgfqpoint{2.556793in}{2.107777in}}{\pgfqpoint{2.554598in}{2.113077in}}{\pgfqpoint{2.550691in}{2.116984in}}%
\pgfpathcurveto{\pgfqpoint{2.546784in}{2.120890in}}{\pgfqpoint{2.541485in}{2.123086in}}{\pgfqpoint{2.535960in}{2.123086in}}%
\pgfpathcurveto{\pgfqpoint{2.530435in}{2.123086in}}{\pgfqpoint{2.525135in}{2.120890in}}{\pgfqpoint{2.521228in}{2.116984in}}%
\pgfpathcurveto{\pgfqpoint{2.517322in}{2.113077in}}{\pgfqpoint{2.515126in}{2.107777in}}{\pgfqpoint{2.515126in}{2.102252in}}%
\pgfpathcurveto{\pgfqpoint{2.515126in}{2.096727in}}{\pgfqpoint{2.517322in}{2.091428in}}{\pgfqpoint{2.521228in}{2.087521in}}%
\pgfpathcurveto{\pgfqpoint{2.525135in}{2.083614in}}{\pgfqpoint{2.530435in}{2.081419in}}{\pgfqpoint{2.535960in}{2.081419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385289in}{2.108637in}}%
\pgfpathcurveto{\pgfqpoint{2.390814in}{2.108637in}}{\pgfqpoint{2.396113in}{2.110832in}}{\pgfqpoint{2.400020in}{2.114739in}}%
\pgfpathcurveto{\pgfqpoint{2.403927in}{2.118646in}}{\pgfqpoint{2.406122in}{2.123946in}}{\pgfqpoint{2.406122in}{2.129471in}}%
\pgfpathcurveto{\pgfqpoint{2.406122in}{2.134996in}}{\pgfqpoint{2.403927in}{2.140295in}}{\pgfqpoint{2.400020in}{2.144202in}}%
\pgfpathcurveto{\pgfqpoint{2.396113in}{2.148109in}}{\pgfqpoint{2.390814in}{2.150304in}}{\pgfqpoint{2.385289in}{2.150304in}}%
\pgfpathcurveto{\pgfqpoint{2.379763in}{2.150304in}}{\pgfqpoint{2.374464in}{2.148109in}}{\pgfqpoint{2.370557in}{2.144202in}}%
\pgfpathcurveto{\pgfqpoint{2.366650in}{2.140295in}}{\pgfqpoint{2.364455in}{2.134996in}}{\pgfqpoint{2.364455in}{2.129471in}}%
\pgfpathcurveto{\pgfqpoint{2.364455in}{2.123946in}}{\pgfqpoint{2.366650in}{2.118646in}}{\pgfqpoint{2.370557in}{2.114739in}}%
\pgfpathcurveto{\pgfqpoint{2.374464in}{2.110832in}}{\pgfqpoint{2.379763in}{2.108637in}}{\pgfqpoint{2.385289in}{2.108637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434148in}{1.659521in}}%
\pgfpathcurveto{\pgfqpoint{2.439673in}{1.659521in}}{\pgfqpoint{2.444973in}{1.661716in}}{\pgfqpoint{2.448880in}{1.665623in}}%
\pgfpathcurveto{\pgfqpoint{2.452787in}{1.669530in}}{\pgfqpoint{2.454982in}{1.674829in}}{\pgfqpoint{2.454982in}{1.680355in}}%
\pgfpathcurveto{\pgfqpoint{2.454982in}{1.685880in}}{\pgfqpoint{2.452787in}{1.691179in}}{\pgfqpoint{2.448880in}{1.695086in}}%
\pgfpathcurveto{\pgfqpoint{2.444973in}{1.698993in}}{\pgfqpoint{2.439673in}{1.701188in}}{\pgfqpoint{2.434148in}{1.701188in}}%
\pgfpathcurveto{\pgfqpoint{2.428623in}{1.701188in}}{\pgfqpoint{2.423324in}{1.698993in}}{\pgfqpoint{2.419417in}{1.695086in}}%
\pgfpathcurveto{\pgfqpoint{2.415510in}{1.691179in}}{\pgfqpoint{2.413315in}{1.685880in}}{\pgfqpoint{2.413315in}{1.680355in}}%
\pgfpathcurveto{\pgfqpoint{2.413315in}{1.674829in}}{\pgfqpoint{2.415510in}{1.669530in}}{\pgfqpoint{2.419417in}{1.665623in}}%
\pgfpathcurveto{\pgfqpoint{2.423324in}{1.661716in}}{\pgfqpoint{2.428623in}{1.659521in}}{\pgfqpoint{2.434148in}{1.659521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673806in}{1.480642in}}%
\pgfpathcurveto{\pgfqpoint{2.679331in}{1.480642in}}{\pgfqpoint{2.684630in}{1.482837in}}{\pgfqpoint{2.688537in}{1.486744in}}%
\pgfpathcurveto{\pgfqpoint{2.692444in}{1.490651in}}{\pgfqpoint{2.694639in}{1.495950in}}{\pgfqpoint{2.694639in}{1.501475in}}%
\pgfpathcurveto{\pgfqpoint{2.694639in}{1.507001in}}{\pgfqpoint{2.692444in}{1.512300in}}{\pgfqpoint{2.688537in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.684630in}{1.520114in}}{\pgfqpoint{2.679331in}{1.522309in}}{\pgfqpoint{2.673806in}{1.522309in}}%
\pgfpathcurveto{\pgfqpoint{2.668281in}{1.522309in}}{\pgfqpoint{2.662981in}{1.520114in}}{\pgfqpoint{2.659074in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.655167in}{1.512300in}}{\pgfqpoint{2.652972in}{1.507001in}}{\pgfqpoint{2.652972in}{1.501475in}}%
\pgfpathcurveto{\pgfqpoint{2.652972in}{1.495950in}}{\pgfqpoint{2.655167in}{1.490651in}}{\pgfqpoint{2.659074in}{1.486744in}}%
\pgfpathcurveto{\pgfqpoint{2.662981in}{1.482837in}}{\pgfqpoint{2.668281in}{1.480642in}}{\pgfqpoint{2.673806in}{1.480642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479075in}{1.804432in}}%
\pgfpathcurveto{\pgfqpoint{2.484600in}{1.804432in}}{\pgfqpoint{2.489900in}{1.806627in}}{\pgfqpoint{2.493806in}{1.810534in}}%
\pgfpathcurveto{\pgfqpoint{2.497713in}{1.814440in}}{\pgfqpoint{2.499908in}{1.819740in}}{\pgfqpoint{2.499908in}{1.825265in}}%
\pgfpathcurveto{\pgfqpoint{2.499908in}{1.830790in}}{\pgfqpoint{2.497713in}{1.836090in}}{\pgfqpoint{2.493806in}{1.839996in}}%
\pgfpathcurveto{\pgfqpoint{2.489900in}{1.843903in}}{\pgfqpoint{2.484600in}{1.846098in}}{\pgfqpoint{2.479075in}{1.846098in}}%
\pgfpathcurveto{\pgfqpoint{2.473550in}{1.846098in}}{\pgfqpoint{2.468250in}{1.843903in}}{\pgfqpoint{2.464344in}{1.839996in}}%
\pgfpathcurveto{\pgfqpoint{2.460437in}{1.836090in}}{\pgfqpoint{2.458242in}{1.830790in}}{\pgfqpoint{2.458242in}{1.825265in}}%
\pgfpathcurveto{\pgfqpoint{2.458242in}{1.819740in}}{\pgfqpoint{2.460437in}{1.814440in}}{\pgfqpoint{2.464344in}{1.810534in}}%
\pgfpathcurveto{\pgfqpoint{2.468250in}{1.806627in}}{\pgfqpoint{2.473550in}{1.804432in}}{\pgfqpoint{2.479075in}{1.804432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354758in}{2.423549in}}%
\pgfpathcurveto{\pgfqpoint{2.360283in}{2.423549in}}{\pgfqpoint{2.365583in}{2.425744in}}{\pgfqpoint{2.369490in}{2.429651in}}%
\pgfpathcurveto{\pgfqpoint{2.373397in}{2.433558in}}{\pgfqpoint{2.375592in}{2.438857in}}{\pgfqpoint{2.375592in}{2.444382in}}%
\pgfpathcurveto{\pgfqpoint{2.375592in}{2.449907in}}{\pgfqpoint{2.373397in}{2.455207in}}{\pgfqpoint{2.369490in}{2.459114in}}%
\pgfpathcurveto{\pgfqpoint{2.365583in}{2.463020in}}{\pgfqpoint{2.360283in}{2.465216in}}{\pgfqpoint{2.354758in}{2.465216in}}%
\pgfpathcurveto{\pgfqpoint{2.349233in}{2.465216in}}{\pgfqpoint{2.343934in}{2.463020in}}{\pgfqpoint{2.340027in}{2.459114in}}%
\pgfpathcurveto{\pgfqpoint{2.336120in}{2.455207in}}{\pgfqpoint{2.333925in}{2.449907in}}{\pgfqpoint{2.333925in}{2.444382in}}%
\pgfpathcurveto{\pgfqpoint{2.333925in}{2.438857in}}{\pgfqpoint{2.336120in}{2.433558in}}{\pgfqpoint{2.340027in}{2.429651in}}%
\pgfpathcurveto{\pgfqpoint{2.343934in}{2.425744in}}{\pgfqpoint{2.349233in}{2.423549in}}{\pgfqpoint{2.354758in}{2.423549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323761in}{2.398258in}}%
\pgfpathcurveto{\pgfqpoint{2.329286in}{2.398258in}}{\pgfqpoint{2.334586in}{2.400453in}}{\pgfqpoint{2.338493in}{2.404360in}}%
\pgfpathcurveto{\pgfqpoint{2.342400in}{2.408267in}}{\pgfqpoint{2.344595in}{2.413566in}}{\pgfqpoint{2.344595in}{2.419091in}}%
\pgfpathcurveto{\pgfqpoint{2.344595in}{2.424616in}}{\pgfqpoint{2.342400in}{2.429916in}}{\pgfqpoint{2.338493in}{2.433823in}}%
\pgfpathcurveto{\pgfqpoint{2.334586in}{2.437730in}}{\pgfqpoint{2.329286in}{2.439925in}}{\pgfqpoint{2.323761in}{2.439925in}}%
\pgfpathcurveto{\pgfqpoint{2.318236in}{2.439925in}}{\pgfqpoint{2.312937in}{2.437730in}}{\pgfqpoint{2.309030in}{2.433823in}}%
\pgfpathcurveto{\pgfqpoint{2.305123in}{2.429916in}}{\pgfqpoint{2.302928in}{2.424616in}}{\pgfqpoint{2.302928in}{2.419091in}}%
\pgfpathcurveto{\pgfqpoint{2.302928in}{2.413566in}}{\pgfqpoint{2.305123in}{2.408267in}}{\pgfqpoint{2.309030in}{2.404360in}}%
\pgfpathcurveto{\pgfqpoint{2.312937in}{2.400453in}}{\pgfqpoint{2.318236in}{2.398258in}}{\pgfqpoint{2.323761in}{2.398258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642884in}{2.134246in}}%
\pgfpathcurveto{\pgfqpoint{2.648409in}{2.134246in}}{\pgfqpoint{2.653709in}{2.136441in}}{\pgfqpoint{2.657616in}{2.140348in}}%
\pgfpathcurveto{\pgfqpoint{2.661523in}{2.144255in}}{\pgfqpoint{2.663718in}{2.149554in}}{\pgfqpoint{2.663718in}{2.155079in}}%
\pgfpathcurveto{\pgfqpoint{2.663718in}{2.160604in}}{\pgfqpoint{2.661523in}{2.165904in}}{\pgfqpoint{2.657616in}{2.169811in}}%
\pgfpathcurveto{\pgfqpoint{2.653709in}{2.173717in}}{\pgfqpoint{2.648409in}{2.175913in}}{\pgfqpoint{2.642884in}{2.175913in}}%
\pgfpathcurveto{\pgfqpoint{2.637359in}{2.175913in}}{\pgfqpoint{2.632060in}{2.173717in}}{\pgfqpoint{2.628153in}{2.169811in}}%
\pgfpathcurveto{\pgfqpoint{2.624246in}{2.165904in}}{\pgfqpoint{2.622051in}{2.160604in}}{\pgfqpoint{2.622051in}{2.155079in}}%
\pgfpathcurveto{\pgfqpoint{2.622051in}{2.149554in}}{\pgfqpoint{2.624246in}{2.144255in}}{\pgfqpoint{2.628153in}{2.140348in}}%
\pgfpathcurveto{\pgfqpoint{2.632060in}{2.136441in}}{\pgfqpoint{2.637359in}{2.134246in}}{\pgfqpoint{2.642884in}{2.134246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488786in}{2.155361in}}%
\pgfpathcurveto{\pgfqpoint{2.494311in}{2.155361in}}{\pgfqpoint{2.499610in}{2.157556in}}{\pgfqpoint{2.503517in}{2.161463in}}%
\pgfpathcurveto{\pgfqpoint{2.507424in}{2.165369in}}{\pgfqpoint{2.509619in}{2.170669in}}{\pgfqpoint{2.509619in}{2.176194in}}%
\pgfpathcurveto{\pgfqpoint{2.509619in}{2.181719in}}{\pgfqpoint{2.507424in}{2.187019in}}{\pgfqpoint{2.503517in}{2.190925in}}%
\pgfpathcurveto{\pgfqpoint{2.499610in}{2.194832in}}{\pgfqpoint{2.494311in}{2.197027in}}{\pgfqpoint{2.488786in}{2.197027in}}%
\pgfpathcurveto{\pgfqpoint{2.483261in}{2.197027in}}{\pgfqpoint{2.477961in}{2.194832in}}{\pgfqpoint{2.474054in}{2.190925in}}%
\pgfpathcurveto{\pgfqpoint{2.470148in}{2.187019in}}{\pgfqpoint{2.467952in}{2.181719in}}{\pgfqpoint{2.467952in}{2.176194in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.170669in}}{\pgfqpoint{2.470148in}{2.165369in}}{\pgfqpoint{2.474054in}{2.161463in}}%
\pgfpathcurveto{\pgfqpoint{2.477961in}{2.157556in}}{\pgfqpoint{2.483261in}{2.155361in}}{\pgfqpoint{2.488786in}{2.155361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266037in}{2.139749in}}%
\pgfpathcurveto{\pgfqpoint{2.271562in}{2.139749in}}{\pgfqpoint{2.276862in}{2.141944in}}{\pgfqpoint{2.280769in}{2.145851in}}%
\pgfpathcurveto{\pgfqpoint{2.284675in}{2.149758in}}{\pgfqpoint{2.286871in}{2.155057in}}{\pgfqpoint{2.286871in}{2.160582in}}%
\pgfpathcurveto{\pgfqpoint{2.286871in}{2.166107in}}{\pgfqpoint{2.284675in}{2.171407in}}{\pgfqpoint{2.280769in}{2.175314in}}%
\pgfpathcurveto{\pgfqpoint{2.276862in}{2.179220in}}{\pgfqpoint{2.271562in}{2.181415in}}{\pgfqpoint{2.266037in}{2.181415in}}%
\pgfpathcurveto{\pgfqpoint{2.260512in}{2.181415in}}{\pgfqpoint{2.255213in}{2.179220in}}{\pgfqpoint{2.251306in}{2.175314in}}%
\pgfpathcurveto{\pgfqpoint{2.247399in}{2.171407in}}{\pgfqpoint{2.245204in}{2.166107in}}{\pgfqpoint{2.245204in}{2.160582in}}%
\pgfpathcurveto{\pgfqpoint{2.245204in}{2.155057in}}{\pgfqpoint{2.247399in}{2.149758in}}{\pgfqpoint{2.251306in}{2.145851in}}%
\pgfpathcurveto{\pgfqpoint{2.255213in}{2.141944in}}{\pgfqpoint{2.260512in}{2.139749in}}{\pgfqpoint{2.266037in}{2.139749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243823in}{2.371498in}}%
\pgfpathcurveto{\pgfqpoint{2.249348in}{2.371498in}}{\pgfqpoint{2.254648in}{2.373694in}}{\pgfqpoint{2.258554in}{2.377600in}}%
\pgfpathcurveto{\pgfqpoint{2.262461in}{2.381507in}}{\pgfqpoint{2.264656in}{2.386807in}}{\pgfqpoint{2.264656in}{2.392332in}}%
\pgfpathcurveto{\pgfqpoint{2.264656in}{2.397857in}}{\pgfqpoint{2.262461in}{2.403156in}}{\pgfqpoint{2.258554in}{2.407063in}}%
\pgfpathcurveto{\pgfqpoint{2.254648in}{2.410970in}}{\pgfqpoint{2.249348in}{2.413165in}}{\pgfqpoint{2.243823in}{2.413165in}}%
\pgfpathcurveto{\pgfqpoint{2.238298in}{2.413165in}}{\pgfqpoint{2.232999in}{2.410970in}}{\pgfqpoint{2.229092in}{2.407063in}}%
\pgfpathcurveto{\pgfqpoint{2.225185in}{2.403156in}}{\pgfqpoint{2.222990in}{2.397857in}}{\pgfqpoint{2.222990in}{2.392332in}}%
\pgfpathcurveto{\pgfqpoint{2.222990in}{2.386807in}}{\pgfqpoint{2.225185in}{2.381507in}}{\pgfqpoint{2.229092in}{2.377600in}}%
\pgfpathcurveto{\pgfqpoint{2.232999in}{2.373694in}}{\pgfqpoint{2.238298in}{2.371498in}}{\pgfqpoint{2.243823in}{2.371498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493197in}{1.964219in}}%
\pgfpathcurveto{\pgfqpoint{2.498722in}{1.964219in}}{\pgfqpoint{2.504022in}{1.966414in}}{\pgfqpoint{2.507929in}{1.970321in}}%
\pgfpathcurveto{\pgfqpoint{2.511835in}{1.974228in}}{\pgfqpoint{2.514030in}{1.979528in}}{\pgfqpoint{2.514030in}{1.985053in}}%
\pgfpathcurveto{\pgfqpoint{2.514030in}{1.990578in}}{\pgfqpoint{2.511835in}{1.995877in}}{\pgfqpoint{2.507929in}{1.999784in}}%
\pgfpathcurveto{\pgfqpoint{2.504022in}{2.003691in}}{\pgfqpoint{2.498722in}{2.005886in}}{\pgfqpoint{2.493197in}{2.005886in}}%
\pgfpathcurveto{\pgfqpoint{2.487672in}{2.005886in}}{\pgfqpoint{2.482373in}{2.003691in}}{\pgfqpoint{2.478466in}{1.999784in}}%
\pgfpathcurveto{\pgfqpoint{2.474559in}{1.995877in}}{\pgfqpoint{2.472364in}{1.990578in}}{\pgfqpoint{2.472364in}{1.985053in}}%
\pgfpathcurveto{\pgfqpoint{2.472364in}{1.979528in}}{\pgfqpoint{2.474559in}{1.974228in}}{\pgfqpoint{2.478466in}{1.970321in}}%
\pgfpathcurveto{\pgfqpoint{2.482373in}{1.966414in}}{\pgfqpoint{2.487672in}{1.964219in}}{\pgfqpoint{2.493197in}{1.964219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503472in}{1.648443in}}%
\pgfpathcurveto{\pgfqpoint{2.508997in}{1.648443in}}{\pgfqpoint{2.514296in}{1.650638in}}{\pgfqpoint{2.518203in}{1.654545in}}%
\pgfpathcurveto{\pgfqpoint{2.522110in}{1.658452in}}{\pgfqpoint{2.524305in}{1.663751in}}{\pgfqpoint{2.524305in}{1.669276in}}%
\pgfpathcurveto{\pgfqpoint{2.524305in}{1.674801in}}{\pgfqpoint{2.522110in}{1.680101in}}{\pgfqpoint{2.518203in}{1.684008in}}%
\pgfpathcurveto{\pgfqpoint{2.514296in}{1.687914in}}{\pgfqpoint{2.508997in}{1.690110in}}{\pgfqpoint{2.503472in}{1.690110in}}%
\pgfpathcurveto{\pgfqpoint{2.497947in}{1.690110in}}{\pgfqpoint{2.492647in}{1.687914in}}{\pgfqpoint{2.488740in}{1.684008in}}%
\pgfpathcurveto{\pgfqpoint{2.484834in}{1.680101in}}{\pgfqpoint{2.482639in}{1.674801in}}{\pgfqpoint{2.482639in}{1.669276in}}%
\pgfpathcurveto{\pgfqpoint{2.482639in}{1.663751in}}{\pgfqpoint{2.484834in}{1.658452in}}{\pgfqpoint{2.488740in}{1.654545in}}%
\pgfpathcurveto{\pgfqpoint{2.492647in}{1.650638in}}{\pgfqpoint{2.497947in}{1.648443in}}{\pgfqpoint{2.503472in}{1.648443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479174in}{2.301777in}}%
\pgfpathcurveto{\pgfqpoint{2.484699in}{2.301777in}}{\pgfqpoint{2.489999in}{2.303972in}}{\pgfqpoint{2.493905in}{2.307879in}}%
\pgfpathcurveto{\pgfqpoint{2.497812in}{2.311786in}}{\pgfqpoint{2.500007in}{2.317086in}}{\pgfqpoint{2.500007in}{2.322611in}}%
\pgfpathcurveto{\pgfqpoint{2.500007in}{2.328136in}}{\pgfqpoint{2.497812in}{2.333435in}}{\pgfqpoint{2.493905in}{2.337342in}}%
\pgfpathcurveto{\pgfqpoint{2.489999in}{2.341249in}}{\pgfqpoint{2.484699in}{2.343444in}}{\pgfqpoint{2.479174in}{2.343444in}}%
\pgfpathcurveto{\pgfqpoint{2.473649in}{2.343444in}}{\pgfqpoint{2.468349in}{2.341249in}}{\pgfqpoint{2.464443in}{2.337342in}}%
\pgfpathcurveto{\pgfqpoint{2.460536in}{2.333435in}}{\pgfqpoint{2.458341in}{2.328136in}}{\pgfqpoint{2.458341in}{2.322611in}}%
\pgfpathcurveto{\pgfqpoint{2.458341in}{2.317086in}}{\pgfqpoint{2.460536in}{2.311786in}}{\pgfqpoint{2.464443in}{2.307879in}}%
\pgfpathcurveto{\pgfqpoint{2.468349in}{2.303972in}}{\pgfqpoint{2.473649in}{2.301777in}}{\pgfqpoint{2.479174in}{2.301777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731173in}{1.881962in}}%
\pgfpathcurveto{\pgfqpoint{2.736698in}{1.881962in}}{\pgfqpoint{2.741997in}{1.884158in}}{\pgfqpoint{2.745904in}{1.888064in}}%
\pgfpathcurveto{\pgfqpoint{2.749811in}{1.891971in}}{\pgfqpoint{2.752006in}{1.897271in}}{\pgfqpoint{2.752006in}{1.902796in}}%
\pgfpathcurveto{\pgfqpoint{2.752006in}{1.908321in}}{\pgfqpoint{2.749811in}{1.913620in}}{\pgfqpoint{2.745904in}{1.917527in}}%
\pgfpathcurveto{\pgfqpoint{2.741997in}{1.921434in}}{\pgfqpoint{2.736698in}{1.923629in}}{\pgfqpoint{2.731173in}{1.923629in}}%
\pgfpathcurveto{\pgfqpoint{2.725648in}{1.923629in}}{\pgfqpoint{2.720348in}{1.921434in}}{\pgfqpoint{2.716442in}{1.917527in}}%
\pgfpathcurveto{\pgfqpoint{2.712535in}{1.913620in}}{\pgfqpoint{2.710340in}{1.908321in}}{\pgfqpoint{2.710340in}{1.902796in}}%
\pgfpathcurveto{\pgfqpoint{2.710340in}{1.897271in}}{\pgfqpoint{2.712535in}{1.891971in}}{\pgfqpoint{2.716442in}{1.888064in}}%
\pgfpathcurveto{\pgfqpoint{2.720348in}{1.884158in}}{\pgfqpoint{2.725648in}{1.881962in}}{\pgfqpoint{2.731173in}{1.881962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274993in}{2.133104in}}%
\pgfpathcurveto{\pgfqpoint{2.280518in}{2.133104in}}{\pgfqpoint{2.285817in}{2.135299in}}{\pgfqpoint{2.289724in}{2.139206in}}%
\pgfpathcurveto{\pgfqpoint{2.293631in}{2.143113in}}{\pgfqpoint{2.295826in}{2.148412in}}{\pgfqpoint{2.295826in}{2.153937in}}%
\pgfpathcurveto{\pgfqpoint{2.295826in}{2.159462in}}{\pgfqpoint{2.293631in}{2.164762in}}{\pgfqpoint{2.289724in}{2.168669in}}%
\pgfpathcurveto{\pgfqpoint{2.285817in}{2.172575in}}{\pgfqpoint{2.280518in}{2.174771in}}{\pgfqpoint{2.274993in}{2.174771in}}%
\pgfpathcurveto{\pgfqpoint{2.269468in}{2.174771in}}{\pgfqpoint{2.264168in}{2.172575in}}{\pgfqpoint{2.260261in}{2.168669in}}%
\pgfpathcurveto{\pgfqpoint{2.256355in}{2.164762in}}{\pgfqpoint{2.254159in}{2.159462in}}{\pgfqpoint{2.254159in}{2.153937in}}%
\pgfpathcurveto{\pgfqpoint{2.254159in}{2.148412in}}{\pgfqpoint{2.256355in}{2.143113in}}{\pgfqpoint{2.260261in}{2.139206in}}%
\pgfpathcurveto{\pgfqpoint{2.264168in}{2.135299in}}{\pgfqpoint{2.269468in}{2.133104in}}{\pgfqpoint{2.274993in}{2.133104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370104in}{1.891033in}}%
\pgfpathcurveto{\pgfqpoint{2.375629in}{1.891033in}}{\pgfqpoint{2.380929in}{1.893228in}}{\pgfqpoint{2.384835in}{1.897135in}}%
\pgfpathcurveto{\pgfqpoint{2.388742in}{1.901042in}}{\pgfqpoint{2.390937in}{1.906341in}}{\pgfqpoint{2.390937in}{1.911866in}}%
\pgfpathcurveto{\pgfqpoint{2.390937in}{1.917391in}}{\pgfqpoint{2.388742in}{1.922691in}}{\pgfqpoint{2.384835in}{1.926598in}}%
\pgfpathcurveto{\pgfqpoint{2.380929in}{1.930505in}}{\pgfqpoint{2.375629in}{1.932700in}}{\pgfqpoint{2.370104in}{1.932700in}}%
\pgfpathcurveto{\pgfqpoint{2.364579in}{1.932700in}}{\pgfqpoint{2.359279in}{1.930505in}}{\pgfqpoint{2.355373in}{1.926598in}}%
\pgfpathcurveto{\pgfqpoint{2.351466in}{1.922691in}}{\pgfqpoint{2.349271in}{1.917391in}}{\pgfqpoint{2.349271in}{1.911866in}}%
\pgfpathcurveto{\pgfqpoint{2.349271in}{1.906341in}}{\pgfqpoint{2.351466in}{1.901042in}}{\pgfqpoint{2.355373in}{1.897135in}}%
\pgfpathcurveto{\pgfqpoint{2.359279in}{1.893228in}}{\pgfqpoint{2.364579in}{1.891033in}}{\pgfqpoint{2.370104in}{1.891033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680366in}{1.549926in}}%
\pgfpathcurveto{\pgfqpoint{2.685891in}{1.549926in}}{\pgfqpoint{2.691190in}{1.552121in}}{\pgfqpoint{2.695097in}{1.556028in}}%
\pgfpathcurveto{\pgfqpoint{2.699004in}{1.559935in}}{\pgfqpoint{2.701199in}{1.565235in}}{\pgfqpoint{2.701199in}{1.570760in}}%
\pgfpathcurveto{\pgfqpoint{2.701199in}{1.576285in}}{\pgfqpoint{2.699004in}{1.581584in}}{\pgfqpoint{2.695097in}{1.585491in}}%
\pgfpathcurveto{\pgfqpoint{2.691190in}{1.589398in}}{\pgfqpoint{2.685891in}{1.591593in}}{\pgfqpoint{2.680366in}{1.591593in}}%
\pgfpathcurveto{\pgfqpoint{2.674840in}{1.591593in}}{\pgfqpoint{2.669541in}{1.589398in}}{\pgfqpoint{2.665634in}{1.585491in}}%
\pgfpathcurveto{\pgfqpoint{2.661727in}{1.581584in}}{\pgfqpoint{2.659532in}{1.576285in}}{\pgfqpoint{2.659532in}{1.570760in}}%
\pgfpathcurveto{\pgfqpoint{2.659532in}{1.565235in}}{\pgfqpoint{2.661727in}{1.559935in}}{\pgfqpoint{2.665634in}{1.556028in}}%
\pgfpathcurveto{\pgfqpoint{2.669541in}{1.552121in}}{\pgfqpoint{2.674840in}{1.549926in}}{\pgfqpoint{2.680366in}{1.549926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834825in}{1.747579in}}%
\pgfpathcurveto{\pgfqpoint{2.840350in}{1.747579in}}{\pgfqpoint{2.845650in}{1.749774in}}{\pgfqpoint{2.849556in}{1.753681in}}%
\pgfpathcurveto{\pgfqpoint{2.853463in}{1.757588in}}{\pgfqpoint{2.855658in}{1.762888in}}{\pgfqpoint{2.855658in}{1.768413in}}%
\pgfpathcurveto{\pgfqpoint{2.855658in}{1.773938in}}{\pgfqpoint{2.853463in}{1.779237in}}{\pgfqpoint{2.849556in}{1.783144in}}%
\pgfpathcurveto{\pgfqpoint{2.845650in}{1.787051in}}{\pgfqpoint{2.840350in}{1.789246in}}{\pgfqpoint{2.834825in}{1.789246in}}%
\pgfpathcurveto{\pgfqpoint{2.829300in}{1.789246in}}{\pgfqpoint{2.824000in}{1.787051in}}{\pgfqpoint{2.820094in}{1.783144in}}%
\pgfpathcurveto{\pgfqpoint{2.816187in}{1.779237in}}{\pgfqpoint{2.813992in}{1.773938in}}{\pgfqpoint{2.813992in}{1.768413in}}%
\pgfpathcurveto{\pgfqpoint{2.813992in}{1.762888in}}{\pgfqpoint{2.816187in}{1.757588in}}{\pgfqpoint{2.820094in}{1.753681in}}%
\pgfpathcurveto{\pgfqpoint{2.824000in}{1.749774in}}{\pgfqpoint{2.829300in}{1.747579in}}{\pgfqpoint{2.834825in}{1.747579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510090in}{1.684803in}}%
\pgfpathcurveto{\pgfqpoint{2.515616in}{1.684803in}}{\pgfqpoint{2.520915in}{1.686998in}}{\pgfqpoint{2.524822in}{1.690905in}}%
\pgfpathcurveto{\pgfqpoint{2.528729in}{1.694812in}}{\pgfqpoint{2.530924in}{1.700111in}}{\pgfqpoint{2.530924in}{1.705636in}}%
\pgfpathcurveto{\pgfqpoint{2.530924in}{1.711161in}}{\pgfqpoint{2.528729in}{1.716461in}}{\pgfqpoint{2.524822in}{1.720368in}}%
\pgfpathcurveto{\pgfqpoint{2.520915in}{1.724274in}}{\pgfqpoint{2.515616in}{1.726470in}}{\pgfqpoint{2.510090in}{1.726470in}}%
\pgfpathcurveto{\pgfqpoint{2.504565in}{1.726470in}}{\pgfqpoint{2.499266in}{1.724274in}}{\pgfqpoint{2.495359in}{1.720368in}}%
\pgfpathcurveto{\pgfqpoint{2.491452in}{1.716461in}}{\pgfqpoint{2.489257in}{1.711161in}}{\pgfqpoint{2.489257in}{1.705636in}}%
\pgfpathcurveto{\pgfqpoint{2.489257in}{1.700111in}}{\pgfqpoint{2.491452in}{1.694812in}}{\pgfqpoint{2.495359in}{1.690905in}}%
\pgfpathcurveto{\pgfqpoint{2.499266in}{1.686998in}}{\pgfqpoint{2.504565in}{1.684803in}}{\pgfqpoint{2.510090in}{1.684803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372943in}{0.814171in}}%
\pgfpathcurveto{\pgfqpoint{2.378468in}{0.814171in}}{\pgfqpoint{2.383767in}{0.816366in}}{\pgfqpoint{2.387674in}{0.820273in}}%
\pgfpathcurveto{\pgfqpoint{2.391581in}{0.824180in}}{\pgfqpoint{2.393776in}{0.829479in}}{\pgfqpoint{2.393776in}{0.835004in}}%
\pgfpathcurveto{\pgfqpoint{2.393776in}{0.840529in}}{\pgfqpoint{2.391581in}{0.845829in}}{\pgfqpoint{2.387674in}{0.849736in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{0.853642in}}{\pgfqpoint{2.378468in}{0.855838in}}{\pgfqpoint{2.372943in}{0.855838in}}%
\pgfpathcurveto{\pgfqpoint{2.367417in}{0.855838in}}{\pgfqpoint{2.362118in}{0.853642in}}{\pgfqpoint{2.358211in}{0.849736in}}%
\pgfpathcurveto{\pgfqpoint{2.354304in}{0.845829in}}{\pgfqpoint{2.352109in}{0.840529in}}{\pgfqpoint{2.352109in}{0.835004in}}%
\pgfpathcurveto{\pgfqpoint{2.352109in}{0.829479in}}{\pgfqpoint{2.354304in}{0.824180in}}{\pgfqpoint{2.358211in}{0.820273in}}%
\pgfpathcurveto{\pgfqpoint{2.362118in}{0.816366in}}{\pgfqpoint{2.367417in}{0.814171in}}{\pgfqpoint{2.372943in}{0.814171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308067in}{2.062327in}}%
\pgfpathcurveto{\pgfqpoint{2.313592in}{2.062327in}}{\pgfqpoint{2.318892in}{2.064522in}}{\pgfqpoint{2.322799in}{2.068429in}}%
\pgfpathcurveto{\pgfqpoint{2.326705in}{2.072335in}}{\pgfqpoint{2.328900in}{2.077635in}}{\pgfqpoint{2.328900in}{2.083160in}}%
\pgfpathcurveto{\pgfqpoint{2.328900in}{2.088685in}}{\pgfqpoint{2.326705in}{2.093985in}}{\pgfqpoint{2.322799in}{2.097891in}}%
\pgfpathcurveto{\pgfqpoint{2.318892in}{2.101798in}}{\pgfqpoint{2.313592in}{2.103993in}}{\pgfqpoint{2.308067in}{2.103993in}}%
\pgfpathcurveto{\pgfqpoint{2.302542in}{2.103993in}}{\pgfqpoint{2.297243in}{2.101798in}}{\pgfqpoint{2.293336in}{2.097891in}}%
\pgfpathcurveto{\pgfqpoint{2.289429in}{2.093985in}}{\pgfqpoint{2.287234in}{2.088685in}}{\pgfqpoint{2.287234in}{2.083160in}}%
\pgfpathcurveto{\pgfqpoint{2.287234in}{2.077635in}}{\pgfqpoint{2.289429in}{2.072335in}}{\pgfqpoint{2.293336in}{2.068429in}}%
\pgfpathcurveto{\pgfqpoint{2.297243in}{2.064522in}}{\pgfqpoint{2.302542in}{2.062327in}}{\pgfqpoint{2.308067in}{2.062327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406684in}{1.226729in}}%
\pgfpathcurveto{\pgfqpoint{2.412209in}{1.226729in}}{\pgfqpoint{2.417508in}{1.228924in}}{\pgfqpoint{2.421415in}{1.232831in}}%
\pgfpathcurveto{\pgfqpoint{2.425322in}{1.236738in}}{\pgfqpoint{2.427517in}{1.242037in}}{\pgfqpoint{2.427517in}{1.247562in}}%
\pgfpathcurveto{\pgfqpoint{2.427517in}{1.253087in}}{\pgfqpoint{2.425322in}{1.258387in}}{\pgfqpoint{2.421415in}{1.262294in}}%
\pgfpathcurveto{\pgfqpoint{2.417508in}{1.266201in}}{\pgfqpoint{2.412209in}{1.268396in}}{\pgfqpoint{2.406684in}{1.268396in}}%
\pgfpathcurveto{\pgfqpoint{2.401159in}{1.268396in}}{\pgfqpoint{2.395859in}{1.266201in}}{\pgfqpoint{2.391952in}{1.262294in}}%
\pgfpathcurveto{\pgfqpoint{2.388045in}{1.258387in}}{\pgfqpoint{2.385850in}{1.253087in}}{\pgfqpoint{2.385850in}{1.247562in}}%
\pgfpathcurveto{\pgfqpoint{2.385850in}{1.242037in}}{\pgfqpoint{2.388045in}{1.236738in}}{\pgfqpoint{2.391952in}{1.232831in}}%
\pgfpathcurveto{\pgfqpoint{2.395859in}{1.228924in}}{\pgfqpoint{2.401159in}{1.226729in}}{\pgfqpoint{2.406684in}{1.226729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701181in}{2.099831in}}%
\pgfpathcurveto{\pgfqpoint{2.706706in}{2.099831in}}{\pgfqpoint{2.712005in}{2.102026in}}{\pgfqpoint{2.715912in}{2.105933in}}%
\pgfpathcurveto{\pgfqpoint{2.719819in}{2.109840in}}{\pgfqpoint{2.722014in}{2.115139in}}{\pgfqpoint{2.722014in}{2.120664in}}%
\pgfpathcurveto{\pgfqpoint{2.722014in}{2.126189in}}{\pgfqpoint{2.719819in}{2.131489in}}{\pgfqpoint{2.715912in}{2.135396in}}%
\pgfpathcurveto{\pgfqpoint{2.712005in}{2.139303in}}{\pgfqpoint{2.706706in}{2.141498in}}{\pgfqpoint{2.701181in}{2.141498in}}%
\pgfpathcurveto{\pgfqpoint{2.695656in}{2.141498in}}{\pgfqpoint{2.690356in}{2.139303in}}{\pgfqpoint{2.686449in}{2.135396in}}%
\pgfpathcurveto{\pgfqpoint{2.682543in}{2.131489in}}{\pgfqpoint{2.680347in}{2.126189in}}{\pgfqpoint{2.680347in}{2.120664in}}%
\pgfpathcurveto{\pgfqpoint{2.680347in}{2.115139in}}{\pgfqpoint{2.682543in}{2.109840in}}{\pgfqpoint{2.686449in}{2.105933in}}%
\pgfpathcurveto{\pgfqpoint{2.690356in}{2.102026in}}{\pgfqpoint{2.695656in}{2.099831in}}{\pgfqpoint{2.701181in}{2.099831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825608in}{1.730874in}}%
\pgfpathcurveto{\pgfqpoint{2.831133in}{1.730874in}}{\pgfqpoint{2.836433in}{1.733069in}}{\pgfqpoint{2.840339in}{1.736976in}}%
\pgfpathcurveto{\pgfqpoint{2.844246in}{1.740883in}}{\pgfqpoint{2.846441in}{1.746182in}}{\pgfqpoint{2.846441in}{1.751707in}}%
\pgfpathcurveto{\pgfqpoint{2.846441in}{1.757232in}}{\pgfqpoint{2.844246in}{1.762532in}}{\pgfqpoint{2.840339in}{1.766439in}}%
\pgfpathcurveto{\pgfqpoint{2.836433in}{1.770345in}}{\pgfqpoint{2.831133in}{1.772541in}}{\pgfqpoint{2.825608in}{1.772541in}}%
\pgfpathcurveto{\pgfqpoint{2.820083in}{1.772541in}}{\pgfqpoint{2.814783in}{1.770345in}}{\pgfqpoint{2.810877in}{1.766439in}}%
\pgfpathcurveto{\pgfqpoint{2.806970in}{1.762532in}}{\pgfqpoint{2.804775in}{1.757232in}}{\pgfqpoint{2.804775in}{1.751707in}}%
\pgfpathcurveto{\pgfqpoint{2.804775in}{1.746182in}}{\pgfqpoint{2.806970in}{1.740883in}}{\pgfqpoint{2.810877in}{1.736976in}}%
\pgfpathcurveto{\pgfqpoint{2.814783in}{1.733069in}}{\pgfqpoint{2.820083in}{1.730874in}}{\pgfqpoint{2.825608in}{1.730874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598328in}{1.495385in}}%
\pgfpathcurveto{\pgfqpoint{2.603853in}{1.495385in}}{\pgfqpoint{2.609153in}{1.497580in}}{\pgfqpoint{2.613060in}{1.501487in}}%
\pgfpathcurveto{\pgfqpoint{2.616967in}{1.505394in}}{\pgfqpoint{2.619162in}{1.510693in}}{\pgfqpoint{2.619162in}{1.516218in}}%
\pgfpathcurveto{\pgfqpoint{2.619162in}{1.521743in}}{\pgfqpoint{2.616967in}{1.527043in}}{\pgfqpoint{2.613060in}{1.530950in}}%
\pgfpathcurveto{\pgfqpoint{2.609153in}{1.534856in}}{\pgfqpoint{2.603853in}{1.537052in}}{\pgfqpoint{2.598328in}{1.537052in}}%
\pgfpathcurveto{\pgfqpoint{2.592803in}{1.537052in}}{\pgfqpoint{2.587504in}{1.534856in}}{\pgfqpoint{2.583597in}{1.530950in}}%
\pgfpathcurveto{\pgfqpoint{2.579690in}{1.527043in}}{\pgfqpoint{2.577495in}{1.521743in}}{\pgfqpoint{2.577495in}{1.516218in}}%
\pgfpathcurveto{\pgfqpoint{2.577495in}{1.510693in}}{\pgfqpoint{2.579690in}{1.505394in}}{\pgfqpoint{2.583597in}{1.501487in}}%
\pgfpathcurveto{\pgfqpoint{2.587504in}{1.497580in}}{\pgfqpoint{2.592803in}{1.495385in}}{\pgfqpoint{2.598328in}{1.495385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443568in}{2.143367in}}%
\pgfpathcurveto{\pgfqpoint{2.449093in}{2.143367in}}{\pgfqpoint{2.454392in}{2.145562in}}{\pgfqpoint{2.458299in}{2.149469in}}%
\pgfpathcurveto{\pgfqpoint{2.462206in}{2.153376in}}{\pgfqpoint{2.464401in}{2.158675in}}{\pgfqpoint{2.464401in}{2.164200in}}%
\pgfpathcurveto{\pgfqpoint{2.464401in}{2.169725in}}{\pgfqpoint{2.462206in}{2.175025in}}{\pgfqpoint{2.458299in}{2.178932in}}%
\pgfpathcurveto{\pgfqpoint{2.454392in}{2.182838in}}{\pgfqpoint{2.449093in}{2.185034in}}{\pgfqpoint{2.443568in}{2.185034in}}%
\pgfpathcurveto{\pgfqpoint{2.438042in}{2.185034in}}{\pgfqpoint{2.432743in}{2.182838in}}{\pgfqpoint{2.428836in}{2.178932in}}%
\pgfpathcurveto{\pgfqpoint{2.424929in}{2.175025in}}{\pgfqpoint{2.422734in}{2.169725in}}{\pgfqpoint{2.422734in}{2.164200in}}%
\pgfpathcurveto{\pgfqpoint{2.422734in}{2.158675in}}{\pgfqpoint{2.424929in}{2.153376in}}{\pgfqpoint{2.428836in}{2.149469in}}%
\pgfpathcurveto{\pgfqpoint{2.432743in}{2.145562in}}{\pgfqpoint{2.438042in}{2.143367in}}{\pgfqpoint{2.443568in}{2.143367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598799in}{2.324256in}}%
\pgfpathcurveto{\pgfqpoint{2.604324in}{2.324256in}}{\pgfqpoint{2.609624in}{2.326451in}}{\pgfqpoint{2.613530in}{2.330357in}}%
\pgfpathcurveto{\pgfqpoint{2.617437in}{2.334264in}}{\pgfqpoint{2.619632in}{2.339564in}}{\pgfqpoint{2.619632in}{2.345089in}}%
\pgfpathcurveto{\pgfqpoint{2.619632in}{2.350614in}}{\pgfqpoint{2.617437in}{2.355913in}}{\pgfqpoint{2.613530in}{2.359820in}}%
\pgfpathcurveto{\pgfqpoint{2.609624in}{2.363727in}}{\pgfqpoint{2.604324in}{2.365922in}}{\pgfqpoint{2.598799in}{2.365922in}}%
\pgfpathcurveto{\pgfqpoint{2.593274in}{2.365922in}}{\pgfqpoint{2.587974in}{2.363727in}}{\pgfqpoint{2.584068in}{2.359820in}}%
\pgfpathcurveto{\pgfqpoint{2.580161in}{2.355913in}}{\pgfqpoint{2.577966in}{2.350614in}}{\pgfqpoint{2.577966in}{2.345089in}}%
\pgfpathcurveto{\pgfqpoint{2.577966in}{2.339564in}}{\pgfqpoint{2.580161in}{2.334264in}}{\pgfqpoint{2.584068in}{2.330357in}}%
\pgfpathcurveto{\pgfqpoint{2.587974in}{2.326451in}}{\pgfqpoint{2.593274in}{2.324256in}}{\pgfqpoint{2.598799in}{2.324256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706339in}{1.664301in}}%
\pgfpathcurveto{\pgfqpoint{2.711864in}{1.664301in}}{\pgfqpoint{2.717164in}{1.666496in}}{\pgfqpoint{2.721071in}{1.670403in}}%
\pgfpathcurveto{\pgfqpoint{2.724977in}{1.674309in}}{\pgfqpoint{2.727173in}{1.679609in}}{\pgfqpoint{2.727173in}{1.685134in}}%
\pgfpathcurveto{\pgfqpoint{2.727173in}{1.690659in}}{\pgfqpoint{2.724977in}{1.695959in}}{\pgfqpoint{2.721071in}{1.699865in}}%
\pgfpathcurveto{\pgfqpoint{2.717164in}{1.703772in}}{\pgfqpoint{2.711864in}{1.705967in}}{\pgfqpoint{2.706339in}{1.705967in}}%
\pgfpathcurveto{\pgfqpoint{2.700814in}{1.705967in}}{\pgfqpoint{2.695515in}{1.703772in}}{\pgfqpoint{2.691608in}{1.699865in}}%
\pgfpathcurveto{\pgfqpoint{2.687701in}{1.695959in}}{\pgfqpoint{2.685506in}{1.690659in}}{\pgfqpoint{2.685506in}{1.685134in}}%
\pgfpathcurveto{\pgfqpoint{2.685506in}{1.679609in}}{\pgfqpoint{2.687701in}{1.674309in}}{\pgfqpoint{2.691608in}{1.670403in}}%
\pgfpathcurveto{\pgfqpoint{2.695515in}{1.666496in}}{\pgfqpoint{2.700814in}{1.664301in}}{\pgfqpoint{2.706339in}{1.664301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488628in}{2.285473in}}%
\pgfpathcurveto{\pgfqpoint{2.494153in}{2.285473in}}{\pgfqpoint{2.499452in}{2.287668in}}{\pgfqpoint{2.503359in}{2.291575in}}%
\pgfpathcurveto{\pgfqpoint{2.507266in}{2.295481in}}{\pgfqpoint{2.509461in}{2.300781in}}{\pgfqpoint{2.509461in}{2.306306in}}%
\pgfpathcurveto{\pgfqpoint{2.509461in}{2.311831in}}{\pgfqpoint{2.507266in}{2.317131in}}{\pgfqpoint{2.503359in}{2.321037in}}%
\pgfpathcurveto{\pgfqpoint{2.499452in}{2.324944in}}{\pgfqpoint{2.494153in}{2.327139in}}{\pgfqpoint{2.488628in}{2.327139in}}%
\pgfpathcurveto{\pgfqpoint{2.483103in}{2.327139in}}{\pgfqpoint{2.477803in}{2.324944in}}{\pgfqpoint{2.473897in}{2.321037in}}%
\pgfpathcurveto{\pgfqpoint{2.469990in}{2.317131in}}{\pgfqpoint{2.467795in}{2.311831in}}{\pgfqpoint{2.467795in}{2.306306in}}%
\pgfpathcurveto{\pgfqpoint{2.467795in}{2.300781in}}{\pgfqpoint{2.469990in}{2.295481in}}{\pgfqpoint{2.473897in}{2.291575in}}%
\pgfpathcurveto{\pgfqpoint{2.477803in}{2.287668in}}{\pgfqpoint{2.483103in}{2.285473in}}{\pgfqpoint{2.488628in}{2.285473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423998in}{1.980536in}}%
\pgfpathcurveto{\pgfqpoint{2.429523in}{1.980536in}}{\pgfqpoint{2.434823in}{1.982731in}}{\pgfqpoint{2.438729in}{1.986638in}}%
\pgfpathcurveto{\pgfqpoint{2.442636in}{1.990545in}}{\pgfqpoint{2.444831in}{1.995844in}}{\pgfqpoint{2.444831in}{2.001369in}}%
\pgfpathcurveto{\pgfqpoint{2.444831in}{2.006894in}}{\pgfqpoint{2.442636in}{2.012194in}}{\pgfqpoint{2.438729in}{2.016101in}}%
\pgfpathcurveto{\pgfqpoint{2.434823in}{2.020008in}}{\pgfqpoint{2.429523in}{2.022203in}}{\pgfqpoint{2.423998in}{2.022203in}}%
\pgfpathcurveto{\pgfqpoint{2.418473in}{2.022203in}}{\pgfqpoint{2.413173in}{2.020008in}}{\pgfqpoint{2.409267in}{2.016101in}}%
\pgfpathcurveto{\pgfqpoint{2.405360in}{2.012194in}}{\pgfqpoint{2.403165in}{2.006894in}}{\pgfqpoint{2.403165in}{2.001369in}}%
\pgfpathcurveto{\pgfqpoint{2.403165in}{1.995844in}}{\pgfqpoint{2.405360in}{1.990545in}}{\pgfqpoint{2.409267in}{1.986638in}}%
\pgfpathcurveto{\pgfqpoint{2.413173in}{1.982731in}}{\pgfqpoint{2.418473in}{1.980536in}}{\pgfqpoint{2.423998in}{1.980536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817961in}{2.590425in}}%
\pgfpathcurveto{\pgfqpoint{2.823486in}{2.590425in}}{\pgfqpoint{2.828785in}{2.592620in}}{\pgfqpoint{2.832692in}{2.596527in}}%
\pgfpathcurveto{\pgfqpoint{2.836599in}{2.600433in}}{\pgfqpoint{2.838794in}{2.605733in}}{\pgfqpoint{2.838794in}{2.611258in}}%
\pgfpathcurveto{\pgfqpoint{2.838794in}{2.616783in}}{\pgfqpoint{2.836599in}{2.622083in}}{\pgfqpoint{2.832692in}{2.625989in}}%
\pgfpathcurveto{\pgfqpoint{2.828785in}{2.629896in}}{\pgfqpoint{2.823486in}{2.632091in}}{\pgfqpoint{2.817961in}{2.632091in}}%
\pgfpathcurveto{\pgfqpoint{2.812435in}{2.632091in}}{\pgfqpoint{2.807136in}{2.629896in}}{\pgfqpoint{2.803229in}{2.625989in}}%
\pgfpathcurveto{\pgfqpoint{2.799322in}{2.622083in}}{\pgfqpoint{2.797127in}{2.616783in}}{\pgfqpoint{2.797127in}{2.611258in}}%
\pgfpathcurveto{\pgfqpoint{2.797127in}{2.605733in}}{\pgfqpoint{2.799322in}{2.600433in}}{\pgfqpoint{2.803229in}{2.596527in}}%
\pgfpathcurveto{\pgfqpoint{2.807136in}{2.592620in}}{\pgfqpoint{2.812435in}{2.590425in}}{\pgfqpoint{2.817961in}{2.590425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378418in}{3.699957in}}%
\pgfpathcurveto{\pgfqpoint{2.383943in}{3.699957in}}{\pgfqpoint{2.389243in}{3.702152in}}{\pgfqpoint{2.393150in}{3.706059in}}%
\pgfpathcurveto{\pgfqpoint{2.397056in}{3.709965in}}{\pgfqpoint{2.399251in}{3.715265in}}{\pgfqpoint{2.399251in}{3.720790in}}%
\pgfpathcurveto{\pgfqpoint{2.399251in}{3.726315in}}{\pgfqpoint{2.397056in}{3.731615in}}{\pgfqpoint{2.393150in}{3.735521in}}%
\pgfpathcurveto{\pgfqpoint{2.389243in}{3.739428in}}{\pgfqpoint{2.383943in}{3.741623in}}{\pgfqpoint{2.378418in}{3.741623in}}%
\pgfpathcurveto{\pgfqpoint{2.372893in}{3.741623in}}{\pgfqpoint{2.367594in}{3.739428in}}{\pgfqpoint{2.363687in}{3.735521in}}%
\pgfpathcurveto{\pgfqpoint{2.359780in}{3.731615in}}{\pgfqpoint{2.357585in}{3.726315in}}{\pgfqpoint{2.357585in}{3.720790in}}%
\pgfpathcurveto{\pgfqpoint{2.357585in}{3.715265in}}{\pgfqpoint{2.359780in}{3.709965in}}{\pgfqpoint{2.363687in}{3.706059in}}%
\pgfpathcurveto{\pgfqpoint{2.367594in}{3.702152in}}{\pgfqpoint{2.372893in}{3.699957in}}{\pgfqpoint{2.378418in}{3.699957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475161in}{2.298675in}}%
\pgfpathcurveto{\pgfqpoint{2.480686in}{2.298675in}}{\pgfqpoint{2.485986in}{2.300870in}}{\pgfqpoint{2.489893in}{2.304777in}}%
\pgfpathcurveto{\pgfqpoint{2.493799in}{2.308684in}}{\pgfqpoint{2.495994in}{2.313983in}}{\pgfqpoint{2.495994in}{2.319508in}}%
\pgfpathcurveto{\pgfqpoint{2.495994in}{2.325033in}}{\pgfqpoint{2.493799in}{2.330333in}}{\pgfqpoint{2.489893in}{2.334240in}}%
\pgfpathcurveto{\pgfqpoint{2.485986in}{2.338146in}}{\pgfqpoint{2.480686in}{2.340342in}}{\pgfqpoint{2.475161in}{2.340342in}}%
\pgfpathcurveto{\pgfqpoint{2.469636in}{2.340342in}}{\pgfqpoint{2.464337in}{2.338146in}}{\pgfqpoint{2.460430in}{2.334240in}}%
\pgfpathcurveto{\pgfqpoint{2.456523in}{2.330333in}}{\pgfqpoint{2.454328in}{2.325033in}}{\pgfqpoint{2.454328in}{2.319508in}}%
\pgfpathcurveto{\pgfqpoint{2.454328in}{2.313983in}}{\pgfqpoint{2.456523in}{2.308684in}}{\pgfqpoint{2.460430in}{2.304777in}}%
\pgfpathcurveto{\pgfqpoint{2.464337in}{2.300870in}}{\pgfqpoint{2.469636in}{2.298675in}}{\pgfqpoint{2.475161in}{2.298675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548360in}{2.789162in}}%
\pgfpathcurveto{\pgfqpoint{2.553885in}{2.789162in}}{\pgfqpoint{2.559185in}{2.791357in}}{\pgfqpoint{2.563092in}{2.795264in}}%
\pgfpathcurveto{\pgfqpoint{2.566998in}{2.799171in}}{\pgfqpoint{2.569194in}{2.804470in}}{\pgfqpoint{2.569194in}{2.809995in}}%
\pgfpathcurveto{\pgfqpoint{2.569194in}{2.815520in}}{\pgfqpoint{2.566998in}{2.820820in}}{\pgfqpoint{2.563092in}{2.824727in}}%
\pgfpathcurveto{\pgfqpoint{2.559185in}{2.828633in}}{\pgfqpoint{2.553885in}{2.830829in}}{\pgfqpoint{2.548360in}{2.830829in}}%
\pgfpathcurveto{\pgfqpoint{2.542835in}{2.830829in}}{\pgfqpoint{2.537536in}{2.828633in}}{\pgfqpoint{2.533629in}{2.824727in}}%
\pgfpathcurveto{\pgfqpoint{2.529722in}{2.820820in}}{\pgfqpoint{2.527527in}{2.815520in}}{\pgfqpoint{2.527527in}{2.809995in}}%
\pgfpathcurveto{\pgfqpoint{2.527527in}{2.804470in}}{\pgfqpoint{2.529722in}{2.799171in}}{\pgfqpoint{2.533629in}{2.795264in}}%
\pgfpathcurveto{\pgfqpoint{2.537536in}{2.791357in}}{\pgfqpoint{2.542835in}{2.789162in}}{\pgfqpoint{2.548360in}{2.789162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783567in}{1.690874in}}%
\pgfpathcurveto{\pgfqpoint{2.789092in}{1.690874in}}{\pgfqpoint{2.794392in}{1.693069in}}{\pgfqpoint{2.798298in}{1.696976in}}%
\pgfpathcurveto{\pgfqpoint{2.802205in}{1.700882in}}{\pgfqpoint{2.804400in}{1.706182in}}{\pgfqpoint{2.804400in}{1.711707in}}%
\pgfpathcurveto{\pgfqpoint{2.804400in}{1.717232in}}{\pgfqpoint{2.802205in}{1.722531in}}{\pgfqpoint{2.798298in}{1.726438in}}%
\pgfpathcurveto{\pgfqpoint{2.794392in}{1.730345in}}{\pgfqpoint{2.789092in}{1.732540in}}{\pgfqpoint{2.783567in}{1.732540in}}%
\pgfpathcurveto{\pgfqpoint{2.778042in}{1.732540in}}{\pgfqpoint{2.772742in}{1.730345in}}{\pgfqpoint{2.768836in}{1.726438in}}%
\pgfpathcurveto{\pgfqpoint{2.764929in}{1.722531in}}{\pgfqpoint{2.762734in}{1.717232in}}{\pgfqpoint{2.762734in}{1.711707in}}%
\pgfpathcurveto{\pgfqpoint{2.762734in}{1.706182in}}{\pgfqpoint{2.764929in}{1.700882in}}{\pgfqpoint{2.768836in}{1.696976in}}%
\pgfpathcurveto{\pgfqpoint{2.772742in}{1.693069in}}{\pgfqpoint{2.778042in}{1.690874in}}{\pgfqpoint{2.783567in}{1.690874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537979in}{1.746055in}}%
\pgfpathcurveto{\pgfqpoint{2.543504in}{1.746055in}}{\pgfqpoint{2.548804in}{1.748250in}}{\pgfqpoint{2.552710in}{1.752157in}}%
\pgfpathcurveto{\pgfqpoint{2.556617in}{1.756064in}}{\pgfqpoint{2.558812in}{1.761363in}}{\pgfqpoint{2.558812in}{1.766888in}}%
\pgfpathcurveto{\pgfqpoint{2.558812in}{1.772413in}}{\pgfqpoint{2.556617in}{1.777713in}}{\pgfqpoint{2.552710in}{1.781620in}}%
\pgfpathcurveto{\pgfqpoint{2.548804in}{1.785526in}}{\pgfqpoint{2.543504in}{1.787722in}}{\pgfqpoint{2.537979in}{1.787722in}}%
\pgfpathcurveto{\pgfqpoint{2.532454in}{1.787722in}}{\pgfqpoint{2.527154in}{1.785526in}}{\pgfqpoint{2.523248in}{1.781620in}}%
\pgfpathcurveto{\pgfqpoint{2.519341in}{1.777713in}}{\pgfqpoint{2.517146in}{1.772413in}}{\pgfqpoint{2.517146in}{1.766888in}}%
\pgfpathcurveto{\pgfqpoint{2.517146in}{1.761363in}}{\pgfqpoint{2.519341in}{1.756064in}}{\pgfqpoint{2.523248in}{1.752157in}}%
\pgfpathcurveto{\pgfqpoint{2.527154in}{1.748250in}}{\pgfqpoint{2.532454in}{1.746055in}}{\pgfqpoint{2.537979in}{1.746055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564716in}{2.154712in}}%
\pgfpathcurveto{\pgfqpoint{2.570241in}{2.154712in}}{\pgfqpoint{2.575541in}{2.156907in}}{\pgfqpoint{2.579448in}{2.160814in}}%
\pgfpathcurveto{\pgfqpoint{2.583354in}{2.164721in}}{\pgfqpoint{2.585550in}{2.170020in}}{\pgfqpoint{2.585550in}{2.175545in}}%
\pgfpathcurveto{\pgfqpoint{2.585550in}{2.181070in}}{\pgfqpoint{2.583354in}{2.186370in}}{\pgfqpoint{2.579448in}{2.190277in}}%
\pgfpathcurveto{\pgfqpoint{2.575541in}{2.194184in}}{\pgfqpoint{2.570241in}{2.196379in}}{\pgfqpoint{2.564716in}{2.196379in}}%
\pgfpathcurveto{\pgfqpoint{2.559191in}{2.196379in}}{\pgfqpoint{2.553892in}{2.194184in}}{\pgfqpoint{2.549985in}{2.190277in}}%
\pgfpathcurveto{\pgfqpoint{2.546078in}{2.186370in}}{\pgfqpoint{2.543883in}{2.181070in}}{\pgfqpoint{2.543883in}{2.175545in}}%
\pgfpathcurveto{\pgfqpoint{2.543883in}{2.170020in}}{\pgfqpoint{2.546078in}{2.164721in}}{\pgfqpoint{2.549985in}{2.160814in}}%
\pgfpathcurveto{\pgfqpoint{2.553892in}{2.156907in}}{\pgfqpoint{2.559191in}{2.154712in}}{\pgfqpoint{2.564716in}{2.154712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337335in}{1.921751in}}%
\pgfpathcurveto{\pgfqpoint{2.342860in}{1.921751in}}{\pgfqpoint{2.348160in}{1.923946in}}{\pgfqpoint{2.352066in}{1.927853in}}%
\pgfpathcurveto{\pgfqpoint{2.355973in}{1.931760in}}{\pgfqpoint{2.358168in}{1.937059in}}{\pgfqpoint{2.358168in}{1.942584in}}%
\pgfpathcurveto{\pgfqpoint{2.358168in}{1.948109in}}{\pgfqpoint{2.355973in}{1.953409in}}{\pgfqpoint{2.352066in}{1.957316in}}%
\pgfpathcurveto{\pgfqpoint{2.348160in}{1.961222in}}{\pgfqpoint{2.342860in}{1.963417in}}{\pgfqpoint{2.337335in}{1.963417in}}%
\pgfpathcurveto{\pgfqpoint{2.331810in}{1.963417in}}{\pgfqpoint{2.326510in}{1.961222in}}{\pgfqpoint{2.322604in}{1.957316in}}%
\pgfpathcurveto{\pgfqpoint{2.318697in}{1.953409in}}{\pgfqpoint{2.316502in}{1.948109in}}{\pgfqpoint{2.316502in}{1.942584in}}%
\pgfpathcurveto{\pgfqpoint{2.316502in}{1.937059in}}{\pgfqpoint{2.318697in}{1.931760in}}{\pgfqpoint{2.322604in}{1.927853in}}%
\pgfpathcurveto{\pgfqpoint{2.326510in}{1.923946in}}{\pgfqpoint{2.331810in}{1.921751in}}{\pgfqpoint{2.337335in}{1.921751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403864in}{2.070005in}}%
\pgfpathcurveto{\pgfqpoint{2.409389in}{2.070005in}}{\pgfqpoint{2.414689in}{2.072200in}}{\pgfqpoint{2.418596in}{2.076107in}}%
\pgfpathcurveto{\pgfqpoint{2.422503in}{2.080014in}}{\pgfqpoint{2.424698in}{2.085314in}}{\pgfqpoint{2.424698in}{2.090839in}}%
\pgfpathcurveto{\pgfqpoint{2.424698in}{2.096364in}}{\pgfqpoint{2.422503in}{2.101663in}}{\pgfqpoint{2.418596in}{2.105570in}}%
\pgfpathcurveto{\pgfqpoint{2.414689in}{2.109477in}}{\pgfqpoint{2.409389in}{2.111672in}}{\pgfqpoint{2.403864in}{2.111672in}}%
\pgfpathcurveto{\pgfqpoint{2.398339in}{2.111672in}}{\pgfqpoint{2.393040in}{2.109477in}}{\pgfqpoint{2.389133in}{2.105570in}}%
\pgfpathcurveto{\pgfqpoint{2.385226in}{2.101663in}}{\pgfqpoint{2.383031in}{2.096364in}}{\pgfqpoint{2.383031in}{2.090839in}}%
\pgfpathcurveto{\pgfqpoint{2.383031in}{2.085314in}}{\pgfqpoint{2.385226in}{2.080014in}}{\pgfqpoint{2.389133in}{2.076107in}}%
\pgfpathcurveto{\pgfqpoint{2.393040in}{2.072200in}}{\pgfqpoint{2.398339in}{2.070005in}}{\pgfqpoint{2.403864in}{2.070005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757763in}{2.539170in}}%
\pgfpathcurveto{\pgfqpoint{2.763288in}{2.539170in}}{\pgfqpoint{2.768587in}{2.541365in}}{\pgfqpoint{2.772494in}{2.545272in}}%
\pgfpathcurveto{\pgfqpoint{2.776401in}{2.549179in}}{\pgfqpoint{2.778596in}{2.554478in}}{\pgfqpoint{2.778596in}{2.560003in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{2.565528in}}{\pgfqpoint{2.776401in}{2.570828in}}{\pgfqpoint{2.772494in}{2.574735in}}%
\pgfpathcurveto{\pgfqpoint{2.768587in}{2.578642in}}{\pgfqpoint{2.763288in}{2.580837in}}{\pgfqpoint{2.757763in}{2.580837in}}%
\pgfpathcurveto{\pgfqpoint{2.752238in}{2.580837in}}{\pgfqpoint{2.746938in}{2.578642in}}{\pgfqpoint{2.743031in}{2.574735in}}%
\pgfpathcurveto{\pgfqpoint{2.739124in}{2.570828in}}{\pgfqpoint{2.736929in}{2.565528in}}{\pgfqpoint{2.736929in}{2.560003in}}%
\pgfpathcurveto{\pgfqpoint{2.736929in}{2.554478in}}{\pgfqpoint{2.739124in}{2.549179in}}{\pgfqpoint{2.743031in}{2.545272in}}%
\pgfpathcurveto{\pgfqpoint{2.746938in}{2.541365in}}{\pgfqpoint{2.752238in}{2.539170in}}{\pgfqpoint{2.757763in}{2.539170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304818in}{1.315765in}}%
\pgfpathcurveto{\pgfqpoint{2.310343in}{1.315765in}}{\pgfqpoint{2.315642in}{1.317960in}}{\pgfqpoint{2.319549in}{1.321867in}}%
\pgfpathcurveto{\pgfqpoint{2.323456in}{1.325774in}}{\pgfqpoint{2.325651in}{1.331074in}}{\pgfqpoint{2.325651in}{1.336599in}}%
\pgfpathcurveto{\pgfqpoint{2.325651in}{1.342124in}}{\pgfqpoint{2.323456in}{1.347423in}}{\pgfqpoint{2.319549in}{1.351330in}}%
\pgfpathcurveto{\pgfqpoint{2.315642in}{1.355237in}}{\pgfqpoint{2.310343in}{1.357432in}}{\pgfqpoint{2.304818in}{1.357432in}}%
\pgfpathcurveto{\pgfqpoint{2.299293in}{1.357432in}}{\pgfqpoint{2.293993in}{1.355237in}}{\pgfqpoint{2.290086in}{1.351330in}}%
\pgfpathcurveto{\pgfqpoint{2.286179in}{1.347423in}}{\pgfqpoint{2.283984in}{1.342124in}}{\pgfqpoint{2.283984in}{1.336599in}}%
\pgfpathcurveto{\pgfqpoint{2.283984in}{1.331074in}}{\pgfqpoint{2.286179in}{1.325774in}}{\pgfqpoint{2.290086in}{1.321867in}}%
\pgfpathcurveto{\pgfqpoint{2.293993in}{1.317960in}}{\pgfqpoint{2.299293in}{1.315765in}}{\pgfqpoint{2.304818in}{1.315765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581276in}{2.068902in}}%
\pgfpathcurveto{\pgfqpoint{2.586801in}{2.068902in}}{\pgfqpoint{2.592100in}{2.071097in}}{\pgfqpoint{2.596007in}{2.075004in}}%
\pgfpathcurveto{\pgfqpoint{2.599914in}{2.078910in}}{\pgfqpoint{2.602109in}{2.084210in}}{\pgfqpoint{2.602109in}{2.089735in}}%
\pgfpathcurveto{\pgfqpoint{2.602109in}{2.095260in}}{\pgfqpoint{2.599914in}{2.100560in}}{\pgfqpoint{2.596007in}{2.104466in}}%
\pgfpathcurveto{\pgfqpoint{2.592100in}{2.108373in}}{\pgfqpoint{2.586801in}{2.110568in}}{\pgfqpoint{2.581276in}{2.110568in}}%
\pgfpathcurveto{\pgfqpoint{2.575751in}{2.110568in}}{\pgfqpoint{2.570451in}{2.108373in}}{\pgfqpoint{2.566544in}{2.104466in}}%
\pgfpathcurveto{\pgfqpoint{2.562638in}{2.100560in}}{\pgfqpoint{2.560443in}{2.095260in}}{\pgfqpoint{2.560443in}{2.089735in}}%
\pgfpathcurveto{\pgfqpoint{2.560443in}{2.084210in}}{\pgfqpoint{2.562638in}{2.078910in}}{\pgfqpoint{2.566544in}{2.075004in}}%
\pgfpathcurveto{\pgfqpoint{2.570451in}{2.071097in}}{\pgfqpoint{2.575751in}{2.068902in}}{\pgfqpoint{2.581276in}{2.068902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573075in}{1.986645in}}%
\pgfpathcurveto{\pgfqpoint{2.578600in}{1.986645in}}{\pgfqpoint{2.583900in}{1.988840in}}{\pgfqpoint{2.587807in}{1.992747in}}%
\pgfpathcurveto{\pgfqpoint{2.591713in}{1.996653in}}{\pgfqpoint{2.593909in}{2.001953in}}{\pgfqpoint{2.593909in}{2.007478in}}%
\pgfpathcurveto{\pgfqpoint{2.593909in}{2.013003in}}{\pgfqpoint{2.591713in}{2.018303in}}{\pgfqpoint{2.587807in}{2.022209in}}%
\pgfpathcurveto{\pgfqpoint{2.583900in}{2.026116in}}{\pgfqpoint{2.578600in}{2.028311in}}{\pgfqpoint{2.573075in}{2.028311in}}%
\pgfpathcurveto{\pgfqpoint{2.567550in}{2.028311in}}{\pgfqpoint{2.562251in}{2.026116in}}{\pgfqpoint{2.558344in}{2.022209in}}%
\pgfpathcurveto{\pgfqpoint{2.554437in}{2.018303in}}{\pgfqpoint{2.552242in}{2.013003in}}{\pgfqpoint{2.552242in}{2.007478in}}%
\pgfpathcurveto{\pgfqpoint{2.552242in}{2.001953in}}{\pgfqpoint{2.554437in}{1.996653in}}{\pgfqpoint{2.558344in}{1.992747in}}%
\pgfpathcurveto{\pgfqpoint{2.562251in}{1.988840in}}{\pgfqpoint{2.567550in}{1.986645in}}{\pgfqpoint{2.573075in}{1.986645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665603in}{1.840856in}}%
\pgfpathcurveto{\pgfqpoint{2.671128in}{1.840856in}}{\pgfqpoint{2.676427in}{1.843051in}}{\pgfqpoint{2.680334in}{1.846958in}}%
\pgfpathcurveto{\pgfqpoint{2.684241in}{1.850865in}}{\pgfqpoint{2.686436in}{1.856164in}}{\pgfqpoint{2.686436in}{1.861689in}}%
\pgfpathcurveto{\pgfqpoint{2.686436in}{1.867215in}}{\pgfqpoint{2.684241in}{1.872514in}}{\pgfqpoint{2.680334in}{1.876421in}}%
\pgfpathcurveto{\pgfqpoint{2.676427in}{1.880328in}}{\pgfqpoint{2.671128in}{1.882523in}}{\pgfqpoint{2.665603in}{1.882523in}}%
\pgfpathcurveto{\pgfqpoint{2.660078in}{1.882523in}}{\pgfqpoint{2.654778in}{1.880328in}}{\pgfqpoint{2.650872in}{1.876421in}}%
\pgfpathcurveto{\pgfqpoint{2.646965in}{1.872514in}}{\pgfqpoint{2.644770in}{1.867215in}}{\pgfqpoint{2.644770in}{1.861689in}}%
\pgfpathcurveto{\pgfqpoint{2.644770in}{1.856164in}}{\pgfqpoint{2.646965in}{1.850865in}}{\pgfqpoint{2.650872in}{1.846958in}}%
\pgfpathcurveto{\pgfqpoint{2.654778in}{1.843051in}}{\pgfqpoint{2.660078in}{1.840856in}}{\pgfqpoint{2.665603in}{1.840856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480243in}{1.697833in}}%
\pgfpathcurveto{\pgfqpoint{2.485768in}{1.697833in}}{\pgfqpoint{2.491067in}{1.700028in}}{\pgfqpoint{2.494974in}{1.703935in}}%
\pgfpathcurveto{\pgfqpoint{2.498881in}{1.707842in}}{\pgfqpoint{2.501076in}{1.713141in}}{\pgfqpoint{2.501076in}{1.718666in}}%
\pgfpathcurveto{\pgfqpoint{2.501076in}{1.724192in}}{\pgfqpoint{2.498881in}{1.729491in}}{\pgfqpoint{2.494974in}{1.733398in}}%
\pgfpathcurveto{\pgfqpoint{2.491067in}{1.737305in}}{\pgfqpoint{2.485768in}{1.739500in}}{\pgfqpoint{2.480243in}{1.739500in}}%
\pgfpathcurveto{\pgfqpoint{2.474718in}{1.739500in}}{\pgfqpoint{2.469418in}{1.737305in}}{\pgfqpoint{2.465511in}{1.733398in}}%
\pgfpathcurveto{\pgfqpoint{2.461604in}{1.729491in}}{\pgfqpoint{2.459409in}{1.724192in}}{\pgfqpoint{2.459409in}{1.718666in}}%
\pgfpathcurveto{\pgfqpoint{2.459409in}{1.713141in}}{\pgfqpoint{2.461604in}{1.707842in}}{\pgfqpoint{2.465511in}{1.703935in}}%
\pgfpathcurveto{\pgfqpoint{2.469418in}{1.700028in}}{\pgfqpoint{2.474718in}{1.697833in}}{\pgfqpoint{2.480243in}{1.697833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730255in}{2.378716in}}%
\pgfpathcurveto{\pgfqpoint{2.735780in}{2.378716in}}{\pgfqpoint{2.741080in}{2.380911in}}{\pgfqpoint{2.744987in}{2.384818in}}%
\pgfpathcurveto{\pgfqpoint{2.748893in}{2.388724in}}{\pgfqpoint{2.751089in}{2.394024in}}{\pgfqpoint{2.751089in}{2.399549in}}%
\pgfpathcurveto{\pgfqpoint{2.751089in}{2.405074in}}{\pgfqpoint{2.748893in}{2.410374in}}{\pgfqpoint{2.744987in}{2.414280in}}%
\pgfpathcurveto{\pgfqpoint{2.741080in}{2.418187in}}{\pgfqpoint{2.735780in}{2.420382in}}{\pgfqpoint{2.730255in}{2.420382in}}%
\pgfpathcurveto{\pgfqpoint{2.724730in}{2.420382in}}{\pgfqpoint{2.719431in}{2.418187in}}{\pgfqpoint{2.715524in}{2.414280in}}%
\pgfpathcurveto{\pgfqpoint{2.711617in}{2.410374in}}{\pgfqpoint{2.709422in}{2.405074in}}{\pgfqpoint{2.709422in}{2.399549in}}%
\pgfpathcurveto{\pgfqpoint{2.709422in}{2.394024in}}{\pgfqpoint{2.711617in}{2.388724in}}{\pgfqpoint{2.715524in}{2.384818in}}%
\pgfpathcurveto{\pgfqpoint{2.719431in}{2.380911in}}{\pgfqpoint{2.724730in}{2.378716in}}{\pgfqpoint{2.730255in}{2.378716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297497in}{2.787911in}}%
\pgfpathcurveto{\pgfqpoint{2.303022in}{2.787911in}}{\pgfqpoint{2.308322in}{2.790106in}}{\pgfqpoint{2.312228in}{2.794013in}}%
\pgfpathcurveto{\pgfqpoint{2.316135in}{2.797920in}}{\pgfqpoint{2.318330in}{2.803219in}}{\pgfqpoint{2.318330in}{2.808744in}}%
\pgfpathcurveto{\pgfqpoint{2.318330in}{2.814269in}}{\pgfqpoint{2.316135in}{2.819569in}}{\pgfqpoint{2.312228in}{2.823476in}}%
\pgfpathcurveto{\pgfqpoint{2.308322in}{2.827383in}}{\pgfqpoint{2.303022in}{2.829578in}}{\pgfqpoint{2.297497in}{2.829578in}}%
\pgfpathcurveto{\pgfqpoint{2.291972in}{2.829578in}}{\pgfqpoint{2.286672in}{2.827383in}}{\pgfqpoint{2.282766in}{2.823476in}}%
\pgfpathcurveto{\pgfqpoint{2.278859in}{2.819569in}}{\pgfqpoint{2.276664in}{2.814269in}}{\pgfqpoint{2.276664in}{2.808744in}}%
\pgfpathcurveto{\pgfqpoint{2.276664in}{2.803219in}}{\pgfqpoint{2.278859in}{2.797920in}}{\pgfqpoint{2.282766in}{2.794013in}}%
\pgfpathcurveto{\pgfqpoint{2.286672in}{2.790106in}}{\pgfqpoint{2.291972in}{2.787911in}}{\pgfqpoint{2.297497in}{2.787911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845607in}{1.818544in}}%
\pgfpathcurveto{\pgfqpoint{2.851132in}{1.818544in}}{\pgfqpoint{2.856432in}{1.820739in}}{\pgfqpoint{2.860339in}{1.824646in}}%
\pgfpathcurveto{\pgfqpoint{2.864246in}{1.828553in}}{\pgfqpoint{2.866441in}{1.833852in}}{\pgfqpoint{2.866441in}{1.839378in}}%
\pgfpathcurveto{\pgfqpoint{2.866441in}{1.844903in}}{\pgfqpoint{2.864246in}{1.850202in}}{\pgfqpoint{2.860339in}{1.854109in}}%
\pgfpathcurveto{\pgfqpoint{2.856432in}{1.858016in}}{\pgfqpoint{2.851132in}{1.860211in}}{\pgfqpoint{2.845607in}{1.860211in}}%
\pgfpathcurveto{\pgfqpoint{2.840082in}{1.860211in}}{\pgfqpoint{2.834783in}{1.858016in}}{\pgfqpoint{2.830876in}{1.854109in}}%
\pgfpathcurveto{\pgfqpoint{2.826969in}{1.850202in}}{\pgfqpoint{2.824774in}{1.844903in}}{\pgfqpoint{2.824774in}{1.839378in}}%
\pgfpathcurveto{\pgfqpoint{2.824774in}{1.833852in}}{\pgfqpoint{2.826969in}{1.828553in}}{\pgfqpoint{2.830876in}{1.824646in}}%
\pgfpathcurveto{\pgfqpoint{2.834783in}{1.820739in}}{\pgfqpoint{2.840082in}{1.818544in}}{\pgfqpoint{2.845607in}{1.818544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724669in}{2.386243in}}%
\pgfpathcurveto{\pgfqpoint{2.730194in}{2.386243in}}{\pgfqpoint{2.735493in}{2.388439in}}{\pgfqpoint{2.739400in}{2.392345in}}%
\pgfpathcurveto{\pgfqpoint{2.743307in}{2.396252in}}{\pgfqpoint{2.745502in}{2.401552in}}{\pgfqpoint{2.745502in}{2.407077in}}%
\pgfpathcurveto{\pgfqpoint{2.745502in}{2.412602in}}{\pgfqpoint{2.743307in}{2.417901in}}{\pgfqpoint{2.739400in}{2.421808in}}%
\pgfpathcurveto{\pgfqpoint{2.735493in}{2.425715in}}{\pgfqpoint{2.730194in}{2.427910in}}{\pgfqpoint{2.724669in}{2.427910in}}%
\pgfpathcurveto{\pgfqpoint{2.719144in}{2.427910in}}{\pgfqpoint{2.713844in}{2.425715in}}{\pgfqpoint{2.709937in}{2.421808in}}%
\pgfpathcurveto{\pgfqpoint{2.706031in}{2.417901in}}{\pgfqpoint{2.703835in}{2.412602in}}{\pgfqpoint{2.703835in}{2.407077in}}%
\pgfpathcurveto{\pgfqpoint{2.703835in}{2.401552in}}{\pgfqpoint{2.706031in}{2.396252in}}{\pgfqpoint{2.709937in}{2.392345in}}%
\pgfpathcurveto{\pgfqpoint{2.713844in}{2.388439in}}{\pgfqpoint{2.719144in}{2.386243in}}{\pgfqpoint{2.724669in}{2.386243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837207in}{2.706447in}}%
\pgfpathcurveto{\pgfqpoint{2.842732in}{2.706447in}}{\pgfqpoint{2.848032in}{2.708642in}}{\pgfqpoint{2.851939in}{2.712549in}}%
\pgfpathcurveto{\pgfqpoint{2.855845in}{2.716456in}}{\pgfqpoint{2.858041in}{2.721755in}}{\pgfqpoint{2.858041in}{2.727280in}}%
\pgfpathcurveto{\pgfqpoint{2.858041in}{2.732805in}}{\pgfqpoint{2.855845in}{2.738105in}}{\pgfqpoint{2.851939in}{2.742012in}}%
\pgfpathcurveto{\pgfqpoint{2.848032in}{2.745918in}}{\pgfqpoint{2.842732in}{2.748114in}}{\pgfqpoint{2.837207in}{2.748114in}}%
\pgfpathcurveto{\pgfqpoint{2.831682in}{2.748114in}}{\pgfqpoint{2.826383in}{2.745918in}}{\pgfqpoint{2.822476in}{2.742012in}}%
\pgfpathcurveto{\pgfqpoint{2.818569in}{2.738105in}}{\pgfqpoint{2.816374in}{2.732805in}}{\pgfqpoint{2.816374in}{2.727280in}}%
\pgfpathcurveto{\pgfqpoint{2.816374in}{2.721755in}}{\pgfqpoint{2.818569in}{2.716456in}}{\pgfqpoint{2.822476in}{2.712549in}}%
\pgfpathcurveto{\pgfqpoint{2.826383in}{2.708642in}}{\pgfqpoint{2.831682in}{2.706447in}}{\pgfqpoint{2.837207in}{2.706447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307275in}{2.707349in}}%
\pgfpathcurveto{\pgfqpoint{2.312800in}{2.707349in}}{\pgfqpoint{2.318099in}{2.709544in}}{\pgfqpoint{2.322006in}{2.713451in}}%
\pgfpathcurveto{\pgfqpoint{2.325913in}{2.717358in}}{\pgfqpoint{2.328108in}{2.722657in}}{\pgfqpoint{2.328108in}{2.728182in}}%
\pgfpathcurveto{\pgfqpoint{2.328108in}{2.733708in}}{\pgfqpoint{2.325913in}{2.739007in}}{\pgfqpoint{2.322006in}{2.742914in}}%
\pgfpathcurveto{\pgfqpoint{2.318099in}{2.746821in}}{\pgfqpoint{2.312800in}{2.749016in}}{\pgfqpoint{2.307275in}{2.749016in}}%
\pgfpathcurveto{\pgfqpoint{2.301750in}{2.749016in}}{\pgfqpoint{2.296450in}{2.746821in}}{\pgfqpoint{2.292543in}{2.742914in}}%
\pgfpathcurveto{\pgfqpoint{2.288636in}{2.739007in}}{\pgfqpoint{2.286441in}{2.733708in}}{\pgfqpoint{2.286441in}{2.728182in}}%
\pgfpathcurveto{\pgfqpoint{2.286441in}{2.722657in}}{\pgfqpoint{2.288636in}{2.717358in}}{\pgfqpoint{2.292543in}{2.713451in}}%
\pgfpathcurveto{\pgfqpoint{2.296450in}{2.709544in}}{\pgfqpoint{2.301750in}{2.707349in}}{\pgfqpoint{2.307275in}{2.707349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502112in}{2.060691in}}%
\pgfpathcurveto{\pgfqpoint{2.507637in}{2.060691in}}{\pgfqpoint{2.512937in}{2.062886in}}{\pgfqpoint{2.516844in}{2.066793in}}%
\pgfpathcurveto{\pgfqpoint{2.520750in}{2.070700in}}{\pgfqpoint{2.522945in}{2.075999in}}{\pgfqpoint{2.522945in}{2.081524in}}%
\pgfpathcurveto{\pgfqpoint{2.522945in}{2.087049in}}{\pgfqpoint{2.520750in}{2.092349in}}{\pgfqpoint{2.516844in}{2.096256in}}%
\pgfpathcurveto{\pgfqpoint{2.512937in}{2.100163in}}{\pgfqpoint{2.507637in}{2.102358in}}{\pgfqpoint{2.502112in}{2.102358in}}%
\pgfpathcurveto{\pgfqpoint{2.496587in}{2.102358in}}{\pgfqpoint{2.491288in}{2.100163in}}{\pgfqpoint{2.487381in}{2.096256in}}%
\pgfpathcurveto{\pgfqpoint{2.483474in}{2.092349in}}{\pgfqpoint{2.481279in}{2.087049in}}{\pgfqpoint{2.481279in}{2.081524in}}%
\pgfpathcurveto{\pgfqpoint{2.481279in}{2.075999in}}{\pgfqpoint{2.483474in}{2.070700in}}{\pgfqpoint{2.487381in}{2.066793in}}%
\pgfpathcurveto{\pgfqpoint{2.491288in}{2.062886in}}{\pgfqpoint{2.496587in}{2.060691in}}{\pgfqpoint{2.502112in}{2.060691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609736in}{2.706158in}}%
\pgfpathcurveto{\pgfqpoint{2.615261in}{2.706158in}}{\pgfqpoint{2.620561in}{2.708353in}}{\pgfqpoint{2.624467in}{2.712260in}}%
\pgfpathcurveto{\pgfqpoint{2.628374in}{2.716167in}}{\pgfqpoint{2.630569in}{2.721467in}}{\pgfqpoint{2.630569in}{2.726992in}}%
\pgfpathcurveto{\pgfqpoint{2.630569in}{2.732517in}}{\pgfqpoint{2.628374in}{2.737816in}}{\pgfqpoint{2.624467in}{2.741723in}}%
\pgfpathcurveto{\pgfqpoint{2.620561in}{2.745630in}}{\pgfqpoint{2.615261in}{2.747825in}}{\pgfqpoint{2.609736in}{2.747825in}}%
\pgfpathcurveto{\pgfqpoint{2.604211in}{2.747825in}}{\pgfqpoint{2.598911in}{2.745630in}}{\pgfqpoint{2.595005in}{2.741723in}}%
\pgfpathcurveto{\pgfqpoint{2.591098in}{2.737816in}}{\pgfqpoint{2.588903in}{2.732517in}}{\pgfqpoint{2.588903in}{2.726992in}}%
\pgfpathcurveto{\pgfqpoint{2.588903in}{2.721467in}}{\pgfqpoint{2.591098in}{2.716167in}}{\pgfqpoint{2.595005in}{2.712260in}}%
\pgfpathcurveto{\pgfqpoint{2.598911in}{2.708353in}}{\pgfqpoint{2.604211in}{2.706158in}}{\pgfqpoint{2.609736in}{2.706158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629439in}{2.248679in}}%
\pgfpathcurveto{\pgfqpoint{2.634964in}{2.248679in}}{\pgfqpoint{2.640264in}{2.250874in}}{\pgfqpoint{2.644170in}{2.254781in}}%
\pgfpathcurveto{\pgfqpoint{2.648077in}{2.258688in}}{\pgfqpoint{2.650272in}{2.263987in}}{\pgfqpoint{2.650272in}{2.269512in}}%
\pgfpathcurveto{\pgfqpoint{2.650272in}{2.275037in}}{\pgfqpoint{2.648077in}{2.280337in}}{\pgfqpoint{2.644170in}{2.284244in}}%
\pgfpathcurveto{\pgfqpoint{2.640264in}{2.288151in}}{\pgfqpoint{2.634964in}{2.290346in}}{\pgfqpoint{2.629439in}{2.290346in}}%
\pgfpathcurveto{\pgfqpoint{2.623914in}{2.290346in}}{\pgfqpoint{2.618614in}{2.288151in}}{\pgfqpoint{2.614708in}{2.284244in}}%
\pgfpathcurveto{\pgfqpoint{2.610801in}{2.280337in}}{\pgfqpoint{2.608606in}{2.275037in}}{\pgfqpoint{2.608606in}{2.269512in}}%
\pgfpathcurveto{\pgfqpoint{2.608606in}{2.263987in}}{\pgfqpoint{2.610801in}{2.258688in}}{\pgfqpoint{2.614708in}{2.254781in}}%
\pgfpathcurveto{\pgfqpoint{2.618614in}{2.250874in}}{\pgfqpoint{2.623914in}{2.248679in}}{\pgfqpoint{2.629439in}{2.248679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483133in}{1.229096in}}%
\pgfpathcurveto{\pgfqpoint{2.488658in}{1.229096in}}{\pgfqpoint{2.493957in}{1.231291in}}{\pgfqpoint{2.497864in}{1.235198in}}%
\pgfpathcurveto{\pgfqpoint{2.501771in}{1.239105in}}{\pgfqpoint{2.503966in}{1.244404in}}{\pgfqpoint{2.503966in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{2.503966in}{1.255454in}}{\pgfqpoint{2.501771in}{1.260754in}}{\pgfqpoint{2.497864in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{2.493957in}{1.268568in}}{\pgfqpoint{2.488658in}{1.270763in}}{\pgfqpoint{2.483133in}{1.270763in}}%
\pgfpathcurveto{\pgfqpoint{2.477608in}{1.270763in}}{\pgfqpoint{2.472308in}{1.268568in}}{\pgfqpoint{2.468401in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{2.464494in}{1.260754in}}{\pgfqpoint{2.462299in}{1.255454in}}{\pgfqpoint{2.462299in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{2.462299in}{1.244404in}}{\pgfqpoint{2.464494in}{1.239105in}}{\pgfqpoint{2.468401in}{1.235198in}}%
\pgfpathcurveto{\pgfqpoint{2.472308in}{1.231291in}}{\pgfqpoint{2.477608in}{1.229096in}}{\pgfqpoint{2.483133in}{1.229096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294891in}{1.988854in}}%
\pgfpathcurveto{\pgfqpoint{2.300416in}{1.988854in}}{\pgfqpoint{2.305716in}{1.991049in}}{\pgfqpoint{2.309623in}{1.994956in}}%
\pgfpathcurveto{\pgfqpoint{2.313529in}{1.998863in}}{\pgfqpoint{2.315724in}{2.004162in}}{\pgfqpoint{2.315724in}{2.009687in}}%
\pgfpathcurveto{\pgfqpoint{2.315724in}{2.015212in}}{\pgfqpoint{2.313529in}{2.020512in}}{\pgfqpoint{2.309623in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{2.305716in}{2.028326in}}{\pgfqpoint{2.300416in}{2.030521in}}{\pgfqpoint{2.294891in}{2.030521in}}%
\pgfpathcurveto{\pgfqpoint{2.289366in}{2.030521in}}{\pgfqpoint{2.284067in}{2.028326in}}{\pgfqpoint{2.280160in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{2.276253in}{2.020512in}}{\pgfqpoint{2.274058in}{2.015212in}}{\pgfqpoint{2.274058in}{2.009687in}}%
\pgfpathcurveto{\pgfqpoint{2.274058in}{2.004162in}}{\pgfqpoint{2.276253in}{1.998863in}}{\pgfqpoint{2.280160in}{1.994956in}}%
\pgfpathcurveto{\pgfqpoint{2.284067in}{1.991049in}}{\pgfqpoint{2.289366in}{1.988854in}}{\pgfqpoint{2.294891in}{1.988854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454185in}{2.359756in}}%
\pgfpathcurveto{\pgfqpoint{2.459710in}{2.359756in}}{\pgfqpoint{2.465009in}{2.361951in}}{\pgfqpoint{2.468916in}{2.365858in}}%
\pgfpathcurveto{\pgfqpoint{2.472823in}{2.369765in}}{\pgfqpoint{2.475018in}{2.375065in}}{\pgfqpoint{2.475018in}{2.380590in}}%
\pgfpathcurveto{\pgfqpoint{2.475018in}{2.386115in}}{\pgfqpoint{2.472823in}{2.391414in}}{\pgfqpoint{2.468916in}{2.395321in}}%
\pgfpathcurveto{\pgfqpoint{2.465009in}{2.399228in}}{\pgfqpoint{2.459710in}{2.401423in}}{\pgfqpoint{2.454185in}{2.401423in}}%
\pgfpathcurveto{\pgfqpoint{2.448660in}{2.401423in}}{\pgfqpoint{2.443360in}{2.399228in}}{\pgfqpoint{2.439453in}{2.395321in}}%
\pgfpathcurveto{\pgfqpoint{2.435546in}{2.391414in}}{\pgfqpoint{2.433351in}{2.386115in}}{\pgfqpoint{2.433351in}{2.380590in}}%
\pgfpathcurveto{\pgfqpoint{2.433351in}{2.375065in}}{\pgfqpoint{2.435546in}{2.369765in}}{\pgfqpoint{2.439453in}{2.365858in}}%
\pgfpathcurveto{\pgfqpoint{2.443360in}{2.361951in}}{\pgfqpoint{2.448660in}{2.359756in}}{\pgfqpoint{2.454185in}{2.359756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617253in}{2.102694in}}%
\pgfpathcurveto{\pgfqpoint{2.622778in}{2.102694in}}{\pgfqpoint{2.628078in}{2.104889in}}{\pgfqpoint{2.631985in}{2.108796in}}%
\pgfpathcurveto{\pgfqpoint{2.635891in}{2.112703in}}{\pgfqpoint{2.638087in}{2.118002in}}{\pgfqpoint{2.638087in}{2.123527in}}%
\pgfpathcurveto{\pgfqpoint{2.638087in}{2.129052in}}{\pgfqpoint{2.635891in}{2.134352in}}{\pgfqpoint{2.631985in}{2.138259in}}%
\pgfpathcurveto{\pgfqpoint{2.628078in}{2.142166in}}{\pgfqpoint{2.622778in}{2.144361in}}{\pgfqpoint{2.617253in}{2.144361in}}%
\pgfpathcurveto{\pgfqpoint{2.611728in}{2.144361in}}{\pgfqpoint{2.606429in}{2.142166in}}{\pgfqpoint{2.602522in}{2.138259in}}%
\pgfpathcurveto{\pgfqpoint{2.598615in}{2.134352in}}{\pgfqpoint{2.596420in}{2.129052in}}{\pgfqpoint{2.596420in}{2.123527in}}%
\pgfpathcurveto{\pgfqpoint{2.596420in}{2.118002in}}{\pgfqpoint{2.598615in}{2.112703in}}{\pgfqpoint{2.602522in}{2.108796in}}%
\pgfpathcurveto{\pgfqpoint{2.606429in}{2.104889in}}{\pgfqpoint{2.611728in}{2.102694in}}{\pgfqpoint{2.617253in}{2.102694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836319in}{3.073721in}}%
\pgfpathcurveto{\pgfqpoint{2.841844in}{3.073721in}}{\pgfqpoint{2.847144in}{3.075916in}}{\pgfqpoint{2.851050in}{3.079823in}}%
\pgfpathcurveto{\pgfqpoint{2.854957in}{3.083730in}}{\pgfqpoint{2.857152in}{3.089029in}}{\pgfqpoint{2.857152in}{3.094554in}}%
\pgfpathcurveto{\pgfqpoint{2.857152in}{3.100079in}}{\pgfqpoint{2.854957in}{3.105379in}}{\pgfqpoint{2.851050in}{3.109286in}}%
\pgfpathcurveto{\pgfqpoint{2.847144in}{3.113193in}}{\pgfqpoint{2.841844in}{3.115388in}}{\pgfqpoint{2.836319in}{3.115388in}}%
\pgfpathcurveto{\pgfqpoint{2.830794in}{3.115388in}}{\pgfqpoint{2.825494in}{3.113193in}}{\pgfqpoint{2.821588in}{3.109286in}}%
\pgfpathcurveto{\pgfqpoint{2.817681in}{3.105379in}}{\pgfqpoint{2.815486in}{3.100079in}}{\pgfqpoint{2.815486in}{3.094554in}}%
\pgfpathcurveto{\pgfqpoint{2.815486in}{3.089029in}}{\pgfqpoint{2.817681in}{3.083730in}}{\pgfqpoint{2.821588in}{3.079823in}}%
\pgfpathcurveto{\pgfqpoint{2.825494in}{3.075916in}}{\pgfqpoint{2.830794in}{3.073721in}}{\pgfqpoint{2.836319in}{3.073721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401769in}{1.982367in}}%
\pgfpathcurveto{\pgfqpoint{2.407294in}{1.982367in}}{\pgfqpoint{2.412593in}{1.984562in}}{\pgfqpoint{2.416500in}{1.988469in}}%
\pgfpathcurveto{\pgfqpoint{2.420407in}{1.992375in}}{\pgfqpoint{2.422602in}{1.997675in}}{\pgfqpoint{2.422602in}{2.003200in}}%
\pgfpathcurveto{\pgfqpoint{2.422602in}{2.008725in}}{\pgfqpoint{2.420407in}{2.014025in}}{\pgfqpoint{2.416500in}{2.017931in}}%
\pgfpathcurveto{\pgfqpoint{2.412593in}{2.021838in}}{\pgfqpoint{2.407294in}{2.024033in}}{\pgfqpoint{2.401769in}{2.024033in}}%
\pgfpathcurveto{\pgfqpoint{2.396244in}{2.024033in}}{\pgfqpoint{2.390944in}{2.021838in}}{\pgfqpoint{2.387037in}{2.017931in}}%
\pgfpathcurveto{\pgfqpoint{2.383131in}{2.014025in}}{\pgfqpoint{2.380935in}{2.008725in}}{\pgfqpoint{2.380935in}{2.003200in}}%
\pgfpathcurveto{\pgfqpoint{2.380935in}{1.997675in}}{\pgfqpoint{2.383131in}{1.992375in}}{\pgfqpoint{2.387037in}{1.988469in}}%
\pgfpathcurveto{\pgfqpoint{2.390944in}{1.984562in}}{\pgfqpoint{2.396244in}{1.982367in}}{\pgfqpoint{2.401769in}{1.982367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859592in}{2.011205in}}%
\pgfpathcurveto{\pgfqpoint{2.865117in}{2.011205in}}{\pgfqpoint{2.870417in}{2.013400in}}{\pgfqpoint{2.874324in}{2.017307in}}%
\pgfpathcurveto{\pgfqpoint{2.878230in}{2.021214in}}{\pgfqpoint{2.880425in}{2.026513in}}{\pgfqpoint{2.880425in}{2.032038in}}%
\pgfpathcurveto{\pgfqpoint{2.880425in}{2.037563in}}{\pgfqpoint{2.878230in}{2.042863in}}{\pgfqpoint{2.874324in}{2.046770in}}%
\pgfpathcurveto{\pgfqpoint{2.870417in}{2.050676in}}{\pgfqpoint{2.865117in}{2.052871in}}{\pgfqpoint{2.859592in}{2.052871in}}%
\pgfpathcurveto{\pgfqpoint{2.854067in}{2.052871in}}{\pgfqpoint{2.848768in}{2.050676in}}{\pgfqpoint{2.844861in}{2.046770in}}%
\pgfpathcurveto{\pgfqpoint{2.840954in}{2.042863in}}{\pgfqpoint{2.838759in}{2.037563in}}{\pgfqpoint{2.838759in}{2.032038in}}%
\pgfpathcurveto{\pgfqpoint{2.838759in}{2.026513in}}{\pgfqpoint{2.840954in}{2.021214in}}{\pgfqpoint{2.844861in}{2.017307in}}%
\pgfpathcurveto{\pgfqpoint{2.848768in}{2.013400in}}{\pgfqpoint{2.854067in}{2.011205in}}{\pgfqpoint{2.859592in}{2.011205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543267in}{1.863947in}}%
\pgfpathcurveto{\pgfqpoint{2.548792in}{1.863947in}}{\pgfqpoint{2.554092in}{1.866142in}}{\pgfqpoint{2.557999in}{1.870049in}}%
\pgfpathcurveto{\pgfqpoint{2.561905in}{1.873955in}}{\pgfqpoint{2.564101in}{1.879255in}}{\pgfqpoint{2.564101in}{1.884780in}}%
\pgfpathcurveto{\pgfqpoint{2.564101in}{1.890305in}}{\pgfqpoint{2.561905in}{1.895605in}}{\pgfqpoint{2.557999in}{1.899511in}}%
\pgfpathcurveto{\pgfqpoint{2.554092in}{1.903418in}}{\pgfqpoint{2.548792in}{1.905613in}}{\pgfqpoint{2.543267in}{1.905613in}}%
\pgfpathcurveto{\pgfqpoint{2.537742in}{1.905613in}}{\pgfqpoint{2.532443in}{1.903418in}}{\pgfqpoint{2.528536in}{1.899511in}}%
\pgfpathcurveto{\pgfqpoint{2.524629in}{1.895605in}}{\pgfqpoint{2.522434in}{1.890305in}}{\pgfqpoint{2.522434in}{1.884780in}}%
\pgfpathcurveto{\pgfqpoint{2.522434in}{1.879255in}}{\pgfqpoint{2.524629in}{1.873955in}}{\pgfqpoint{2.528536in}{1.870049in}}%
\pgfpathcurveto{\pgfqpoint{2.532443in}{1.866142in}}{\pgfqpoint{2.537742in}{1.863947in}}{\pgfqpoint{2.543267in}{1.863947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484245in}{2.727975in}}%
\pgfpathcurveto{\pgfqpoint{2.489770in}{2.727975in}}{\pgfqpoint{2.495070in}{2.730170in}}{\pgfqpoint{2.498977in}{2.734077in}}%
\pgfpathcurveto{\pgfqpoint{2.502883in}{2.737984in}}{\pgfqpoint{2.505079in}{2.743283in}}{\pgfqpoint{2.505079in}{2.748808in}}%
\pgfpathcurveto{\pgfqpoint{2.505079in}{2.754333in}}{\pgfqpoint{2.502883in}{2.759633in}}{\pgfqpoint{2.498977in}{2.763540in}}%
\pgfpathcurveto{\pgfqpoint{2.495070in}{2.767446in}}{\pgfqpoint{2.489770in}{2.769642in}}{\pgfqpoint{2.484245in}{2.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.478720in}{2.769642in}}{\pgfqpoint{2.473421in}{2.767446in}}{\pgfqpoint{2.469514in}{2.763540in}}%
\pgfpathcurveto{\pgfqpoint{2.465607in}{2.759633in}}{\pgfqpoint{2.463412in}{2.754333in}}{\pgfqpoint{2.463412in}{2.748808in}}%
\pgfpathcurveto{\pgfqpoint{2.463412in}{2.743283in}}{\pgfqpoint{2.465607in}{2.737984in}}{\pgfqpoint{2.469514in}{2.734077in}}%
\pgfpathcurveto{\pgfqpoint{2.473421in}{2.730170in}}{\pgfqpoint{2.478720in}{2.727975in}}{\pgfqpoint{2.484245in}{2.727975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636118in}{1.925077in}}%
\pgfpathcurveto{\pgfqpoint{2.641643in}{1.925077in}}{\pgfqpoint{2.646943in}{1.927272in}}{\pgfqpoint{2.650850in}{1.931179in}}%
\pgfpathcurveto{\pgfqpoint{2.654757in}{1.935086in}}{\pgfqpoint{2.656952in}{1.940385in}}{\pgfqpoint{2.656952in}{1.945911in}}%
\pgfpathcurveto{\pgfqpoint{2.656952in}{1.951436in}}{\pgfqpoint{2.654757in}{1.956735in}}{\pgfqpoint{2.650850in}{1.960642in}}%
\pgfpathcurveto{\pgfqpoint{2.646943in}{1.964549in}}{\pgfqpoint{2.641643in}{1.966744in}}{\pgfqpoint{2.636118in}{1.966744in}}%
\pgfpathcurveto{\pgfqpoint{2.630593in}{1.966744in}}{\pgfqpoint{2.625294in}{1.964549in}}{\pgfqpoint{2.621387in}{1.960642in}}%
\pgfpathcurveto{\pgfqpoint{2.617480in}{1.956735in}}{\pgfqpoint{2.615285in}{1.951436in}}{\pgfqpoint{2.615285in}{1.945911in}}%
\pgfpathcurveto{\pgfqpoint{2.615285in}{1.940385in}}{\pgfqpoint{2.617480in}{1.935086in}}{\pgfqpoint{2.621387in}{1.931179in}}%
\pgfpathcurveto{\pgfqpoint{2.625294in}{1.927272in}}{\pgfqpoint{2.630593in}{1.925077in}}{\pgfqpoint{2.636118in}{1.925077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600540in}{1.694337in}}%
\pgfpathcurveto{\pgfqpoint{2.606065in}{1.694337in}}{\pgfqpoint{2.611365in}{1.696532in}}{\pgfqpoint{2.615272in}{1.700438in}}%
\pgfpathcurveto{\pgfqpoint{2.619178in}{1.704345in}}{\pgfqpoint{2.621373in}{1.709645in}}{\pgfqpoint{2.621373in}{1.715170in}}%
\pgfpathcurveto{\pgfqpoint{2.621373in}{1.720695in}}{\pgfqpoint{2.619178in}{1.725994in}}{\pgfqpoint{2.615272in}{1.729901in}}%
\pgfpathcurveto{\pgfqpoint{2.611365in}{1.733808in}}{\pgfqpoint{2.606065in}{1.736003in}}{\pgfqpoint{2.600540in}{1.736003in}}%
\pgfpathcurveto{\pgfqpoint{2.595015in}{1.736003in}}{\pgfqpoint{2.589716in}{1.733808in}}{\pgfqpoint{2.585809in}{1.729901in}}%
\pgfpathcurveto{\pgfqpoint{2.581902in}{1.725994in}}{\pgfqpoint{2.579707in}{1.720695in}}{\pgfqpoint{2.579707in}{1.715170in}}%
\pgfpathcurveto{\pgfqpoint{2.579707in}{1.709645in}}{\pgfqpoint{2.581902in}{1.704345in}}{\pgfqpoint{2.585809in}{1.700438in}}%
\pgfpathcurveto{\pgfqpoint{2.589716in}{1.696532in}}{\pgfqpoint{2.595015in}{1.694337in}}{\pgfqpoint{2.600540in}{1.694337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458712in}{1.813571in}}%
\pgfpathcurveto{\pgfqpoint{2.464237in}{1.813571in}}{\pgfqpoint{2.469537in}{1.815766in}}{\pgfqpoint{2.473443in}{1.819673in}}%
\pgfpathcurveto{\pgfqpoint{2.477350in}{1.823579in}}{\pgfqpoint{2.479545in}{1.828879in}}{\pgfqpoint{2.479545in}{1.834404in}}%
\pgfpathcurveto{\pgfqpoint{2.479545in}{1.839929in}}{\pgfqpoint{2.477350in}{1.845229in}}{\pgfqpoint{2.473443in}{1.849135in}}%
\pgfpathcurveto{\pgfqpoint{2.469537in}{1.853042in}}{\pgfqpoint{2.464237in}{1.855237in}}{\pgfqpoint{2.458712in}{1.855237in}}%
\pgfpathcurveto{\pgfqpoint{2.453187in}{1.855237in}}{\pgfqpoint{2.447887in}{1.853042in}}{\pgfqpoint{2.443981in}{1.849135in}}%
\pgfpathcurveto{\pgfqpoint{2.440074in}{1.845229in}}{\pgfqpoint{2.437879in}{1.839929in}}{\pgfqpoint{2.437879in}{1.834404in}}%
\pgfpathcurveto{\pgfqpoint{2.437879in}{1.828879in}}{\pgfqpoint{2.440074in}{1.823579in}}{\pgfqpoint{2.443981in}{1.819673in}}%
\pgfpathcurveto{\pgfqpoint{2.447887in}{1.815766in}}{\pgfqpoint{2.453187in}{1.813571in}}{\pgfqpoint{2.458712in}{1.813571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709500in}{2.093230in}}%
\pgfpathcurveto{\pgfqpoint{2.715025in}{2.093230in}}{\pgfqpoint{2.720324in}{2.095425in}}{\pgfqpoint{2.724231in}{2.099332in}}%
\pgfpathcurveto{\pgfqpoint{2.728138in}{2.103239in}}{\pgfqpoint{2.730333in}{2.108538in}}{\pgfqpoint{2.730333in}{2.114063in}}%
\pgfpathcurveto{\pgfqpoint{2.730333in}{2.119588in}}{\pgfqpoint{2.728138in}{2.124888in}}{\pgfqpoint{2.724231in}{2.128795in}}%
\pgfpathcurveto{\pgfqpoint{2.720324in}{2.132701in}}{\pgfqpoint{2.715025in}{2.134897in}}{\pgfqpoint{2.709500in}{2.134897in}}%
\pgfpathcurveto{\pgfqpoint{2.703975in}{2.134897in}}{\pgfqpoint{2.698675in}{2.132701in}}{\pgfqpoint{2.694768in}{2.128795in}}%
\pgfpathcurveto{\pgfqpoint{2.690861in}{2.124888in}}{\pgfqpoint{2.688666in}{2.119588in}}{\pgfqpoint{2.688666in}{2.114063in}}%
\pgfpathcurveto{\pgfqpoint{2.688666in}{2.108538in}}{\pgfqpoint{2.690861in}{2.103239in}}{\pgfqpoint{2.694768in}{2.099332in}}%
\pgfpathcurveto{\pgfqpoint{2.698675in}{2.095425in}}{\pgfqpoint{2.703975in}{2.093230in}}{\pgfqpoint{2.709500in}{2.093230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830819in}{1.877844in}}%
\pgfpathcurveto{\pgfqpoint{2.836344in}{1.877844in}}{\pgfqpoint{2.841644in}{1.880040in}}{\pgfqpoint{2.845550in}{1.883946in}}%
\pgfpathcurveto{\pgfqpoint{2.849457in}{1.887853in}}{\pgfqpoint{2.851652in}{1.893153in}}{\pgfqpoint{2.851652in}{1.898678in}}%
\pgfpathcurveto{\pgfqpoint{2.851652in}{1.904203in}}{\pgfqpoint{2.849457in}{1.909502in}}{\pgfqpoint{2.845550in}{1.913409in}}%
\pgfpathcurveto{\pgfqpoint{2.841644in}{1.917316in}}{\pgfqpoint{2.836344in}{1.919511in}}{\pgfqpoint{2.830819in}{1.919511in}}%
\pgfpathcurveto{\pgfqpoint{2.825294in}{1.919511in}}{\pgfqpoint{2.819994in}{1.917316in}}{\pgfqpoint{2.816088in}{1.913409in}}%
\pgfpathcurveto{\pgfqpoint{2.812181in}{1.909502in}}{\pgfqpoint{2.809986in}{1.904203in}}{\pgfqpoint{2.809986in}{1.898678in}}%
\pgfpathcurveto{\pgfqpoint{2.809986in}{1.893153in}}{\pgfqpoint{2.812181in}{1.887853in}}{\pgfqpoint{2.816088in}{1.883946in}}%
\pgfpathcurveto{\pgfqpoint{2.819994in}{1.880040in}}{\pgfqpoint{2.825294in}{1.877844in}}{\pgfqpoint{2.830819in}{1.877844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272222in}{1.632351in}}%
\pgfpathcurveto{\pgfqpoint{2.277747in}{1.632351in}}{\pgfqpoint{2.283047in}{1.634546in}}{\pgfqpoint{2.286953in}{1.638453in}}%
\pgfpathcurveto{\pgfqpoint{2.290860in}{1.642359in}}{\pgfqpoint{2.293055in}{1.647659in}}{\pgfqpoint{2.293055in}{1.653184in}}%
\pgfpathcurveto{\pgfqpoint{2.293055in}{1.658709in}}{\pgfqpoint{2.290860in}{1.664009in}}{\pgfqpoint{2.286953in}{1.667915in}}%
\pgfpathcurveto{\pgfqpoint{2.283047in}{1.671822in}}{\pgfqpoint{2.277747in}{1.674017in}}{\pgfqpoint{2.272222in}{1.674017in}}%
\pgfpathcurveto{\pgfqpoint{2.266697in}{1.674017in}}{\pgfqpoint{2.261397in}{1.671822in}}{\pgfqpoint{2.257491in}{1.667915in}}%
\pgfpathcurveto{\pgfqpoint{2.253584in}{1.664009in}}{\pgfqpoint{2.251389in}{1.658709in}}{\pgfqpoint{2.251389in}{1.653184in}}%
\pgfpathcurveto{\pgfqpoint{2.251389in}{1.647659in}}{\pgfqpoint{2.253584in}{1.642359in}}{\pgfqpoint{2.257491in}{1.638453in}}%
\pgfpathcurveto{\pgfqpoint{2.261397in}{1.634546in}}{\pgfqpoint{2.266697in}{1.632351in}}{\pgfqpoint{2.272222in}{1.632351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293507in}{1.874136in}}%
\pgfpathcurveto{\pgfqpoint{2.299032in}{1.874136in}}{\pgfqpoint{2.304331in}{1.876331in}}{\pgfqpoint{2.308238in}{1.880238in}}%
\pgfpathcurveto{\pgfqpoint{2.312145in}{1.884145in}}{\pgfqpoint{2.314340in}{1.889444in}}{\pgfqpoint{2.314340in}{1.894969in}}%
\pgfpathcurveto{\pgfqpoint{2.314340in}{1.900495in}}{\pgfqpoint{2.312145in}{1.905794in}}{\pgfqpoint{2.308238in}{1.909701in}}%
\pgfpathcurveto{\pgfqpoint{2.304331in}{1.913608in}}{\pgfqpoint{2.299032in}{1.915803in}}{\pgfqpoint{2.293507in}{1.915803in}}%
\pgfpathcurveto{\pgfqpoint{2.287982in}{1.915803in}}{\pgfqpoint{2.282682in}{1.913608in}}{\pgfqpoint{2.278775in}{1.909701in}}%
\pgfpathcurveto{\pgfqpoint{2.274868in}{1.905794in}}{\pgfqpoint{2.272673in}{1.900495in}}{\pgfqpoint{2.272673in}{1.894969in}}%
\pgfpathcurveto{\pgfqpoint{2.272673in}{1.889444in}}{\pgfqpoint{2.274868in}{1.884145in}}{\pgfqpoint{2.278775in}{1.880238in}}%
\pgfpathcurveto{\pgfqpoint{2.282682in}{1.876331in}}{\pgfqpoint{2.287982in}{1.874136in}}{\pgfqpoint{2.293507in}{1.874136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825146in}{2.898047in}}%
\pgfpathcurveto{\pgfqpoint{2.830671in}{2.898047in}}{\pgfqpoint{2.835971in}{2.900242in}}{\pgfqpoint{2.839878in}{2.904149in}}%
\pgfpathcurveto{\pgfqpoint{2.843785in}{2.908056in}}{\pgfqpoint{2.845980in}{2.913355in}}{\pgfqpoint{2.845980in}{2.918880in}}%
\pgfpathcurveto{\pgfqpoint{2.845980in}{2.924405in}}{\pgfqpoint{2.843785in}{2.929705in}}{\pgfqpoint{2.839878in}{2.933612in}}%
\pgfpathcurveto{\pgfqpoint{2.835971in}{2.937518in}}{\pgfqpoint{2.830671in}{2.939714in}}{\pgfqpoint{2.825146in}{2.939714in}}%
\pgfpathcurveto{\pgfqpoint{2.819621in}{2.939714in}}{\pgfqpoint{2.814322in}{2.937518in}}{\pgfqpoint{2.810415in}{2.933612in}}%
\pgfpathcurveto{\pgfqpoint{2.806508in}{2.929705in}}{\pgfqpoint{2.804313in}{2.924405in}}{\pgfqpoint{2.804313in}{2.918880in}}%
\pgfpathcurveto{\pgfqpoint{2.804313in}{2.913355in}}{\pgfqpoint{2.806508in}{2.908056in}}{\pgfqpoint{2.810415in}{2.904149in}}%
\pgfpathcurveto{\pgfqpoint{2.814322in}{2.900242in}}{\pgfqpoint{2.819621in}{2.898047in}}{\pgfqpoint{2.825146in}{2.898047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572032in}{2.741773in}}%
\pgfpathcurveto{\pgfqpoint{2.577557in}{2.741773in}}{\pgfqpoint{2.582857in}{2.743968in}}{\pgfqpoint{2.586764in}{2.747875in}}%
\pgfpathcurveto{\pgfqpoint{2.590670in}{2.751782in}}{\pgfqpoint{2.592865in}{2.757081in}}{\pgfqpoint{2.592865in}{2.762606in}}%
\pgfpathcurveto{\pgfqpoint{2.592865in}{2.768131in}}{\pgfqpoint{2.590670in}{2.773431in}}{\pgfqpoint{2.586764in}{2.777338in}}%
\pgfpathcurveto{\pgfqpoint{2.582857in}{2.781244in}}{\pgfqpoint{2.577557in}{2.783439in}}{\pgfqpoint{2.572032in}{2.783439in}}%
\pgfpathcurveto{\pgfqpoint{2.566507in}{2.783439in}}{\pgfqpoint{2.561208in}{2.781244in}}{\pgfqpoint{2.557301in}{2.777338in}}%
\pgfpathcurveto{\pgfqpoint{2.553394in}{2.773431in}}{\pgfqpoint{2.551199in}{2.768131in}}{\pgfqpoint{2.551199in}{2.762606in}}%
\pgfpathcurveto{\pgfqpoint{2.551199in}{2.757081in}}{\pgfqpoint{2.553394in}{2.751782in}}{\pgfqpoint{2.557301in}{2.747875in}}%
\pgfpathcurveto{\pgfqpoint{2.561208in}{2.743968in}}{\pgfqpoint{2.566507in}{2.741773in}}{\pgfqpoint{2.572032in}{2.741773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451064in}{2.263537in}}%
\pgfpathcurveto{\pgfqpoint{2.456589in}{2.263537in}}{\pgfqpoint{2.461888in}{2.265732in}}{\pgfqpoint{2.465795in}{2.269639in}}%
\pgfpathcurveto{\pgfqpoint{2.469702in}{2.273546in}}{\pgfqpoint{2.471897in}{2.278845in}}{\pgfqpoint{2.471897in}{2.284370in}}%
\pgfpathcurveto{\pgfqpoint{2.471897in}{2.289895in}}{\pgfqpoint{2.469702in}{2.295195in}}{\pgfqpoint{2.465795in}{2.299102in}}%
\pgfpathcurveto{\pgfqpoint{2.461888in}{2.303009in}}{\pgfqpoint{2.456589in}{2.305204in}}{\pgfqpoint{2.451064in}{2.305204in}}%
\pgfpathcurveto{\pgfqpoint{2.445539in}{2.305204in}}{\pgfqpoint{2.440239in}{2.303009in}}{\pgfqpoint{2.436332in}{2.299102in}}%
\pgfpathcurveto{\pgfqpoint{2.432425in}{2.295195in}}{\pgfqpoint{2.430230in}{2.289895in}}{\pgfqpoint{2.430230in}{2.284370in}}%
\pgfpathcurveto{\pgfqpoint{2.430230in}{2.278845in}}{\pgfqpoint{2.432425in}{2.273546in}}{\pgfqpoint{2.436332in}{2.269639in}}%
\pgfpathcurveto{\pgfqpoint{2.440239in}{2.265732in}}{\pgfqpoint{2.445539in}{2.263537in}}{\pgfqpoint{2.451064in}{2.263537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681901in}{1.538305in}}%
\pgfpathcurveto{\pgfqpoint{2.687427in}{1.538305in}}{\pgfqpoint{2.692726in}{1.540500in}}{\pgfqpoint{2.696633in}{1.544407in}}%
\pgfpathcurveto{\pgfqpoint{2.700540in}{1.548313in}}{\pgfqpoint{2.702735in}{1.553613in}}{\pgfqpoint{2.702735in}{1.559138in}}%
\pgfpathcurveto{\pgfqpoint{2.702735in}{1.564663in}}{\pgfqpoint{2.700540in}{1.569963in}}{\pgfqpoint{2.696633in}{1.573869in}}%
\pgfpathcurveto{\pgfqpoint{2.692726in}{1.577776in}}{\pgfqpoint{2.687427in}{1.579971in}}{\pgfqpoint{2.681901in}{1.579971in}}%
\pgfpathcurveto{\pgfqpoint{2.676376in}{1.579971in}}{\pgfqpoint{2.671077in}{1.577776in}}{\pgfqpoint{2.667170in}{1.573869in}}%
\pgfpathcurveto{\pgfqpoint{2.663263in}{1.569963in}}{\pgfqpoint{2.661068in}{1.564663in}}{\pgfqpoint{2.661068in}{1.559138in}}%
\pgfpathcurveto{\pgfqpoint{2.661068in}{1.553613in}}{\pgfqpoint{2.663263in}{1.548313in}}{\pgfqpoint{2.667170in}{1.544407in}}%
\pgfpathcurveto{\pgfqpoint{2.671077in}{1.540500in}}{\pgfqpoint{2.676376in}{1.538305in}}{\pgfqpoint{2.681901in}{1.538305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440767in}{1.426605in}}%
\pgfpathcurveto{\pgfqpoint{2.446293in}{1.426605in}}{\pgfqpoint{2.451592in}{1.428800in}}{\pgfqpoint{2.455499in}{1.432707in}}%
\pgfpathcurveto{\pgfqpoint{2.459406in}{1.436613in}}{\pgfqpoint{2.461601in}{1.441913in}}{\pgfqpoint{2.461601in}{1.447438in}}%
\pgfpathcurveto{\pgfqpoint{2.461601in}{1.452963in}}{\pgfqpoint{2.459406in}{1.458263in}}{\pgfqpoint{2.455499in}{1.462169in}}%
\pgfpathcurveto{\pgfqpoint{2.451592in}{1.466076in}}{\pgfqpoint{2.446293in}{1.468271in}}{\pgfqpoint{2.440767in}{1.468271in}}%
\pgfpathcurveto{\pgfqpoint{2.435242in}{1.468271in}}{\pgfqpoint{2.429943in}{1.466076in}}{\pgfqpoint{2.426036in}{1.462169in}}%
\pgfpathcurveto{\pgfqpoint{2.422129in}{1.458263in}}{\pgfqpoint{2.419934in}{1.452963in}}{\pgfqpoint{2.419934in}{1.447438in}}%
\pgfpathcurveto{\pgfqpoint{2.419934in}{1.441913in}}{\pgfqpoint{2.422129in}{1.436613in}}{\pgfqpoint{2.426036in}{1.432707in}}%
\pgfpathcurveto{\pgfqpoint{2.429943in}{1.428800in}}{\pgfqpoint{2.435242in}{1.426605in}}{\pgfqpoint{2.440767in}{1.426605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474803in}{2.372474in}}%
\pgfpathcurveto{\pgfqpoint{2.480328in}{2.372474in}}{\pgfqpoint{2.485627in}{2.374669in}}{\pgfqpoint{2.489534in}{2.378576in}}%
\pgfpathcurveto{\pgfqpoint{2.493441in}{2.382483in}}{\pgfqpoint{2.495636in}{2.387783in}}{\pgfqpoint{2.495636in}{2.393308in}}%
\pgfpathcurveto{\pgfqpoint{2.495636in}{2.398833in}}{\pgfqpoint{2.493441in}{2.404132in}}{\pgfqpoint{2.489534in}{2.408039in}}%
\pgfpathcurveto{\pgfqpoint{2.485627in}{2.411946in}}{\pgfqpoint{2.480328in}{2.414141in}}{\pgfqpoint{2.474803in}{2.414141in}}%
\pgfpathcurveto{\pgfqpoint{2.469278in}{2.414141in}}{\pgfqpoint{2.463978in}{2.411946in}}{\pgfqpoint{2.460071in}{2.408039in}}%
\pgfpathcurveto{\pgfqpoint{2.456165in}{2.404132in}}{\pgfqpoint{2.453969in}{2.398833in}}{\pgfqpoint{2.453969in}{2.393308in}}%
\pgfpathcurveto{\pgfqpoint{2.453969in}{2.387783in}}{\pgfqpoint{2.456165in}{2.382483in}}{\pgfqpoint{2.460071in}{2.378576in}}%
\pgfpathcurveto{\pgfqpoint{2.463978in}{2.374669in}}{\pgfqpoint{2.469278in}{2.372474in}}{\pgfqpoint{2.474803in}{2.372474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266852in}{2.461036in}}%
\pgfpathcurveto{\pgfqpoint{2.272377in}{2.461036in}}{\pgfqpoint{2.277677in}{2.463231in}}{\pgfqpoint{2.281584in}{2.467138in}}%
\pgfpathcurveto{\pgfqpoint{2.285490in}{2.471045in}}{\pgfqpoint{2.287686in}{2.476345in}}{\pgfqpoint{2.287686in}{2.481870in}}%
\pgfpathcurveto{\pgfqpoint{2.287686in}{2.487395in}}{\pgfqpoint{2.285490in}{2.492694in}}{\pgfqpoint{2.281584in}{2.496601in}}%
\pgfpathcurveto{\pgfqpoint{2.277677in}{2.500508in}}{\pgfqpoint{2.272377in}{2.502703in}}{\pgfqpoint{2.266852in}{2.502703in}}%
\pgfpathcurveto{\pgfqpoint{2.261327in}{2.502703in}}{\pgfqpoint{2.256028in}{2.500508in}}{\pgfqpoint{2.252121in}{2.496601in}}%
\pgfpathcurveto{\pgfqpoint{2.248214in}{2.492694in}}{\pgfqpoint{2.246019in}{2.487395in}}{\pgfqpoint{2.246019in}{2.481870in}}%
\pgfpathcurveto{\pgfqpoint{2.246019in}{2.476345in}}{\pgfqpoint{2.248214in}{2.471045in}}{\pgfqpoint{2.252121in}{2.467138in}}%
\pgfpathcurveto{\pgfqpoint{2.256028in}{2.463231in}}{\pgfqpoint{2.261327in}{2.461036in}}{\pgfqpoint{2.266852in}{2.461036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684248in}{2.223810in}}%
\pgfpathcurveto{\pgfqpoint{2.689773in}{2.223810in}}{\pgfqpoint{2.695073in}{2.226005in}}{\pgfqpoint{2.698980in}{2.229912in}}%
\pgfpathcurveto{\pgfqpoint{2.702886in}{2.233819in}}{\pgfqpoint{2.705082in}{2.239118in}}{\pgfqpoint{2.705082in}{2.244643in}}%
\pgfpathcurveto{\pgfqpoint{2.705082in}{2.250168in}}{\pgfqpoint{2.702886in}{2.255468in}}{\pgfqpoint{2.698980in}{2.259375in}}%
\pgfpathcurveto{\pgfqpoint{2.695073in}{2.263282in}}{\pgfqpoint{2.689773in}{2.265477in}}{\pgfqpoint{2.684248in}{2.265477in}}%
\pgfpathcurveto{\pgfqpoint{2.678723in}{2.265477in}}{\pgfqpoint{2.673424in}{2.263282in}}{\pgfqpoint{2.669517in}{2.259375in}}%
\pgfpathcurveto{\pgfqpoint{2.665610in}{2.255468in}}{\pgfqpoint{2.663415in}{2.250168in}}{\pgfqpoint{2.663415in}{2.244643in}}%
\pgfpathcurveto{\pgfqpoint{2.663415in}{2.239118in}}{\pgfqpoint{2.665610in}{2.233819in}}{\pgfqpoint{2.669517in}{2.229912in}}%
\pgfpathcurveto{\pgfqpoint{2.673424in}{2.226005in}}{\pgfqpoint{2.678723in}{2.223810in}}{\pgfqpoint{2.684248in}{2.223810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292451in}{3.321371in}}%
\pgfpathcurveto{\pgfqpoint{2.297977in}{3.321371in}}{\pgfqpoint{2.303276in}{3.323567in}}{\pgfqpoint{2.307183in}{3.327473in}}%
\pgfpathcurveto{\pgfqpoint{2.311090in}{3.331380in}}{\pgfqpoint{2.313285in}{3.336680in}}{\pgfqpoint{2.313285in}{3.342205in}}%
\pgfpathcurveto{\pgfqpoint{2.313285in}{3.347730in}}{\pgfqpoint{2.311090in}{3.353029in}}{\pgfqpoint{2.307183in}{3.356936in}}%
\pgfpathcurveto{\pgfqpoint{2.303276in}{3.360843in}}{\pgfqpoint{2.297977in}{3.363038in}}{\pgfqpoint{2.292451in}{3.363038in}}%
\pgfpathcurveto{\pgfqpoint{2.286926in}{3.363038in}}{\pgfqpoint{2.281627in}{3.360843in}}{\pgfqpoint{2.277720in}{3.356936in}}%
\pgfpathcurveto{\pgfqpoint{2.273813in}{3.353029in}}{\pgfqpoint{2.271618in}{3.347730in}}{\pgfqpoint{2.271618in}{3.342205in}}%
\pgfpathcurveto{\pgfqpoint{2.271618in}{3.336680in}}{\pgfqpoint{2.273813in}{3.331380in}}{\pgfqpoint{2.277720in}{3.327473in}}%
\pgfpathcurveto{\pgfqpoint{2.281627in}{3.323567in}}{\pgfqpoint{2.286926in}{3.321371in}}{\pgfqpoint{2.292451in}{3.321371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240241in}{1.417146in}}%
\pgfpathcurveto{\pgfqpoint{2.245766in}{1.417146in}}{\pgfqpoint{2.251066in}{1.419341in}}{\pgfqpoint{2.254973in}{1.423248in}}%
\pgfpathcurveto{\pgfqpoint{2.258879in}{1.427155in}}{\pgfqpoint{2.261074in}{1.432454in}}{\pgfqpoint{2.261074in}{1.437979in}}%
\pgfpathcurveto{\pgfqpoint{2.261074in}{1.443504in}}{\pgfqpoint{2.258879in}{1.448804in}}{\pgfqpoint{2.254973in}{1.452711in}}%
\pgfpathcurveto{\pgfqpoint{2.251066in}{1.456618in}}{\pgfqpoint{2.245766in}{1.458813in}}{\pgfqpoint{2.240241in}{1.458813in}}%
\pgfpathcurveto{\pgfqpoint{2.234716in}{1.458813in}}{\pgfqpoint{2.229417in}{1.456618in}}{\pgfqpoint{2.225510in}{1.452711in}}%
\pgfpathcurveto{\pgfqpoint{2.221603in}{1.448804in}}{\pgfqpoint{2.219408in}{1.443504in}}{\pgfqpoint{2.219408in}{1.437979in}}%
\pgfpathcurveto{\pgfqpoint{2.219408in}{1.432454in}}{\pgfqpoint{2.221603in}{1.427155in}}{\pgfqpoint{2.225510in}{1.423248in}}%
\pgfpathcurveto{\pgfqpoint{2.229417in}{1.419341in}}{\pgfqpoint{2.234716in}{1.417146in}}{\pgfqpoint{2.240241in}{1.417146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832033in}{1.537471in}}%
\pgfpathcurveto{\pgfqpoint{2.837558in}{1.537471in}}{\pgfqpoint{2.842858in}{1.539666in}}{\pgfqpoint{2.846765in}{1.543573in}}%
\pgfpathcurveto{\pgfqpoint{2.850672in}{1.547480in}}{\pgfqpoint{2.852867in}{1.552779in}}{\pgfqpoint{2.852867in}{1.558304in}}%
\pgfpathcurveto{\pgfqpoint{2.852867in}{1.563829in}}{\pgfqpoint{2.850672in}{1.569129in}}{\pgfqpoint{2.846765in}{1.573036in}}%
\pgfpathcurveto{\pgfqpoint{2.842858in}{1.576942in}}{\pgfqpoint{2.837558in}{1.579137in}}{\pgfqpoint{2.832033in}{1.579137in}}%
\pgfpathcurveto{\pgfqpoint{2.826508in}{1.579137in}}{\pgfqpoint{2.821209in}{1.576942in}}{\pgfqpoint{2.817302in}{1.573036in}}%
\pgfpathcurveto{\pgfqpoint{2.813395in}{1.569129in}}{\pgfqpoint{2.811200in}{1.563829in}}{\pgfqpoint{2.811200in}{1.558304in}}%
\pgfpathcurveto{\pgfqpoint{2.811200in}{1.552779in}}{\pgfqpoint{2.813395in}{1.547480in}}{\pgfqpoint{2.817302in}{1.543573in}}%
\pgfpathcurveto{\pgfqpoint{2.821209in}{1.539666in}}{\pgfqpoint{2.826508in}{1.537471in}}{\pgfqpoint{2.832033in}{1.537471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508274in}{1.701945in}}%
\pgfpathcurveto{\pgfqpoint{2.513799in}{1.701945in}}{\pgfqpoint{2.519098in}{1.704140in}}{\pgfqpoint{2.523005in}{1.708047in}}%
\pgfpathcurveto{\pgfqpoint{2.526912in}{1.711953in}}{\pgfqpoint{2.529107in}{1.717253in}}{\pgfqpoint{2.529107in}{1.722778in}}%
\pgfpathcurveto{\pgfqpoint{2.529107in}{1.728303in}}{\pgfqpoint{2.526912in}{1.733603in}}{\pgfqpoint{2.523005in}{1.737509in}}%
\pgfpathcurveto{\pgfqpoint{2.519098in}{1.741416in}}{\pgfqpoint{2.513799in}{1.743611in}}{\pgfqpoint{2.508274in}{1.743611in}}%
\pgfpathcurveto{\pgfqpoint{2.502749in}{1.743611in}}{\pgfqpoint{2.497449in}{1.741416in}}{\pgfqpoint{2.493542in}{1.737509in}}%
\pgfpathcurveto{\pgfqpoint{2.489635in}{1.733603in}}{\pgfqpoint{2.487440in}{1.728303in}}{\pgfqpoint{2.487440in}{1.722778in}}%
\pgfpathcurveto{\pgfqpoint{2.487440in}{1.717253in}}{\pgfqpoint{2.489635in}{1.711953in}}{\pgfqpoint{2.493542in}{1.708047in}}%
\pgfpathcurveto{\pgfqpoint{2.497449in}{1.704140in}}{\pgfqpoint{2.502749in}{1.701945in}}{\pgfqpoint{2.508274in}{1.701945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265156in}{2.294869in}}%
\pgfpathcurveto{\pgfqpoint{2.270681in}{2.294869in}}{\pgfqpoint{2.275980in}{2.297064in}}{\pgfqpoint{2.279887in}{2.300971in}}%
\pgfpathcurveto{\pgfqpoint{2.283794in}{2.304877in}}{\pgfqpoint{2.285989in}{2.310177in}}{\pgfqpoint{2.285989in}{2.315702in}}%
\pgfpathcurveto{\pgfqpoint{2.285989in}{2.321227in}}{\pgfqpoint{2.283794in}{2.326526in}}{\pgfqpoint{2.279887in}{2.330433in}}%
\pgfpathcurveto{\pgfqpoint{2.275980in}{2.334340in}}{\pgfqpoint{2.270681in}{2.336535in}}{\pgfqpoint{2.265156in}{2.336535in}}%
\pgfpathcurveto{\pgfqpoint{2.259631in}{2.336535in}}{\pgfqpoint{2.254331in}{2.334340in}}{\pgfqpoint{2.250424in}{2.330433in}}%
\pgfpathcurveto{\pgfqpoint{2.246518in}{2.326526in}}{\pgfqpoint{2.244323in}{2.321227in}}{\pgfqpoint{2.244323in}{2.315702in}}%
\pgfpathcurveto{\pgfqpoint{2.244323in}{2.310177in}}{\pgfqpoint{2.246518in}{2.304877in}}{\pgfqpoint{2.250424in}{2.300971in}}%
\pgfpathcurveto{\pgfqpoint{2.254331in}{2.297064in}}{\pgfqpoint{2.259631in}{2.294869in}}{\pgfqpoint{2.265156in}{2.294869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704087in}{2.473877in}}%
\pgfpathcurveto{\pgfqpoint{2.709612in}{2.473877in}}{\pgfqpoint{2.714912in}{2.476072in}}{\pgfqpoint{2.718818in}{2.479979in}}%
\pgfpathcurveto{\pgfqpoint{2.722725in}{2.483885in}}{\pgfqpoint{2.724920in}{2.489185in}}{\pgfqpoint{2.724920in}{2.494710in}}%
\pgfpathcurveto{\pgfqpoint{2.724920in}{2.500235in}}{\pgfqpoint{2.722725in}{2.505534in}}{\pgfqpoint{2.718818in}{2.509441in}}%
\pgfpathcurveto{\pgfqpoint{2.714912in}{2.513348in}}{\pgfqpoint{2.709612in}{2.515543in}}{\pgfqpoint{2.704087in}{2.515543in}}%
\pgfpathcurveto{\pgfqpoint{2.698562in}{2.515543in}}{\pgfqpoint{2.693262in}{2.513348in}}{\pgfqpoint{2.689356in}{2.509441in}}%
\pgfpathcurveto{\pgfqpoint{2.685449in}{2.505534in}}{\pgfqpoint{2.683254in}{2.500235in}}{\pgfqpoint{2.683254in}{2.494710in}}%
\pgfpathcurveto{\pgfqpoint{2.683254in}{2.489185in}}{\pgfqpoint{2.685449in}{2.483885in}}{\pgfqpoint{2.689356in}{2.479979in}}%
\pgfpathcurveto{\pgfqpoint{2.693262in}{2.476072in}}{\pgfqpoint{2.698562in}{2.473877in}}{\pgfqpoint{2.704087in}{2.473877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462411in}{2.514578in}}%
\pgfpathcurveto{\pgfqpoint{2.467936in}{2.514578in}}{\pgfqpoint{2.473236in}{2.516773in}}{\pgfqpoint{2.477142in}{2.520680in}}%
\pgfpathcurveto{\pgfqpoint{2.481049in}{2.524587in}}{\pgfqpoint{2.483244in}{2.529886in}}{\pgfqpoint{2.483244in}{2.535412in}}%
\pgfpathcurveto{\pgfqpoint{2.483244in}{2.540937in}}{\pgfqpoint{2.481049in}{2.546236in}}{\pgfqpoint{2.477142in}{2.550143in}}%
\pgfpathcurveto{\pgfqpoint{2.473236in}{2.554050in}}{\pgfqpoint{2.467936in}{2.556245in}}{\pgfqpoint{2.462411in}{2.556245in}}%
\pgfpathcurveto{\pgfqpoint{2.456886in}{2.556245in}}{\pgfqpoint{2.451586in}{2.554050in}}{\pgfqpoint{2.447680in}{2.550143in}}%
\pgfpathcurveto{\pgfqpoint{2.443773in}{2.546236in}}{\pgfqpoint{2.441578in}{2.540937in}}{\pgfqpoint{2.441578in}{2.535412in}}%
\pgfpathcurveto{\pgfqpoint{2.441578in}{2.529886in}}{\pgfqpoint{2.443773in}{2.524587in}}{\pgfqpoint{2.447680in}{2.520680in}}%
\pgfpathcurveto{\pgfqpoint{2.451586in}{2.516773in}}{\pgfqpoint{2.456886in}{2.514578in}}{\pgfqpoint{2.462411in}{2.514578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733653in}{1.683315in}}%
\pgfpathcurveto{\pgfqpoint{2.739178in}{1.683315in}}{\pgfqpoint{2.744478in}{1.685510in}}{\pgfqpoint{2.748385in}{1.689417in}}%
\pgfpathcurveto{\pgfqpoint{2.752292in}{1.693324in}}{\pgfqpoint{2.754487in}{1.698623in}}{\pgfqpoint{2.754487in}{1.704148in}}%
\pgfpathcurveto{\pgfqpoint{2.754487in}{1.709674in}}{\pgfqpoint{2.752292in}{1.714973in}}{\pgfqpoint{2.748385in}{1.718880in}}%
\pgfpathcurveto{\pgfqpoint{2.744478in}{1.722787in}}{\pgfqpoint{2.739178in}{1.724982in}}{\pgfqpoint{2.733653in}{1.724982in}}%
\pgfpathcurveto{\pgfqpoint{2.728128in}{1.724982in}}{\pgfqpoint{2.722829in}{1.722787in}}{\pgfqpoint{2.718922in}{1.718880in}}%
\pgfpathcurveto{\pgfqpoint{2.715015in}{1.714973in}}{\pgfqpoint{2.712820in}{1.709674in}}{\pgfqpoint{2.712820in}{1.704148in}}%
\pgfpathcurveto{\pgfqpoint{2.712820in}{1.698623in}}{\pgfqpoint{2.715015in}{1.693324in}}{\pgfqpoint{2.718922in}{1.689417in}}%
\pgfpathcurveto{\pgfqpoint{2.722829in}{1.685510in}}{\pgfqpoint{2.728128in}{1.683315in}}{\pgfqpoint{2.733653in}{1.683315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346000in}{2.068674in}}%
\pgfpathcurveto{\pgfqpoint{2.351525in}{2.068674in}}{\pgfqpoint{2.356824in}{2.070869in}}{\pgfqpoint{2.360731in}{2.074776in}}%
\pgfpathcurveto{\pgfqpoint{2.364638in}{2.078683in}}{\pgfqpoint{2.366833in}{2.083982in}}{\pgfqpoint{2.366833in}{2.089507in}}%
\pgfpathcurveto{\pgfqpoint{2.366833in}{2.095032in}}{\pgfqpoint{2.364638in}{2.100332in}}{\pgfqpoint{2.360731in}{2.104239in}}%
\pgfpathcurveto{\pgfqpoint{2.356824in}{2.108146in}}{\pgfqpoint{2.351525in}{2.110341in}}{\pgfqpoint{2.346000in}{2.110341in}}%
\pgfpathcurveto{\pgfqpoint{2.340474in}{2.110341in}}{\pgfqpoint{2.335175in}{2.108146in}}{\pgfqpoint{2.331268in}{2.104239in}}%
\pgfpathcurveto{\pgfqpoint{2.327361in}{2.100332in}}{\pgfqpoint{2.325166in}{2.095032in}}{\pgfqpoint{2.325166in}{2.089507in}}%
\pgfpathcurveto{\pgfqpoint{2.325166in}{2.083982in}}{\pgfqpoint{2.327361in}{2.078683in}}{\pgfqpoint{2.331268in}{2.074776in}}%
\pgfpathcurveto{\pgfqpoint{2.335175in}{2.070869in}}{\pgfqpoint{2.340474in}{2.068674in}}{\pgfqpoint{2.346000in}{2.068674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276640in}{3.027045in}}%
\pgfpathcurveto{\pgfqpoint{2.282165in}{3.027045in}}{\pgfqpoint{2.287465in}{3.029241in}}{\pgfqpoint{2.291371in}{3.033147in}}%
\pgfpathcurveto{\pgfqpoint{2.295278in}{3.037054in}}{\pgfqpoint{2.297473in}{3.042354in}}{\pgfqpoint{2.297473in}{3.047879in}}%
\pgfpathcurveto{\pgfqpoint{2.297473in}{3.053404in}}{\pgfqpoint{2.295278in}{3.058703in}}{\pgfqpoint{2.291371in}{3.062610in}}%
\pgfpathcurveto{\pgfqpoint{2.287465in}{3.066517in}}{\pgfqpoint{2.282165in}{3.068712in}}{\pgfqpoint{2.276640in}{3.068712in}}%
\pgfpathcurveto{\pgfqpoint{2.271115in}{3.068712in}}{\pgfqpoint{2.265815in}{3.066517in}}{\pgfqpoint{2.261909in}{3.062610in}}%
\pgfpathcurveto{\pgfqpoint{2.258002in}{3.058703in}}{\pgfqpoint{2.255807in}{3.053404in}}{\pgfqpoint{2.255807in}{3.047879in}}%
\pgfpathcurveto{\pgfqpoint{2.255807in}{3.042354in}}{\pgfqpoint{2.258002in}{3.037054in}}{\pgfqpoint{2.261909in}{3.033147in}}%
\pgfpathcurveto{\pgfqpoint{2.265815in}{3.029241in}}{\pgfqpoint{2.271115in}{3.027045in}}{\pgfqpoint{2.276640in}{3.027045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540272in}{1.694791in}}%
\pgfpathcurveto{\pgfqpoint{2.545797in}{1.694791in}}{\pgfqpoint{2.551096in}{1.696987in}}{\pgfqpoint{2.555003in}{1.700893in}}%
\pgfpathcurveto{\pgfqpoint{2.558910in}{1.704800in}}{\pgfqpoint{2.561105in}{1.710100in}}{\pgfqpoint{2.561105in}{1.715625in}}%
\pgfpathcurveto{\pgfqpoint{2.561105in}{1.721150in}}{\pgfqpoint{2.558910in}{1.726449in}}{\pgfqpoint{2.555003in}{1.730356in}}%
\pgfpathcurveto{\pgfqpoint{2.551096in}{1.734263in}}{\pgfqpoint{2.545797in}{1.736458in}}{\pgfqpoint{2.540272in}{1.736458in}}%
\pgfpathcurveto{\pgfqpoint{2.534747in}{1.736458in}}{\pgfqpoint{2.529447in}{1.734263in}}{\pgfqpoint{2.525540in}{1.730356in}}%
\pgfpathcurveto{\pgfqpoint{2.521634in}{1.726449in}}{\pgfqpoint{2.519439in}{1.721150in}}{\pgfqpoint{2.519439in}{1.715625in}}%
\pgfpathcurveto{\pgfqpoint{2.519439in}{1.710100in}}{\pgfqpoint{2.521634in}{1.704800in}}{\pgfqpoint{2.525540in}{1.700893in}}%
\pgfpathcurveto{\pgfqpoint{2.529447in}{1.696987in}}{\pgfqpoint{2.534747in}{1.694791in}}{\pgfqpoint{2.540272in}{1.694791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770697in}{1.588080in}}%
\pgfpathcurveto{\pgfqpoint{2.776222in}{1.588080in}}{\pgfqpoint{2.781521in}{1.590276in}}{\pgfqpoint{2.785428in}{1.594182in}}%
\pgfpathcurveto{\pgfqpoint{2.789335in}{1.598089in}}{\pgfqpoint{2.791530in}{1.603389in}}{\pgfqpoint{2.791530in}{1.608914in}}%
\pgfpathcurveto{\pgfqpoint{2.791530in}{1.614439in}}{\pgfqpoint{2.789335in}{1.619738in}}{\pgfqpoint{2.785428in}{1.623645in}}%
\pgfpathcurveto{\pgfqpoint{2.781521in}{1.627552in}}{\pgfqpoint{2.776222in}{1.629747in}}{\pgfqpoint{2.770697in}{1.629747in}}%
\pgfpathcurveto{\pgfqpoint{2.765172in}{1.629747in}}{\pgfqpoint{2.759872in}{1.627552in}}{\pgfqpoint{2.755965in}{1.623645in}}%
\pgfpathcurveto{\pgfqpoint{2.752058in}{1.619738in}}{\pgfqpoint{2.749863in}{1.614439in}}{\pgfqpoint{2.749863in}{1.608914in}}%
\pgfpathcurveto{\pgfqpoint{2.749863in}{1.603389in}}{\pgfqpoint{2.752058in}{1.598089in}}{\pgfqpoint{2.755965in}{1.594182in}}%
\pgfpathcurveto{\pgfqpoint{2.759872in}{1.590276in}}{\pgfqpoint{2.765172in}{1.588080in}}{\pgfqpoint{2.770697in}{1.588080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719981in}{2.386652in}}%
\pgfpathcurveto{\pgfqpoint{2.725506in}{2.386652in}}{\pgfqpoint{2.730805in}{2.388847in}}{\pgfqpoint{2.734712in}{2.392754in}}%
\pgfpathcurveto{\pgfqpoint{2.738619in}{2.396661in}}{\pgfqpoint{2.740814in}{2.401960in}}{\pgfqpoint{2.740814in}{2.407485in}}%
\pgfpathcurveto{\pgfqpoint{2.740814in}{2.413010in}}{\pgfqpoint{2.738619in}{2.418310in}}{\pgfqpoint{2.734712in}{2.422217in}}%
\pgfpathcurveto{\pgfqpoint{2.730805in}{2.426124in}}{\pgfqpoint{2.725506in}{2.428319in}}{\pgfqpoint{2.719981in}{2.428319in}}%
\pgfpathcurveto{\pgfqpoint{2.714455in}{2.428319in}}{\pgfqpoint{2.709156in}{2.426124in}}{\pgfqpoint{2.705249in}{2.422217in}}%
\pgfpathcurveto{\pgfqpoint{2.701342in}{2.418310in}}{\pgfqpoint{2.699147in}{2.413010in}}{\pgfqpoint{2.699147in}{2.407485in}}%
\pgfpathcurveto{\pgfqpoint{2.699147in}{2.401960in}}{\pgfqpoint{2.701342in}{2.396661in}}{\pgfqpoint{2.705249in}{2.392754in}}%
\pgfpathcurveto{\pgfqpoint{2.709156in}{2.388847in}}{\pgfqpoint{2.714455in}{2.386652in}}{\pgfqpoint{2.719981in}{2.386652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515889in}{1.861253in}}%
\pgfpathcurveto{\pgfqpoint{2.521414in}{1.861253in}}{\pgfqpoint{2.526714in}{1.863449in}}{\pgfqpoint{2.530620in}{1.867355in}}%
\pgfpathcurveto{\pgfqpoint{2.534527in}{1.871262in}}{\pgfqpoint{2.536722in}{1.876562in}}{\pgfqpoint{2.536722in}{1.882087in}}%
\pgfpathcurveto{\pgfqpoint{2.536722in}{1.887612in}}{\pgfqpoint{2.534527in}{1.892911in}}{\pgfqpoint{2.530620in}{1.896818in}}%
\pgfpathcurveto{\pgfqpoint{2.526714in}{1.900725in}}{\pgfqpoint{2.521414in}{1.902920in}}{\pgfqpoint{2.515889in}{1.902920in}}%
\pgfpathcurveto{\pgfqpoint{2.510364in}{1.902920in}}{\pgfqpoint{2.505064in}{1.900725in}}{\pgfqpoint{2.501158in}{1.896818in}}%
\pgfpathcurveto{\pgfqpoint{2.497251in}{1.892911in}}{\pgfqpoint{2.495056in}{1.887612in}}{\pgfqpoint{2.495056in}{1.882087in}}%
\pgfpathcurveto{\pgfqpoint{2.495056in}{1.876562in}}{\pgfqpoint{2.497251in}{1.871262in}}{\pgfqpoint{2.501158in}{1.867355in}}%
\pgfpathcurveto{\pgfqpoint{2.505064in}{1.863449in}}{\pgfqpoint{2.510364in}{1.861253in}}{\pgfqpoint{2.515889in}{1.861253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849180in}{1.473589in}}%
\pgfpathcurveto{\pgfqpoint{2.854705in}{1.473589in}}{\pgfqpoint{2.860005in}{1.475784in}}{\pgfqpoint{2.863912in}{1.479691in}}%
\pgfpathcurveto{\pgfqpoint{2.867818in}{1.483598in}}{\pgfqpoint{2.870014in}{1.488897in}}{\pgfqpoint{2.870014in}{1.494422in}}%
\pgfpathcurveto{\pgfqpoint{2.870014in}{1.499948in}}{\pgfqpoint{2.867818in}{1.505247in}}{\pgfqpoint{2.863912in}{1.509154in}}%
\pgfpathcurveto{\pgfqpoint{2.860005in}{1.513061in}}{\pgfqpoint{2.854705in}{1.515256in}}{\pgfqpoint{2.849180in}{1.515256in}}%
\pgfpathcurveto{\pgfqpoint{2.843655in}{1.515256in}}{\pgfqpoint{2.838356in}{1.513061in}}{\pgfqpoint{2.834449in}{1.509154in}}%
\pgfpathcurveto{\pgfqpoint{2.830542in}{1.505247in}}{\pgfqpoint{2.828347in}{1.499948in}}{\pgfqpoint{2.828347in}{1.494422in}}%
\pgfpathcurveto{\pgfqpoint{2.828347in}{1.488897in}}{\pgfqpoint{2.830542in}{1.483598in}}{\pgfqpoint{2.834449in}{1.479691in}}%
\pgfpathcurveto{\pgfqpoint{2.838356in}{1.475784in}}{\pgfqpoint{2.843655in}{1.473589in}}{\pgfqpoint{2.849180in}{1.473589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561911in}{1.887556in}}%
\pgfpathcurveto{\pgfqpoint{2.567436in}{1.887556in}}{\pgfqpoint{2.572735in}{1.889751in}}{\pgfqpoint{2.576642in}{1.893658in}}%
\pgfpathcurveto{\pgfqpoint{2.580549in}{1.897565in}}{\pgfqpoint{2.582744in}{1.902864in}}{\pgfqpoint{2.582744in}{1.908389in}}%
\pgfpathcurveto{\pgfqpoint{2.582744in}{1.913914in}}{\pgfqpoint{2.580549in}{1.919214in}}{\pgfqpoint{2.576642in}{1.923121in}}%
\pgfpathcurveto{\pgfqpoint{2.572735in}{1.927028in}}{\pgfqpoint{2.567436in}{1.929223in}}{\pgfqpoint{2.561911in}{1.929223in}}%
\pgfpathcurveto{\pgfqpoint{2.556386in}{1.929223in}}{\pgfqpoint{2.551086in}{1.927028in}}{\pgfqpoint{2.547179in}{1.923121in}}%
\pgfpathcurveto{\pgfqpoint{2.543273in}{1.919214in}}{\pgfqpoint{2.541078in}{1.913914in}}{\pgfqpoint{2.541078in}{1.908389in}}%
\pgfpathcurveto{\pgfqpoint{2.541078in}{1.902864in}}{\pgfqpoint{2.543273in}{1.897565in}}{\pgfqpoint{2.547179in}{1.893658in}}%
\pgfpathcurveto{\pgfqpoint{2.551086in}{1.889751in}}{\pgfqpoint{2.556386in}{1.887556in}}{\pgfqpoint{2.561911in}{1.887556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351531in}{2.593556in}}%
\pgfpathcurveto{\pgfqpoint{2.357056in}{2.593556in}}{\pgfqpoint{2.362355in}{2.595751in}}{\pgfqpoint{2.366262in}{2.599658in}}%
\pgfpathcurveto{\pgfqpoint{2.370169in}{2.603565in}}{\pgfqpoint{2.372364in}{2.608864in}}{\pgfqpoint{2.372364in}{2.614389in}}%
\pgfpathcurveto{\pgfqpoint{2.372364in}{2.619914in}}{\pgfqpoint{2.370169in}{2.625214in}}{\pgfqpoint{2.366262in}{2.629121in}}%
\pgfpathcurveto{\pgfqpoint{2.362355in}{2.633028in}}{\pgfqpoint{2.357056in}{2.635223in}}{\pgfqpoint{2.351531in}{2.635223in}}%
\pgfpathcurveto{\pgfqpoint{2.346006in}{2.635223in}}{\pgfqpoint{2.340706in}{2.633028in}}{\pgfqpoint{2.336799in}{2.629121in}}%
\pgfpathcurveto{\pgfqpoint{2.332892in}{2.625214in}}{\pgfqpoint{2.330697in}{2.619914in}}{\pgfqpoint{2.330697in}{2.614389in}}%
\pgfpathcurveto{\pgfqpoint{2.330697in}{2.608864in}}{\pgfqpoint{2.332892in}{2.603565in}}{\pgfqpoint{2.336799in}{2.599658in}}%
\pgfpathcurveto{\pgfqpoint{2.340706in}{2.595751in}}{\pgfqpoint{2.346006in}{2.593556in}}{\pgfqpoint{2.351531in}{2.593556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514233in}{2.144647in}}%
\pgfpathcurveto{\pgfqpoint{2.519758in}{2.144647in}}{\pgfqpoint{2.525058in}{2.146842in}}{\pgfqpoint{2.528965in}{2.150749in}}%
\pgfpathcurveto{\pgfqpoint{2.532871in}{2.154656in}}{\pgfqpoint{2.535067in}{2.159955in}}{\pgfqpoint{2.535067in}{2.165480in}}%
\pgfpathcurveto{\pgfqpoint{2.535067in}{2.171006in}}{\pgfqpoint{2.532871in}{2.176305in}}{\pgfqpoint{2.528965in}{2.180212in}}%
\pgfpathcurveto{\pgfqpoint{2.525058in}{2.184119in}}{\pgfqpoint{2.519758in}{2.186314in}}{\pgfqpoint{2.514233in}{2.186314in}}%
\pgfpathcurveto{\pgfqpoint{2.508708in}{2.186314in}}{\pgfqpoint{2.503409in}{2.184119in}}{\pgfqpoint{2.499502in}{2.180212in}}%
\pgfpathcurveto{\pgfqpoint{2.495595in}{2.176305in}}{\pgfqpoint{2.493400in}{2.171006in}}{\pgfqpoint{2.493400in}{2.165480in}}%
\pgfpathcurveto{\pgfqpoint{2.493400in}{2.159955in}}{\pgfqpoint{2.495595in}{2.154656in}}{\pgfqpoint{2.499502in}{2.150749in}}%
\pgfpathcurveto{\pgfqpoint{2.503409in}{2.146842in}}{\pgfqpoint{2.508708in}{2.144647in}}{\pgfqpoint{2.514233in}{2.144647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511700in}{2.277301in}}%
\pgfpathcurveto{\pgfqpoint{2.517225in}{2.277301in}}{\pgfqpoint{2.522525in}{2.279496in}}{\pgfqpoint{2.526431in}{2.283403in}}%
\pgfpathcurveto{\pgfqpoint{2.530338in}{2.287309in}}{\pgfqpoint{2.532533in}{2.292609in}}{\pgfqpoint{2.532533in}{2.298134in}}%
\pgfpathcurveto{\pgfqpoint{2.532533in}{2.303659in}}{\pgfqpoint{2.530338in}{2.308959in}}{\pgfqpoint{2.526431in}{2.312865in}}%
\pgfpathcurveto{\pgfqpoint{2.522525in}{2.316772in}}{\pgfqpoint{2.517225in}{2.318967in}}{\pgfqpoint{2.511700in}{2.318967in}}%
\pgfpathcurveto{\pgfqpoint{2.506175in}{2.318967in}}{\pgfqpoint{2.500875in}{2.316772in}}{\pgfqpoint{2.496969in}{2.312865in}}%
\pgfpathcurveto{\pgfqpoint{2.493062in}{2.308959in}}{\pgfqpoint{2.490867in}{2.303659in}}{\pgfqpoint{2.490867in}{2.298134in}}%
\pgfpathcurveto{\pgfqpoint{2.490867in}{2.292609in}}{\pgfqpoint{2.493062in}{2.287309in}}{\pgfqpoint{2.496969in}{2.283403in}}%
\pgfpathcurveto{\pgfqpoint{2.500875in}{2.279496in}}{\pgfqpoint{2.506175in}{2.277301in}}{\pgfqpoint{2.511700in}{2.277301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360725in}{1.739470in}}%
\pgfpathcurveto{\pgfqpoint{2.366250in}{1.739470in}}{\pgfqpoint{2.371550in}{1.741665in}}{\pgfqpoint{2.375456in}{1.745571in}}%
\pgfpathcurveto{\pgfqpoint{2.379363in}{1.749478in}}{\pgfqpoint{2.381558in}{1.754778in}}{\pgfqpoint{2.381558in}{1.760303in}}%
\pgfpathcurveto{\pgfqpoint{2.381558in}{1.765828in}}{\pgfqpoint{2.379363in}{1.771127in}}{\pgfqpoint{2.375456in}{1.775034in}}%
\pgfpathcurveto{\pgfqpoint{2.371550in}{1.778941in}}{\pgfqpoint{2.366250in}{1.781136in}}{\pgfqpoint{2.360725in}{1.781136in}}%
\pgfpathcurveto{\pgfqpoint{2.355200in}{1.781136in}}{\pgfqpoint{2.349900in}{1.778941in}}{\pgfqpoint{2.345994in}{1.775034in}}%
\pgfpathcurveto{\pgfqpoint{2.342087in}{1.771127in}}{\pgfqpoint{2.339892in}{1.765828in}}{\pgfqpoint{2.339892in}{1.760303in}}%
\pgfpathcurveto{\pgfqpoint{2.339892in}{1.754778in}}{\pgfqpoint{2.342087in}{1.749478in}}{\pgfqpoint{2.345994in}{1.745571in}}%
\pgfpathcurveto{\pgfqpoint{2.349900in}{1.741665in}}{\pgfqpoint{2.355200in}{1.739470in}}{\pgfqpoint{2.360725in}{1.739470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817989in}{1.423862in}}%
\pgfpathcurveto{\pgfqpoint{2.823514in}{1.423862in}}{\pgfqpoint{2.828814in}{1.426058in}}{\pgfqpoint{2.832721in}{1.429964in}}%
\pgfpathcurveto{\pgfqpoint{2.836628in}{1.433871in}}{\pgfqpoint{2.838823in}{1.439171in}}{\pgfqpoint{2.838823in}{1.444696in}}%
\pgfpathcurveto{\pgfqpoint{2.838823in}{1.450221in}}{\pgfqpoint{2.836628in}{1.455520in}}{\pgfqpoint{2.832721in}{1.459427in}}%
\pgfpathcurveto{\pgfqpoint{2.828814in}{1.463334in}}{\pgfqpoint{2.823514in}{1.465529in}}{\pgfqpoint{2.817989in}{1.465529in}}%
\pgfpathcurveto{\pgfqpoint{2.812464in}{1.465529in}}{\pgfqpoint{2.807165in}{1.463334in}}{\pgfqpoint{2.803258in}{1.459427in}}%
\pgfpathcurveto{\pgfqpoint{2.799351in}{1.455520in}}{\pgfqpoint{2.797156in}{1.450221in}}{\pgfqpoint{2.797156in}{1.444696in}}%
\pgfpathcurveto{\pgfqpoint{2.797156in}{1.439171in}}{\pgfqpoint{2.799351in}{1.433871in}}{\pgfqpoint{2.803258in}{1.429964in}}%
\pgfpathcurveto{\pgfqpoint{2.807165in}{1.426058in}}{\pgfqpoint{2.812464in}{1.423862in}}{\pgfqpoint{2.817989in}{1.423862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388154in}{1.562331in}}%
\pgfpathcurveto{\pgfqpoint{2.393680in}{1.562331in}}{\pgfqpoint{2.398979in}{1.564526in}}{\pgfqpoint{2.402886in}{1.568432in}}%
\pgfpathcurveto{\pgfqpoint{2.406793in}{1.572339in}}{\pgfqpoint{2.408988in}{1.577639in}}{\pgfqpoint{2.408988in}{1.583164in}}%
\pgfpathcurveto{\pgfqpoint{2.408988in}{1.588689in}}{\pgfqpoint{2.406793in}{1.593988in}}{\pgfqpoint{2.402886in}{1.597895in}}%
\pgfpathcurveto{\pgfqpoint{2.398979in}{1.601802in}}{\pgfqpoint{2.393680in}{1.603997in}}{\pgfqpoint{2.388154in}{1.603997in}}%
\pgfpathcurveto{\pgfqpoint{2.382629in}{1.603997in}}{\pgfqpoint{2.377330in}{1.601802in}}{\pgfqpoint{2.373423in}{1.597895in}}%
\pgfpathcurveto{\pgfqpoint{2.369516in}{1.593988in}}{\pgfqpoint{2.367321in}{1.588689in}}{\pgfqpoint{2.367321in}{1.583164in}}%
\pgfpathcurveto{\pgfqpoint{2.367321in}{1.577639in}}{\pgfqpoint{2.369516in}{1.572339in}}{\pgfqpoint{2.373423in}{1.568432in}}%
\pgfpathcurveto{\pgfqpoint{2.377330in}{1.564526in}}{\pgfqpoint{2.382629in}{1.562331in}}{\pgfqpoint{2.388154in}{1.562331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280511in}{1.880485in}}%
\pgfpathcurveto{\pgfqpoint{2.286036in}{1.880485in}}{\pgfqpoint{2.291335in}{1.882680in}}{\pgfqpoint{2.295242in}{1.886587in}}%
\pgfpathcurveto{\pgfqpoint{2.299149in}{1.890494in}}{\pgfqpoint{2.301344in}{1.895794in}}{\pgfqpoint{2.301344in}{1.901319in}}%
\pgfpathcurveto{\pgfqpoint{2.301344in}{1.906844in}}{\pgfqpoint{2.299149in}{1.912143in}}{\pgfqpoint{2.295242in}{1.916050in}}%
\pgfpathcurveto{\pgfqpoint{2.291335in}{1.919957in}}{\pgfqpoint{2.286036in}{1.922152in}}{\pgfqpoint{2.280511in}{1.922152in}}%
\pgfpathcurveto{\pgfqpoint{2.274986in}{1.922152in}}{\pgfqpoint{2.269686in}{1.919957in}}{\pgfqpoint{2.265779in}{1.916050in}}%
\pgfpathcurveto{\pgfqpoint{2.261873in}{1.912143in}}{\pgfqpoint{2.259677in}{1.906844in}}{\pgfqpoint{2.259677in}{1.901319in}}%
\pgfpathcurveto{\pgfqpoint{2.259677in}{1.895794in}}{\pgfqpoint{2.261873in}{1.890494in}}{\pgfqpoint{2.265779in}{1.886587in}}%
\pgfpathcurveto{\pgfqpoint{2.269686in}{1.882680in}}{\pgfqpoint{2.274986in}{1.880485in}}{\pgfqpoint{2.280511in}{1.880485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771892in}{1.122677in}}%
\pgfpathcurveto{\pgfqpoint{2.777417in}{1.122677in}}{\pgfqpoint{2.782716in}{1.124872in}}{\pgfqpoint{2.786623in}{1.128779in}}%
\pgfpathcurveto{\pgfqpoint{2.790530in}{1.132686in}}{\pgfqpoint{2.792725in}{1.137985in}}{\pgfqpoint{2.792725in}{1.143510in}}%
\pgfpathcurveto{\pgfqpoint{2.792725in}{1.149035in}}{\pgfqpoint{2.790530in}{1.154335in}}{\pgfqpoint{2.786623in}{1.158242in}}%
\pgfpathcurveto{\pgfqpoint{2.782716in}{1.162149in}}{\pgfqpoint{2.777417in}{1.164344in}}{\pgfqpoint{2.771892in}{1.164344in}}%
\pgfpathcurveto{\pgfqpoint{2.766366in}{1.164344in}}{\pgfqpoint{2.761067in}{1.162149in}}{\pgfqpoint{2.757160in}{1.158242in}}%
\pgfpathcurveto{\pgfqpoint{2.753253in}{1.154335in}}{\pgfqpoint{2.751058in}{1.149035in}}{\pgfqpoint{2.751058in}{1.143510in}}%
\pgfpathcurveto{\pgfqpoint{2.751058in}{1.137985in}}{\pgfqpoint{2.753253in}{1.132686in}}{\pgfqpoint{2.757160in}{1.128779in}}%
\pgfpathcurveto{\pgfqpoint{2.761067in}{1.124872in}}{\pgfqpoint{2.766366in}{1.122677in}}{\pgfqpoint{2.771892in}{1.122677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489535in}{2.052271in}}%
\pgfpathcurveto{\pgfqpoint{2.495060in}{2.052271in}}{\pgfqpoint{2.500359in}{2.054466in}}{\pgfqpoint{2.504266in}{2.058373in}}%
\pgfpathcurveto{\pgfqpoint{2.508173in}{2.062279in}}{\pgfqpoint{2.510368in}{2.067579in}}{\pgfqpoint{2.510368in}{2.073104in}}%
\pgfpathcurveto{\pgfqpoint{2.510368in}{2.078629in}}{\pgfqpoint{2.508173in}{2.083929in}}{\pgfqpoint{2.504266in}{2.087835in}}%
\pgfpathcurveto{\pgfqpoint{2.500359in}{2.091742in}}{\pgfqpoint{2.495060in}{2.093937in}}{\pgfqpoint{2.489535in}{2.093937in}}%
\pgfpathcurveto{\pgfqpoint{2.484010in}{2.093937in}}{\pgfqpoint{2.478710in}{2.091742in}}{\pgfqpoint{2.474803in}{2.087835in}}%
\pgfpathcurveto{\pgfqpoint{2.470897in}{2.083929in}}{\pgfqpoint{2.468702in}{2.078629in}}{\pgfqpoint{2.468702in}{2.073104in}}%
\pgfpathcurveto{\pgfqpoint{2.468702in}{2.067579in}}{\pgfqpoint{2.470897in}{2.062279in}}{\pgfqpoint{2.474803in}{2.058373in}}%
\pgfpathcurveto{\pgfqpoint{2.478710in}{2.054466in}}{\pgfqpoint{2.484010in}{2.052271in}}{\pgfqpoint{2.489535in}{2.052271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565580in}{2.427083in}}%
\pgfpathcurveto{\pgfqpoint{2.571105in}{2.427083in}}{\pgfqpoint{2.576405in}{2.429278in}}{\pgfqpoint{2.580312in}{2.433185in}}%
\pgfpathcurveto{\pgfqpoint{2.584218in}{2.437092in}}{\pgfqpoint{2.586413in}{2.442392in}}{\pgfqpoint{2.586413in}{2.447917in}}%
\pgfpathcurveto{\pgfqpoint{2.586413in}{2.453442in}}{\pgfqpoint{2.584218in}{2.458741in}}{\pgfqpoint{2.580312in}{2.462648in}}%
\pgfpathcurveto{\pgfqpoint{2.576405in}{2.466555in}}{\pgfqpoint{2.571105in}{2.468750in}}{\pgfqpoint{2.565580in}{2.468750in}}%
\pgfpathcurveto{\pgfqpoint{2.560055in}{2.468750in}}{\pgfqpoint{2.554756in}{2.466555in}}{\pgfqpoint{2.550849in}{2.462648in}}%
\pgfpathcurveto{\pgfqpoint{2.546942in}{2.458741in}}{\pgfqpoint{2.544747in}{2.453442in}}{\pgfqpoint{2.544747in}{2.447917in}}%
\pgfpathcurveto{\pgfqpoint{2.544747in}{2.442392in}}{\pgfqpoint{2.546942in}{2.437092in}}{\pgfqpoint{2.550849in}{2.433185in}}%
\pgfpathcurveto{\pgfqpoint{2.554756in}{2.429278in}}{\pgfqpoint{2.560055in}{2.427083in}}{\pgfqpoint{2.565580in}{2.427083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421748in}{2.988345in}}%
\pgfpathcurveto{\pgfqpoint{2.427273in}{2.988345in}}{\pgfqpoint{2.432573in}{2.990540in}}{\pgfqpoint{2.436479in}{2.994447in}}%
\pgfpathcurveto{\pgfqpoint{2.440386in}{2.998354in}}{\pgfqpoint{2.442581in}{3.003653in}}{\pgfqpoint{2.442581in}{3.009178in}}%
\pgfpathcurveto{\pgfqpoint{2.442581in}{3.014703in}}{\pgfqpoint{2.440386in}{3.020003in}}{\pgfqpoint{2.436479in}{3.023910in}}%
\pgfpathcurveto{\pgfqpoint{2.432573in}{3.027816in}}{\pgfqpoint{2.427273in}{3.030011in}}{\pgfqpoint{2.421748in}{3.030011in}}%
\pgfpathcurveto{\pgfqpoint{2.416223in}{3.030011in}}{\pgfqpoint{2.410923in}{3.027816in}}{\pgfqpoint{2.407017in}{3.023910in}}%
\pgfpathcurveto{\pgfqpoint{2.403110in}{3.020003in}}{\pgfqpoint{2.400915in}{3.014703in}}{\pgfqpoint{2.400915in}{3.009178in}}%
\pgfpathcurveto{\pgfqpoint{2.400915in}{3.003653in}}{\pgfqpoint{2.403110in}{2.998354in}}{\pgfqpoint{2.407017in}{2.994447in}}%
\pgfpathcurveto{\pgfqpoint{2.410923in}{2.990540in}}{\pgfqpoint{2.416223in}{2.988345in}}{\pgfqpoint{2.421748in}{2.988345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485083in}{1.224380in}}%
\pgfpathcurveto{\pgfqpoint{2.490608in}{1.224380in}}{\pgfqpoint{2.495907in}{1.226575in}}{\pgfqpoint{2.499814in}{1.230482in}}%
\pgfpathcurveto{\pgfqpoint{2.503721in}{1.234389in}}{\pgfqpoint{2.505916in}{1.239688in}}{\pgfqpoint{2.505916in}{1.245213in}}%
\pgfpathcurveto{\pgfqpoint{2.505916in}{1.250738in}}{\pgfqpoint{2.503721in}{1.256038in}}{\pgfqpoint{2.499814in}{1.259944in}}%
\pgfpathcurveto{\pgfqpoint{2.495907in}{1.263851in}}{\pgfqpoint{2.490608in}{1.266046in}}{\pgfqpoint{2.485083in}{1.266046in}}%
\pgfpathcurveto{\pgfqpoint{2.479557in}{1.266046in}}{\pgfqpoint{2.474258in}{1.263851in}}{\pgfqpoint{2.470351in}{1.259944in}}%
\pgfpathcurveto{\pgfqpoint{2.466444in}{1.256038in}}{\pgfqpoint{2.464249in}{1.250738in}}{\pgfqpoint{2.464249in}{1.245213in}}%
\pgfpathcurveto{\pgfqpoint{2.464249in}{1.239688in}}{\pgfqpoint{2.466444in}{1.234389in}}{\pgfqpoint{2.470351in}{1.230482in}}%
\pgfpathcurveto{\pgfqpoint{2.474258in}{1.226575in}}{\pgfqpoint{2.479557in}{1.224380in}}{\pgfqpoint{2.485083in}{1.224380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538694in}{2.146347in}}%
\pgfpathcurveto{\pgfqpoint{2.544220in}{2.146347in}}{\pgfqpoint{2.549519in}{2.148542in}}{\pgfqpoint{2.553426in}{2.152449in}}%
\pgfpathcurveto{\pgfqpoint{2.557333in}{2.156356in}}{\pgfqpoint{2.559528in}{2.161656in}}{\pgfqpoint{2.559528in}{2.167181in}}%
\pgfpathcurveto{\pgfqpoint{2.559528in}{2.172706in}}{\pgfqpoint{2.557333in}{2.178005in}}{\pgfqpoint{2.553426in}{2.181912in}}%
\pgfpathcurveto{\pgfqpoint{2.549519in}{2.185819in}}{\pgfqpoint{2.544220in}{2.188014in}}{\pgfqpoint{2.538694in}{2.188014in}}%
\pgfpathcurveto{\pgfqpoint{2.533169in}{2.188014in}}{\pgfqpoint{2.527870in}{2.185819in}}{\pgfqpoint{2.523963in}{2.181912in}}%
\pgfpathcurveto{\pgfqpoint{2.520056in}{2.178005in}}{\pgfqpoint{2.517861in}{2.172706in}}{\pgfqpoint{2.517861in}{2.167181in}}%
\pgfpathcurveto{\pgfqpoint{2.517861in}{2.161656in}}{\pgfqpoint{2.520056in}{2.156356in}}{\pgfqpoint{2.523963in}{2.152449in}}%
\pgfpathcurveto{\pgfqpoint{2.527870in}{2.148542in}}{\pgfqpoint{2.533169in}{2.146347in}}{\pgfqpoint{2.538694in}{2.146347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596565in}{2.014415in}}%
\pgfpathcurveto{\pgfqpoint{2.602091in}{2.014415in}}{\pgfqpoint{2.607390in}{2.016611in}}{\pgfqpoint{2.611297in}{2.020517in}}%
\pgfpathcurveto{\pgfqpoint{2.615204in}{2.024424in}}{\pgfqpoint{2.617399in}{2.029724in}}{\pgfqpoint{2.617399in}{2.035249in}}%
\pgfpathcurveto{\pgfqpoint{2.617399in}{2.040774in}}{\pgfqpoint{2.615204in}{2.046073in}}{\pgfqpoint{2.611297in}{2.049980in}}%
\pgfpathcurveto{\pgfqpoint{2.607390in}{2.053887in}}{\pgfqpoint{2.602091in}{2.056082in}}{\pgfqpoint{2.596565in}{2.056082in}}%
\pgfpathcurveto{\pgfqpoint{2.591040in}{2.056082in}}{\pgfqpoint{2.585741in}{2.053887in}}{\pgfqpoint{2.581834in}{2.049980in}}%
\pgfpathcurveto{\pgfqpoint{2.577927in}{2.046073in}}{\pgfqpoint{2.575732in}{2.040774in}}{\pgfqpoint{2.575732in}{2.035249in}}%
\pgfpathcurveto{\pgfqpoint{2.575732in}{2.029724in}}{\pgfqpoint{2.577927in}{2.024424in}}{\pgfqpoint{2.581834in}{2.020517in}}%
\pgfpathcurveto{\pgfqpoint{2.585741in}{2.016611in}}{\pgfqpoint{2.591040in}{2.014415in}}{\pgfqpoint{2.596565in}{2.014415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419597in}{2.589370in}}%
\pgfpathcurveto{\pgfqpoint{2.425122in}{2.589370in}}{\pgfqpoint{2.430421in}{2.591566in}}{\pgfqpoint{2.434328in}{2.595472in}}%
\pgfpathcurveto{\pgfqpoint{2.438235in}{2.599379in}}{\pgfqpoint{2.440430in}{2.604679in}}{\pgfqpoint{2.440430in}{2.610204in}}%
\pgfpathcurveto{\pgfqpoint{2.440430in}{2.615729in}}{\pgfqpoint{2.438235in}{2.621028in}}{\pgfqpoint{2.434328in}{2.624935in}}%
\pgfpathcurveto{\pgfqpoint{2.430421in}{2.628842in}}{\pgfqpoint{2.425122in}{2.631037in}}{\pgfqpoint{2.419597in}{2.631037in}}%
\pgfpathcurveto{\pgfqpoint{2.414071in}{2.631037in}}{\pgfqpoint{2.408772in}{2.628842in}}{\pgfqpoint{2.404865in}{2.624935in}}%
\pgfpathcurveto{\pgfqpoint{2.400958in}{2.621028in}}{\pgfqpoint{2.398763in}{2.615729in}}{\pgfqpoint{2.398763in}{2.610204in}}%
\pgfpathcurveto{\pgfqpoint{2.398763in}{2.604679in}}{\pgfqpoint{2.400958in}{2.599379in}}{\pgfqpoint{2.404865in}{2.595472in}}%
\pgfpathcurveto{\pgfqpoint{2.408772in}{2.591566in}}{\pgfqpoint{2.414071in}{2.589370in}}{\pgfqpoint{2.419597in}{2.589370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575552in}{1.833883in}}%
\pgfpathcurveto{\pgfqpoint{2.581077in}{1.833883in}}{\pgfqpoint{2.586377in}{1.836078in}}{\pgfqpoint{2.590283in}{1.839985in}}%
\pgfpathcurveto{\pgfqpoint{2.594190in}{1.843892in}}{\pgfqpoint{2.596385in}{1.849192in}}{\pgfqpoint{2.596385in}{1.854717in}}%
\pgfpathcurveto{\pgfqpoint{2.596385in}{1.860242in}}{\pgfqpoint{2.594190in}{1.865541in}}{\pgfqpoint{2.590283in}{1.869448in}}%
\pgfpathcurveto{\pgfqpoint{2.586377in}{1.873355in}}{\pgfqpoint{2.581077in}{1.875550in}}{\pgfqpoint{2.575552in}{1.875550in}}%
\pgfpathcurveto{\pgfqpoint{2.570027in}{1.875550in}}{\pgfqpoint{2.564728in}{1.873355in}}{\pgfqpoint{2.560821in}{1.869448in}}%
\pgfpathcurveto{\pgfqpoint{2.556914in}{1.865541in}}{\pgfqpoint{2.554719in}{1.860242in}}{\pgfqpoint{2.554719in}{1.854717in}}%
\pgfpathcurveto{\pgfqpoint{2.554719in}{1.849192in}}{\pgfqpoint{2.556914in}{1.843892in}}{\pgfqpoint{2.560821in}{1.839985in}}%
\pgfpathcurveto{\pgfqpoint{2.564728in}{1.836078in}}{\pgfqpoint{2.570027in}{1.833883in}}{\pgfqpoint{2.575552in}{1.833883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404119in}{3.248766in}}%
\pgfpathcurveto{\pgfqpoint{2.409644in}{3.248766in}}{\pgfqpoint{2.414944in}{3.250962in}}{\pgfqpoint{2.418851in}{3.254868in}}%
\pgfpathcurveto{\pgfqpoint{2.422757in}{3.258775in}}{\pgfqpoint{2.424953in}{3.264075in}}{\pgfqpoint{2.424953in}{3.269600in}}%
\pgfpathcurveto{\pgfqpoint{2.424953in}{3.275125in}}{\pgfqpoint{2.422757in}{3.280424in}}{\pgfqpoint{2.418851in}{3.284331in}}%
\pgfpathcurveto{\pgfqpoint{2.414944in}{3.288238in}}{\pgfqpoint{2.409644in}{3.290433in}}{\pgfqpoint{2.404119in}{3.290433in}}%
\pgfpathcurveto{\pgfqpoint{2.398594in}{3.290433in}}{\pgfqpoint{2.393295in}{3.288238in}}{\pgfqpoint{2.389388in}{3.284331in}}%
\pgfpathcurveto{\pgfqpoint{2.385481in}{3.280424in}}{\pgfqpoint{2.383286in}{3.275125in}}{\pgfqpoint{2.383286in}{3.269600in}}%
\pgfpathcurveto{\pgfqpoint{2.383286in}{3.264075in}}{\pgfqpoint{2.385481in}{3.258775in}}{\pgfqpoint{2.389388in}{3.254868in}}%
\pgfpathcurveto{\pgfqpoint{2.393295in}{3.250962in}}{\pgfqpoint{2.398594in}{3.248766in}}{\pgfqpoint{2.404119in}{3.248766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554156in}{1.765194in}}%
\pgfpathcurveto{\pgfqpoint{2.559681in}{1.765194in}}{\pgfqpoint{2.564981in}{1.767390in}}{\pgfqpoint{2.568888in}{1.771296in}}%
\pgfpathcurveto{\pgfqpoint{2.572795in}{1.775203in}}{\pgfqpoint{2.574990in}{1.780503in}}{\pgfqpoint{2.574990in}{1.786028in}}%
\pgfpathcurveto{\pgfqpoint{2.574990in}{1.791553in}}{\pgfqpoint{2.572795in}{1.796852in}}{\pgfqpoint{2.568888in}{1.800759in}}%
\pgfpathcurveto{\pgfqpoint{2.564981in}{1.804666in}}{\pgfqpoint{2.559681in}{1.806861in}}{\pgfqpoint{2.554156in}{1.806861in}}%
\pgfpathcurveto{\pgfqpoint{2.548631in}{1.806861in}}{\pgfqpoint{2.543332in}{1.804666in}}{\pgfqpoint{2.539425in}{1.800759in}}%
\pgfpathcurveto{\pgfqpoint{2.535518in}{1.796852in}}{\pgfqpoint{2.533323in}{1.791553in}}{\pgfqpoint{2.533323in}{1.786028in}}%
\pgfpathcurveto{\pgfqpoint{2.533323in}{1.780503in}}{\pgfqpoint{2.535518in}{1.775203in}}{\pgfqpoint{2.539425in}{1.771296in}}%
\pgfpathcurveto{\pgfqpoint{2.543332in}{1.767390in}}{\pgfqpoint{2.548631in}{1.765194in}}{\pgfqpoint{2.554156in}{1.765194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720424in}{2.560686in}}%
\pgfpathcurveto{\pgfqpoint{2.725949in}{2.560686in}}{\pgfqpoint{2.731249in}{2.562881in}}{\pgfqpoint{2.735156in}{2.566788in}}%
\pgfpathcurveto{\pgfqpoint{2.739063in}{2.570695in}}{\pgfqpoint{2.741258in}{2.575994in}}{\pgfqpoint{2.741258in}{2.581519in}}%
\pgfpathcurveto{\pgfqpoint{2.741258in}{2.587044in}}{\pgfqpoint{2.739063in}{2.592344in}}{\pgfqpoint{2.735156in}{2.596251in}}%
\pgfpathcurveto{\pgfqpoint{2.731249in}{2.600157in}}{\pgfqpoint{2.725949in}{2.602352in}}{\pgfqpoint{2.720424in}{2.602352in}}%
\pgfpathcurveto{\pgfqpoint{2.714899in}{2.602352in}}{\pgfqpoint{2.709600in}{2.600157in}}{\pgfqpoint{2.705693in}{2.596251in}}%
\pgfpathcurveto{\pgfqpoint{2.701786in}{2.592344in}}{\pgfqpoint{2.699591in}{2.587044in}}{\pgfqpoint{2.699591in}{2.581519in}}%
\pgfpathcurveto{\pgfqpoint{2.699591in}{2.575994in}}{\pgfqpoint{2.701786in}{2.570695in}}{\pgfqpoint{2.705693in}{2.566788in}}%
\pgfpathcurveto{\pgfqpoint{2.709600in}{2.562881in}}{\pgfqpoint{2.714899in}{2.560686in}}{\pgfqpoint{2.720424in}{2.560686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557317in}{2.259581in}}%
\pgfpathcurveto{\pgfqpoint{2.562842in}{2.259581in}}{\pgfqpoint{2.568141in}{2.261776in}}{\pgfqpoint{2.572048in}{2.265683in}}%
\pgfpathcurveto{\pgfqpoint{2.575955in}{2.269590in}}{\pgfqpoint{2.578150in}{2.274890in}}{\pgfqpoint{2.578150in}{2.280415in}}%
\pgfpathcurveto{\pgfqpoint{2.578150in}{2.285940in}}{\pgfqpoint{2.575955in}{2.291239in}}{\pgfqpoint{2.572048in}{2.295146in}}%
\pgfpathcurveto{\pgfqpoint{2.568141in}{2.299053in}}{\pgfqpoint{2.562842in}{2.301248in}}{\pgfqpoint{2.557317in}{2.301248in}}%
\pgfpathcurveto{\pgfqpoint{2.551792in}{2.301248in}}{\pgfqpoint{2.546492in}{2.299053in}}{\pgfqpoint{2.542586in}{2.295146in}}%
\pgfpathcurveto{\pgfqpoint{2.538679in}{2.291239in}}{\pgfqpoint{2.536484in}{2.285940in}}{\pgfqpoint{2.536484in}{2.280415in}}%
\pgfpathcurveto{\pgfqpoint{2.536484in}{2.274890in}}{\pgfqpoint{2.538679in}{2.269590in}}{\pgfqpoint{2.542586in}{2.265683in}}%
\pgfpathcurveto{\pgfqpoint{2.546492in}{2.261776in}}{\pgfqpoint{2.551792in}{2.259581in}}{\pgfqpoint{2.557317in}{2.259581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374995in}{1.357193in}}%
\pgfpathcurveto{\pgfqpoint{2.380520in}{1.357193in}}{\pgfqpoint{2.385819in}{1.359388in}}{\pgfqpoint{2.389726in}{1.363295in}}%
\pgfpathcurveto{\pgfqpoint{2.393633in}{1.367202in}}{\pgfqpoint{2.395828in}{1.372501in}}{\pgfqpoint{2.395828in}{1.378026in}}%
\pgfpathcurveto{\pgfqpoint{2.395828in}{1.383551in}}{\pgfqpoint{2.393633in}{1.388851in}}{\pgfqpoint{2.389726in}{1.392758in}}%
\pgfpathcurveto{\pgfqpoint{2.385819in}{1.396664in}}{\pgfqpoint{2.380520in}{1.398860in}}{\pgfqpoint{2.374995in}{1.398860in}}%
\pgfpathcurveto{\pgfqpoint{2.369470in}{1.398860in}}{\pgfqpoint{2.364170in}{1.396664in}}{\pgfqpoint{2.360263in}{1.392758in}}%
\pgfpathcurveto{\pgfqpoint{2.356357in}{1.388851in}}{\pgfqpoint{2.354162in}{1.383551in}}{\pgfqpoint{2.354162in}{1.378026in}}%
\pgfpathcurveto{\pgfqpoint{2.354162in}{1.372501in}}{\pgfqpoint{2.356357in}{1.367202in}}{\pgfqpoint{2.360263in}{1.363295in}}%
\pgfpathcurveto{\pgfqpoint{2.364170in}{1.359388in}}{\pgfqpoint{2.369470in}{1.357193in}}{\pgfqpoint{2.374995in}{1.357193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833472in}{1.435871in}}%
\pgfpathcurveto{\pgfqpoint{2.838997in}{1.435871in}}{\pgfqpoint{2.844297in}{1.438066in}}{\pgfqpoint{2.848204in}{1.441973in}}%
\pgfpathcurveto{\pgfqpoint{2.852110in}{1.445879in}}{\pgfqpoint{2.854305in}{1.451179in}}{\pgfqpoint{2.854305in}{1.456704in}}%
\pgfpathcurveto{\pgfqpoint{2.854305in}{1.462229in}}{\pgfqpoint{2.852110in}{1.467529in}}{\pgfqpoint{2.848204in}{1.471435in}}%
\pgfpathcurveto{\pgfqpoint{2.844297in}{1.475342in}}{\pgfqpoint{2.838997in}{1.477537in}}{\pgfqpoint{2.833472in}{1.477537in}}%
\pgfpathcurveto{\pgfqpoint{2.827947in}{1.477537in}}{\pgfqpoint{2.822648in}{1.475342in}}{\pgfqpoint{2.818741in}{1.471435in}}%
\pgfpathcurveto{\pgfqpoint{2.814834in}{1.467529in}}{\pgfqpoint{2.812639in}{1.462229in}}{\pgfqpoint{2.812639in}{1.456704in}}%
\pgfpathcurveto{\pgfqpoint{2.812639in}{1.451179in}}{\pgfqpoint{2.814834in}{1.445879in}}{\pgfqpoint{2.818741in}{1.441973in}}%
\pgfpathcurveto{\pgfqpoint{2.822648in}{1.438066in}}{\pgfqpoint{2.827947in}{1.435871in}}{\pgfqpoint{2.833472in}{1.435871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581885in}{1.429514in}}%
\pgfpathcurveto{\pgfqpoint{2.587410in}{1.429514in}}{\pgfqpoint{2.592710in}{1.431709in}}{\pgfqpoint{2.596616in}{1.435616in}}%
\pgfpathcurveto{\pgfqpoint{2.600523in}{1.439523in}}{\pgfqpoint{2.602718in}{1.444822in}}{\pgfqpoint{2.602718in}{1.450347in}}%
\pgfpathcurveto{\pgfqpoint{2.602718in}{1.455873in}}{\pgfqpoint{2.600523in}{1.461172in}}{\pgfqpoint{2.596616in}{1.465079in}}%
\pgfpathcurveto{\pgfqpoint{2.592710in}{1.468986in}}{\pgfqpoint{2.587410in}{1.471181in}}{\pgfqpoint{2.581885in}{1.471181in}}%
\pgfpathcurveto{\pgfqpoint{2.576360in}{1.471181in}}{\pgfqpoint{2.571060in}{1.468986in}}{\pgfqpoint{2.567154in}{1.465079in}}%
\pgfpathcurveto{\pgfqpoint{2.563247in}{1.461172in}}{\pgfqpoint{2.561052in}{1.455873in}}{\pgfqpoint{2.561052in}{1.450347in}}%
\pgfpathcurveto{\pgfqpoint{2.561052in}{1.444822in}}{\pgfqpoint{2.563247in}{1.439523in}}{\pgfqpoint{2.567154in}{1.435616in}}%
\pgfpathcurveto{\pgfqpoint{2.571060in}{1.431709in}}{\pgfqpoint{2.576360in}{1.429514in}}{\pgfqpoint{2.581885in}{1.429514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754724in}{1.733353in}}%
\pgfpathcurveto{\pgfqpoint{2.760249in}{1.733353in}}{\pgfqpoint{2.765549in}{1.735549in}}{\pgfqpoint{2.769456in}{1.739455in}}%
\pgfpathcurveto{\pgfqpoint{2.773363in}{1.743362in}}{\pgfqpoint{2.775558in}{1.748662in}}{\pgfqpoint{2.775558in}{1.754187in}}%
\pgfpathcurveto{\pgfqpoint{2.775558in}{1.759712in}}{\pgfqpoint{2.773363in}{1.765011in}}{\pgfqpoint{2.769456in}{1.768918in}}%
\pgfpathcurveto{\pgfqpoint{2.765549in}{1.772825in}}{\pgfqpoint{2.760249in}{1.775020in}}{\pgfqpoint{2.754724in}{1.775020in}}%
\pgfpathcurveto{\pgfqpoint{2.749199in}{1.775020in}}{\pgfqpoint{2.743900in}{1.772825in}}{\pgfqpoint{2.739993in}{1.768918in}}%
\pgfpathcurveto{\pgfqpoint{2.736086in}{1.765011in}}{\pgfqpoint{2.733891in}{1.759712in}}{\pgfqpoint{2.733891in}{1.754187in}}%
\pgfpathcurveto{\pgfqpoint{2.733891in}{1.748662in}}{\pgfqpoint{2.736086in}{1.743362in}}{\pgfqpoint{2.739993in}{1.739455in}}%
\pgfpathcurveto{\pgfqpoint{2.743900in}{1.735549in}}{\pgfqpoint{2.749199in}{1.733353in}}{\pgfqpoint{2.754724in}{1.733353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282353in}{1.455545in}}%
\pgfpathcurveto{\pgfqpoint{2.287878in}{1.455545in}}{\pgfqpoint{2.293178in}{1.457740in}}{\pgfqpoint{2.297085in}{1.461647in}}%
\pgfpathcurveto{\pgfqpoint{2.300991in}{1.465554in}}{\pgfqpoint{2.303187in}{1.470853in}}{\pgfqpoint{2.303187in}{1.476378in}}%
\pgfpathcurveto{\pgfqpoint{2.303187in}{1.481903in}}{\pgfqpoint{2.300991in}{1.487203in}}{\pgfqpoint{2.297085in}{1.491110in}}%
\pgfpathcurveto{\pgfqpoint{2.293178in}{1.495017in}}{\pgfqpoint{2.287878in}{1.497212in}}{\pgfqpoint{2.282353in}{1.497212in}}%
\pgfpathcurveto{\pgfqpoint{2.276828in}{1.497212in}}{\pgfqpoint{2.271529in}{1.495017in}}{\pgfqpoint{2.267622in}{1.491110in}}%
\pgfpathcurveto{\pgfqpoint{2.263715in}{1.487203in}}{\pgfqpoint{2.261520in}{1.481903in}}{\pgfqpoint{2.261520in}{1.476378in}}%
\pgfpathcurveto{\pgfqpoint{2.261520in}{1.470853in}}{\pgfqpoint{2.263715in}{1.465554in}}{\pgfqpoint{2.267622in}{1.461647in}}%
\pgfpathcurveto{\pgfqpoint{2.271529in}{1.457740in}}{\pgfqpoint{2.276828in}{1.455545in}}{\pgfqpoint{2.282353in}{1.455545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564074in}{1.974192in}}%
\pgfpathcurveto{\pgfqpoint{2.569599in}{1.974192in}}{\pgfqpoint{2.574899in}{1.976387in}}{\pgfqpoint{2.578806in}{1.980294in}}%
\pgfpathcurveto{\pgfqpoint{2.582712in}{1.984200in}}{\pgfqpoint{2.584908in}{1.989500in}}{\pgfqpoint{2.584908in}{1.995025in}}%
\pgfpathcurveto{\pgfqpoint{2.584908in}{2.000550in}}{\pgfqpoint{2.582712in}{2.005850in}}{\pgfqpoint{2.578806in}{2.009756in}}%
\pgfpathcurveto{\pgfqpoint{2.574899in}{2.013663in}}{\pgfqpoint{2.569599in}{2.015858in}}{\pgfqpoint{2.564074in}{2.015858in}}%
\pgfpathcurveto{\pgfqpoint{2.558549in}{2.015858in}}{\pgfqpoint{2.553250in}{2.013663in}}{\pgfqpoint{2.549343in}{2.009756in}}%
\pgfpathcurveto{\pgfqpoint{2.545436in}{2.005850in}}{\pgfqpoint{2.543241in}{2.000550in}}{\pgfqpoint{2.543241in}{1.995025in}}%
\pgfpathcurveto{\pgfqpoint{2.543241in}{1.989500in}}{\pgfqpoint{2.545436in}{1.984200in}}{\pgfqpoint{2.549343in}{1.980294in}}%
\pgfpathcurveto{\pgfqpoint{2.553250in}{1.976387in}}{\pgfqpoint{2.558549in}{1.974192in}}{\pgfqpoint{2.564074in}{1.974192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321121in}{1.936930in}}%
\pgfpathcurveto{\pgfqpoint{2.326647in}{1.936930in}}{\pgfqpoint{2.331946in}{1.939125in}}{\pgfqpoint{2.335853in}{1.943032in}}%
\pgfpathcurveto{\pgfqpoint{2.339760in}{1.946939in}}{\pgfqpoint{2.341955in}{1.952238in}}{\pgfqpoint{2.341955in}{1.957763in}}%
\pgfpathcurveto{\pgfqpoint{2.341955in}{1.963288in}}{\pgfqpoint{2.339760in}{1.968588in}}{\pgfqpoint{2.335853in}{1.972495in}}%
\pgfpathcurveto{\pgfqpoint{2.331946in}{1.976401in}}{\pgfqpoint{2.326647in}{1.978596in}}{\pgfqpoint{2.321121in}{1.978596in}}%
\pgfpathcurveto{\pgfqpoint{2.315596in}{1.978596in}}{\pgfqpoint{2.310297in}{1.976401in}}{\pgfqpoint{2.306390in}{1.972495in}}%
\pgfpathcurveto{\pgfqpoint{2.302483in}{1.968588in}}{\pgfqpoint{2.300288in}{1.963288in}}{\pgfqpoint{2.300288in}{1.957763in}}%
\pgfpathcurveto{\pgfqpoint{2.300288in}{1.952238in}}{\pgfqpoint{2.302483in}{1.946939in}}{\pgfqpoint{2.306390in}{1.943032in}}%
\pgfpathcurveto{\pgfqpoint{2.310297in}{1.939125in}}{\pgfqpoint{2.315596in}{1.936930in}}{\pgfqpoint{2.321121in}{1.936930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565803in}{1.335552in}}%
\pgfpathcurveto{\pgfqpoint{2.571328in}{1.335552in}}{\pgfqpoint{2.576628in}{1.337747in}}{\pgfqpoint{2.580534in}{1.341654in}}%
\pgfpathcurveto{\pgfqpoint{2.584441in}{1.345561in}}{\pgfqpoint{2.586636in}{1.350860in}}{\pgfqpoint{2.586636in}{1.356386in}}%
\pgfpathcurveto{\pgfqpoint{2.586636in}{1.361911in}}{\pgfqpoint{2.584441in}{1.367210in}}{\pgfqpoint{2.580534in}{1.371117in}}%
\pgfpathcurveto{\pgfqpoint{2.576628in}{1.375024in}}{\pgfqpoint{2.571328in}{1.377219in}}{\pgfqpoint{2.565803in}{1.377219in}}%
\pgfpathcurveto{\pgfqpoint{2.560278in}{1.377219in}}{\pgfqpoint{2.554978in}{1.375024in}}{\pgfqpoint{2.551072in}{1.371117in}}%
\pgfpathcurveto{\pgfqpoint{2.547165in}{1.367210in}}{\pgfqpoint{2.544970in}{1.361911in}}{\pgfqpoint{2.544970in}{1.356386in}}%
\pgfpathcurveto{\pgfqpoint{2.544970in}{1.350860in}}{\pgfqpoint{2.547165in}{1.345561in}}{\pgfqpoint{2.551072in}{1.341654in}}%
\pgfpathcurveto{\pgfqpoint{2.554978in}{1.337747in}}{\pgfqpoint{2.560278in}{1.335552in}}{\pgfqpoint{2.565803in}{1.335552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760945in}{2.625531in}}%
\pgfpathcurveto{\pgfqpoint{2.766470in}{2.625531in}}{\pgfqpoint{2.771769in}{2.627726in}}{\pgfqpoint{2.775676in}{2.631633in}}%
\pgfpathcurveto{\pgfqpoint{2.779583in}{2.635539in}}{\pgfqpoint{2.781778in}{2.640839in}}{\pgfqpoint{2.781778in}{2.646364in}}%
\pgfpathcurveto{\pgfqpoint{2.781778in}{2.651889in}}{\pgfqpoint{2.779583in}{2.657189in}}{\pgfqpoint{2.775676in}{2.661095in}}%
\pgfpathcurveto{\pgfqpoint{2.771769in}{2.665002in}}{\pgfqpoint{2.766470in}{2.667197in}}{\pgfqpoint{2.760945in}{2.667197in}}%
\pgfpathcurveto{\pgfqpoint{2.755420in}{2.667197in}}{\pgfqpoint{2.750120in}{2.665002in}}{\pgfqpoint{2.746213in}{2.661095in}}%
\pgfpathcurveto{\pgfqpoint{2.742307in}{2.657189in}}{\pgfqpoint{2.740111in}{2.651889in}}{\pgfqpoint{2.740111in}{2.646364in}}%
\pgfpathcurveto{\pgfqpoint{2.740111in}{2.640839in}}{\pgfqpoint{2.742307in}{2.635539in}}{\pgfqpoint{2.746213in}{2.631633in}}%
\pgfpathcurveto{\pgfqpoint{2.750120in}{2.627726in}}{\pgfqpoint{2.755420in}{2.625531in}}{\pgfqpoint{2.760945in}{2.625531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669908in}{2.088159in}}%
\pgfpathcurveto{\pgfqpoint{2.675433in}{2.088159in}}{\pgfqpoint{2.680733in}{2.090354in}}{\pgfqpoint{2.684640in}{2.094261in}}%
\pgfpathcurveto{\pgfqpoint{2.688546in}{2.098168in}}{\pgfqpoint{2.690742in}{2.103467in}}{\pgfqpoint{2.690742in}{2.108992in}}%
\pgfpathcurveto{\pgfqpoint{2.690742in}{2.114517in}}{\pgfqpoint{2.688546in}{2.119817in}}{\pgfqpoint{2.684640in}{2.123724in}}%
\pgfpathcurveto{\pgfqpoint{2.680733in}{2.127631in}}{\pgfqpoint{2.675433in}{2.129826in}}{\pgfqpoint{2.669908in}{2.129826in}}%
\pgfpathcurveto{\pgfqpoint{2.664383in}{2.129826in}}{\pgfqpoint{2.659084in}{2.127631in}}{\pgfqpoint{2.655177in}{2.123724in}}%
\pgfpathcurveto{\pgfqpoint{2.651270in}{2.119817in}}{\pgfqpoint{2.649075in}{2.114517in}}{\pgfqpoint{2.649075in}{2.108992in}}%
\pgfpathcurveto{\pgfqpoint{2.649075in}{2.103467in}}{\pgfqpoint{2.651270in}{2.098168in}}{\pgfqpoint{2.655177in}{2.094261in}}%
\pgfpathcurveto{\pgfqpoint{2.659084in}{2.090354in}}{\pgfqpoint{2.664383in}{2.088159in}}{\pgfqpoint{2.669908in}{2.088159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468939in}{1.714451in}}%
\pgfpathcurveto{\pgfqpoint{2.474464in}{1.714451in}}{\pgfqpoint{2.479764in}{1.716646in}}{\pgfqpoint{2.483670in}{1.720553in}}%
\pgfpathcurveto{\pgfqpoint{2.487577in}{1.724460in}}{\pgfqpoint{2.489772in}{1.729759in}}{\pgfqpoint{2.489772in}{1.735284in}}%
\pgfpathcurveto{\pgfqpoint{2.489772in}{1.740809in}}{\pgfqpoint{2.487577in}{1.746109in}}{\pgfqpoint{2.483670in}{1.750016in}}%
\pgfpathcurveto{\pgfqpoint{2.479764in}{1.753922in}}{\pgfqpoint{2.474464in}{1.756118in}}{\pgfqpoint{2.468939in}{1.756118in}}%
\pgfpathcurveto{\pgfqpoint{2.463414in}{1.756118in}}{\pgfqpoint{2.458115in}{1.753922in}}{\pgfqpoint{2.454208in}{1.750016in}}%
\pgfpathcurveto{\pgfqpoint{2.450301in}{1.746109in}}{\pgfqpoint{2.448106in}{1.740809in}}{\pgfqpoint{2.448106in}{1.735284in}}%
\pgfpathcurveto{\pgfqpoint{2.448106in}{1.729759in}}{\pgfqpoint{2.450301in}{1.724460in}}{\pgfqpoint{2.454208in}{1.720553in}}%
\pgfpathcurveto{\pgfqpoint{2.458115in}{1.716646in}}{\pgfqpoint{2.463414in}{1.714451in}}{\pgfqpoint{2.468939in}{1.714451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520736in}{3.256083in}}%
\pgfpathcurveto{\pgfqpoint{2.526261in}{3.256083in}}{\pgfqpoint{2.531561in}{3.258278in}}{\pgfqpoint{2.535468in}{3.262185in}}%
\pgfpathcurveto{\pgfqpoint{2.539375in}{3.266092in}}{\pgfqpoint{2.541570in}{3.271392in}}{\pgfqpoint{2.541570in}{3.276917in}}%
\pgfpathcurveto{\pgfqpoint{2.541570in}{3.282442in}}{\pgfqpoint{2.539375in}{3.287741in}}{\pgfqpoint{2.535468in}{3.291648in}}%
\pgfpathcurveto{\pgfqpoint{2.531561in}{3.295555in}}{\pgfqpoint{2.526261in}{3.297750in}}{\pgfqpoint{2.520736in}{3.297750in}}%
\pgfpathcurveto{\pgfqpoint{2.515211in}{3.297750in}}{\pgfqpoint{2.509912in}{3.295555in}}{\pgfqpoint{2.506005in}{3.291648in}}%
\pgfpathcurveto{\pgfqpoint{2.502098in}{3.287741in}}{\pgfqpoint{2.499903in}{3.282442in}}{\pgfqpoint{2.499903in}{3.276917in}}%
\pgfpathcurveto{\pgfqpoint{2.499903in}{3.271392in}}{\pgfqpoint{2.502098in}{3.266092in}}{\pgfqpoint{2.506005in}{3.262185in}}%
\pgfpathcurveto{\pgfqpoint{2.509912in}{3.258278in}}{\pgfqpoint{2.515211in}{3.256083in}}{\pgfqpoint{2.520736in}{3.256083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303216in}{3.116629in}}%
\pgfpathcurveto{\pgfqpoint{2.308741in}{3.116629in}}{\pgfqpoint{2.314040in}{3.118824in}}{\pgfqpoint{2.317947in}{3.122731in}}%
\pgfpathcurveto{\pgfqpoint{2.321854in}{3.126638in}}{\pgfqpoint{2.324049in}{3.131937in}}{\pgfqpoint{2.324049in}{3.137462in}}%
\pgfpathcurveto{\pgfqpoint{2.324049in}{3.142987in}}{\pgfqpoint{2.321854in}{3.148287in}}{\pgfqpoint{2.317947in}{3.152194in}}%
\pgfpathcurveto{\pgfqpoint{2.314040in}{3.156101in}}{\pgfqpoint{2.308741in}{3.158296in}}{\pgfqpoint{2.303216in}{3.158296in}}%
\pgfpathcurveto{\pgfqpoint{2.297691in}{3.158296in}}{\pgfqpoint{2.292391in}{3.156101in}}{\pgfqpoint{2.288484in}{3.152194in}}%
\pgfpathcurveto{\pgfqpoint{2.284577in}{3.148287in}}{\pgfqpoint{2.282382in}{3.142987in}}{\pgfqpoint{2.282382in}{3.137462in}}%
\pgfpathcurveto{\pgfqpoint{2.282382in}{3.131937in}}{\pgfqpoint{2.284577in}{3.126638in}}{\pgfqpoint{2.288484in}{3.122731in}}%
\pgfpathcurveto{\pgfqpoint{2.292391in}{3.118824in}}{\pgfqpoint{2.297691in}{3.116629in}}{\pgfqpoint{2.303216in}{3.116629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344143in}{1.898849in}}%
\pgfpathcurveto{\pgfqpoint{2.349668in}{1.898849in}}{\pgfqpoint{2.354968in}{1.901044in}}{\pgfqpoint{2.358874in}{1.904951in}}%
\pgfpathcurveto{\pgfqpoint{2.362781in}{1.908858in}}{\pgfqpoint{2.364976in}{1.914157in}}{\pgfqpoint{2.364976in}{1.919682in}}%
\pgfpathcurveto{\pgfqpoint{2.364976in}{1.925207in}}{\pgfqpoint{2.362781in}{1.930507in}}{\pgfqpoint{2.358874in}{1.934414in}}%
\pgfpathcurveto{\pgfqpoint{2.354968in}{1.938320in}}{\pgfqpoint{2.349668in}{1.940516in}}{\pgfqpoint{2.344143in}{1.940516in}}%
\pgfpathcurveto{\pgfqpoint{2.338618in}{1.940516in}}{\pgfqpoint{2.333318in}{1.938320in}}{\pgfqpoint{2.329412in}{1.934414in}}%
\pgfpathcurveto{\pgfqpoint{2.325505in}{1.930507in}}{\pgfqpoint{2.323310in}{1.925207in}}{\pgfqpoint{2.323310in}{1.919682in}}%
\pgfpathcurveto{\pgfqpoint{2.323310in}{1.914157in}}{\pgfqpoint{2.325505in}{1.908858in}}{\pgfqpoint{2.329412in}{1.904951in}}%
\pgfpathcurveto{\pgfqpoint{2.333318in}{1.901044in}}{\pgfqpoint{2.338618in}{1.898849in}}{\pgfqpoint{2.344143in}{1.898849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651318in}{1.784635in}}%
\pgfpathcurveto{\pgfqpoint{2.656843in}{1.784635in}}{\pgfqpoint{2.662143in}{1.786830in}}{\pgfqpoint{2.666049in}{1.790737in}}%
\pgfpathcurveto{\pgfqpoint{2.669956in}{1.794644in}}{\pgfqpoint{2.672151in}{1.799944in}}{\pgfqpoint{2.672151in}{1.805469in}}%
\pgfpathcurveto{\pgfqpoint{2.672151in}{1.810994in}}{\pgfqpoint{2.669956in}{1.816293in}}{\pgfqpoint{2.666049in}{1.820200in}}%
\pgfpathcurveto{\pgfqpoint{2.662143in}{1.824107in}}{\pgfqpoint{2.656843in}{1.826302in}}{\pgfqpoint{2.651318in}{1.826302in}}%
\pgfpathcurveto{\pgfqpoint{2.645793in}{1.826302in}}{\pgfqpoint{2.640493in}{1.824107in}}{\pgfqpoint{2.636587in}{1.820200in}}%
\pgfpathcurveto{\pgfqpoint{2.632680in}{1.816293in}}{\pgfqpoint{2.630485in}{1.810994in}}{\pgfqpoint{2.630485in}{1.805469in}}%
\pgfpathcurveto{\pgfqpoint{2.630485in}{1.799944in}}{\pgfqpoint{2.632680in}{1.794644in}}{\pgfqpoint{2.636587in}{1.790737in}}%
\pgfpathcurveto{\pgfqpoint{2.640493in}{1.786830in}}{\pgfqpoint{2.645793in}{1.784635in}}{\pgfqpoint{2.651318in}{1.784635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507327in}{2.757841in}}%
\pgfpathcurveto{\pgfqpoint{2.512852in}{2.757841in}}{\pgfqpoint{2.518152in}{2.760036in}}{\pgfqpoint{2.522058in}{2.763943in}}%
\pgfpathcurveto{\pgfqpoint{2.525965in}{2.767849in}}{\pgfqpoint{2.528160in}{2.773149in}}{\pgfqpoint{2.528160in}{2.778674in}}%
\pgfpathcurveto{\pgfqpoint{2.528160in}{2.784199in}}{\pgfqpoint{2.525965in}{2.789499in}}{\pgfqpoint{2.522058in}{2.793405in}}%
\pgfpathcurveto{\pgfqpoint{2.518152in}{2.797312in}}{\pgfqpoint{2.512852in}{2.799507in}}{\pgfqpoint{2.507327in}{2.799507in}}%
\pgfpathcurveto{\pgfqpoint{2.501802in}{2.799507in}}{\pgfqpoint{2.496502in}{2.797312in}}{\pgfqpoint{2.492596in}{2.793405in}}%
\pgfpathcurveto{\pgfqpoint{2.488689in}{2.789499in}}{\pgfqpoint{2.486494in}{2.784199in}}{\pgfqpoint{2.486494in}{2.778674in}}%
\pgfpathcurveto{\pgfqpoint{2.486494in}{2.773149in}}{\pgfqpoint{2.488689in}{2.767849in}}{\pgfqpoint{2.492596in}{2.763943in}}%
\pgfpathcurveto{\pgfqpoint{2.496502in}{2.760036in}}{\pgfqpoint{2.501802in}{2.757841in}}{\pgfqpoint{2.507327in}{2.757841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774006in}{1.159524in}}%
\pgfpathcurveto{\pgfqpoint{2.779531in}{1.159524in}}{\pgfqpoint{2.784830in}{1.161719in}}{\pgfqpoint{2.788737in}{1.165626in}}%
\pgfpathcurveto{\pgfqpoint{2.792644in}{1.169533in}}{\pgfqpoint{2.794839in}{1.174832in}}{\pgfqpoint{2.794839in}{1.180357in}}%
\pgfpathcurveto{\pgfqpoint{2.794839in}{1.185882in}}{\pgfqpoint{2.792644in}{1.191182in}}{\pgfqpoint{2.788737in}{1.195089in}}%
\pgfpathcurveto{\pgfqpoint{2.784830in}{1.198996in}}{\pgfqpoint{2.779531in}{1.201191in}}{\pgfqpoint{2.774006in}{1.201191in}}%
\pgfpathcurveto{\pgfqpoint{2.768481in}{1.201191in}}{\pgfqpoint{2.763181in}{1.198996in}}{\pgfqpoint{2.759274in}{1.195089in}}%
\pgfpathcurveto{\pgfqpoint{2.755367in}{1.191182in}}{\pgfqpoint{2.753172in}{1.185882in}}{\pgfqpoint{2.753172in}{1.180357in}}%
\pgfpathcurveto{\pgfqpoint{2.753172in}{1.174832in}}{\pgfqpoint{2.755367in}{1.169533in}}{\pgfqpoint{2.759274in}{1.165626in}}%
\pgfpathcurveto{\pgfqpoint{2.763181in}{1.161719in}}{\pgfqpoint{2.768481in}{1.159524in}}{\pgfqpoint{2.774006in}{1.159524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506998in}{2.708586in}}%
\pgfpathcurveto{\pgfqpoint{2.512523in}{2.708586in}}{\pgfqpoint{2.517823in}{2.710781in}}{\pgfqpoint{2.521729in}{2.714688in}}%
\pgfpathcurveto{\pgfqpoint{2.525636in}{2.718595in}}{\pgfqpoint{2.527831in}{2.723894in}}{\pgfqpoint{2.527831in}{2.729419in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.734944in}}{\pgfqpoint{2.525636in}{2.740244in}}{\pgfqpoint{2.521729in}{2.744151in}}%
\pgfpathcurveto{\pgfqpoint{2.517823in}{2.748057in}}{\pgfqpoint{2.512523in}{2.750253in}}{\pgfqpoint{2.506998in}{2.750253in}}%
\pgfpathcurveto{\pgfqpoint{2.501473in}{2.750253in}}{\pgfqpoint{2.496174in}{2.748057in}}{\pgfqpoint{2.492267in}{2.744151in}}%
\pgfpathcurveto{\pgfqpoint{2.488360in}{2.740244in}}{\pgfqpoint{2.486165in}{2.734944in}}{\pgfqpoint{2.486165in}{2.729419in}}%
\pgfpathcurveto{\pgfqpoint{2.486165in}{2.723894in}}{\pgfqpoint{2.488360in}{2.718595in}}{\pgfqpoint{2.492267in}{2.714688in}}%
\pgfpathcurveto{\pgfqpoint{2.496174in}{2.710781in}}{\pgfqpoint{2.501473in}{2.708586in}}{\pgfqpoint{2.506998in}{2.708586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784630in}{2.022007in}}%
\pgfpathcurveto{\pgfqpoint{2.790155in}{2.022007in}}{\pgfqpoint{2.795454in}{2.024203in}}{\pgfqpoint{2.799361in}{2.028109in}}%
\pgfpathcurveto{\pgfqpoint{2.803268in}{2.032016in}}{\pgfqpoint{2.805463in}{2.037316in}}{\pgfqpoint{2.805463in}{2.042841in}}%
\pgfpathcurveto{\pgfqpoint{2.805463in}{2.048366in}}{\pgfqpoint{2.803268in}{2.053665in}}{\pgfqpoint{2.799361in}{2.057572in}}%
\pgfpathcurveto{\pgfqpoint{2.795454in}{2.061479in}}{\pgfqpoint{2.790155in}{2.063674in}}{\pgfqpoint{2.784630in}{2.063674in}}%
\pgfpathcurveto{\pgfqpoint{2.779105in}{2.063674in}}{\pgfqpoint{2.773805in}{2.061479in}}{\pgfqpoint{2.769898in}{2.057572in}}%
\pgfpathcurveto{\pgfqpoint{2.765992in}{2.053665in}}{\pgfqpoint{2.763796in}{2.048366in}}{\pgfqpoint{2.763796in}{2.042841in}}%
\pgfpathcurveto{\pgfqpoint{2.763796in}{2.037316in}}{\pgfqpoint{2.765992in}{2.032016in}}{\pgfqpoint{2.769898in}{2.028109in}}%
\pgfpathcurveto{\pgfqpoint{2.773805in}{2.024203in}}{\pgfqpoint{2.779105in}{2.022007in}}{\pgfqpoint{2.784630in}{2.022007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627670in}{2.099250in}}%
\pgfpathcurveto{\pgfqpoint{2.633195in}{2.099250in}}{\pgfqpoint{2.638495in}{2.101445in}}{\pgfqpoint{2.642402in}{2.105352in}}%
\pgfpathcurveto{\pgfqpoint{2.646309in}{2.109259in}}{\pgfqpoint{2.648504in}{2.114558in}}{\pgfqpoint{2.648504in}{2.120083in}}%
\pgfpathcurveto{\pgfqpoint{2.648504in}{2.125608in}}{\pgfqpoint{2.646309in}{2.130908in}}{\pgfqpoint{2.642402in}{2.134815in}}%
\pgfpathcurveto{\pgfqpoint{2.638495in}{2.138721in}}{\pgfqpoint{2.633195in}{2.140916in}}{\pgfqpoint{2.627670in}{2.140916in}}%
\pgfpathcurveto{\pgfqpoint{2.622145in}{2.140916in}}{\pgfqpoint{2.616846in}{2.138721in}}{\pgfqpoint{2.612939in}{2.134815in}}%
\pgfpathcurveto{\pgfqpoint{2.609032in}{2.130908in}}{\pgfqpoint{2.606837in}{2.125608in}}{\pgfqpoint{2.606837in}{2.120083in}}%
\pgfpathcurveto{\pgfqpoint{2.606837in}{2.114558in}}{\pgfqpoint{2.609032in}{2.109259in}}{\pgfqpoint{2.612939in}{2.105352in}}%
\pgfpathcurveto{\pgfqpoint{2.616846in}{2.101445in}}{\pgfqpoint{2.622145in}{2.099250in}}{\pgfqpoint{2.627670in}{2.099250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759954in}{2.194202in}}%
\pgfpathcurveto{\pgfqpoint{2.765479in}{2.194202in}}{\pgfqpoint{2.770779in}{2.196397in}}{\pgfqpoint{2.774686in}{2.200304in}}%
\pgfpathcurveto{\pgfqpoint{2.778592in}{2.204211in}}{\pgfqpoint{2.780787in}{2.209510in}}{\pgfqpoint{2.780787in}{2.215036in}}%
\pgfpathcurveto{\pgfqpoint{2.780787in}{2.220561in}}{\pgfqpoint{2.778592in}{2.225860in}}{\pgfqpoint{2.774686in}{2.229767in}}%
\pgfpathcurveto{\pgfqpoint{2.770779in}{2.233674in}}{\pgfqpoint{2.765479in}{2.235869in}}{\pgfqpoint{2.759954in}{2.235869in}}%
\pgfpathcurveto{\pgfqpoint{2.754429in}{2.235869in}}{\pgfqpoint{2.749130in}{2.233674in}}{\pgfqpoint{2.745223in}{2.229767in}}%
\pgfpathcurveto{\pgfqpoint{2.741316in}{2.225860in}}{\pgfqpoint{2.739121in}{2.220561in}}{\pgfqpoint{2.739121in}{2.215036in}}%
\pgfpathcurveto{\pgfqpoint{2.739121in}{2.209510in}}{\pgfqpoint{2.741316in}{2.204211in}}{\pgfqpoint{2.745223in}{2.200304in}}%
\pgfpathcurveto{\pgfqpoint{2.749130in}{2.196397in}}{\pgfqpoint{2.754429in}{2.194202in}}{\pgfqpoint{2.759954in}{2.194202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721536in}{2.503925in}}%
\pgfpathcurveto{\pgfqpoint{2.727061in}{2.503925in}}{\pgfqpoint{2.732360in}{2.506120in}}{\pgfqpoint{2.736267in}{2.510027in}}%
\pgfpathcurveto{\pgfqpoint{2.740174in}{2.513934in}}{\pgfqpoint{2.742369in}{2.519233in}}{\pgfqpoint{2.742369in}{2.524758in}}%
\pgfpathcurveto{\pgfqpoint{2.742369in}{2.530283in}}{\pgfqpoint{2.740174in}{2.535583in}}{\pgfqpoint{2.736267in}{2.539490in}}%
\pgfpathcurveto{\pgfqpoint{2.732360in}{2.543396in}}{\pgfqpoint{2.727061in}{2.545592in}}{\pgfqpoint{2.721536in}{2.545592in}}%
\pgfpathcurveto{\pgfqpoint{2.716011in}{2.545592in}}{\pgfqpoint{2.710711in}{2.543396in}}{\pgfqpoint{2.706804in}{2.539490in}}%
\pgfpathcurveto{\pgfqpoint{2.702898in}{2.535583in}}{\pgfqpoint{2.700702in}{2.530283in}}{\pgfqpoint{2.700702in}{2.524758in}}%
\pgfpathcurveto{\pgfqpoint{2.700702in}{2.519233in}}{\pgfqpoint{2.702898in}{2.513934in}}{\pgfqpoint{2.706804in}{2.510027in}}%
\pgfpathcurveto{\pgfqpoint{2.710711in}{2.506120in}}{\pgfqpoint{2.716011in}{2.503925in}}{\pgfqpoint{2.721536in}{2.503925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454020in}{1.674724in}}%
\pgfpathcurveto{\pgfqpoint{2.459545in}{1.674724in}}{\pgfqpoint{2.464844in}{1.676919in}}{\pgfqpoint{2.468751in}{1.680826in}}%
\pgfpathcurveto{\pgfqpoint{2.472658in}{1.684733in}}{\pgfqpoint{2.474853in}{1.690032in}}{\pgfqpoint{2.474853in}{1.695557in}}%
\pgfpathcurveto{\pgfqpoint{2.474853in}{1.701082in}}{\pgfqpoint{2.472658in}{1.706382in}}{\pgfqpoint{2.468751in}{1.710288in}}%
\pgfpathcurveto{\pgfqpoint{2.464844in}{1.714195in}}{\pgfqpoint{2.459545in}{1.716390in}}{\pgfqpoint{2.454020in}{1.716390in}}%
\pgfpathcurveto{\pgfqpoint{2.448495in}{1.716390in}}{\pgfqpoint{2.443195in}{1.714195in}}{\pgfqpoint{2.439288in}{1.710288in}}%
\pgfpathcurveto{\pgfqpoint{2.435382in}{1.706382in}}{\pgfqpoint{2.433186in}{1.701082in}}{\pgfqpoint{2.433186in}{1.695557in}}%
\pgfpathcurveto{\pgfqpoint{2.433186in}{1.690032in}}{\pgfqpoint{2.435382in}{1.684733in}}{\pgfqpoint{2.439288in}{1.680826in}}%
\pgfpathcurveto{\pgfqpoint{2.443195in}{1.676919in}}{\pgfqpoint{2.448495in}{1.674724in}}{\pgfqpoint{2.454020in}{1.674724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645867in}{2.239394in}}%
\pgfpathcurveto{\pgfqpoint{2.651392in}{2.239394in}}{\pgfqpoint{2.656692in}{2.241589in}}{\pgfqpoint{2.660598in}{2.245496in}}%
\pgfpathcurveto{\pgfqpoint{2.664505in}{2.249403in}}{\pgfqpoint{2.666700in}{2.254702in}}{\pgfqpoint{2.666700in}{2.260227in}}%
\pgfpathcurveto{\pgfqpoint{2.666700in}{2.265752in}}{\pgfqpoint{2.664505in}{2.271052in}}{\pgfqpoint{2.660598in}{2.274959in}}%
\pgfpathcurveto{\pgfqpoint{2.656692in}{2.278866in}}{\pgfqpoint{2.651392in}{2.281061in}}{\pgfqpoint{2.645867in}{2.281061in}}%
\pgfpathcurveto{\pgfqpoint{2.640342in}{2.281061in}}{\pgfqpoint{2.635042in}{2.278866in}}{\pgfqpoint{2.631136in}{2.274959in}}%
\pgfpathcurveto{\pgfqpoint{2.627229in}{2.271052in}}{\pgfqpoint{2.625034in}{2.265752in}}{\pgfqpoint{2.625034in}{2.260227in}}%
\pgfpathcurveto{\pgfqpoint{2.625034in}{2.254702in}}{\pgfqpoint{2.627229in}{2.249403in}}{\pgfqpoint{2.631136in}{2.245496in}}%
\pgfpathcurveto{\pgfqpoint{2.635042in}{2.241589in}}{\pgfqpoint{2.640342in}{2.239394in}}{\pgfqpoint{2.645867in}{2.239394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726356in}{3.012307in}}%
\pgfpathcurveto{\pgfqpoint{2.731881in}{3.012307in}}{\pgfqpoint{2.737180in}{3.014502in}}{\pgfqpoint{2.741087in}{3.018409in}}%
\pgfpathcurveto{\pgfqpoint{2.744994in}{3.022316in}}{\pgfqpoint{2.747189in}{3.027616in}}{\pgfqpoint{2.747189in}{3.033141in}}%
\pgfpathcurveto{\pgfqpoint{2.747189in}{3.038666in}}{\pgfqpoint{2.744994in}{3.043965in}}{\pgfqpoint{2.741087in}{3.047872in}}%
\pgfpathcurveto{\pgfqpoint{2.737180in}{3.051779in}}{\pgfqpoint{2.731881in}{3.053974in}}{\pgfqpoint{2.726356in}{3.053974in}}%
\pgfpathcurveto{\pgfqpoint{2.720831in}{3.053974in}}{\pgfqpoint{2.715531in}{3.051779in}}{\pgfqpoint{2.711624in}{3.047872in}}%
\pgfpathcurveto{\pgfqpoint{2.707717in}{3.043965in}}{\pgfqpoint{2.705522in}{3.038666in}}{\pgfqpoint{2.705522in}{3.033141in}}%
\pgfpathcurveto{\pgfqpoint{2.705522in}{3.027616in}}{\pgfqpoint{2.707717in}{3.022316in}}{\pgfqpoint{2.711624in}{3.018409in}}%
\pgfpathcurveto{\pgfqpoint{2.715531in}{3.014502in}}{\pgfqpoint{2.720831in}{3.012307in}}{\pgfqpoint{2.726356in}{3.012307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397322in}{1.966188in}}%
\pgfpathcurveto{\pgfqpoint{2.402848in}{1.966188in}}{\pgfqpoint{2.408147in}{1.968383in}}{\pgfqpoint{2.412054in}{1.972290in}}%
\pgfpathcurveto{\pgfqpoint{2.415961in}{1.976196in}}{\pgfqpoint{2.418156in}{1.981496in}}{\pgfqpoint{2.418156in}{1.987021in}}%
\pgfpathcurveto{\pgfqpoint{2.418156in}{1.992546in}}{\pgfqpoint{2.415961in}{1.997846in}}{\pgfqpoint{2.412054in}{2.001752in}}%
\pgfpathcurveto{\pgfqpoint{2.408147in}{2.005659in}}{\pgfqpoint{2.402848in}{2.007854in}}{\pgfqpoint{2.397322in}{2.007854in}}%
\pgfpathcurveto{\pgfqpoint{2.391797in}{2.007854in}}{\pgfqpoint{2.386498in}{2.005659in}}{\pgfqpoint{2.382591in}{2.001752in}}%
\pgfpathcurveto{\pgfqpoint{2.378684in}{1.997846in}}{\pgfqpoint{2.376489in}{1.992546in}}{\pgfqpoint{2.376489in}{1.987021in}}%
\pgfpathcurveto{\pgfqpoint{2.376489in}{1.981496in}}{\pgfqpoint{2.378684in}{1.976196in}}{\pgfqpoint{2.382591in}{1.972290in}}%
\pgfpathcurveto{\pgfqpoint{2.386498in}{1.968383in}}{\pgfqpoint{2.391797in}{1.966188in}}{\pgfqpoint{2.397322in}{1.966188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747389in}{2.172737in}}%
\pgfpathcurveto{\pgfqpoint{2.752915in}{2.172737in}}{\pgfqpoint{2.758214in}{2.174933in}}{\pgfqpoint{2.762121in}{2.178839in}}%
\pgfpathcurveto{\pgfqpoint{2.766028in}{2.182746in}}{\pgfqpoint{2.768223in}{2.188046in}}{\pgfqpoint{2.768223in}{2.193571in}}%
\pgfpathcurveto{\pgfqpoint{2.768223in}{2.199096in}}{\pgfqpoint{2.766028in}{2.204395in}}{\pgfqpoint{2.762121in}{2.208302in}}%
\pgfpathcurveto{\pgfqpoint{2.758214in}{2.212209in}}{\pgfqpoint{2.752915in}{2.214404in}}{\pgfqpoint{2.747389in}{2.214404in}}%
\pgfpathcurveto{\pgfqpoint{2.741864in}{2.214404in}}{\pgfqpoint{2.736565in}{2.212209in}}{\pgfqpoint{2.732658in}{2.208302in}}%
\pgfpathcurveto{\pgfqpoint{2.728751in}{2.204395in}}{\pgfqpoint{2.726556in}{2.199096in}}{\pgfqpoint{2.726556in}{2.193571in}}%
\pgfpathcurveto{\pgfqpoint{2.726556in}{2.188046in}}{\pgfqpoint{2.728751in}{2.182746in}}{\pgfqpoint{2.732658in}{2.178839in}}%
\pgfpathcurveto{\pgfqpoint{2.736565in}{2.174933in}}{\pgfqpoint{2.741864in}{2.172737in}}{\pgfqpoint{2.747389in}{2.172737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779132in}{2.525533in}}%
\pgfpathcurveto{\pgfqpoint{2.784657in}{2.525533in}}{\pgfqpoint{2.789956in}{2.527729in}}{\pgfqpoint{2.793863in}{2.531635in}}%
\pgfpathcurveto{\pgfqpoint{2.797770in}{2.535542in}}{\pgfqpoint{2.799965in}{2.540842in}}{\pgfqpoint{2.799965in}{2.546367in}}%
\pgfpathcurveto{\pgfqpoint{2.799965in}{2.551892in}}{\pgfqpoint{2.797770in}{2.557191in}}{\pgfqpoint{2.793863in}{2.561098in}}%
\pgfpathcurveto{\pgfqpoint{2.789956in}{2.565005in}}{\pgfqpoint{2.784657in}{2.567200in}}{\pgfqpoint{2.779132in}{2.567200in}}%
\pgfpathcurveto{\pgfqpoint{2.773607in}{2.567200in}}{\pgfqpoint{2.768307in}{2.565005in}}{\pgfqpoint{2.764400in}{2.561098in}}%
\pgfpathcurveto{\pgfqpoint{2.760493in}{2.557191in}}{\pgfqpoint{2.758298in}{2.551892in}}{\pgfqpoint{2.758298in}{2.546367in}}%
\pgfpathcurveto{\pgfqpoint{2.758298in}{2.540842in}}{\pgfqpoint{2.760493in}{2.535542in}}{\pgfqpoint{2.764400in}{2.531635in}}%
\pgfpathcurveto{\pgfqpoint{2.768307in}{2.527729in}}{\pgfqpoint{2.773607in}{2.525533in}}{\pgfqpoint{2.779132in}{2.525533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639564in}{2.068665in}}%
\pgfpathcurveto{\pgfqpoint{2.645089in}{2.068665in}}{\pgfqpoint{2.650388in}{2.070860in}}{\pgfqpoint{2.654295in}{2.074767in}}%
\pgfpathcurveto{\pgfqpoint{2.658202in}{2.078674in}}{\pgfqpoint{2.660397in}{2.083973in}}{\pgfqpoint{2.660397in}{2.089498in}}%
\pgfpathcurveto{\pgfqpoint{2.660397in}{2.095023in}}{\pgfqpoint{2.658202in}{2.100323in}}{\pgfqpoint{2.654295in}{2.104230in}}%
\pgfpathcurveto{\pgfqpoint{2.650388in}{2.108136in}}{\pgfqpoint{2.645089in}{2.110331in}}{\pgfqpoint{2.639564in}{2.110331in}}%
\pgfpathcurveto{\pgfqpoint{2.634038in}{2.110331in}}{\pgfqpoint{2.628739in}{2.108136in}}{\pgfqpoint{2.624832in}{2.104230in}}%
\pgfpathcurveto{\pgfqpoint{2.620925in}{2.100323in}}{\pgfqpoint{2.618730in}{2.095023in}}{\pgfqpoint{2.618730in}{2.089498in}}%
\pgfpathcurveto{\pgfqpoint{2.618730in}{2.083973in}}{\pgfqpoint{2.620925in}{2.078674in}}{\pgfqpoint{2.624832in}{2.074767in}}%
\pgfpathcurveto{\pgfqpoint{2.628739in}{2.070860in}}{\pgfqpoint{2.634038in}{2.068665in}}{\pgfqpoint{2.639564in}{2.068665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634077in}{2.960510in}}%
\pgfpathcurveto{\pgfqpoint{2.639602in}{2.960510in}}{\pgfqpoint{2.644902in}{2.962705in}}{\pgfqpoint{2.648808in}{2.966612in}}%
\pgfpathcurveto{\pgfqpoint{2.652715in}{2.970519in}}{\pgfqpoint{2.654910in}{2.975818in}}{\pgfqpoint{2.654910in}{2.981343in}}%
\pgfpathcurveto{\pgfqpoint{2.654910in}{2.986868in}}{\pgfqpoint{2.652715in}{2.992168in}}{\pgfqpoint{2.648808in}{2.996075in}}%
\pgfpathcurveto{\pgfqpoint{2.644902in}{2.999981in}}{\pgfqpoint{2.639602in}{3.002177in}}{\pgfqpoint{2.634077in}{3.002177in}}%
\pgfpathcurveto{\pgfqpoint{2.628552in}{3.002177in}}{\pgfqpoint{2.623252in}{2.999981in}}{\pgfqpoint{2.619346in}{2.996075in}}%
\pgfpathcurveto{\pgfqpoint{2.615439in}{2.992168in}}{\pgfqpoint{2.613244in}{2.986868in}}{\pgfqpoint{2.613244in}{2.981343in}}%
\pgfpathcurveto{\pgfqpoint{2.613244in}{2.975818in}}{\pgfqpoint{2.615439in}{2.970519in}}{\pgfqpoint{2.619346in}{2.966612in}}%
\pgfpathcurveto{\pgfqpoint{2.623252in}{2.962705in}}{\pgfqpoint{2.628552in}{2.960510in}}{\pgfqpoint{2.634077in}{2.960510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266112in}{2.712322in}}%
\pgfpathcurveto{\pgfqpoint{2.271637in}{2.712322in}}{\pgfqpoint{2.276937in}{2.714517in}}{\pgfqpoint{2.280843in}{2.718424in}}%
\pgfpathcurveto{\pgfqpoint{2.284750in}{2.722330in}}{\pgfqpoint{2.286945in}{2.727630in}}{\pgfqpoint{2.286945in}{2.733155in}}%
\pgfpathcurveto{\pgfqpoint{2.286945in}{2.738680in}}{\pgfqpoint{2.284750in}{2.743979in}}{\pgfqpoint{2.280843in}{2.747886in}}%
\pgfpathcurveto{\pgfqpoint{2.276937in}{2.751793in}}{\pgfqpoint{2.271637in}{2.753988in}}{\pgfqpoint{2.266112in}{2.753988in}}%
\pgfpathcurveto{\pgfqpoint{2.260587in}{2.753988in}}{\pgfqpoint{2.255287in}{2.751793in}}{\pgfqpoint{2.251381in}{2.747886in}}%
\pgfpathcurveto{\pgfqpoint{2.247474in}{2.743979in}}{\pgfqpoint{2.245279in}{2.738680in}}{\pgfqpoint{2.245279in}{2.733155in}}%
\pgfpathcurveto{\pgfqpoint{2.245279in}{2.727630in}}{\pgfqpoint{2.247474in}{2.722330in}}{\pgfqpoint{2.251381in}{2.718424in}}%
\pgfpathcurveto{\pgfqpoint{2.255287in}{2.714517in}}{\pgfqpoint{2.260587in}{2.712322in}}{\pgfqpoint{2.266112in}{2.712322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552037in}{1.653967in}}%
\pgfpathcurveto{\pgfqpoint{2.557562in}{1.653967in}}{\pgfqpoint{2.562861in}{1.656162in}}{\pgfqpoint{2.566768in}{1.660069in}}%
\pgfpathcurveto{\pgfqpoint{2.570675in}{1.663976in}}{\pgfqpoint{2.572870in}{1.669275in}}{\pgfqpoint{2.572870in}{1.674800in}}%
\pgfpathcurveto{\pgfqpoint{2.572870in}{1.680326in}}{\pgfqpoint{2.570675in}{1.685625in}}{\pgfqpoint{2.566768in}{1.689532in}}%
\pgfpathcurveto{\pgfqpoint{2.562861in}{1.693439in}}{\pgfqpoint{2.557562in}{1.695634in}}{\pgfqpoint{2.552037in}{1.695634in}}%
\pgfpathcurveto{\pgfqpoint{2.546511in}{1.695634in}}{\pgfqpoint{2.541212in}{1.693439in}}{\pgfqpoint{2.537305in}{1.689532in}}%
\pgfpathcurveto{\pgfqpoint{2.533398in}{1.685625in}}{\pgfqpoint{2.531203in}{1.680326in}}{\pgfqpoint{2.531203in}{1.674800in}}%
\pgfpathcurveto{\pgfqpoint{2.531203in}{1.669275in}}{\pgfqpoint{2.533398in}{1.663976in}}{\pgfqpoint{2.537305in}{1.660069in}}%
\pgfpathcurveto{\pgfqpoint{2.541212in}{1.656162in}}{\pgfqpoint{2.546511in}{1.653967in}}{\pgfqpoint{2.552037in}{1.653967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308364in}{1.890634in}}%
\pgfpathcurveto{\pgfqpoint{2.313890in}{1.890634in}}{\pgfqpoint{2.319189in}{1.892829in}}{\pgfqpoint{2.323096in}{1.896736in}}%
\pgfpathcurveto{\pgfqpoint{2.327003in}{1.900642in}}{\pgfqpoint{2.329198in}{1.905942in}}{\pgfqpoint{2.329198in}{1.911467in}}%
\pgfpathcurveto{\pgfqpoint{2.329198in}{1.916992in}}{\pgfqpoint{2.327003in}{1.922292in}}{\pgfqpoint{2.323096in}{1.926198in}}%
\pgfpathcurveto{\pgfqpoint{2.319189in}{1.930105in}}{\pgfqpoint{2.313890in}{1.932300in}}{\pgfqpoint{2.308364in}{1.932300in}}%
\pgfpathcurveto{\pgfqpoint{2.302839in}{1.932300in}}{\pgfqpoint{2.297540in}{1.930105in}}{\pgfqpoint{2.293633in}{1.926198in}}%
\pgfpathcurveto{\pgfqpoint{2.289726in}{1.922292in}}{\pgfqpoint{2.287531in}{1.916992in}}{\pgfqpoint{2.287531in}{1.911467in}}%
\pgfpathcurveto{\pgfqpoint{2.287531in}{1.905942in}}{\pgfqpoint{2.289726in}{1.900642in}}{\pgfqpoint{2.293633in}{1.896736in}}%
\pgfpathcurveto{\pgfqpoint{2.297540in}{1.892829in}}{\pgfqpoint{2.302839in}{1.890634in}}{\pgfqpoint{2.308364in}{1.890634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442567in}{1.676619in}}%
\pgfpathcurveto{\pgfqpoint{2.448092in}{1.676619in}}{\pgfqpoint{2.453392in}{1.678815in}}{\pgfqpoint{2.457299in}{1.682721in}}%
\pgfpathcurveto{\pgfqpoint{2.461205in}{1.686628in}}{\pgfqpoint{2.463401in}{1.691928in}}{\pgfqpoint{2.463401in}{1.697453in}}%
\pgfpathcurveto{\pgfqpoint{2.463401in}{1.702978in}}{\pgfqpoint{2.461205in}{1.708277in}}{\pgfqpoint{2.457299in}{1.712184in}}%
\pgfpathcurveto{\pgfqpoint{2.453392in}{1.716091in}}{\pgfqpoint{2.448092in}{1.718286in}}{\pgfqpoint{2.442567in}{1.718286in}}%
\pgfpathcurveto{\pgfqpoint{2.437042in}{1.718286in}}{\pgfqpoint{2.431743in}{1.716091in}}{\pgfqpoint{2.427836in}{1.712184in}}%
\pgfpathcurveto{\pgfqpoint{2.423929in}{1.708277in}}{\pgfqpoint{2.421734in}{1.702978in}}{\pgfqpoint{2.421734in}{1.697453in}}%
\pgfpathcurveto{\pgfqpoint{2.421734in}{1.691928in}}{\pgfqpoint{2.423929in}{1.686628in}}{\pgfqpoint{2.427836in}{1.682721in}}%
\pgfpathcurveto{\pgfqpoint{2.431743in}{1.678815in}}{\pgfqpoint{2.437042in}{1.676619in}}{\pgfqpoint{2.442567in}{1.676619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580845in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{2.586370in}{4.379167in}}{\pgfqpoint{2.591669in}{4.381362in}}{\pgfqpoint{2.595576in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{2.599483in}{4.389175in}}{\pgfqpoint{2.601678in}{4.394475in}}{\pgfqpoint{2.601678in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{2.601678in}{4.405525in}}{\pgfqpoint{2.599483in}{4.410825in}}{\pgfqpoint{2.595576in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{2.591669in}{4.418638in}}{\pgfqpoint{2.586370in}{4.420833in}}{\pgfqpoint{2.580845in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{2.575320in}{4.420833in}}{\pgfqpoint{2.570020in}{4.418638in}}{\pgfqpoint{2.566113in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{2.562206in}{4.410825in}}{\pgfqpoint{2.560011in}{4.405525in}}{\pgfqpoint{2.560011in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{2.560011in}{4.394475in}}{\pgfqpoint{2.562206in}{4.389175in}}{\pgfqpoint{2.566113in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{2.570020in}{4.381362in}}{\pgfqpoint{2.575320in}{4.379167in}}{\pgfqpoint{2.580845in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330134in}{2.312540in}}%
\pgfpathcurveto{\pgfqpoint{2.335659in}{2.312540in}}{\pgfqpoint{2.340958in}{2.314735in}}{\pgfqpoint{2.344865in}{2.318642in}}%
\pgfpathcurveto{\pgfqpoint{2.348772in}{2.322548in}}{\pgfqpoint{2.350967in}{2.327848in}}{\pgfqpoint{2.350967in}{2.333373in}}%
\pgfpathcurveto{\pgfqpoint{2.350967in}{2.338898in}}{\pgfqpoint{2.348772in}{2.344198in}}{\pgfqpoint{2.344865in}{2.348104in}}%
\pgfpathcurveto{\pgfqpoint{2.340958in}{2.352011in}}{\pgfqpoint{2.335659in}{2.354206in}}{\pgfqpoint{2.330134in}{2.354206in}}%
\pgfpathcurveto{\pgfqpoint{2.324609in}{2.354206in}}{\pgfqpoint{2.319309in}{2.352011in}}{\pgfqpoint{2.315402in}{2.348104in}}%
\pgfpathcurveto{\pgfqpoint{2.311495in}{2.344198in}}{\pgfqpoint{2.309300in}{2.338898in}}{\pgfqpoint{2.309300in}{2.333373in}}%
\pgfpathcurveto{\pgfqpoint{2.309300in}{2.327848in}}{\pgfqpoint{2.311495in}{2.322548in}}{\pgfqpoint{2.315402in}{2.318642in}}%
\pgfpathcurveto{\pgfqpoint{2.319309in}{2.314735in}}{\pgfqpoint{2.324609in}{2.312540in}}{\pgfqpoint{2.330134in}{2.312540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489240in}{2.216450in}}%
\pgfpathcurveto{\pgfqpoint{2.494765in}{2.216450in}}{\pgfqpoint{2.500065in}{2.218645in}}{\pgfqpoint{2.503972in}{2.222552in}}%
\pgfpathcurveto{\pgfqpoint{2.507879in}{2.226459in}}{\pgfqpoint{2.510074in}{2.231758in}}{\pgfqpoint{2.510074in}{2.237284in}}%
\pgfpathcurveto{\pgfqpoint{2.510074in}{2.242809in}}{\pgfqpoint{2.507879in}{2.248108in}}{\pgfqpoint{2.503972in}{2.252015in}}%
\pgfpathcurveto{\pgfqpoint{2.500065in}{2.255922in}}{\pgfqpoint{2.494765in}{2.258117in}}{\pgfqpoint{2.489240in}{2.258117in}}%
\pgfpathcurveto{\pgfqpoint{2.483715in}{2.258117in}}{\pgfqpoint{2.478416in}{2.255922in}}{\pgfqpoint{2.474509in}{2.252015in}}%
\pgfpathcurveto{\pgfqpoint{2.470602in}{2.248108in}}{\pgfqpoint{2.468407in}{2.242809in}}{\pgfqpoint{2.468407in}{2.237284in}}%
\pgfpathcurveto{\pgfqpoint{2.468407in}{2.231758in}}{\pgfqpoint{2.470602in}{2.226459in}}{\pgfqpoint{2.474509in}{2.222552in}}%
\pgfpathcurveto{\pgfqpoint{2.478416in}{2.218645in}}{\pgfqpoint{2.483715in}{2.216450in}}{\pgfqpoint{2.489240in}{2.216450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592575in}{1.909629in}}%
\pgfpathcurveto{\pgfqpoint{2.598100in}{1.909629in}}{\pgfqpoint{2.603400in}{1.911824in}}{\pgfqpoint{2.607306in}{1.915731in}}%
\pgfpathcurveto{\pgfqpoint{2.611213in}{1.919638in}}{\pgfqpoint{2.613408in}{1.924938in}}{\pgfqpoint{2.613408in}{1.930463in}}%
\pgfpathcurveto{\pgfqpoint{2.613408in}{1.935988in}}{\pgfqpoint{2.611213in}{1.941287in}}{\pgfqpoint{2.607306in}{1.945194in}}%
\pgfpathcurveto{\pgfqpoint{2.603400in}{1.949101in}}{\pgfqpoint{2.598100in}{1.951296in}}{\pgfqpoint{2.592575in}{1.951296in}}%
\pgfpathcurveto{\pgfqpoint{2.587050in}{1.951296in}}{\pgfqpoint{2.581750in}{1.949101in}}{\pgfqpoint{2.577844in}{1.945194in}}%
\pgfpathcurveto{\pgfqpoint{2.573937in}{1.941287in}}{\pgfqpoint{2.571742in}{1.935988in}}{\pgfqpoint{2.571742in}{1.930463in}}%
\pgfpathcurveto{\pgfqpoint{2.571742in}{1.924938in}}{\pgfqpoint{2.573937in}{1.919638in}}{\pgfqpoint{2.577844in}{1.915731in}}%
\pgfpathcurveto{\pgfqpoint{2.581750in}{1.911824in}}{\pgfqpoint{2.587050in}{1.909629in}}{\pgfqpoint{2.592575in}{1.909629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500989in}{2.134483in}}%
\pgfpathcurveto{\pgfqpoint{2.506514in}{2.134483in}}{\pgfqpoint{2.511813in}{2.136678in}}{\pgfqpoint{2.515720in}{2.140585in}}%
\pgfpathcurveto{\pgfqpoint{2.519627in}{2.144492in}}{\pgfqpoint{2.521822in}{2.149791in}}{\pgfqpoint{2.521822in}{2.155316in}}%
\pgfpathcurveto{\pgfqpoint{2.521822in}{2.160841in}}{\pgfqpoint{2.519627in}{2.166141in}}{\pgfqpoint{2.515720in}{2.170048in}}%
\pgfpathcurveto{\pgfqpoint{2.511813in}{2.173955in}}{\pgfqpoint{2.506514in}{2.176150in}}{\pgfqpoint{2.500989in}{2.176150in}}%
\pgfpathcurveto{\pgfqpoint{2.495464in}{2.176150in}}{\pgfqpoint{2.490164in}{2.173955in}}{\pgfqpoint{2.486257in}{2.170048in}}%
\pgfpathcurveto{\pgfqpoint{2.482351in}{2.166141in}}{\pgfqpoint{2.480155in}{2.160841in}}{\pgfqpoint{2.480155in}{2.155316in}}%
\pgfpathcurveto{\pgfqpoint{2.480155in}{2.149791in}}{\pgfqpoint{2.482351in}{2.144492in}}{\pgfqpoint{2.486257in}{2.140585in}}%
\pgfpathcurveto{\pgfqpoint{2.490164in}{2.136678in}}{\pgfqpoint{2.495464in}{2.134483in}}{\pgfqpoint{2.500989in}{2.134483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445065in}{1.628981in}}%
\pgfpathcurveto{\pgfqpoint{2.450590in}{1.628981in}}{\pgfqpoint{2.455889in}{1.631176in}}{\pgfqpoint{2.459796in}{1.635083in}}%
\pgfpathcurveto{\pgfqpoint{2.463703in}{1.638990in}}{\pgfqpoint{2.465898in}{1.644289in}}{\pgfqpoint{2.465898in}{1.649814in}}%
\pgfpathcurveto{\pgfqpoint{2.465898in}{1.655339in}}{\pgfqpoint{2.463703in}{1.660639in}}{\pgfqpoint{2.459796in}{1.664546in}}%
\pgfpathcurveto{\pgfqpoint{2.455889in}{1.668452in}}{\pgfqpoint{2.450590in}{1.670648in}}{\pgfqpoint{2.445065in}{1.670648in}}%
\pgfpathcurveto{\pgfqpoint{2.439540in}{1.670648in}}{\pgfqpoint{2.434240in}{1.668452in}}{\pgfqpoint{2.430333in}{1.664546in}}%
\pgfpathcurveto{\pgfqpoint{2.426426in}{1.660639in}}{\pgfqpoint{2.424231in}{1.655339in}}{\pgfqpoint{2.424231in}{1.649814in}}%
\pgfpathcurveto{\pgfqpoint{2.424231in}{1.644289in}}{\pgfqpoint{2.426426in}{1.638990in}}{\pgfqpoint{2.430333in}{1.635083in}}%
\pgfpathcurveto{\pgfqpoint{2.434240in}{1.631176in}}{\pgfqpoint{2.439540in}{1.628981in}}{\pgfqpoint{2.445065in}{1.628981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544947in}{1.554152in}}%
\pgfpathcurveto{\pgfqpoint{2.550472in}{1.554152in}}{\pgfqpoint{2.555771in}{1.556347in}}{\pgfqpoint{2.559678in}{1.560254in}}%
\pgfpathcurveto{\pgfqpoint{2.563585in}{1.564161in}}{\pgfqpoint{2.565780in}{1.569460in}}{\pgfqpoint{2.565780in}{1.574985in}}%
\pgfpathcurveto{\pgfqpoint{2.565780in}{1.580511in}}{\pgfqpoint{2.563585in}{1.585810in}}{\pgfqpoint{2.559678in}{1.589717in}}%
\pgfpathcurveto{\pgfqpoint{2.555771in}{1.593624in}}{\pgfqpoint{2.550472in}{1.595819in}}{\pgfqpoint{2.544947in}{1.595819in}}%
\pgfpathcurveto{\pgfqpoint{2.539422in}{1.595819in}}{\pgfqpoint{2.534122in}{1.593624in}}{\pgfqpoint{2.530215in}{1.589717in}}%
\pgfpathcurveto{\pgfqpoint{2.526309in}{1.585810in}}{\pgfqpoint{2.524113in}{1.580511in}}{\pgfqpoint{2.524113in}{1.574985in}}%
\pgfpathcurveto{\pgfqpoint{2.524113in}{1.569460in}}{\pgfqpoint{2.526309in}{1.564161in}}{\pgfqpoint{2.530215in}{1.560254in}}%
\pgfpathcurveto{\pgfqpoint{2.534122in}{1.556347in}}{\pgfqpoint{2.539422in}{1.554152in}}{\pgfqpoint{2.544947in}{1.554152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686604in}{2.099901in}}%
\pgfpathcurveto{\pgfqpoint{2.692129in}{2.099901in}}{\pgfqpoint{2.697429in}{2.102096in}}{\pgfqpoint{2.701336in}{2.106003in}}%
\pgfpathcurveto{\pgfqpoint{2.705243in}{2.109910in}}{\pgfqpoint{2.707438in}{2.115209in}}{\pgfqpoint{2.707438in}{2.120734in}}%
\pgfpathcurveto{\pgfqpoint{2.707438in}{2.126259in}}{\pgfqpoint{2.705243in}{2.131559in}}{\pgfqpoint{2.701336in}{2.135466in}}%
\pgfpathcurveto{\pgfqpoint{2.697429in}{2.139372in}}{\pgfqpoint{2.692129in}{2.141567in}}{\pgfqpoint{2.686604in}{2.141567in}}%
\pgfpathcurveto{\pgfqpoint{2.681079in}{2.141567in}}{\pgfqpoint{2.675780in}{2.139372in}}{\pgfqpoint{2.671873in}{2.135466in}}%
\pgfpathcurveto{\pgfqpoint{2.667966in}{2.131559in}}{\pgfqpoint{2.665771in}{2.126259in}}{\pgfqpoint{2.665771in}{2.120734in}}%
\pgfpathcurveto{\pgfqpoint{2.665771in}{2.115209in}}{\pgfqpoint{2.667966in}{2.109910in}}{\pgfqpoint{2.671873in}{2.106003in}}%
\pgfpathcurveto{\pgfqpoint{2.675780in}{2.102096in}}{\pgfqpoint{2.681079in}{2.099901in}}{\pgfqpoint{2.686604in}{2.099901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846582in}{1.333995in}}%
\pgfpathcurveto{\pgfqpoint{2.852107in}{1.333995in}}{\pgfqpoint{2.857406in}{1.336190in}}{\pgfqpoint{2.861313in}{1.340097in}}%
\pgfpathcurveto{\pgfqpoint{2.865220in}{1.344003in}}{\pgfqpoint{2.867415in}{1.349303in}}{\pgfqpoint{2.867415in}{1.354828in}}%
\pgfpathcurveto{\pgfqpoint{2.867415in}{1.360353in}}{\pgfqpoint{2.865220in}{1.365652in}}{\pgfqpoint{2.861313in}{1.369559in}}%
\pgfpathcurveto{\pgfqpoint{2.857406in}{1.373466in}}{\pgfqpoint{2.852107in}{1.375661in}}{\pgfqpoint{2.846582in}{1.375661in}}%
\pgfpathcurveto{\pgfqpoint{2.841057in}{1.375661in}}{\pgfqpoint{2.835757in}{1.373466in}}{\pgfqpoint{2.831851in}{1.369559in}}%
\pgfpathcurveto{\pgfqpoint{2.827944in}{1.365652in}}{\pgfqpoint{2.825749in}{1.360353in}}{\pgfqpoint{2.825749in}{1.354828in}}%
\pgfpathcurveto{\pgfqpoint{2.825749in}{1.349303in}}{\pgfqpoint{2.827944in}{1.344003in}}{\pgfqpoint{2.831851in}{1.340097in}}%
\pgfpathcurveto{\pgfqpoint{2.835757in}{1.336190in}}{\pgfqpoint{2.841057in}{1.333995in}}{\pgfqpoint{2.846582in}{1.333995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321819in}{2.839939in}}%
\pgfpathcurveto{\pgfqpoint{2.327344in}{2.839939in}}{\pgfqpoint{2.332644in}{2.842135in}}{\pgfqpoint{2.336550in}{2.846041in}}%
\pgfpathcurveto{\pgfqpoint{2.340457in}{2.849948in}}{\pgfqpoint{2.342652in}{2.855248in}}{\pgfqpoint{2.342652in}{2.860773in}}%
\pgfpathcurveto{\pgfqpoint{2.342652in}{2.866298in}}{\pgfqpoint{2.340457in}{2.871597in}}{\pgfqpoint{2.336550in}{2.875504in}}%
\pgfpathcurveto{\pgfqpoint{2.332644in}{2.879411in}}{\pgfqpoint{2.327344in}{2.881606in}}{\pgfqpoint{2.321819in}{2.881606in}}%
\pgfpathcurveto{\pgfqpoint{2.316294in}{2.881606in}}{\pgfqpoint{2.310994in}{2.879411in}}{\pgfqpoint{2.307088in}{2.875504in}}%
\pgfpathcurveto{\pgfqpoint{2.303181in}{2.871597in}}{\pgfqpoint{2.300986in}{2.866298in}}{\pgfqpoint{2.300986in}{2.860773in}}%
\pgfpathcurveto{\pgfqpoint{2.300986in}{2.855248in}}{\pgfqpoint{2.303181in}{2.849948in}}{\pgfqpoint{2.307088in}{2.846041in}}%
\pgfpathcurveto{\pgfqpoint{2.310994in}{2.842135in}}{\pgfqpoint{2.316294in}{2.839939in}}{\pgfqpoint{2.321819in}{2.839939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488074in}{1.710769in}}%
\pgfpathcurveto{\pgfqpoint{2.493599in}{1.710769in}}{\pgfqpoint{2.498898in}{1.712964in}}{\pgfqpoint{2.502805in}{1.716870in}}%
\pgfpathcurveto{\pgfqpoint{2.506712in}{1.720777in}}{\pgfqpoint{2.508907in}{1.726077in}}{\pgfqpoint{2.508907in}{1.731602in}}%
\pgfpathcurveto{\pgfqpoint{2.508907in}{1.737127in}}{\pgfqpoint{2.506712in}{1.742426in}}{\pgfqpoint{2.502805in}{1.746333in}}%
\pgfpathcurveto{\pgfqpoint{2.498898in}{1.750240in}}{\pgfqpoint{2.493599in}{1.752435in}}{\pgfqpoint{2.488074in}{1.752435in}}%
\pgfpathcurveto{\pgfqpoint{2.482549in}{1.752435in}}{\pgfqpoint{2.477249in}{1.750240in}}{\pgfqpoint{2.473342in}{1.746333in}}%
\pgfpathcurveto{\pgfqpoint{2.469435in}{1.742426in}}{\pgfqpoint{2.467240in}{1.737127in}}{\pgfqpoint{2.467240in}{1.731602in}}%
\pgfpathcurveto{\pgfqpoint{2.467240in}{1.726077in}}{\pgfqpoint{2.469435in}{1.720777in}}{\pgfqpoint{2.473342in}{1.716870in}}%
\pgfpathcurveto{\pgfqpoint{2.477249in}{1.712964in}}{\pgfqpoint{2.482549in}{1.710769in}}{\pgfqpoint{2.488074in}{1.710769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791973in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{2.797498in}{2.009672in}}{\pgfqpoint{2.802798in}{2.011867in}}{\pgfqpoint{2.806705in}{2.015774in}}%
\pgfpathcurveto{\pgfqpoint{2.810612in}{2.019681in}}{\pgfqpoint{2.812807in}{2.024980in}}{\pgfqpoint{2.812807in}{2.030505in}}%
\pgfpathcurveto{\pgfqpoint{2.812807in}{2.036030in}}{\pgfqpoint{2.810612in}{2.041330in}}{\pgfqpoint{2.806705in}{2.045237in}}%
\pgfpathcurveto{\pgfqpoint{2.802798in}{2.049143in}}{\pgfqpoint{2.797498in}{2.051339in}}{\pgfqpoint{2.791973in}{2.051339in}}%
\pgfpathcurveto{\pgfqpoint{2.786448in}{2.051339in}}{\pgfqpoint{2.781149in}{2.049143in}}{\pgfqpoint{2.777242in}{2.045237in}}%
\pgfpathcurveto{\pgfqpoint{2.773335in}{2.041330in}}{\pgfqpoint{2.771140in}{2.036030in}}{\pgfqpoint{2.771140in}{2.030505in}}%
\pgfpathcurveto{\pgfqpoint{2.771140in}{2.024980in}}{\pgfqpoint{2.773335in}{2.019681in}}{\pgfqpoint{2.777242in}{2.015774in}}%
\pgfpathcurveto{\pgfqpoint{2.781149in}{2.011867in}}{\pgfqpoint{2.786448in}{2.009672in}}{\pgfqpoint{2.791973in}{2.009672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377555in}{1.405015in}}%
\pgfpathcurveto{\pgfqpoint{2.383081in}{1.405015in}}{\pgfqpoint{2.388380in}{1.407210in}}{\pgfqpoint{2.392287in}{1.411116in}}%
\pgfpathcurveto{\pgfqpoint{2.396194in}{1.415023in}}{\pgfqpoint{2.398389in}{1.420323in}}{\pgfqpoint{2.398389in}{1.425848in}}%
\pgfpathcurveto{\pgfqpoint{2.398389in}{1.431373in}}{\pgfqpoint{2.396194in}{1.436672in}}{\pgfqpoint{2.392287in}{1.440579in}}%
\pgfpathcurveto{\pgfqpoint{2.388380in}{1.444486in}}{\pgfqpoint{2.383081in}{1.446681in}}{\pgfqpoint{2.377555in}{1.446681in}}%
\pgfpathcurveto{\pgfqpoint{2.372030in}{1.446681in}}{\pgfqpoint{2.366731in}{1.444486in}}{\pgfqpoint{2.362824in}{1.440579in}}%
\pgfpathcurveto{\pgfqpoint{2.358917in}{1.436672in}}{\pgfqpoint{2.356722in}{1.431373in}}{\pgfqpoint{2.356722in}{1.425848in}}%
\pgfpathcurveto{\pgfqpoint{2.356722in}{1.420323in}}{\pgfqpoint{2.358917in}{1.415023in}}{\pgfqpoint{2.362824in}{1.411116in}}%
\pgfpathcurveto{\pgfqpoint{2.366731in}{1.407210in}}{\pgfqpoint{2.372030in}{1.405015in}}{\pgfqpoint{2.377555in}{1.405015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751064in}{1.577597in}}%
\pgfpathcurveto{\pgfqpoint{2.756589in}{1.577597in}}{\pgfqpoint{2.761889in}{1.579792in}}{\pgfqpoint{2.765796in}{1.583699in}}%
\pgfpathcurveto{\pgfqpoint{2.769702in}{1.587606in}}{\pgfqpoint{2.771898in}{1.592905in}}{\pgfqpoint{2.771898in}{1.598430in}}%
\pgfpathcurveto{\pgfqpoint{2.771898in}{1.603955in}}{\pgfqpoint{2.769702in}{1.609255in}}{\pgfqpoint{2.765796in}{1.613162in}}%
\pgfpathcurveto{\pgfqpoint{2.761889in}{1.617068in}}{\pgfqpoint{2.756589in}{1.619263in}}{\pgfqpoint{2.751064in}{1.619263in}}%
\pgfpathcurveto{\pgfqpoint{2.745539in}{1.619263in}}{\pgfqpoint{2.740240in}{1.617068in}}{\pgfqpoint{2.736333in}{1.613162in}}%
\pgfpathcurveto{\pgfqpoint{2.732426in}{1.609255in}}{\pgfqpoint{2.730231in}{1.603955in}}{\pgfqpoint{2.730231in}{1.598430in}}%
\pgfpathcurveto{\pgfqpoint{2.730231in}{1.592905in}}{\pgfqpoint{2.732426in}{1.587606in}}{\pgfqpoint{2.736333in}{1.583699in}}%
\pgfpathcurveto{\pgfqpoint{2.740240in}{1.579792in}}{\pgfqpoint{2.745539in}{1.577597in}}{\pgfqpoint{2.751064in}{1.577597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778144in}{2.101967in}}%
\pgfpathcurveto{\pgfqpoint{2.783669in}{2.101967in}}{\pgfqpoint{2.788969in}{2.104162in}}{\pgfqpoint{2.792875in}{2.108069in}}%
\pgfpathcurveto{\pgfqpoint{2.796782in}{2.111976in}}{\pgfqpoint{2.798977in}{2.117276in}}{\pgfqpoint{2.798977in}{2.122801in}}%
\pgfpathcurveto{\pgfqpoint{2.798977in}{2.128326in}}{\pgfqpoint{2.796782in}{2.133625in}}{\pgfqpoint{2.792875in}{2.137532in}}%
\pgfpathcurveto{\pgfqpoint{2.788969in}{2.141439in}}{\pgfqpoint{2.783669in}{2.143634in}}{\pgfqpoint{2.778144in}{2.143634in}}%
\pgfpathcurveto{\pgfqpoint{2.772619in}{2.143634in}}{\pgfqpoint{2.767320in}{2.141439in}}{\pgfqpoint{2.763413in}{2.137532in}}%
\pgfpathcurveto{\pgfqpoint{2.759506in}{2.133625in}}{\pgfqpoint{2.757311in}{2.128326in}}{\pgfqpoint{2.757311in}{2.122801in}}%
\pgfpathcurveto{\pgfqpoint{2.757311in}{2.117276in}}{\pgfqpoint{2.759506in}{2.111976in}}{\pgfqpoint{2.763413in}{2.108069in}}%
\pgfpathcurveto{\pgfqpoint{2.767320in}{2.104162in}}{\pgfqpoint{2.772619in}{2.101967in}}{\pgfqpoint{2.778144in}{2.101967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699263in}{2.836195in}}%
\pgfpathcurveto{\pgfqpoint{2.704788in}{2.836195in}}{\pgfqpoint{2.710088in}{2.838390in}}{\pgfqpoint{2.713995in}{2.842297in}}%
\pgfpathcurveto{\pgfqpoint{2.717902in}{2.846204in}}{\pgfqpoint{2.720097in}{2.851503in}}{\pgfqpoint{2.720097in}{2.857028in}}%
\pgfpathcurveto{\pgfqpoint{2.720097in}{2.862553in}}{\pgfqpoint{2.717902in}{2.867853in}}{\pgfqpoint{2.713995in}{2.871760in}}%
\pgfpathcurveto{\pgfqpoint{2.710088in}{2.875667in}}{\pgfqpoint{2.704788in}{2.877862in}}{\pgfqpoint{2.699263in}{2.877862in}}%
\pgfpathcurveto{\pgfqpoint{2.693738in}{2.877862in}}{\pgfqpoint{2.688439in}{2.875667in}}{\pgfqpoint{2.684532in}{2.871760in}}%
\pgfpathcurveto{\pgfqpoint{2.680625in}{2.867853in}}{\pgfqpoint{2.678430in}{2.862553in}}{\pgfqpoint{2.678430in}{2.857028in}}%
\pgfpathcurveto{\pgfqpoint{2.678430in}{2.851503in}}{\pgfqpoint{2.680625in}{2.846204in}}{\pgfqpoint{2.684532in}{2.842297in}}%
\pgfpathcurveto{\pgfqpoint{2.688439in}{2.838390in}}{\pgfqpoint{2.693738in}{2.836195in}}{\pgfqpoint{2.699263in}{2.836195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243561in}{2.440156in}}%
\pgfpathcurveto{\pgfqpoint{2.249086in}{2.440156in}}{\pgfqpoint{2.254385in}{2.442351in}}{\pgfqpoint{2.258292in}{2.446258in}}%
\pgfpathcurveto{\pgfqpoint{2.262199in}{2.450165in}}{\pgfqpoint{2.264394in}{2.455464in}}{\pgfqpoint{2.264394in}{2.460989in}}%
\pgfpathcurveto{\pgfqpoint{2.264394in}{2.466514in}}{\pgfqpoint{2.262199in}{2.471814in}}{\pgfqpoint{2.258292in}{2.475721in}}%
\pgfpathcurveto{\pgfqpoint{2.254385in}{2.479627in}}{\pgfqpoint{2.249086in}{2.481823in}}{\pgfqpoint{2.243561in}{2.481823in}}%
\pgfpathcurveto{\pgfqpoint{2.238036in}{2.481823in}}{\pgfqpoint{2.232736in}{2.479627in}}{\pgfqpoint{2.228829in}{2.475721in}}%
\pgfpathcurveto{\pgfqpoint{2.224922in}{2.471814in}}{\pgfqpoint{2.222727in}{2.466514in}}{\pgfqpoint{2.222727in}{2.460989in}}%
\pgfpathcurveto{\pgfqpoint{2.222727in}{2.455464in}}{\pgfqpoint{2.224922in}{2.450165in}}{\pgfqpoint{2.228829in}{2.446258in}}%
\pgfpathcurveto{\pgfqpoint{2.232736in}{2.442351in}}{\pgfqpoint{2.238036in}{2.440156in}}{\pgfqpoint{2.243561in}{2.440156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476592in}{1.851083in}}%
\pgfpathcurveto{\pgfqpoint{2.482117in}{1.851083in}}{\pgfqpoint{2.487416in}{1.853278in}}{\pgfqpoint{2.491323in}{1.857185in}}%
\pgfpathcurveto{\pgfqpoint{2.495230in}{1.861092in}}{\pgfqpoint{2.497425in}{1.866391in}}{\pgfqpoint{2.497425in}{1.871916in}}%
\pgfpathcurveto{\pgfqpoint{2.497425in}{1.877441in}}{\pgfqpoint{2.495230in}{1.882741in}}{\pgfqpoint{2.491323in}{1.886648in}}%
\pgfpathcurveto{\pgfqpoint{2.487416in}{1.890554in}}{\pgfqpoint{2.482117in}{1.892750in}}{\pgfqpoint{2.476592in}{1.892750in}}%
\pgfpathcurveto{\pgfqpoint{2.471067in}{1.892750in}}{\pgfqpoint{2.465767in}{1.890554in}}{\pgfqpoint{2.461860in}{1.886648in}}%
\pgfpathcurveto{\pgfqpoint{2.457953in}{1.882741in}}{\pgfqpoint{2.455758in}{1.877441in}}{\pgfqpoint{2.455758in}{1.871916in}}%
\pgfpathcurveto{\pgfqpoint{2.455758in}{1.866391in}}{\pgfqpoint{2.457953in}{1.861092in}}{\pgfqpoint{2.461860in}{1.857185in}}%
\pgfpathcurveto{\pgfqpoint{2.465767in}{1.853278in}}{\pgfqpoint{2.471067in}{1.851083in}}{\pgfqpoint{2.476592in}{1.851083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439506in}{1.760971in}}%
\pgfpathcurveto{\pgfqpoint{2.445031in}{1.760971in}}{\pgfqpoint{2.450331in}{1.763166in}}{\pgfqpoint{2.454238in}{1.767073in}}%
\pgfpathcurveto{\pgfqpoint{2.458144in}{1.770980in}}{\pgfqpoint{2.460339in}{1.776279in}}{\pgfqpoint{2.460339in}{1.781804in}}%
\pgfpathcurveto{\pgfqpoint{2.460339in}{1.787330in}}{\pgfqpoint{2.458144in}{1.792629in}}{\pgfqpoint{2.454238in}{1.796536in}}%
\pgfpathcurveto{\pgfqpoint{2.450331in}{1.800443in}}{\pgfqpoint{2.445031in}{1.802638in}}{\pgfqpoint{2.439506in}{1.802638in}}%
\pgfpathcurveto{\pgfqpoint{2.433981in}{1.802638in}}{\pgfqpoint{2.428682in}{1.800443in}}{\pgfqpoint{2.424775in}{1.796536in}}%
\pgfpathcurveto{\pgfqpoint{2.420868in}{1.792629in}}{\pgfqpoint{2.418673in}{1.787330in}}{\pgfqpoint{2.418673in}{1.781804in}}%
\pgfpathcurveto{\pgfqpoint{2.418673in}{1.776279in}}{\pgfqpoint{2.420868in}{1.770980in}}{\pgfqpoint{2.424775in}{1.767073in}}%
\pgfpathcurveto{\pgfqpoint{2.428682in}{1.763166in}}{\pgfqpoint{2.433981in}{1.760971in}}{\pgfqpoint{2.439506in}{1.760971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806878in}{1.734229in}}%
\pgfpathcurveto{\pgfqpoint{2.812403in}{1.734229in}}{\pgfqpoint{2.817702in}{1.736424in}}{\pgfqpoint{2.821609in}{1.740331in}}%
\pgfpathcurveto{\pgfqpoint{2.825516in}{1.744237in}}{\pgfqpoint{2.827711in}{1.749537in}}{\pgfqpoint{2.827711in}{1.755062in}}%
\pgfpathcurveto{\pgfqpoint{2.827711in}{1.760587in}}{\pgfqpoint{2.825516in}{1.765887in}}{\pgfqpoint{2.821609in}{1.769793in}}%
\pgfpathcurveto{\pgfqpoint{2.817702in}{1.773700in}}{\pgfqpoint{2.812403in}{1.775895in}}{\pgfqpoint{2.806878in}{1.775895in}}%
\pgfpathcurveto{\pgfqpoint{2.801353in}{1.775895in}}{\pgfqpoint{2.796053in}{1.773700in}}{\pgfqpoint{2.792146in}{1.769793in}}%
\pgfpathcurveto{\pgfqpoint{2.788240in}{1.765887in}}{\pgfqpoint{2.786045in}{1.760587in}}{\pgfqpoint{2.786045in}{1.755062in}}%
\pgfpathcurveto{\pgfqpoint{2.786045in}{1.749537in}}{\pgfqpoint{2.788240in}{1.744237in}}{\pgfqpoint{2.792146in}{1.740331in}}%
\pgfpathcurveto{\pgfqpoint{2.796053in}{1.736424in}}{\pgfqpoint{2.801353in}{1.734229in}}{\pgfqpoint{2.806878in}{1.734229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705323in}{1.750688in}}%
\pgfpathcurveto{\pgfqpoint{2.710849in}{1.750688in}}{\pgfqpoint{2.716148in}{1.752883in}}{\pgfqpoint{2.720055in}{1.756790in}}%
\pgfpathcurveto{\pgfqpoint{2.723962in}{1.760696in}}{\pgfqpoint{2.726157in}{1.765996in}}{\pgfqpoint{2.726157in}{1.771521in}}%
\pgfpathcurveto{\pgfqpoint{2.726157in}{1.777046in}}{\pgfqpoint{2.723962in}{1.782346in}}{\pgfqpoint{2.720055in}{1.786252in}}%
\pgfpathcurveto{\pgfqpoint{2.716148in}{1.790159in}}{\pgfqpoint{2.710849in}{1.792354in}}{\pgfqpoint{2.705323in}{1.792354in}}%
\pgfpathcurveto{\pgfqpoint{2.699798in}{1.792354in}}{\pgfqpoint{2.694499in}{1.790159in}}{\pgfqpoint{2.690592in}{1.786252in}}%
\pgfpathcurveto{\pgfqpoint{2.686685in}{1.782346in}}{\pgfqpoint{2.684490in}{1.777046in}}{\pgfqpoint{2.684490in}{1.771521in}}%
\pgfpathcurveto{\pgfqpoint{2.684490in}{1.765996in}}{\pgfqpoint{2.686685in}{1.760696in}}{\pgfqpoint{2.690592in}{1.756790in}}%
\pgfpathcurveto{\pgfqpoint{2.694499in}{1.752883in}}{\pgfqpoint{2.699798in}{1.750688in}}{\pgfqpoint{2.705323in}{1.750688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698875in}{1.715128in}}%
\pgfpathcurveto{\pgfqpoint{2.704400in}{1.715128in}}{\pgfqpoint{2.709699in}{1.717323in}}{\pgfqpoint{2.713606in}{1.721230in}}%
\pgfpathcurveto{\pgfqpoint{2.717513in}{1.725137in}}{\pgfqpoint{2.719708in}{1.730437in}}{\pgfqpoint{2.719708in}{1.735962in}}%
\pgfpathcurveto{\pgfqpoint{2.719708in}{1.741487in}}{\pgfqpoint{2.717513in}{1.746786in}}{\pgfqpoint{2.713606in}{1.750693in}}%
\pgfpathcurveto{\pgfqpoint{2.709699in}{1.754600in}}{\pgfqpoint{2.704400in}{1.756795in}}{\pgfqpoint{2.698875in}{1.756795in}}%
\pgfpathcurveto{\pgfqpoint{2.693350in}{1.756795in}}{\pgfqpoint{2.688050in}{1.754600in}}{\pgfqpoint{2.684143in}{1.750693in}}%
\pgfpathcurveto{\pgfqpoint{2.680236in}{1.746786in}}{\pgfqpoint{2.678041in}{1.741487in}}{\pgfqpoint{2.678041in}{1.735962in}}%
\pgfpathcurveto{\pgfqpoint{2.678041in}{1.730437in}}{\pgfqpoint{2.680236in}{1.725137in}}{\pgfqpoint{2.684143in}{1.721230in}}%
\pgfpathcurveto{\pgfqpoint{2.688050in}{1.717323in}}{\pgfqpoint{2.693350in}{1.715128in}}{\pgfqpoint{2.698875in}{1.715128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774732in}{2.813493in}}%
\pgfpathcurveto{\pgfqpoint{2.780257in}{2.813493in}}{\pgfqpoint{2.785556in}{2.815688in}}{\pgfqpoint{2.789463in}{2.819595in}}%
\pgfpathcurveto{\pgfqpoint{2.793370in}{2.823502in}}{\pgfqpoint{2.795565in}{2.828802in}}{\pgfqpoint{2.795565in}{2.834327in}}%
\pgfpathcurveto{\pgfqpoint{2.795565in}{2.839852in}}{\pgfqpoint{2.793370in}{2.845151in}}{\pgfqpoint{2.789463in}{2.849058in}}%
\pgfpathcurveto{\pgfqpoint{2.785556in}{2.852965in}}{\pgfqpoint{2.780257in}{2.855160in}}{\pgfqpoint{2.774732in}{2.855160in}}%
\pgfpathcurveto{\pgfqpoint{2.769207in}{2.855160in}}{\pgfqpoint{2.763907in}{2.852965in}}{\pgfqpoint{2.760000in}{2.849058in}}%
\pgfpathcurveto{\pgfqpoint{2.756094in}{2.845151in}}{\pgfqpoint{2.753898in}{2.839852in}}{\pgfqpoint{2.753898in}{2.834327in}}%
\pgfpathcurveto{\pgfqpoint{2.753898in}{2.828802in}}{\pgfqpoint{2.756094in}{2.823502in}}{\pgfqpoint{2.760000in}{2.819595in}}%
\pgfpathcurveto{\pgfqpoint{2.763907in}{2.815688in}}{\pgfqpoint{2.769207in}{2.813493in}}{\pgfqpoint{2.774732in}{2.813493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769572in}{2.156489in}}%
\pgfpathcurveto{\pgfqpoint{2.775097in}{2.156489in}}{\pgfqpoint{2.780396in}{2.158684in}}{\pgfqpoint{2.784303in}{2.162591in}}%
\pgfpathcurveto{\pgfqpoint{2.788210in}{2.166498in}}{\pgfqpoint{2.790405in}{2.171797in}}{\pgfqpoint{2.790405in}{2.177322in}}%
\pgfpathcurveto{\pgfqpoint{2.790405in}{2.182847in}}{\pgfqpoint{2.788210in}{2.188147in}}{\pgfqpoint{2.784303in}{2.192054in}}%
\pgfpathcurveto{\pgfqpoint{2.780396in}{2.195960in}}{\pgfqpoint{2.775097in}{2.198156in}}{\pgfqpoint{2.769572in}{2.198156in}}%
\pgfpathcurveto{\pgfqpoint{2.764047in}{2.198156in}}{\pgfqpoint{2.758747in}{2.195960in}}{\pgfqpoint{2.754840in}{2.192054in}}%
\pgfpathcurveto{\pgfqpoint{2.750934in}{2.188147in}}{\pgfqpoint{2.748738in}{2.182847in}}{\pgfqpoint{2.748738in}{2.177322in}}%
\pgfpathcurveto{\pgfqpoint{2.748738in}{2.171797in}}{\pgfqpoint{2.750934in}{2.166498in}}{\pgfqpoint{2.754840in}{2.162591in}}%
\pgfpathcurveto{\pgfqpoint{2.758747in}{2.158684in}}{\pgfqpoint{2.764047in}{2.156489in}}{\pgfqpoint{2.769572in}{2.156489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749471in}{2.200854in}}%
\pgfpathcurveto{\pgfqpoint{2.754996in}{2.200854in}}{\pgfqpoint{2.760296in}{2.203049in}}{\pgfqpoint{2.764202in}{2.206956in}}%
\pgfpathcurveto{\pgfqpoint{2.768109in}{2.210863in}}{\pgfqpoint{2.770304in}{2.216163in}}{\pgfqpoint{2.770304in}{2.221688in}}%
\pgfpathcurveto{\pgfqpoint{2.770304in}{2.227213in}}{\pgfqpoint{2.768109in}{2.232512in}}{\pgfqpoint{2.764202in}{2.236419in}}%
\pgfpathcurveto{\pgfqpoint{2.760296in}{2.240326in}}{\pgfqpoint{2.754996in}{2.242521in}}{\pgfqpoint{2.749471in}{2.242521in}}%
\pgfpathcurveto{\pgfqpoint{2.743946in}{2.242521in}}{\pgfqpoint{2.738646in}{2.240326in}}{\pgfqpoint{2.734740in}{2.236419in}}%
\pgfpathcurveto{\pgfqpoint{2.730833in}{2.232512in}}{\pgfqpoint{2.728638in}{2.227213in}}{\pgfqpoint{2.728638in}{2.221688in}}%
\pgfpathcurveto{\pgfqpoint{2.728638in}{2.216163in}}{\pgfqpoint{2.730833in}{2.210863in}}{\pgfqpoint{2.734740in}{2.206956in}}%
\pgfpathcurveto{\pgfqpoint{2.738646in}{2.203049in}}{\pgfqpoint{2.743946in}{2.200854in}}{\pgfqpoint{2.749471in}{2.200854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419560in}{2.194866in}}%
\pgfpathcurveto{\pgfqpoint{2.425085in}{2.194866in}}{\pgfqpoint{2.430384in}{2.197061in}}{\pgfqpoint{2.434291in}{2.200968in}}%
\pgfpathcurveto{\pgfqpoint{2.438198in}{2.204875in}}{\pgfqpoint{2.440393in}{2.210174in}}{\pgfqpoint{2.440393in}{2.215699in}}%
\pgfpathcurveto{\pgfqpoint{2.440393in}{2.221224in}}{\pgfqpoint{2.438198in}{2.226524in}}{\pgfqpoint{2.434291in}{2.230431in}}%
\pgfpathcurveto{\pgfqpoint{2.430384in}{2.234337in}}{\pgfqpoint{2.425085in}{2.236533in}}{\pgfqpoint{2.419560in}{2.236533in}}%
\pgfpathcurveto{\pgfqpoint{2.414035in}{2.236533in}}{\pgfqpoint{2.408735in}{2.234337in}}{\pgfqpoint{2.404829in}{2.230431in}}%
\pgfpathcurveto{\pgfqpoint{2.400922in}{2.226524in}}{\pgfqpoint{2.398727in}{2.221224in}}{\pgfqpoint{2.398727in}{2.215699in}}%
\pgfpathcurveto{\pgfqpoint{2.398727in}{2.210174in}}{\pgfqpoint{2.400922in}{2.204875in}}{\pgfqpoint{2.404829in}{2.200968in}}%
\pgfpathcurveto{\pgfqpoint{2.408735in}{2.197061in}}{\pgfqpoint{2.414035in}{2.194866in}}{\pgfqpoint{2.419560in}{2.194866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755694in}{1.822153in}}%
\pgfpathcurveto{\pgfqpoint{2.761219in}{1.822153in}}{\pgfqpoint{2.766519in}{1.824348in}}{\pgfqpoint{2.770425in}{1.828254in}}%
\pgfpathcurveto{\pgfqpoint{2.774332in}{1.832161in}}{\pgfqpoint{2.776527in}{1.837461in}}{\pgfqpoint{2.776527in}{1.842986in}}%
\pgfpathcurveto{\pgfqpoint{2.776527in}{1.848511in}}{\pgfqpoint{2.774332in}{1.853810in}}{\pgfqpoint{2.770425in}{1.857717in}}%
\pgfpathcurveto{\pgfqpoint{2.766519in}{1.861624in}}{\pgfqpoint{2.761219in}{1.863819in}}{\pgfqpoint{2.755694in}{1.863819in}}%
\pgfpathcurveto{\pgfqpoint{2.750169in}{1.863819in}}{\pgfqpoint{2.744869in}{1.861624in}}{\pgfqpoint{2.740963in}{1.857717in}}%
\pgfpathcurveto{\pgfqpoint{2.737056in}{1.853810in}}{\pgfqpoint{2.734861in}{1.848511in}}{\pgfqpoint{2.734861in}{1.842986in}}%
\pgfpathcurveto{\pgfqpoint{2.734861in}{1.837461in}}{\pgfqpoint{2.737056in}{1.832161in}}{\pgfqpoint{2.740963in}{1.828254in}}%
\pgfpathcurveto{\pgfqpoint{2.744869in}{1.824348in}}{\pgfqpoint{2.750169in}{1.822153in}}{\pgfqpoint{2.755694in}{1.822153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674123in}{2.017820in}}%
\pgfpathcurveto{\pgfqpoint{2.679648in}{2.017820in}}{\pgfqpoint{2.684947in}{2.020015in}}{\pgfqpoint{2.688854in}{2.023922in}}%
\pgfpathcurveto{\pgfqpoint{2.692761in}{2.027829in}}{\pgfqpoint{2.694956in}{2.033128in}}{\pgfqpoint{2.694956in}{2.038653in}}%
\pgfpathcurveto{\pgfqpoint{2.694956in}{2.044179in}}{\pgfqpoint{2.692761in}{2.049478in}}{\pgfqpoint{2.688854in}{2.053385in}}%
\pgfpathcurveto{\pgfqpoint{2.684947in}{2.057292in}}{\pgfqpoint{2.679648in}{2.059487in}}{\pgfqpoint{2.674123in}{2.059487in}}%
\pgfpathcurveto{\pgfqpoint{2.668598in}{2.059487in}}{\pgfqpoint{2.663298in}{2.057292in}}{\pgfqpoint{2.659391in}{2.053385in}}%
\pgfpathcurveto{\pgfqpoint{2.655484in}{2.049478in}}{\pgfqpoint{2.653289in}{2.044179in}}{\pgfqpoint{2.653289in}{2.038653in}}%
\pgfpathcurveto{\pgfqpoint{2.653289in}{2.033128in}}{\pgfqpoint{2.655484in}{2.027829in}}{\pgfqpoint{2.659391in}{2.023922in}}%
\pgfpathcurveto{\pgfqpoint{2.663298in}{2.020015in}}{\pgfqpoint{2.668598in}{2.017820in}}{\pgfqpoint{2.674123in}{2.017820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587515in}{3.150873in}}%
\pgfpathcurveto{\pgfqpoint{2.593040in}{3.150873in}}{\pgfqpoint{2.598340in}{3.153068in}}{\pgfqpoint{2.602247in}{3.156975in}}%
\pgfpathcurveto{\pgfqpoint{2.606154in}{3.160881in}}{\pgfqpoint{2.608349in}{3.166181in}}{\pgfqpoint{2.608349in}{3.171706in}}%
\pgfpathcurveto{\pgfqpoint{2.608349in}{3.177231in}}{\pgfqpoint{2.606154in}{3.182531in}}{\pgfqpoint{2.602247in}{3.186437in}}%
\pgfpathcurveto{\pgfqpoint{2.598340in}{3.190344in}}{\pgfqpoint{2.593040in}{3.192539in}}{\pgfqpoint{2.587515in}{3.192539in}}%
\pgfpathcurveto{\pgfqpoint{2.581990in}{3.192539in}}{\pgfqpoint{2.576691in}{3.190344in}}{\pgfqpoint{2.572784in}{3.186437in}}%
\pgfpathcurveto{\pgfqpoint{2.568877in}{3.182531in}}{\pgfqpoint{2.566682in}{3.177231in}}{\pgfqpoint{2.566682in}{3.171706in}}%
\pgfpathcurveto{\pgfqpoint{2.566682in}{3.166181in}}{\pgfqpoint{2.568877in}{3.160881in}}{\pgfqpoint{2.572784in}{3.156975in}}%
\pgfpathcurveto{\pgfqpoint{2.576691in}{3.153068in}}{\pgfqpoint{2.581990in}{3.150873in}}{\pgfqpoint{2.587515in}{3.150873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480443in}{1.876545in}}%
\pgfpathcurveto{\pgfqpoint{2.485968in}{1.876545in}}{\pgfqpoint{2.491268in}{1.878740in}}{\pgfqpoint{2.495175in}{1.882647in}}%
\pgfpathcurveto{\pgfqpoint{2.499082in}{1.886554in}}{\pgfqpoint{2.501277in}{1.891853in}}{\pgfqpoint{2.501277in}{1.897378in}}%
\pgfpathcurveto{\pgfqpoint{2.501277in}{1.902903in}}{\pgfqpoint{2.499082in}{1.908203in}}{\pgfqpoint{2.495175in}{1.912110in}}%
\pgfpathcurveto{\pgfqpoint{2.491268in}{1.916016in}}{\pgfqpoint{2.485968in}{1.918212in}}{\pgfqpoint{2.480443in}{1.918212in}}%
\pgfpathcurveto{\pgfqpoint{2.474918in}{1.918212in}}{\pgfqpoint{2.469619in}{1.916016in}}{\pgfqpoint{2.465712in}{1.912110in}}%
\pgfpathcurveto{\pgfqpoint{2.461805in}{1.908203in}}{\pgfqpoint{2.459610in}{1.902903in}}{\pgfqpoint{2.459610in}{1.897378in}}%
\pgfpathcurveto{\pgfqpoint{2.459610in}{1.891853in}}{\pgfqpoint{2.461805in}{1.886554in}}{\pgfqpoint{2.465712in}{1.882647in}}%
\pgfpathcurveto{\pgfqpoint{2.469619in}{1.878740in}}{\pgfqpoint{2.474918in}{1.876545in}}{\pgfqpoint{2.480443in}{1.876545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348823in}{1.564387in}}%
\pgfpathcurveto{\pgfqpoint{2.354348in}{1.564387in}}{\pgfqpoint{2.359648in}{1.566582in}}{\pgfqpoint{2.363555in}{1.570489in}}%
\pgfpathcurveto{\pgfqpoint{2.367461in}{1.574396in}}{\pgfqpoint{2.369657in}{1.579695in}}{\pgfqpoint{2.369657in}{1.585220in}}%
\pgfpathcurveto{\pgfqpoint{2.369657in}{1.590746in}}{\pgfqpoint{2.367461in}{1.596045in}}{\pgfqpoint{2.363555in}{1.599952in}}%
\pgfpathcurveto{\pgfqpoint{2.359648in}{1.603859in}}{\pgfqpoint{2.354348in}{1.606054in}}{\pgfqpoint{2.348823in}{1.606054in}}%
\pgfpathcurveto{\pgfqpoint{2.343298in}{1.606054in}}{\pgfqpoint{2.337999in}{1.603859in}}{\pgfqpoint{2.334092in}{1.599952in}}%
\pgfpathcurveto{\pgfqpoint{2.330185in}{1.596045in}}{\pgfqpoint{2.327990in}{1.590746in}}{\pgfqpoint{2.327990in}{1.585220in}}%
\pgfpathcurveto{\pgfqpoint{2.327990in}{1.579695in}}{\pgfqpoint{2.330185in}{1.574396in}}{\pgfqpoint{2.334092in}{1.570489in}}%
\pgfpathcurveto{\pgfqpoint{2.337999in}{1.566582in}}{\pgfqpoint{2.343298in}{1.564387in}}{\pgfqpoint{2.348823in}{1.564387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411216in}{2.843245in}}%
\pgfpathcurveto{\pgfqpoint{2.416741in}{2.843245in}}{\pgfqpoint{2.422040in}{2.845440in}}{\pgfqpoint{2.425947in}{2.849347in}}%
\pgfpathcurveto{\pgfqpoint{2.429854in}{2.853253in}}{\pgfqpoint{2.432049in}{2.858553in}}{\pgfqpoint{2.432049in}{2.864078in}}%
\pgfpathcurveto{\pgfqpoint{2.432049in}{2.869603in}}{\pgfqpoint{2.429854in}{2.874903in}}{\pgfqpoint{2.425947in}{2.878809in}}%
\pgfpathcurveto{\pgfqpoint{2.422040in}{2.882716in}}{\pgfqpoint{2.416741in}{2.884911in}}{\pgfqpoint{2.411216in}{2.884911in}}%
\pgfpathcurveto{\pgfqpoint{2.405691in}{2.884911in}}{\pgfqpoint{2.400391in}{2.882716in}}{\pgfqpoint{2.396485in}{2.878809in}}%
\pgfpathcurveto{\pgfqpoint{2.392578in}{2.874903in}}{\pgfqpoint{2.390383in}{2.869603in}}{\pgfqpoint{2.390383in}{2.864078in}}%
\pgfpathcurveto{\pgfqpoint{2.390383in}{2.858553in}}{\pgfqpoint{2.392578in}{2.853253in}}{\pgfqpoint{2.396485in}{2.849347in}}%
\pgfpathcurveto{\pgfqpoint{2.400391in}{2.845440in}}{\pgfqpoint{2.405691in}{2.843245in}}{\pgfqpoint{2.411216in}{2.843245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449982in}{2.545146in}}%
\pgfpathcurveto{\pgfqpoint{2.455507in}{2.545146in}}{\pgfqpoint{2.460806in}{2.547341in}}{\pgfqpoint{2.464713in}{2.551248in}}%
\pgfpathcurveto{\pgfqpoint{2.468620in}{2.555155in}}{\pgfqpoint{2.470815in}{2.560455in}}{\pgfqpoint{2.470815in}{2.565980in}}%
\pgfpathcurveto{\pgfqpoint{2.470815in}{2.571505in}}{\pgfqpoint{2.468620in}{2.576804in}}{\pgfqpoint{2.464713in}{2.580711in}}%
\pgfpathcurveto{\pgfqpoint{2.460806in}{2.584618in}}{\pgfqpoint{2.455507in}{2.586813in}}{\pgfqpoint{2.449982in}{2.586813in}}%
\pgfpathcurveto{\pgfqpoint{2.444457in}{2.586813in}}{\pgfqpoint{2.439157in}{2.584618in}}{\pgfqpoint{2.435250in}{2.580711in}}%
\pgfpathcurveto{\pgfqpoint{2.431343in}{2.576804in}}{\pgfqpoint{2.429148in}{2.571505in}}{\pgfqpoint{2.429148in}{2.565980in}}%
\pgfpathcurveto{\pgfqpoint{2.429148in}{2.560455in}}{\pgfqpoint{2.431343in}{2.555155in}}{\pgfqpoint{2.435250in}{2.551248in}}%
\pgfpathcurveto{\pgfqpoint{2.439157in}{2.547341in}}{\pgfqpoint{2.444457in}{2.545146in}}{\pgfqpoint{2.449982in}{2.545146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545756in}{3.339181in}}%
\pgfpathcurveto{\pgfqpoint{2.551281in}{3.339181in}}{\pgfqpoint{2.556580in}{3.341377in}}{\pgfqpoint{2.560487in}{3.345283in}}%
\pgfpathcurveto{\pgfqpoint{2.564394in}{3.349190in}}{\pgfqpoint{2.566589in}{3.354490in}}{\pgfqpoint{2.566589in}{3.360015in}}%
\pgfpathcurveto{\pgfqpoint{2.566589in}{3.365540in}}{\pgfqpoint{2.564394in}{3.370839in}}{\pgfqpoint{2.560487in}{3.374746in}}%
\pgfpathcurveto{\pgfqpoint{2.556580in}{3.378653in}}{\pgfqpoint{2.551281in}{3.380848in}}{\pgfqpoint{2.545756in}{3.380848in}}%
\pgfpathcurveto{\pgfqpoint{2.540231in}{3.380848in}}{\pgfqpoint{2.534931in}{3.378653in}}{\pgfqpoint{2.531024in}{3.374746in}}%
\pgfpathcurveto{\pgfqpoint{2.527117in}{3.370839in}}{\pgfqpoint{2.524922in}{3.365540in}}{\pgfqpoint{2.524922in}{3.360015in}}%
\pgfpathcurveto{\pgfqpoint{2.524922in}{3.354490in}}{\pgfqpoint{2.527117in}{3.349190in}}{\pgfqpoint{2.531024in}{3.345283in}}%
\pgfpathcurveto{\pgfqpoint{2.534931in}{3.341377in}}{\pgfqpoint{2.540231in}{3.339181in}}{\pgfqpoint{2.545756in}{3.339181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291861in}{1.368158in}}%
\pgfpathcurveto{\pgfqpoint{2.297386in}{1.368158in}}{\pgfqpoint{2.302686in}{1.370353in}}{\pgfqpoint{2.306593in}{1.374260in}}%
\pgfpathcurveto{\pgfqpoint{2.310500in}{1.378166in}}{\pgfqpoint{2.312695in}{1.383466in}}{\pgfqpoint{2.312695in}{1.388991in}}%
\pgfpathcurveto{\pgfqpoint{2.312695in}{1.394516in}}{\pgfqpoint{2.310500in}{1.399816in}}{\pgfqpoint{2.306593in}{1.403722in}}%
\pgfpathcurveto{\pgfqpoint{2.302686in}{1.407629in}}{\pgfqpoint{2.297386in}{1.409824in}}{\pgfqpoint{2.291861in}{1.409824in}}%
\pgfpathcurveto{\pgfqpoint{2.286336in}{1.409824in}}{\pgfqpoint{2.281037in}{1.407629in}}{\pgfqpoint{2.277130in}{1.403722in}}%
\pgfpathcurveto{\pgfqpoint{2.273223in}{1.399816in}}{\pgfqpoint{2.271028in}{1.394516in}}{\pgfqpoint{2.271028in}{1.388991in}}%
\pgfpathcurveto{\pgfqpoint{2.271028in}{1.383466in}}{\pgfqpoint{2.273223in}{1.378166in}}{\pgfqpoint{2.277130in}{1.374260in}}%
\pgfpathcurveto{\pgfqpoint{2.281037in}{1.370353in}}{\pgfqpoint{2.286336in}{1.368158in}}{\pgfqpoint{2.291861in}{1.368158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745468in}{1.524148in}}%
\pgfpathcurveto{\pgfqpoint{2.750993in}{1.524148in}}{\pgfqpoint{2.756293in}{1.526343in}}{\pgfqpoint{2.760200in}{1.530250in}}%
\pgfpathcurveto{\pgfqpoint{2.764106in}{1.534157in}}{\pgfqpoint{2.766302in}{1.539457in}}{\pgfqpoint{2.766302in}{1.544982in}}%
\pgfpathcurveto{\pgfqpoint{2.766302in}{1.550507in}}{\pgfqpoint{2.764106in}{1.555806in}}{\pgfqpoint{2.760200in}{1.559713in}}%
\pgfpathcurveto{\pgfqpoint{2.756293in}{1.563620in}}{\pgfqpoint{2.750993in}{1.565815in}}{\pgfqpoint{2.745468in}{1.565815in}}%
\pgfpathcurveto{\pgfqpoint{2.739943in}{1.565815in}}{\pgfqpoint{2.734644in}{1.563620in}}{\pgfqpoint{2.730737in}{1.559713in}}%
\pgfpathcurveto{\pgfqpoint{2.726830in}{1.555806in}}{\pgfqpoint{2.724635in}{1.550507in}}{\pgfqpoint{2.724635in}{1.544982in}}%
\pgfpathcurveto{\pgfqpoint{2.724635in}{1.539457in}}{\pgfqpoint{2.726830in}{1.534157in}}{\pgfqpoint{2.730737in}{1.530250in}}%
\pgfpathcurveto{\pgfqpoint{2.734644in}{1.526343in}}{\pgfqpoint{2.739943in}{1.524148in}}{\pgfqpoint{2.745468in}{1.524148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657564in}{2.228834in}}%
\pgfpathcurveto{\pgfqpoint{2.663089in}{2.228834in}}{\pgfqpoint{2.668389in}{2.231029in}}{\pgfqpoint{2.672295in}{2.234936in}}%
\pgfpathcurveto{\pgfqpoint{2.676202in}{2.238842in}}{\pgfqpoint{2.678397in}{2.244142in}}{\pgfqpoint{2.678397in}{2.249667in}}%
\pgfpathcurveto{\pgfqpoint{2.678397in}{2.255192in}}{\pgfqpoint{2.676202in}{2.260492in}}{\pgfqpoint{2.672295in}{2.264398in}}%
\pgfpathcurveto{\pgfqpoint{2.668389in}{2.268305in}}{\pgfqpoint{2.663089in}{2.270500in}}{\pgfqpoint{2.657564in}{2.270500in}}%
\pgfpathcurveto{\pgfqpoint{2.652039in}{2.270500in}}{\pgfqpoint{2.646739in}{2.268305in}}{\pgfqpoint{2.642833in}{2.264398in}}%
\pgfpathcurveto{\pgfqpoint{2.638926in}{2.260492in}}{\pgfqpoint{2.636731in}{2.255192in}}{\pgfqpoint{2.636731in}{2.249667in}}%
\pgfpathcurveto{\pgfqpoint{2.636731in}{2.244142in}}{\pgfqpoint{2.638926in}{2.238842in}}{\pgfqpoint{2.642833in}{2.234936in}}%
\pgfpathcurveto{\pgfqpoint{2.646739in}{2.231029in}}{\pgfqpoint{2.652039in}{2.228834in}}{\pgfqpoint{2.657564in}{2.228834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564651in}{2.560305in}}%
\pgfpathcurveto{\pgfqpoint{2.570177in}{2.560305in}}{\pgfqpoint{2.575476in}{2.562500in}}{\pgfqpoint{2.579383in}{2.566407in}}%
\pgfpathcurveto{\pgfqpoint{2.583290in}{2.570314in}}{\pgfqpoint{2.585485in}{2.575613in}}{\pgfqpoint{2.585485in}{2.581138in}}%
\pgfpathcurveto{\pgfqpoint{2.585485in}{2.586663in}}{\pgfqpoint{2.583290in}{2.591963in}}{\pgfqpoint{2.579383in}{2.595870in}}%
\pgfpathcurveto{\pgfqpoint{2.575476in}{2.599776in}}{\pgfqpoint{2.570177in}{2.601971in}}{\pgfqpoint{2.564651in}{2.601971in}}%
\pgfpathcurveto{\pgfqpoint{2.559126in}{2.601971in}}{\pgfqpoint{2.553827in}{2.599776in}}{\pgfqpoint{2.549920in}{2.595870in}}%
\pgfpathcurveto{\pgfqpoint{2.546013in}{2.591963in}}{\pgfqpoint{2.543818in}{2.586663in}}{\pgfqpoint{2.543818in}{2.581138in}}%
\pgfpathcurveto{\pgfqpoint{2.543818in}{2.575613in}}{\pgfqpoint{2.546013in}{2.570314in}}{\pgfqpoint{2.549920in}{2.566407in}}%
\pgfpathcurveto{\pgfqpoint{2.553827in}{2.562500in}}{\pgfqpoint{2.559126in}{2.560305in}}{\pgfqpoint{2.564651in}{2.560305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668409in}{1.439621in}}%
\pgfpathcurveto{\pgfqpoint{2.673934in}{1.439621in}}{\pgfqpoint{2.679234in}{1.441817in}}{\pgfqpoint{2.683141in}{1.445723in}}%
\pgfpathcurveto{\pgfqpoint{2.687048in}{1.449630in}}{\pgfqpoint{2.689243in}{1.454930in}}{\pgfqpoint{2.689243in}{1.460455in}}%
\pgfpathcurveto{\pgfqpoint{2.689243in}{1.465980in}}{\pgfqpoint{2.687048in}{1.471279in}}{\pgfqpoint{2.683141in}{1.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.679234in}{1.479093in}}{\pgfqpoint{2.673934in}{1.481288in}}{\pgfqpoint{2.668409in}{1.481288in}}%
\pgfpathcurveto{\pgfqpoint{2.662884in}{1.481288in}}{\pgfqpoint{2.657585in}{1.479093in}}{\pgfqpoint{2.653678in}{1.475186in}}%
\pgfpathcurveto{\pgfqpoint{2.649771in}{1.471279in}}{\pgfqpoint{2.647576in}{1.465980in}}{\pgfqpoint{2.647576in}{1.460455in}}%
\pgfpathcurveto{\pgfqpoint{2.647576in}{1.454930in}}{\pgfqpoint{2.649771in}{1.449630in}}{\pgfqpoint{2.653678in}{1.445723in}}%
\pgfpathcurveto{\pgfqpoint{2.657585in}{1.441817in}}{\pgfqpoint{2.662884in}{1.439621in}}{\pgfqpoint{2.668409in}{1.439621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808819in}{2.785812in}}%
\pgfpathcurveto{\pgfqpoint{2.814344in}{2.785812in}}{\pgfqpoint{2.819643in}{2.788007in}}{\pgfqpoint{2.823550in}{2.791914in}}%
\pgfpathcurveto{\pgfqpoint{2.827457in}{2.795821in}}{\pgfqpoint{2.829652in}{2.801121in}}{\pgfqpoint{2.829652in}{2.806646in}}%
\pgfpathcurveto{\pgfqpoint{2.829652in}{2.812171in}}{\pgfqpoint{2.827457in}{2.817470in}}{\pgfqpoint{2.823550in}{2.821377in}}%
\pgfpathcurveto{\pgfqpoint{2.819643in}{2.825284in}}{\pgfqpoint{2.814344in}{2.827479in}}{\pgfqpoint{2.808819in}{2.827479in}}%
\pgfpathcurveto{\pgfqpoint{2.803294in}{2.827479in}}{\pgfqpoint{2.797994in}{2.825284in}}{\pgfqpoint{2.794087in}{2.821377in}}%
\pgfpathcurveto{\pgfqpoint{2.790181in}{2.817470in}}{\pgfqpoint{2.787985in}{2.812171in}}{\pgfqpoint{2.787985in}{2.806646in}}%
\pgfpathcurveto{\pgfqpoint{2.787985in}{2.801121in}}{\pgfqpoint{2.790181in}{2.795821in}}{\pgfqpoint{2.794087in}{2.791914in}}%
\pgfpathcurveto{\pgfqpoint{2.797994in}{2.788007in}}{\pgfqpoint{2.803294in}{2.785812in}}{\pgfqpoint{2.808819in}{2.785812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838971in}{1.705426in}}%
\pgfpathcurveto{\pgfqpoint{2.844496in}{1.705426in}}{\pgfqpoint{2.849795in}{1.707621in}}{\pgfqpoint{2.853702in}{1.711528in}}%
\pgfpathcurveto{\pgfqpoint{2.857609in}{1.715435in}}{\pgfqpoint{2.859804in}{1.720734in}}{\pgfqpoint{2.859804in}{1.726259in}}%
\pgfpathcurveto{\pgfqpoint{2.859804in}{1.731785in}}{\pgfqpoint{2.857609in}{1.737084in}}{\pgfqpoint{2.853702in}{1.740991in}}%
\pgfpathcurveto{\pgfqpoint{2.849795in}{1.744898in}}{\pgfqpoint{2.844496in}{1.747093in}}{\pgfqpoint{2.838971in}{1.747093in}}%
\pgfpathcurveto{\pgfqpoint{2.833446in}{1.747093in}}{\pgfqpoint{2.828146in}{1.744898in}}{\pgfqpoint{2.824239in}{1.740991in}}%
\pgfpathcurveto{\pgfqpoint{2.820333in}{1.737084in}}{\pgfqpoint{2.818137in}{1.731785in}}{\pgfqpoint{2.818137in}{1.726259in}}%
\pgfpathcurveto{\pgfqpoint{2.818137in}{1.720734in}}{\pgfqpoint{2.820333in}{1.715435in}}{\pgfqpoint{2.824239in}{1.711528in}}%
\pgfpathcurveto{\pgfqpoint{2.828146in}{1.707621in}}{\pgfqpoint{2.833446in}{1.705426in}}{\pgfqpoint{2.838971in}{1.705426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294093in}{1.416384in}}%
\pgfpathcurveto{\pgfqpoint{2.299619in}{1.416384in}}{\pgfqpoint{2.304918in}{1.418579in}}{\pgfqpoint{2.308825in}{1.422486in}}%
\pgfpathcurveto{\pgfqpoint{2.312732in}{1.426393in}}{\pgfqpoint{2.314927in}{1.431692in}}{\pgfqpoint{2.314927in}{1.437217in}}%
\pgfpathcurveto{\pgfqpoint{2.314927in}{1.442742in}}{\pgfqpoint{2.312732in}{1.448042in}}{\pgfqpoint{2.308825in}{1.451949in}}%
\pgfpathcurveto{\pgfqpoint{2.304918in}{1.455855in}}{\pgfqpoint{2.299619in}{1.458051in}}{\pgfqpoint{2.294093in}{1.458051in}}%
\pgfpathcurveto{\pgfqpoint{2.288568in}{1.458051in}}{\pgfqpoint{2.283269in}{1.455855in}}{\pgfqpoint{2.279362in}{1.451949in}}%
\pgfpathcurveto{\pgfqpoint{2.275455in}{1.448042in}}{\pgfqpoint{2.273260in}{1.442742in}}{\pgfqpoint{2.273260in}{1.437217in}}%
\pgfpathcurveto{\pgfqpoint{2.273260in}{1.431692in}}{\pgfqpoint{2.275455in}{1.426393in}}{\pgfqpoint{2.279362in}{1.422486in}}%
\pgfpathcurveto{\pgfqpoint{2.283269in}{1.418579in}}{\pgfqpoint{2.288568in}{1.416384in}}{\pgfqpoint{2.294093in}{1.416384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558532in}{1.771440in}}%
\pgfpathcurveto{\pgfqpoint{2.564057in}{1.771440in}}{\pgfqpoint{2.569356in}{1.773635in}}{\pgfqpoint{2.573263in}{1.777542in}}%
\pgfpathcurveto{\pgfqpoint{2.577170in}{1.781449in}}{\pgfqpoint{2.579365in}{1.786748in}}{\pgfqpoint{2.579365in}{1.792273in}}%
\pgfpathcurveto{\pgfqpoint{2.579365in}{1.797798in}}{\pgfqpoint{2.577170in}{1.803098in}}{\pgfqpoint{2.573263in}{1.807005in}}%
\pgfpathcurveto{\pgfqpoint{2.569356in}{1.810912in}}{\pgfqpoint{2.564057in}{1.813107in}}{\pgfqpoint{2.558532in}{1.813107in}}%
\pgfpathcurveto{\pgfqpoint{2.553007in}{1.813107in}}{\pgfqpoint{2.547707in}{1.810912in}}{\pgfqpoint{2.543800in}{1.807005in}}%
\pgfpathcurveto{\pgfqpoint{2.539894in}{1.803098in}}{\pgfqpoint{2.537699in}{1.797798in}}{\pgfqpoint{2.537699in}{1.792273in}}%
\pgfpathcurveto{\pgfqpoint{2.537699in}{1.786748in}}{\pgfqpoint{2.539894in}{1.781449in}}{\pgfqpoint{2.543800in}{1.777542in}}%
\pgfpathcurveto{\pgfqpoint{2.547707in}{1.773635in}}{\pgfqpoint{2.553007in}{1.771440in}}{\pgfqpoint{2.558532in}{1.771440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669803in}{1.687318in}}%
\pgfpathcurveto{\pgfqpoint{2.675328in}{1.687318in}}{\pgfqpoint{2.680628in}{1.689513in}}{\pgfqpoint{2.684535in}{1.693420in}}%
\pgfpathcurveto{\pgfqpoint{2.688441in}{1.697327in}}{\pgfqpoint{2.690636in}{1.702626in}}{\pgfqpoint{2.690636in}{1.708151in}}%
\pgfpathcurveto{\pgfqpoint{2.690636in}{1.713676in}}{\pgfqpoint{2.688441in}{1.718976in}}{\pgfqpoint{2.684535in}{1.722883in}}%
\pgfpathcurveto{\pgfqpoint{2.680628in}{1.726790in}}{\pgfqpoint{2.675328in}{1.728985in}}{\pgfqpoint{2.669803in}{1.728985in}}%
\pgfpathcurveto{\pgfqpoint{2.664278in}{1.728985in}}{\pgfqpoint{2.658979in}{1.726790in}}{\pgfqpoint{2.655072in}{1.722883in}}%
\pgfpathcurveto{\pgfqpoint{2.651165in}{1.718976in}}{\pgfqpoint{2.648970in}{1.713676in}}{\pgfqpoint{2.648970in}{1.708151in}}%
\pgfpathcurveto{\pgfqpoint{2.648970in}{1.702626in}}{\pgfqpoint{2.651165in}{1.697327in}}{\pgfqpoint{2.655072in}{1.693420in}}%
\pgfpathcurveto{\pgfqpoint{2.658979in}{1.689513in}}{\pgfqpoint{2.664278in}{1.687318in}}{\pgfqpoint{2.669803in}{1.687318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595988in}{1.458334in}}%
\pgfpathcurveto{\pgfqpoint{2.601513in}{1.458334in}}{\pgfqpoint{2.606812in}{1.460529in}}{\pgfqpoint{2.610719in}{1.464436in}}%
\pgfpathcurveto{\pgfqpoint{2.614626in}{1.468342in}}{\pgfqpoint{2.616821in}{1.473642in}}{\pgfqpoint{2.616821in}{1.479167in}}%
\pgfpathcurveto{\pgfqpoint{2.616821in}{1.484692in}}{\pgfqpoint{2.614626in}{1.489991in}}{\pgfqpoint{2.610719in}{1.493898in}}%
\pgfpathcurveto{\pgfqpoint{2.606812in}{1.497805in}}{\pgfqpoint{2.601513in}{1.500000in}}{\pgfqpoint{2.595988in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{2.590463in}{1.500000in}}{\pgfqpoint{2.585163in}{1.497805in}}{\pgfqpoint{2.581256in}{1.493898in}}%
\pgfpathcurveto{\pgfqpoint{2.577350in}{1.489991in}}{\pgfqpoint{2.575154in}{1.484692in}}{\pgfqpoint{2.575154in}{1.479167in}}%
\pgfpathcurveto{\pgfqpoint{2.575154in}{1.473642in}}{\pgfqpoint{2.577350in}{1.468342in}}{\pgfqpoint{2.581256in}{1.464436in}}%
\pgfpathcurveto{\pgfqpoint{2.585163in}{1.460529in}}{\pgfqpoint{2.590463in}{1.458334in}}{\pgfqpoint{2.595988in}{1.458334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570575in}{2.490015in}}%
\pgfpathcurveto{\pgfqpoint{2.576100in}{2.490015in}}{\pgfqpoint{2.581399in}{2.492210in}}{\pgfqpoint{2.585306in}{2.496117in}}%
\pgfpathcurveto{\pgfqpoint{2.589213in}{2.500024in}}{\pgfqpoint{2.591408in}{2.505323in}}{\pgfqpoint{2.591408in}{2.510848in}}%
\pgfpathcurveto{\pgfqpoint{2.591408in}{2.516373in}}{\pgfqpoint{2.589213in}{2.521673in}}{\pgfqpoint{2.585306in}{2.525580in}}%
\pgfpathcurveto{\pgfqpoint{2.581399in}{2.529487in}}{\pgfqpoint{2.576100in}{2.531682in}}{\pgfqpoint{2.570575in}{2.531682in}}%
\pgfpathcurveto{\pgfqpoint{2.565050in}{2.531682in}}{\pgfqpoint{2.559750in}{2.529487in}}{\pgfqpoint{2.555843in}{2.525580in}}%
\pgfpathcurveto{\pgfqpoint{2.551936in}{2.521673in}}{\pgfqpoint{2.549741in}{2.516373in}}{\pgfqpoint{2.549741in}{2.510848in}}%
\pgfpathcurveto{\pgfqpoint{2.549741in}{2.505323in}}{\pgfqpoint{2.551936in}{2.500024in}}{\pgfqpoint{2.555843in}{2.496117in}}%
\pgfpathcurveto{\pgfqpoint{2.559750in}{2.492210in}}{\pgfqpoint{2.565050in}{2.490015in}}{\pgfqpoint{2.570575in}{2.490015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717418in}{2.086198in}}%
\pgfpathcurveto{\pgfqpoint{2.722943in}{2.086198in}}{\pgfqpoint{2.728243in}{2.088393in}}{\pgfqpoint{2.732150in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.736057in}{2.096207in}}{\pgfqpoint{2.738252in}{2.101506in}}{\pgfqpoint{2.738252in}{2.107031in}}%
\pgfpathcurveto{\pgfqpoint{2.738252in}{2.112556in}}{\pgfqpoint{2.736057in}{2.117856in}}{\pgfqpoint{2.732150in}{2.121763in}}%
\pgfpathcurveto{\pgfqpoint{2.728243in}{2.125669in}}{\pgfqpoint{2.722943in}{2.127865in}}{\pgfqpoint{2.717418in}{2.127865in}}%
\pgfpathcurveto{\pgfqpoint{2.711893in}{2.127865in}}{\pgfqpoint{2.706594in}{2.125669in}}{\pgfqpoint{2.702687in}{2.121763in}}%
\pgfpathcurveto{\pgfqpoint{2.698780in}{2.117856in}}{\pgfqpoint{2.696585in}{2.112556in}}{\pgfqpoint{2.696585in}{2.107031in}}%
\pgfpathcurveto{\pgfqpoint{2.696585in}{2.101506in}}{\pgfqpoint{2.698780in}{2.096207in}}{\pgfqpoint{2.702687in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.706594in}{2.088393in}}{\pgfqpoint{2.711893in}{2.086198in}}{\pgfqpoint{2.717418in}{2.086198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379372in}{3.034044in}}%
\pgfpathcurveto{\pgfqpoint{2.384897in}{3.034044in}}{\pgfqpoint{2.390197in}{3.036239in}}{\pgfqpoint{2.394104in}{3.040146in}}%
\pgfpathcurveto{\pgfqpoint{2.398010in}{3.044052in}}{\pgfqpoint{2.400206in}{3.049352in}}{\pgfqpoint{2.400206in}{3.054877in}}%
\pgfpathcurveto{\pgfqpoint{2.400206in}{3.060402in}}{\pgfqpoint{2.398010in}{3.065702in}}{\pgfqpoint{2.394104in}{3.069608in}}%
\pgfpathcurveto{\pgfqpoint{2.390197in}{3.073515in}}{\pgfqpoint{2.384897in}{3.075710in}}{\pgfqpoint{2.379372in}{3.075710in}}%
\pgfpathcurveto{\pgfqpoint{2.373847in}{3.075710in}}{\pgfqpoint{2.368548in}{3.073515in}}{\pgfqpoint{2.364641in}{3.069608in}}%
\pgfpathcurveto{\pgfqpoint{2.360734in}{3.065702in}}{\pgfqpoint{2.358539in}{3.060402in}}{\pgfqpoint{2.358539in}{3.054877in}}%
\pgfpathcurveto{\pgfqpoint{2.358539in}{3.049352in}}{\pgfqpoint{2.360734in}{3.044052in}}{\pgfqpoint{2.364641in}{3.040146in}}%
\pgfpathcurveto{\pgfqpoint{2.368548in}{3.036239in}}{\pgfqpoint{2.373847in}{3.034044in}}{\pgfqpoint{2.379372in}{3.034044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787944in}{1.660365in}}%
\pgfpathcurveto{\pgfqpoint{2.793469in}{1.660365in}}{\pgfqpoint{2.798769in}{1.662560in}}{\pgfqpoint{2.802675in}{1.666467in}}%
\pgfpathcurveto{\pgfqpoint{2.806582in}{1.670374in}}{\pgfqpoint{2.808777in}{1.675674in}}{\pgfqpoint{2.808777in}{1.681199in}}%
\pgfpathcurveto{\pgfqpoint{2.808777in}{1.686724in}}{\pgfqpoint{2.806582in}{1.692023in}}{\pgfqpoint{2.802675in}{1.695930in}}%
\pgfpathcurveto{\pgfqpoint{2.798769in}{1.699837in}}{\pgfqpoint{2.793469in}{1.702032in}}{\pgfqpoint{2.787944in}{1.702032in}}%
\pgfpathcurveto{\pgfqpoint{2.782419in}{1.702032in}}{\pgfqpoint{2.777119in}{1.699837in}}{\pgfqpoint{2.773213in}{1.695930in}}%
\pgfpathcurveto{\pgfqpoint{2.769306in}{1.692023in}}{\pgfqpoint{2.767111in}{1.686724in}}{\pgfqpoint{2.767111in}{1.681199in}}%
\pgfpathcurveto{\pgfqpoint{2.767111in}{1.675674in}}{\pgfqpoint{2.769306in}{1.670374in}}{\pgfqpoint{2.773213in}{1.666467in}}%
\pgfpathcurveto{\pgfqpoint{2.777119in}{1.662560in}}{\pgfqpoint{2.782419in}{1.660365in}}{\pgfqpoint{2.787944in}{1.660365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828249in}{0.947681in}}%
\pgfpathcurveto{\pgfqpoint{2.833774in}{0.947681in}}{\pgfqpoint{2.839074in}{0.949876in}}{\pgfqpoint{2.842981in}{0.953783in}}%
\pgfpathcurveto{\pgfqpoint{2.846887in}{0.957690in}}{\pgfqpoint{2.849083in}{0.962989in}}{\pgfqpoint{2.849083in}{0.968514in}}%
\pgfpathcurveto{\pgfqpoint{2.849083in}{0.974039in}}{\pgfqpoint{2.846887in}{0.979339in}}{\pgfqpoint{2.842981in}{0.983246in}}%
\pgfpathcurveto{\pgfqpoint{2.839074in}{0.987153in}}{\pgfqpoint{2.833774in}{0.989348in}}{\pgfqpoint{2.828249in}{0.989348in}}%
\pgfpathcurveto{\pgfqpoint{2.822724in}{0.989348in}}{\pgfqpoint{2.817425in}{0.987153in}}{\pgfqpoint{2.813518in}{0.983246in}}%
\pgfpathcurveto{\pgfqpoint{2.809611in}{0.979339in}}{\pgfqpoint{2.807416in}{0.974039in}}{\pgfqpoint{2.807416in}{0.968514in}}%
\pgfpathcurveto{\pgfqpoint{2.807416in}{0.962989in}}{\pgfqpoint{2.809611in}{0.957690in}}{\pgfqpoint{2.813518in}{0.953783in}}%
\pgfpathcurveto{\pgfqpoint{2.817425in}{0.949876in}}{\pgfqpoint{2.822724in}{0.947681in}}{\pgfqpoint{2.828249in}{0.947681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335217in}{2.384701in}}%
\pgfpathcurveto{\pgfqpoint{2.340742in}{2.384701in}}{\pgfqpoint{2.346042in}{2.386896in}}{\pgfqpoint{2.349949in}{2.390803in}}%
\pgfpathcurveto{\pgfqpoint{2.353856in}{2.394710in}}{\pgfqpoint{2.356051in}{2.400009in}}{\pgfqpoint{2.356051in}{2.405534in}}%
\pgfpathcurveto{\pgfqpoint{2.356051in}{2.411060in}}{\pgfqpoint{2.353856in}{2.416359in}}{\pgfqpoint{2.349949in}{2.420266in}}%
\pgfpathcurveto{\pgfqpoint{2.346042in}{2.424173in}}{\pgfqpoint{2.340742in}{2.426368in}}{\pgfqpoint{2.335217in}{2.426368in}}%
\pgfpathcurveto{\pgfqpoint{2.329692in}{2.426368in}}{\pgfqpoint{2.324393in}{2.424173in}}{\pgfqpoint{2.320486in}{2.420266in}}%
\pgfpathcurveto{\pgfqpoint{2.316579in}{2.416359in}}{\pgfqpoint{2.314384in}{2.411060in}}{\pgfqpoint{2.314384in}{2.405534in}}%
\pgfpathcurveto{\pgfqpoint{2.314384in}{2.400009in}}{\pgfqpoint{2.316579in}{2.394710in}}{\pgfqpoint{2.320486in}{2.390803in}}%
\pgfpathcurveto{\pgfqpoint{2.324393in}{2.386896in}}{\pgfqpoint{2.329692in}{2.384701in}}{\pgfqpoint{2.335217in}{2.384701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595338in}{1.766070in}}%
\pgfpathcurveto{\pgfqpoint{2.600863in}{1.766070in}}{\pgfqpoint{2.606163in}{1.768265in}}{\pgfqpoint{2.610069in}{1.772172in}}%
\pgfpathcurveto{\pgfqpoint{2.613976in}{1.776079in}}{\pgfqpoint{2.616171in}{1.781378in}}{\pgfqpoint{2.616171in}{1.786903in}}%
\pgfpathcurveto{\pgfqpoint{2.616171in}{1.792428in}}{\pgfqpoint{2.613976in}{1.797728in}}{\pgfqpoint{2.610069in}{1.801635in}}%
\pgfpathcurveto{\pgfqpoint{2.606163in}{1.805542in}}{\pgfqpoint{2.600863in}{1.807737in}}{\pgfqpoint{2.595338in}{1.807737in}}%
\pgfpathcurveto{\pgfqpoint{2.589813in}{1.807737in}}{\pgfqpoint{2.584513in}{1.805542in}}{\pgfqpoint{2.580607in}{1.801635in}}%
\pgfpathcurveto{\pgfqpoint{2.576700in}{1.797728in}}{\pgfqpoint{2.574505in}{1.792428in}}{\pgfqpoint{2.574505in}{1.786903in}}%
\pgfpathcurveto{\pgfqpoint{2.574505in}{1.781378in}}{\pgfqpoint{2.576700in}{1.776079in}}{\pgfqpoint{2.580607in}{1.772172in}}%
\pgfpathcurveto{\pgfqpoint{2.584513in}{1.768265in}}{\pgfqpoint{2.589813in}{1.766070in}}{\pgfqpoint{2.595338in}{1.766070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705713in}{1.662060in}}%
\pgfpathcurveto{\pgfqpoint{2.711238in}{1.662060in}}{\pgfqpoint{2.716538in}{1.664255in}}{\pgfqpoint{2.720445in}{1.668162in}}%
\pgfpathcurveto{\pgfqpoint{2.724351in}{1.672068in}}{\pgfqpoint{2.726546in}{1.677368in}}{\pgfqpoint{2.726546in}{1.682893in}}%
\pgfpathcurveto{\pgfqpoint{2.726546in}{1.688418in}}{\pgfqpoint{2.724351in}{1.693718in}}{\pgfqpoint{2.720445in}{1.697624in}}%
\pgfpathcurveto{\pgfqpoint{2.716538in}{1.701531in}}{\pgfqpoint{2.711238in}{1.703726in}}{\pgfqpoint{2.705713in}{1.703726in}}%
\pgfpathcurveto{\pgfqpoint{2.700188in}{1.703726in}}{\pgfqpoint{2.694889in}{1.701531in}}{\pgfqpoint{2.690982in}{1.697624in}}%
\pgfpathcurveto{\pgfqpoint{2.687075in}{1.693718in}}{\pgfqpoint{2.684880in}{1.688418in}}{\pgfqpoint{2.684880in}{1.682893in}}%
\pgfpathcurveto{\pgfqpoint{2.684880in}{1.677368in}}{\pgfqpoint{2.687075in}{1.672068in}}{\pgfqpoint{2.690982in}{1.668162in}}%
\pgfpathcurveto{\pgfqpoint{2.694889in}{1.664255in}}{\pgfqpoint{2.700188in}{1.662060in}}{\pgfqpoint{2.705713in}{1.662060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773713in}{1.998322in}}%
\pgfpathcurveto{\pgfqpoint{2.779239in}{1.998322in}}{\pgfqpoint{2.784538in}{2.000518in}}{\pgfqpoint{2.788445in}{2.004424in}}%
\pgfpathcurveto{\pgfqpoint{2.792352in}{2.008331in}}{\pgfqpoint{2.794547in}{2.013631in}}{\pgfqpoint{2.794547in}{2.019156in}}%
\pgfpathcurveto{\pgfqpoint{2.794547in}{2.024681in}}{\pgfqpoint{2.792352in}{2.029980in}}{\pgfqpoint{2.788445in}{2.033887in}}%
\pgfpathcurveto{\pgfqpoint{2.784538in}{2.037794in}}{\pgfqpoint{2.779239in}{2.039989in}}{\pgfqpoint{2.773713in}{2.039989in}}%
\pgfpathcurveto{\pgfqpoint{2.768188in}{2.039989in}}{\pgfqpoint{2.762889in}{2.037794in}}{\pgfqpoint{2.758982in}{2.033887in}}%
\pgfpathcurveto{\pgfqpoint{2.755075in}{2.029980in}}{\pgfqpoint{2.752880in}{2.024681in}}{\pgfqpoint{2.752880in}{2.019156in}}%
\pgfpathcurveto{\pgfqpoint{2.752880in}{2.013631in}}{\pgfqpoint{2.755075in}{2.008331in}}{\pgfqpoint{2.758982in}{2.004424in}}%
\pgfpathcurveto{\pgfqpoint{2.762889in}{2.000518in}}{\pgfqpoint{2.768188in}{1.998322in}}{\pgfqpoint{2.773713in}{1.998322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793849in}{2.345255in}}%
\pgfpathcurveto{\pgfqpoint{2.799374in}{2.345255in}}{\pgfqpoint{2.804673in}{2.347450in}}{\pgfqpoint{2.808580in}{2.351357in}}%
\pgfpathcurveto{\pgfqpoint{2.812487in}{2.355264in}}{\pgfqpoint{2.814682in}{2.360563in}}{\pgfqpoint{2.814682in}{2.366088in}}%
\pgfpathcurveto{\pgfqpoint{2.814682in}{2.371613in}}{\pgfqpoint{2.812487in}{2.376913in}}{\pgfqpoint{2.808580in}{2.380819in}}%
\pgfpathcurveto{\pgfqpoint{2.804673in}{2.384726in}}{\pgfqpoint{2.799374in}{2.386921in}}{\pgfqpoint{2.793849in}{2.386921in}}%
\pgfpathcurveto{\pgfqpoint{2.788324in}{2.386921in}}{\pgfqpoint{2.783024in}{2.384726in}}{\pgfqpoint{2.779117in}{2.380819in}}%
\pgfpathcurveto{\pgfqpoint{2.775211in}{2.376913in}}{\pgfqpoint{2.773016in}{2.371613in}}{\pgfqpoint{2.773016in}{2.366088in}}%
\pgfpathcurveto{\pgfqpoint{2.773016in}{2.360563in}}{\pgfqpoint{2.775211in}{2.355264in}}{\pgfqpoint{2.779117in}{2.351357in}}%
\pgfpathcurveto{\pgfqpoint{2.783024in}{2.347450in}}{\pgfqpoint{2.788324in}{2.345255in}}{\pgfqpoint{2.793849in}{2.345255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365445in}{2.366777in}}%
\pgfpathcurveto{\pgfqpoint{2.370970in}{2.366777in}}{\pgfqpoint{2.376270in}{2.368973in}}{\pgfqpoint{2.380177in}{2.372879in}}%
\pgfpathcurveto{\pgfqpoint{2.384084in}{2.376786in}}{\pgfqpoint{2.386279in}{2.382086in}}{\pgfqpoint{2.386279in}{2.387611in}}%
\pgfpathcurveto{\pgfqpoint{2.386279in}{2.393136in}}{\pgfqpoint{2.384084in}{2.398435in}}{\pgfqpoint{2.380177in}{2.402342in}}%
\pgfpathcurveto{\pgfqpoint{2.376270in}{2.406249in}}{\pgfqpoint{2.370970in}{2.408444in}}{\pgfqpoint{2.365445in}{2.408444in}}%
\pgfpathcurveto{\pgfqpoint{2.359920in}{2.408444in}}{\pgfqpoint{2.354621in}{2.406249in}}{\pgfqpoint{2.350714in}{2.402342in}}%
\pgfpathcurveto{\pgfqpoint{2.346807in}{2.398435in}}{\pgfqpoint{2.344612in}{2.393136in}}{\pgfqpoint{2.344612in}{2.387611in}}%
\pgfpathcurveto{\pgfqpoint{2.344612in}{2.382086in}}{\pgfqpoint{2.346807in}{2.376786in}}{\pgfqpoint{2.350714in}{2.372879in}}%
\pgfpathcurveto{\pgfqpoint{2.354621in}{2.368973in}}{\pgfqpoint{2.359920in}{2.366777in}}{\pgfqpoint{2.365445in}{2.366777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369355in}{2.341138in}}%
\pgfpathcurveto{\pgfqpoint{2.374880in}{2.341138in}}{\pgfqpoint{2.380180in}{2.343333in}}{\pgfqpoint{2.384086in}{2.347240in}}%
\pgfpathcurveto{\pgfqpoint{2.387993in}{2.351146in}}{\pgfqpoint{2.390188in}{2.356446in}}{\pgfqpoint{2.390188in}{2.361971in}}%
\pgfpathcurveto{\pgfqpoint{2.390188in}{2.367496in}}{\pgfqpoint{2.387993in}{2.372796in}}{\pgfqpoint{2.384086in}{2.376702in}}%
\pgfpathcurveto{\pgfqpoint{2.380180in}{2.380609in}}{\pgfqpoint{2.374880in}{2.382804in}}{\pgfqpoint{2.369355in}{2.382804in}}%
\pgfpathcurveto{\pgfqpoint{2.363830in}{2.382804in}}{\pgfqpoint{2.358530in}{2.380609in}}{\pgfqpoint{2.354624in}{2.376702in}}%
\pgfpathcurveto{\pgfqpoint{2.350717in}{2.372796in}}{\pgfqpoint{2.348522in}{2.367496in}}{\pgfqpoint{2.348522in}{2.361971in}}%
\pgfpathcurveto{\pgfqpoint{2.348522in}{2.356446in}}{\pgfqpoint{2.350717in}{2.351146in}}{\pgfqpoint{2.354624in}{2.347240in}}%
\pgfpathcurveto{\pgfqpoint{2.358530in}{2.343333in}}{\pgfqpoint{2.363830in}{2.341138in}}{\pgfqpoint{2.369355in}{2.341138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709586in}{2.194737in}}%
\pgfpathcurveto{\pgfqpoint{2.715111in}{2.194737in}}{\pgfqpoint{2.720411in}{2.196932in}}{\pgfqpoint{2.724317in}{2.200838in}}%
\pgfpathcurveto{\pgfqpoint{2.728224in}{2.204745in}}{\pgfqpoint{2.730419in}{2.210045in}}{\pgfqpoint{2.730419in}{2.215570in}}%
\pgfpathcurveto{\pgfqpoint{2.730419in}{2.221095in}}{\pgfqpoint{2.728224in}{2.226394in}}{\pgfqpoint{2.724317in}{2.230301in}}%
\pgfpathcurveto{\pgfqpoint{2.720411in}{2.234208in}}{\pgfqpoint{2.715111in}{2.236403in}}{\pgfqpoint{2.709586in}{2.236403in}}%
\pgfpathcurveto{\pgfqpoint{2.704061in}{2.236403in}}{\pgfqpoint{2.698762in}{2.234208in}}{\pgfqpoint{2.694855in}{2.230301in}}%
\pgfpathcurveto{\pgfqpoint{2.690948in}{2.226394in}}{\pgfqpoint{2.688753in}{2.221095in}}{\pgfqpoint{2.688753in}{2.215570in}}%
\pgfpathcurveto{\pgfqpoint{2.688753in}{2.210045in}}{\pgfqpoint{2.690948in}{2.204745in}}{\pgfqpoint{2.694855in}{2.200838in}}%
\pgfpathcurveto{\pgfqpoint{2.698762in}{2.196932in}}{\pgfqpoint{2.704061in}{2.194737in}}{\pgfqpoint{2.709586in}{2.194737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436799in}{2.000939in}}%
\pgfpathcurveto{\pgfqpoint{2.442324in}{2.000939in}}{\pgfqpoint{2.447624in}{2.003134in}}{\pgfqpoint{2.451531in}{2.007041in}}%
\pgfpathcurveto{\pgfqpoint{2.455437in}{2.010947in}}{\pgfqpoint{2.457633in}{2.016247in}}{\pgfqpoint{2.457633in}{2.021772in}}%
\pgfpathcurveto{\pgfqpoint{2.457633in}{2.027297in}}{\pgfqpoint{2.455437in}{2.032596in}}{\pgfqpoint{2.451531in}{2.036503in}}%
\pgfpathcurveto{\pgfqpoint{2.447624in}{2.040410in}}{\pgfqpoint{2.442324in}{2.042605in}}{\pgfqpoint{2.436799in}{2.042605in}}%
\pgfpathcurveto{\pgfqpoint{2.431274in}{2.042605in}}{\pgfqpoint{2.425975in}{2.040410in}}{\pgfqpoint{2.422068in}{2.036503in}}%
\pgfpathcurveto{\pgfqpoint{2.418161in}{2.032596in}}{\pgfqpoint{2.415966in}{2.027297in}}{\pgfqpoint{2.415966in}{2.021772in}}%
\pgfpathcurveto{\pgfqpoint{2.415966in}{2.016247in}}{\pgfqpoint{2.418161in}{2.010947in}}{\pgfqpoint{2.422068in}{2.007041in}}%
\pgfpathcurveto{\pgfqpoint{2.425975in}{2.003134in}}{\pgfqpoint{2.431274in}{2.000939in}}{\pgfqpoint{2.436799in}{2.000939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840350in}{1.898292in}}%
\pgfpathcurveto{\pgfqpoint{2.845875in}{1.898292in}}{\pgfqpoint{2.851175in}{1.900487in}}{\pgfqpoint{2.855082in}{1.904394in}}%
\pgfpathcurveto{\pgfqpoint{2.858988in}{1.908301in}}{\pgfqpoint{2.861183in}{1.913600in}}{\pgfqpoint{2.861183in}{1.919125in}}%
\pgfpathcurveto{\pgfqpoint{2.861183in}{1.924650in}}{\pgfqpoint{2.858988in}{1.929950in}}{\pgfqpoint{2.855082in}{1.933857in}}%
\pgfpathcurveto{\pgfqpoint{2.851175in}{1.937763in}}{\pgfqpoint{2.845875in}{1.939959in}}{\pgfqpoint{2.840350in}{1.939959in}}%
\pgfpathcurveto{\pgfqpoint{2.834825in}{1.939959in}}{\pgfqpoint{2.829526in}{1.937763in}}{\pgfqpoint{2.825619in}{1.933857in}}%
\pgfpathcurveto{\pgfqpoint{2.821712in}{1.929950in}}{\pgfqpoint{2.819517in}{1.924650in}}{\pgfqpoint{2.819517in}{1.919125in}}%
\pgfpathcurveto{\pgfqpoint{2.819517in}{1.913600in}}{\pgfqpoint{2.821712in}{1.908301in}}{\pgfqpoint{2.825619in}{1.904394in}}%
\pgfpathcurveto{\pgfqpoint{2.829526in}{1.900487in}}{\pgfqpoint{2.834825in}{1.898292in}}{\pgfqpoint{2.840350in}{1.898292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774630in}{2.496334in}}%
\pgfpathcurveto{\pgfqpoint{2.780155in}{2.496334in}}{\pgfqpoint{2.785455in}{2.498529in}}{\pgfqpoint{2.789361in}{2.502436in}}%
\pgfpathcurveto{\pgfqpoint{2.793268in}{2.506343in}}{\pgfqpoint{2.795463in}{2.511642in}}{\pgfqpoint{2.795463in}{2.517168in}}%
\pgfpathcurveto{\pgfqpoint{2.795463in}{2.522693in}}{\pgfqpoint{2.793268in}{2.527992in}}{\pgfqpoint{2.789361in}{2.531899in}}%
\pgfpathcurveto{\pgfqpoint{2.785455in}{2.535806in}}{\pgfqpoint{2.780155in}{2.538001in}}{\pgfqpoint{2.774630in}{2.538001in}}%
\pgfpathcurveto{\pgfqpoint{2.769105in}{2.538001in}}{\pgfqpoint{2.763805in}{2.535806in}}{\pgfqpoint{2.759899in}{2.531899in}}%
\pgfpathcurveto{\pgfqpoint{2.755992in}{2.527992in}}{\pgfqpoint{2.753797in}{2.522693in}}{\pgfqpoint{2.753797in}{2.517168in}}%
\pgfpathcurveto{\pgfqpoint{2.753797in}{2.511642in}}{\pgfqpoint{2.755992in}{2.506343in}}{\pgfqpoint{2.759899in}{2.502436in}}%
\pgfpathcurveto{\pgfqpoint{2.763805in}{2.498529in}}{\pgfqpoint{2.769105in}{2.496334in}}{\pgfqpoint{2.774630in}{2.496334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429006in}{2.967241in}}%
\pgfpathcurveto{\pgfqpoint{2.434531in}{2.967241in}}{\pgfqpoint{2.439830in}{2.969436in}}{\pgfqpoint{2.443737in}{2.973343in}}%
\pgfpathcurveto{\pgfqpoint{2.447644in}{2.977249in}}{\pgfqpoint{2.449839in}{2.982549in}}{\pgfqpoint{2.449839in}{2.988074in}}%
\pgfpathcurveto{\pgfqpoint{2.449839in}{2.993599in}}{\pgfqpoint{2.447644in}{2.998898in}}{\pgfqpoint{2.443737in}{3.002805in}}%
\pgfpathcurveto{\pgfqpoint{2.439830in}{3.006712in}}{\pgfqpoint{2.434531in}{3.008907in}}{\pgfqpoint{2.429006in}{3.008907in}}%
\pgfpathcurveto{\pgfqpoint{2.423481in}{3.008907in}}{\pgfqpoint{2.418181in}{3.006712in}}{\pgfqpoint{2.414274in}{3.002805in}}%
\pgfpathcurveto{\pgfqpoint{2.410368in}{2.998898in}}{\pgfqpoint{2.408172in}{2.993599in}}{\pgfqpoint{2.408172in}{2.988074in}}%
\pgfpathcurveto{\pgfqpoint{2.408172in}{2.982549in}}{\pgfqpoint{2.410368in}{2.977249in}}{\pgfqpoint{2.414274in}{2.973343in}}%
\pgfpathcurveto{\pgfqpoint{2.418181in}{2.969436in}}{\pgfqpoint{2.423481in}{2.967241in}}{\pgfqpoint{2.429006in}{2.967241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655033in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{2.660558in}{1.662681in}}{\pgfqpoint{2.665858in}{1.664876in}}{\pgfqpoint{2.669765in}{1.668783in}}%
\pgfpathcurveto{\pgfqpoint{2.673672in}{1.672690in}}{\pgfqpoint{2.675867in}{1.677989in}}{\pgfqpoint{2.675867in}{1.683514in}}%
\pgfpathcurveto{\pgfqpoint{2.675867in}{1.689039in}}{\pgfqpoint{2.673672in}{1.694339in}}{\pgfqpoint{2.669765in}{1.698246in}}%
\pgfpathcurveto{\pgfqpoint{2.665858in}{1.702152in}}{\pgfqpoint{2.660558in}{1.704347in}}{\pgfqpoint{2.655033in}{1.704347in}}%
\pgfpathcurveto{\pgfqpoint{2.649508in}{1.704347in}}{\pgfqpoint{2.644209in}{1.702152in}}{\pgfqpoint{2.640302in}{1.698246in}}%
\pgfpathcurveto{\pgfqpoint{2.636395in}{1.694339in}}{\pgfqpoint{2.634200in}{1.689039in}}{\pgfqpoint{2.634200in}{1.683514in}}%
\pgfpathcurveto{\pgfqpoint{2.634200in}{1.677989in}}{\pgfqpoint{2.636395in}{1.672690in}}{\pgfqpoint{2.640302in}{1.668783in}}%
\pgfpathcurveto{\pgfqpoint{2.644209in}{1.664876in}}{\pgfqpoint{2.649508in}{1.662681in}}{\pgfqpoint{2.655033in}{1.662681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640213in}{2.095555in}}%
\pgfpathcurveto{\pgfqpoint{2.645738in}{2.095555in}}{\pgfqpoint{2.651037in}{2.097750in}}{\pgfqpoint{2.654944in}{2.101657in}}%
\pgfpathcurveto{\pgfqpoint{2.658851in}{2.105564in}}{\pgfqpoint{2.661046in}{2.110863in}}{\pgfqpoint{2.661046in}{2.116388in}}%
\pgfpathcurveto{\pgfqpoint{2.661046in}{2.121913in}}{\pgfqpoint{2.658851in}{2.127213in}}{\pgfqpoint{2.654944in}{2.131119in}}%
\pgfpathcurveto{\pgfqpoint{2.651037in}{2.135026in}}{\pgfqpoint{2.645738in}{2.137221in}}{\pgfqpoint{2.640213in}{2.137221in}}%
\pgfpathcurveto{\pgfqpoint{2.634687in}{2.137221in}}{\pgfqpoint{2.629388in}{2.135026in}}{\pgfqpoint{2.625481in}{2.131119in}}%
\pgfpathcurveto{\pgfqpoint{2.621574in}{2.127213in}}{\pgfqpoint{2.619379in}{2.121913in}}{\pgfqpoint{2.619379in}{2.116388in}}%
\pgfpathcurveto{\pgfqpoint{2.619379in}{2.110863in}}{\pgfqpoint{2.621574in}{2.105564in}}{\pgfqpoint{2.625481in}{2.101657in}}%
\pgfpathcurveto{\pgfqpoint{2.629388in}{2.097750in}}{\pgfqpoint{2.634687in}{2.095555in}}{\pgfqpoint{2.640213in}{2.095555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485199in}{2.281986in}}%
\pgfpathcurveto{\pgfqpoint{2.490724in}{2.281986in}}{\pgfqpoint{2.496024in}{2.284181in}}{\pgfqpoint{2.499930in}{2.288088in}}%
\pgfpathcurveto{\pgfqpoint{2.503837in}{2.291995in}}{\pgfqpoint{2.506032in}{2.297294in}}{\pgfqpoint{2.506032in}{2.302819in}}%
\pgfpathcurveto{\pgfqpoint{2.506032in}{2.308344in}}{\pgfqpoint{2.503837in}{2.313644in}}{\pgfqpoint{2.499930in}{2.317551in}}%
\pgfpathcurveto{\pgfqpoint{2.496024in}{2.321458in}}{\pgfqpoint{2.490724in}{2.323653in}}{\pgfqpoint{2.485199in}{2.323653in}}%
\pgfpathcurveto{\pgfqpoint{2.479674in}{2.323653in}}{\pgfqpoint{2.474374in}{2.321458in}}{\pgfqpoint{2.470468in}{2.317551in}}%
\pgfpathcurveto{\pgfqpoint{2.466561in}{2.313644in}}{\pgfqpoint{2.464366in}{2.308344in}}{\pgfqpoint{2.464366in}{2.302819in}}%
\pgfpathcurveto{\pgfqpoint{2.464366in}{2.297294in}}{\pgfqpoint{2.466561in}{2.291995in}}{\pgfqpoint{2.470468in}{2.288088in}}%
\pgfpathcurveto{\pgfqpoint{2.474374in}{2.284181in}}{\pgfqpoint{2.479674in}{2.281986in}}{\pgfqpoint{2.485199in}{2.281986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799218in}{2.369450in}}%
\pgfpathcurveto{\pgfqpoint{2.804743in}{2.369450in}}{\pgfqpoint{2.810043in}{2.371645in}}{\pgfqpoint{2.813949in}{2.375552in}}%
\pgfpathcurveto{\pgfqpoint{2.817856in}{2.379458in}}{\pgfqpoint{2.820051in}{2.384758in}}{\pgfqpoint{2.820051in}{2.390283in}}%
\pgfpathcurveto{\pgfqpoint{2.820051in}{2.395808in}}{\pgfqpoint{2.817856in}{2.401108in}}{\pgfqpoint{2.813949in}{2.405014in}}%
\pgfpathcurveto{\pgfqpoint{2.810043in}{2.408921in}}{\pgfqpoint{2.804743in}{2.411116in}}{\pgfqpoint{2.799218in}{2.411116in}}%
\pgfpathcurveto{\pgfqpoint{2.793693in}{2.411116in}}{\pgfqpoint{2.788393in}{2.408921in}}{\pgfqpoint{2.784487in}{2.405014in}}%
\pgfpathcurveto{\pgfqpoint{2.780580in}{2.401108in}}{\pgfqpoint{2.778385in}{2.395808in}}{\pgfqpoint{2.778385in}{2.390283in}}%
\pgfpathcurveto{\pgfqpoint{2.778385in}{2.384758in}}{\pgfqpoint{2.780580in}{2.379458in}}{\pgfqpoint{2.784487in}{2.375552in}}%
\pgfpathcurveto{\pgfqpoint{2.788393in}{2.371645in}}{\pgfqpoint{2.793693in}{2.369450in}}{\pgfqpoint{2.799218in}{2.369450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468016in}{2.078768in}}%
\pgfpathcurveto{\pgfqpoint{2.473541in}{2.078768in}}{\pgfqpoint{2.478841in}{2.080963in}}{\pgfqpoint{2.482748in}{2.084870in}}%
\pgfpathcurveto{\pgfqpoint{2.486654in}{2.088777in}}{\pgfqpoint{2.488850in}{2.094077in}}{\pgfqpoint{2.488850in}{2.099602in}}%
\pgfpathcurveto{\pgfqpoint{2.488850in}{2.105127in}}{\pgfqpoint{2.486654in}{2.110426in}}{\pgfqpoint{2.482748in}{2.114333in}}%
\pgfpathcurveto{\pgfqpoint{2.478841in}{2.118240in}}{\pgfqpoint{2.473541in}{2.120435in}}{\pgfqpoint{2.468016in}{2.120435in}}%
\pgfpathcurveto{\pgfqpoint{2.462491in}{2.120435in}}{\pgfqpoint{2.457192in}{2.118240in}}{\pgfqpoint{2.453285in}{2.114333in}}%
\pgfpathcurveto{\pgfqpoint{2.449378in}{2.110426in}}{\pgfqpoint{2.447183in}{2.105127in}}{\pgfqpoint{2.447183in}{2.099602in}}%
\pgfpathcurveto{\pgfqpoint{2.447183in}{2.094077in}}{\pgfqpoint{2.449378in}{2.088777in}}{\pgfqpoint{2.453285in}{2.084870in}}%
\pgfpathcurveto{\pgfqpoint{2.457192in}{2.080963in}}{\pgfqpoint{2.462491in}{2.078768in}}{\pgfqpoint{2.468016in}{2.078768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822322in}{2.476344in}}%
\pgfpathcurveto{\pgfqpoint{2.827847in}{2.476344in}}{\pgfqpoint{2.833147in}{2.478540in}}{\pgfqpoint{2.837054in}{2.482446in}}%
\pgfpathcurveto{\pgfqpoint{2.840960in}{2.486353in}}{\pgfqpoint{2.843155in}{2.491653in}}{\pgfqpoint{2.843155in}{2.497178in}}%
\pgfpathcurveto{\pgfqpoint{2.843155in}{2.502703in}}{\pgfqpoint{2.840960in}{2.508002in}}{\pgfqpoint{2.837054in}{2.511909in}}%
\pgfpathcurveto{\pgfqpoint{2.833147in}{2.515816in}}{\pgfqpoint{2.827847in}{2.518011in}}{\pgfqpoint{2.822322in}{2.518011in}}%
\pgfpathcurveto{\pgfqpoint{2.816797in}{2.518011in}}{\pgfqpoint{2.811498in}{2.515816in}}{\pgfqpoint{2.807591in}{2.511909in}}%
\pgfpathcurveto{\pgfqpoint{2.803684in}{2.508002in}}{\pgfqpoint{2.801489in}{2.502703in}}{\pgfqpoint{2.801489in}{2.497178in}}%
\pgfpathcurveto{\pgfqpoint{2.801489in}{2.491653in}}{\pgfqpoint{2.803684in}{2.486353in}}{\pgfqpoint{2.807591in}{2.482446in}}%
\pgfpathcurveto{\pgfqpoint{2.811498in}{2.478540in}}{\pgfqpoint{2.816797in}{2.476344in}}{\pgfqpoint{2.822322in}{2.476344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246984in}{1.701692in}}%
\pgfpathcurveto{\pgfqpoint{2.252509in}{1.701692in}}{\pgfqpoint{2.257809in}{1.703887in}}{\pgfqpoint{2.261716in}{1.707794in}}%
\pgfpathcurveto{\pgfqpoint{2.265622in}{1.711701in}}{\pgfqpoint{2.267817in}{1.717000in}}{\pgfqpoint{2.267817in}{1.722525in}}%
\pgfpathcurveto{\pgfqpoint{2.267817in}{1.728051in}}{\pgfqpoint{2.265622in}{1.733350in}}{\pgfqpoint{2.261716in}{1.737257in}}%
\pgfpathcurveto{\pgfqpoint{2.257809in}{1.741164in}}{\pgfqpoint{2.252509in}{1.743359in}}{\pgfqpoint{2.246984in}{1.743359in}}%
\pgfpathcurveto{\pgfqpoint{2.241459in}{1.743359in}}{\pgfqpoint{2.236160in}{1.741164in}}{\pgfqpoint{2.232253in}{1.737257in}}%
\pgfpathcurveto{\pgfqpoint{2.228346in}{1.733350in}}{\pgfqpoint{2.226151in}{1.728051in}}{\pgfqpoint{2.226151in}{1.722525in}}%
\pgfpathcurveto{\pgfqpoint{2.226151in}{1.717000in}}{\pgfqpoint{2.228346in}{1.711701in}}{\pgfqpoint{2.232253in}{1.707794in}}%
\pgfpathcurveto{\pgfqpoint{2.236160in}{1.703887in}}{\pgfqpoint{2.241459in}{1.701692in}}{\pgfqpoint{2.246984in}{1.701692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484727in}{2.852255in}}%
\pgfpathcurveto{\pgfqpoint{2.490252in}{2.852255in}}{\pgfqpoint{2.495551in}{2.854450in}}{\pgfqpoint{2.499458in}{2.858357in}}%
\pgfpathcurveto{\pgfqpoint{2.503365in}{2.862264in}}{\pgfqpoint{2.505560in}{2.867563in}}{\pgfqpoint{2.505560in}{2.873088in}}%
\pgfpathcurveto{\pgfqpoint{2.505560in}{2.878613in}}{\pgfqpoint{2.503365in}{2.883913in}}{\pgfqpoint{2.499458in}{2.887820in}}%
\pgfpathcurveto{\pgfqpoint{2.495551in}{2.891726in}}{\pgfqpoint{2.490252in}{2.893922in}}{\pgfqpoint{2.484727in}{2.893922in}}%
\pgfpathcurveto{\pgfqpoint{2.479202in}{2.893922in}}{\pgfqpoint{2.473902in}{2.891726in}}{\pgfqpoint{2.469995in}{2.887820in}}%
\pgfpathcurveto{\pgfqpoint{2.466089in}{2.883913in}}{\pgfqpoint{2.463893in}{2.878613in}}{\pgfqpoint{2.463893in}{2.873088in}}%
\pgfpathcurveto{\pgfqpoint{2.463893in}{2.867563in}}{\pgfqpoint{2.466089in}{2.862264in}}{\pgfqpoint{2.469995in}{2.858357in}}%
\pgfpathcurveto{\pgfqpoint{2.473902in}{2.854450in}}{\pgfqpoint{2.479202in}{2.852255in}}{\pgfqpoint{2.484727in}{2.852255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810738in}{1.930030in}}%
\pgfpathcurveto{\pgfqpoint{2.816263in}{1.930030in}}{\pgfqpoint{2.821563in}{1.932225in}}{\pgfqpoint{2.825469in}{1.936131in}}%
\pgfpathcurveto{\pgfqpoint{2.829376in}{1.940038in}}{\pgfqpoint{2.831571in}{1.945338in}}{\pgfqpoint{2.831571in}{1.950863in}}%
\pgfpathcurveto{\pgfqpoint{2.831571in}{1.956388in}}{\pgfqpoint{2.829376in}{1.961687in}}{\pgfqpoint{2.825469in}{1.965594in}}%
\pgfpathcurveto{\pgfqpoint{2.821563in}{1.969501in}}{\pgfqpoint{2.816263in}{1.971696in}}{\pgfqpoint{2.810738in}{1.971696in}}%
\pgfpathcurveto{\pgfqpoint{2.805213in}{1.971696in}}{\pgfqpoint{2.799913in}{1.969501in}}{\pgfqpoint{2.796007in}{1.965594in}}%
\pgfpathcurveto{\pgfqpoint{2.792100in}{1.961687in}}{\pgfqpoint{2.789905in}{1.956388in}}{\pgfqpoint{2.789905in}{1.950863in}}%
\pgfpathcurveto{\pgfqpoint{2.789905in}{1.945338in}}{\pgfqpoint{2.792100in}{1.940038in}}{\pgfqpoint{2.796007in}{1.936131in}}%
\pgfpathcurveto{\pgfqpoint{2.799913in}{1.932225in}}{\pgfqpoint{2.805213in}{1.930030in}}{\pgfqpoint{2.810738in}{1.930030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584407in}{2.002171in}}%
\pgfpathcurveto{\pgfqpoint{2.589932in}{2.002171in}}{\pgfqpoint{2.595231in}{2.004366in}}{\pgfqpoint{2.599138in}{2.008273in}}%
\pgfpathcurveto{\pgfqpoint{2.603045in}{2.012180in}}{\pgfqpoint{2.605240in}{2.017480in}}{\pgfqpoint{2.605240in}{2.023005in}}%
\pgfpathcurveto{\pgfqpoint{2.605240in}{2.028530in}}{\pgfqpoint{2.603045in}{2.033829in}}{\pgfqpoint{2.599138in}{2.037736in}}%
\pgfpathcurveto{\pgfqpoint{2.595231in}{2.041643in}}{\pgfqpoint{2.589932in}{2.043838in}}{\pgfqpoint{2.584407in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{2.578882in}{2.043838in}}{\pgfqpoint{2.573582in}{2.041643in}}{\pgfqpoint{2.569675in}{2.037736in}}%
\pgfpathcurveto{\pgfqpoint{2.565769in}{2.033829in}}{\pgfqpoint{2.563573in}{2.028530in}}{\pgfqpoint{2.563573in}{2.023005in}}%
\pgfpathcurveto{\pgfqpoint{2.563573in}{2.017480in}}{\pgfqpoint{2.565769in}{2.012180in}}{\pgfqpoint{2.569675in}{2.008273in}}%
\pgfpathcurveto{\pgfqpoint{2.573582in}{2.004366in}}{\pgfqpoint{2.578882in}{2.002171in}}{\pgfqpoint{2.584407in}{2.002171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769691in}{2.127960in}}%
\pgfpathcurveto{\pgfqpoint{2.775216in}{2.127960in}}{\pgfqpoint{2.780516in}{2.130155in}}{\pgfqpoint{2.784422in}{2.134062in}}%
\pgfpathcurveto{\pgfqpoint{2.788329in}{2.137969in}}{\pgfqpoint{2.790524in}{2.143268in}}{\pgfqpoint{2.790524in}{2.148794in}}%
\pgfpathcurveto{\pgfqpoint{2.790524in}{2.154319in}}{\pgfqpoint{2.788329in}{2.159618in}}{\pgfqpoint{2.784422in}{2.163525in}}%
\pgfpathcurveto{\pgfqpoint{2.780516in}{2.167432in}}{\pgfqpoint{2.775216in}{2.169627in}}{\pgfqpoint{2.769691in}{2.169627in}}%
\pgfpathcurveto{\pgfqpoint{2.764166in}{2.169627in}}{\pgfqpoint{2.758867in}{2.167432in}}{\pgfqpoint{2.754960in}{2.163525in}}%
\pgfpathcurveto{\pgfqpoint{2.751053in}{2.159618in}}{\pgfqpoint{2.748858in}{2.154319in}}{\pgfqpoint{2.748858in}{2.148794in}}%
\pgfpathcurveto{\pgfqpoint{2.748858in}{2.143268in}}{\pgfqpoint{2.751053in}{2.137969in}}{\pgfqpoint{2.754960in}{2.134062in}}%
\pgfpathcurveto{\pgfqpoint{2.758867in}{2.130155in}}{\pgfqpoint{2.764166in}{2.127960in}}{\pgfqpoint{2.769691in}{2.127960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539724in}{1.924125in}}%
\pgfpathcurveto{\pgfqpoint{2.545249in}{1.924125in}}{\pgfqpoint{2.550548in}{1.926320in}}{\pgfqpoint{2.554455in}{1.930227in}}%
\pgfpathcurveto{\pgfqpoint{2.558362in}{1.934133in}}{\pgfqpoint{2.560557in}{1.939433in}}{\pgfqpoint{2.560557in}{1.944958in}}%
\pgfpathcurveto{\pgfqpoint{2.560557in}{1.950483in}}{\pgfqpoint{2.558362in}{1.955783in}}{\pgfqpoint{2.554455in}{1.959689in}}%
\pgfpathcurveto{\pgfqpoint{2.550548in}{1.963596in}}{\pgfqpoint{2.545249in}{1.965791in}}{\pgfqpoint{2.539724in}{1.965791in}}%
\pgfpathcurveto{\pgfqpoint{2.534199in}{1.965791in}}{\pgfqpoint{2.528899in}{1.963596in}}{\pgfqpoint{2.524992in}{1.959689in}}%
\pgfpathcurveto{\pgfqpoint{2.521085in}{1.955783in}}{\pgfqpoint{2.518890in}{1.950483in}}{\pgfqpoint{2.518890in}{1.944958in}}%
\pgfpathcurveto{\pgfqpoint{2.518890in}{1.939433in}}{\pgfqpoint{2.521085in}{1.934133in}}{\pgfqpoint{2.524992in}{1.930227in}}%
\pgfpathcurveto{\pgfqpoint{2.528899in}{1.926320in}}{\pgfqpoint{2.534199in}{1.924125in}}{\pgfqpoint{2.539724in}{1.924125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314516in}{1.435175in}}%
\pgfpathcurveto{\pgfqpoint{2.320041in}{1.435175in}}{\pgfqpoint{2.325341in}{1.437371in}}{\pgfqpoint{2.329248in}{1.441277in}}%
\pgfpathcurveto{\pgfqpoint{2.333155in}{1.445184in}}{\pgfqpoint{2.335350in}{1.450484in}}{\pgfqpoint{2.335350in}{1.456009in}}%
\pgfpathcurveto{\pgfqpoint{2.335350in}{1.461534in}}{\pgfqpoint{2.333155in}{1.466833in}}{\pgfqpoint{2.329248in}{1.470740in}}%
\pgfpathcurveto{\pgfqpoint{2.325341in}{1.474647in}}{\pgfqpoint{2.320041in}{1.476842in}}{\pgfqpoint{2.314516in}{1.476842in}}%
\pgfpathcurveto{\pgfqpoint{2.308991in}{1.476842in}}{\pgfqpoint{2.303692in}{1.474647in}}{\pgfqpoint{2.299785in}{1.470740in}}%
\pgfpathcurveto{\pgfqpoint{2.295878in}{1.466833in}}{\pgfqpoint{2.293683in}{1.461534in}}{\pgfqpoint{2.293683in}{1.456009in}}%
\pgfpathcurveto{\pgfqpoint{2.293683in}{1.450484in}}{\pgfqpoint{2.295878in}{1.445184in}}{\pgfqpoint{2.299785in}{1.441277in}}%
\pgfpathcurveto{\pgfqpoint{2.303692in}{1.437371in}}{\pgfqpoint{2.308991in}{1.435175in}}{\pgfqpoint{2.314516in}{1.435175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552685in}{2.887211in}}%
\pgfpathcurveto{\pgfqpoint{2.558210in}{2.887211in}}{\pgfqpoint{2.563510in}{2.889406in}}{\pgfqpoint{2.567417in}{2.893313in}}%
\pgfpathcurveto{\pgfqpoint{2.571323in}{2.897219in}}{\pgfqpoint{2.573518in}{2.902519in}}{\pgfqpoint{2.573518in}{2.908044in}}%
\pgfpathcurveto{\pgfqpoint{2.573518in}{2.913569in}}{\pgfqpoint{2.571323in}{2.918869in}}{\pgfqpoint{2.567417in}{2.922775in}}%
\pgfpathcurveto{\pgfqpoint{2.563510in}{2.926682in}}{\pgfqpoint{2.558210in}{2.928877in}}{\pgfqpoint{2.552685in}{2.928877in}}%
\pgfpathcurveto{\pgfqpoint{2.547160in}{2.928877in}}{\pgfqpoint{2.541861in}{2.926682in}}{\pgfqpoint{2.537954in}{2.922775in}}%
\pgfpathcurveto{\pgfqpoint{2.534047in}{2.918869in}}{\pgfqpoint{2.531852in}{2.913569in}}{\pgfqpoint{2.531852in}{2.908044in}}%
\pgfpathcurveto{\pgfqpoint{2.531852in}{2.902519in}}{\pgfqpoint{2.534047in}{2.897219in}}{\pgfqpoint{2.537954in}{2.893313in}}%
\pgfpathcurveto{\pgfqpoint{2.541861in}{2.889406in}}{\pgfqpoint{2.547160in}{2.887211in}}{\pgfqpoint{2.552685in}{2.887211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562230in}{0.999315in}}%
\pgfpathcurveto{\pgfqpoint{2.567755in}{0.999315in}}{\pgfqpoint{2.573055in}{1.001510in}}{\pgfqpoint{2.576961in}{1.005417in}}%
\pgfpathcurveto{\pgfqpoint{2.580868in}{1.009324in}}{\pgfqpoint{2.583063in}{1.014623in}}{\pgfqpoint{2.583063in}{1.020148in}}%
\pgfpathcurveto{\pgfqpoint{2.583063in}{1.025674in}}{\pgfqpoint{2.580868in}{1.030973in}}{\pgfqpoint{2.576961in}{1.034880in}}%
\pgfpathcurveto{\pgfqpoint{2.573055in}{1.038787in}}{\pgfqpoint{2.567755in}{1.040982in}}{\pgfqpoint{2.562230in}{1.040982in}}%
\pgfpathcurveto{\pgfqpoint{2.556705in}{1.040982in}}{\pgfqpoint{2.551406in}{1.038787in}}{\pgfqpoint{2.547499in}{1.034880in}}%
\pgfpathcurveto{\pgfqpoint{2.543592in}{1.030973in}}{\pgfqpoint{2.541397in}{1.025674in}}{\pgfqpoint{2.541397in}{1.020148in}}%
\pgfpathcurveto{\pgfqpoint{2.541397in}{1.014623in}}{\pgfqpoint{2.543592in}{1.009324in}}{\pgfqpoint{2.547499in}{1.005417in}}%
\pgfpathcurveto{\pgfqpoint{2.551406in}{1.001510in}}{\pgfqpoint{2.556705in}{0.999315in}}{\pgfqpoint{2.562230in}{0.999315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450444in}{1.915557in}}%
\pgfpathcurveto{\pgfqpoint{2.455970in}{1.915557in}}{\pgfqpoint{2.461269in}{1.917752in}}{\pgfqpoint{2.465176in}{1.921659in}}%
\pgfpathcurveto{\pgfqpoint{2.469083in}{1.925565in}}{\pgfqpoint{2.471278in}{1.930865in}}{\pgfqpoint{2.471278in}{1.936390in}}%
\pgfpathcurveto{\pgfqpoint{2.471278in}{1.941915in}}{\pgfqpoint{2.469083in}{1.947215in}}{\pgfqpoint{2.465176in}{1.951121in}}%
\pgfpathcurveto{\pgfqpoint{2.461269in}{1.955028in}}{\pgfqpoint{2.455970in}{1.957223in}}{\pgfqpoint{2.450444in}{1.957223in}}%
\pgfpathcurveto{\pgfqpoint{2.444919in}{1.957223in}}{\pgfqpoint{2.439620in}{1.955028in}}{\pgfqpoint{2.435713in}{1.951121in}}%
\pgfpathcurveto{\pgfqpoint{2.431806in}{1.947215in}}{\pgfqpoint{2.429611in}{1.941915in}}{\pgfqpoint{2.429611in}{1.936390in}}%
\pgfpathcurveto{\pgfqpoint{2.429611in}{1.930865in}}{\pgfqpoint{2.431806in}{1.925565in}}{\pgfqpoint{2.435713in}{1.921659in}}%
\pgfpathcurveto{\pgfqpoint{2.439620in}{1.917752in}}{\pgfqpoint{2.444919in}{1.915557in}}{\pgfqpoint{2.450444in}{1.915557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367578in}{2.505281in}}%
\pgfpathcurveto{\pgfqpoint{2.373103in}{2.505281in}}{\pgfqpoint{2.378402in}{2.507477in}}{\pgfqpoint{2.382309in}{2.511383in}}%
\pgfpathcurveto{\pgfqpoint{2.386216in}{2.515290in}}{\pgfqpoint{2.388411in}{2.520590in}}{\pgfqpoint{2.388411in}{2.526115in}}%
\pgfpathcurveto{\pgfqpoint{2.388411in}{2.531640in}}{\pgfqpoint{2.386216in}{2.536939in}}{\pgfqpoint{2.382309in}{2.540846in}}%
\pgfpathcurveto{\pgfqpoint{2.378402in}{2.544753in}}{\pgfqpoint{2.373103in}{2.546948in}}{\pgfqpoint{2.367578in}{2.546948in}}%
\pgfpathcurveto{\pgfqpoint{2.362052in}{2.546948in}}{\pgfqpoint{2.356753in}{2.544753in}}{\pgfqpoint{2.352846in}{2.540846in}}%
\pgfpathcurveto{\pgfqpoint{2.348939in}{2.536939in}}{\pgfqpoint{2.346744in}{2.531640in}}{\pgfqpoint{2.346744in}{2.526115in}}%
\pgfpathcurveto{\pgfqpoint{2.346744in}{2.520590in}}{\pgfqpoint{2.348939in}{2.515290in}}{\pgfqpoint{2.352846in}{2.511383in}}%
\pgfpathcurveto{\pgfqpoint{2.356753in}{2.507477in}}{\pgfqpoint{2.362052in}{2.505281in}}{\pgfqpoint{2.367578in}{2.505281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655529in}{3.012717in}}%
\pgfpathcurveto{\pgfqpoint{2.661054in}{3.012717in}}{\pgfqpoint{2.666354in}{3.014912in}}{\pgfqpoint{2.670261in}{3.018819in}}%
\pgfpathcurveto{\pgfqpoint{2.674167in}{3.022726in}}{\pgfqpoint{2.676362in}{3.028025in}}{\pgfqpoint{2.676362in}{3.033550in}}%
\pgfpathcurveto{\pgfqpoint{2.676362in}{3.039075in}}{\pgfqpoint{2.674167in}{3.044375in}}{\pgfqpoint{2.670261in}{3.048282in}}%
\pgfpathcurveto{\pgfqpoint{2.666354in}{3.052188in}}{\pgfqpoint{2.661054in}{3.054384in}}{\pgfqpoint{2.655529in}{3.054384in}}%
\pgfpathcurveto{\pgfqpoint{2.650004in}{3.054384in}}{\pgfqpoint{2.644705in}{3.052188in}}{\pgfqpoint{2.640798in}{3.048282in}}%
\pgfpathcurveto{\pgfqpoint{2.636891in}{3.044375in}}{\pgfqpoint{2.634696in}{3.039075in}}{\pgfqpoint{2.634696in}{3.033550in}}%
\pgfpathcurveto{\pgfqpoint{2.634696in}{3.028025in}}{\pgfqpoint{2.636891in}{3.022726in}}{\pgfqpoint{2.640798in}{3.018819in}}%
\pgfpathcurveto{\pgfqpoint{2.644705in}{3.014912in}}{\pgfqpoint{2.650004in}{3.012717in}}{\pgfqpoint{2.655529in}{3.012717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575881in}{1.843922in}}%
\pgfpathcurveto{\pgfqpoint{2.581406in}{1.843922in}}{\pgfqpoint{2.586705in}{1.846117in}}{\pgfqpoint{2.590612in}{1.850023in}}%
\pgfpathcurveto{\pgfqpoint{2.594519in}{1.853930in}}{\pgfqpoint{2.596714in}{1.859230in}}{\pgfqpoint{2.596714in}{1.864755in}}%
\pgfpathcurveto{\pgfqpoint{2.596714in}{1.870280in}}{\pgfqpoint{2.594519in}{1.875579in}}{\pgfqpoint{2.590612in}{1.879486in}}%
\pgfpathcurveto{\pgfqpoint{2.586705in}{1.883393in}}{\pgfqpoint{2.581406in}{1.885588in}}{\pgfqpoint{2.575881in}{1.885588in}}%
\pgfpathcurveto{\pgfqpoint{2.570356in}{1.885588in}}{\pgfqpoint{2.565056in}{1.883393in}}{\pgfqpoint{2.561149in}{1.879486in}}%
\pgfpathcurveto{\pgfqpoint{2.557243in}{1.875579in}}{\pgfqpoint{2.555047in}{1.870280in}}{\pgfqpoint{2.555047in}{1.864755in}}%
\pgfpathcurveto{\pgfqpoint{2.555047in}{1.859230in}}{\pgfqpoint{2.557243in}{1.853930in}}{\pgfqpoint{2.561149in}{1.850023in}}%
\pgfpathcurveto{\pgfqpoint{2.565056in}{1.846117in}}{\pgfqpoint{2.570356in}{1.843922in}}{\pgfqpoint{2.575881in}{1.843922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467164in}{1.832071in}}%
\pgfpathcurveto{\pgfqpoint{2.472689in}{1.832071in}}{\pgfqpoint{2.477988in}{1.834266in}}{\pgfqpoint{2.481895in}{1.838173in}}%
\pgfpathcurveto{\pgfqpoint{2.485802in}{1.842080in}}{\pgfqpoint{2.487997in}{1.847379in}}{\pgfqpoint{2.487997in}{1.852905in}}%
\pgfpathcurveto{\pgfqpoint{2.487997in}{1.858430in}}{\pgfqpoint{2.485802in}{1.863729in}}{\pgfqpoint{2.481895in}{1.867636in}}%
\pgfpathcurveto{\pgfqpoint{2.477988in}{1.871543in}}{\pgfqpoint{2.472689in}{1.873738in}}{\pgfqpoint{2.467164in}{1.873738in}}%
\pgfpathcurveto{\pgfqpoint{2.461639in}{1.873738in}}{\pgfqpoint{2.456339in}{1.871543in}}{\pgfqpoint{2.452433in}{1.867636in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.863729in}}{\pgfqpoint{2.446331in}{1.858430in}}{\pgfqpoint{2.446331in}{1.852905in}}%
\pgfpathcurveto{\pgfqpoint{2.446331in}{1.847379in}}{\pgfqpoint{2.448526in}{1.842080in}}{\pgfqpoint{2.452433in}{1.838173in}}%
\pgfpathcurveto{\pgfqpoint{2.456339in}{1.834266in}}{\pgfqpoint{2.461639in}{1.832071in}}{\pgfqpoint{2.467164in}{1.832071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813333in}{2.092987in}}%
\pgfpathcurveto{\pgfqpoint{2.818858in}{2.092987in}}{\pgfqpoint{2.824157in}{2.095182in}}{\pgfqpoint{2.828064in}{2.099089in}}%
\pgfpathcurveto{\pgfqpoint{2.831971in}{2.102995in}}{\pgfqpoint{2.834166in}{2.108295in}}{\pgfqpoint{2.834166in}{2.113820in}}%
\pgfpathcurveto{\pgfqpoint{2.834166in}{2.119345in}}{\pgfqpoint{2.831971in}{2.124645in}}{\pgfqpoint{2.828064in}{2.128551in}}%
\pgfpathcurveto{\pgfqpoint{2.824157in}{2.132458in}}{\pgfqpoint{2.818858in}{2.134653in}}{\pgfqpoint{2.813333in}{2.134653in}}%
\pgfpathcurveto{\pgfqpoint{2.807808in}{2.134653in}}{\pgfqpoint{2.802508in}{2.132458in}}{\pgfqpoint{2.798601in}{2.128551in}}%
\pgfpathcurveto{\pgfqpoint{2.794695in}{2.124645in}}{\pgfqpoint{2.792499in}{2.119345in}}{\pgfqpoint{2.792499in}{2.113820in}}%
\pgfpathcurveto{\pgfqpoint{2.792499in}{2.108295in}}{\pgfqpoint{2.794695in}{2.102995in}}{\pgfqpoint{2.798601in}{2.099089in}}%
\pgfpathcurveto{\pgfqpoint{2.802508in}{2.095182in}}{\pgfqpoint{2.807808in}{2.092987in}}{\pgfqpoint{2.813333in}{2.092987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462969in}{2.785821in}}%
\pgfpathcurveto{\pgfqpoint{2.468494in}{2.785821in}}{\pgfqpoint{2.473794in}{2.788016in}}{\pgfqpoint{2.477701in}{2.791923in}}%
\pgfpathcurveto{\pgfqpoint{2.481607in}{2.795830in}}{\pgfqpoint{2.483803in}{2.801129in}}{\pgfqpoint{2.483803in}{2.806655in}}%
\pgfpathcurveto{\pgfqpoint{2.483803in}{2.812180in}}{\pgfqpoint{2.481607in}{2.817479in}}{\pgfqpoint{2.477701in}{2.821386in}}%
\pgfpathcurveto{\pgfqpoint{2.473794in}{2.825293in}}{\pgfqpoint{2.468494in}{2.827488in}}{\pgfqpoint{2.462969in}{2.827488in}}%
\pgfpathcurveto{\pgfqpoint{2.457444in}{2.827488in}}{\pgfqpoint{2.452145in}{2.825293in}}{\pgfqpoint{2.448238in}{2.821386in}}%
\pgfpathcurveto{\pgfqpoint{2.444331in}{2.817479in}}{\pgfqpoint{2.442136in}{2.812180in}}{\pgfqpoint{2.442136in}{2.806655in}}%
\pgfpathcurveto{\pgfqpoint{2.442136in}{2.801129in}}{\pgfqpoint{2.444331in}{2.795830in}}{\pgfqpoint{2.448238in}{2.791923in}}%
\pgfpathcurveto{\pgfqpoint{2.452145in}{2.788016in}}{\pgfqpoint{2.457444in}{2.785821in}}{\pgfqpoint{2.462969in}{2.785821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667681in}{2.251941in}}%
\pgfpathcurveto{\pgfqpoint{2.673206in}{2.251941in}}{\pgfqpoint{2.678506in}{2.254136in}}{\pgfqpoint{2.682413in}{2.258043in}}%
\pgfpathcurveto{\pgfqpoint{2.686319in}{2.261950in}}{\pgfqpoint{2.688514in}{2.267250in}}{\pgfqpoint{2.688514in}{2.272775in}}%
\pgfpathcurveto{\pgfqpoint{2.688514in}{2.278300in}}{\pgfqpoint{2.686319in}{2.283599in}}{\pgfqpoint{2.682413in}{2.287506in}}%
\pgfpathcurveto{\pgfqpoint{2.678506in}{2.291413in}}{\pgfqpoint{2.673206in}{2.293608in}}{\pgfqpoint{2.667681in}{2.293608in}}%
\pgfpathcurveto{\pgfqpoint{2.662156in}{2.293608in}}{\pgfqpoint{2.656857in}{2.291413in}}{\pgfqpoint{2.652950in}{2.287506in}}%
\pgfpathcurveto{\pgfqpoint{2.649043in}{2.283599in}}{\pgfqpoint{2.646848in}{2.278300in}}{\pgfqpoint{2.646848in}{2.272775in}}%
\pgfpathcurveto{\pgfqpoint{2.646848in}{2.267250in}}{\pgfqpoint{2.649043in}{2.261950in}}{\pgfqpoint{2.652950in}{2.258043in}}%
\pgfpathcurveto{\pgfqpoint{2.656857in}{2.254136in}}{\pgfqpoint{2.662156in}{2.251941in}}{\pgfqpoint{2.667681in}{2.251941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546285in}{3.007597in}}%
\pgfpathcurveto{\pgfqpoint{2.551810in}{3.007597in}}{\pgfqpoint{2.557109in}{3.009792in}}{\pgfqpoint{2.561016in}{3.013699in}}%
\pgfpathcurveto{\pgfqpoint{2.564923in}{3.017605in}}{\pgfqpoint{2.567118in}{3.022905in}}{\pgfqpoint{2.567118in}{3.028430in}}%
\pgfpathcurveto{\pgfqpoint{2.567118in}{3.033955in}}{\pgfqpoint{2.564923in}{3.039255in}}{\pgfqpoint{2.561016in}{3.043161in}}%
\pgfpathcurveto{\pgfqpoint{2.557109in}{3.047068in}}{\pgfqpoint{2.551810in}{3.049263in}}{\pgfqpoint{2.546285in}{3.049263in}}%
\pgfpathcurveto{\pgfqpoint{2.540760in}{3.049263in}}{\pgfqpoint{2.535460in}{3.047068in}}{\pgfqpoint{2.531554in}{3.043161in}}%
\pgfpathcurveto{\pgfqpoint{2.527647in}{3.039255in}}{\pgfqpoint{2.525452in}{3.033955in}}{\pgfqpoint{2.525452in}{3.028430in}}%
\pgfpathcurveto{\pgfqpoint{2.525452in}{3.022905in}}{\pgfqpoint{2.527647in}{3.017605in}}{\pgfqpoint{2.531554in}{3.013699in}}%
\pgfpathcurveto{\pgfqpoint{2.535460in}{3.009792in}}{\pgfqpoint{2.540760in}{3.007597in}}{\pgfqpoint{2.546285in}{3.007597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605711in}{1.273761in}}%
\pgfpathcurveto{\pgfqpoint{2.611237in}{1.273761in}}{\pgfqpoint{2.616536in}{1.275956in}}{\pgfqpoint{2.620443in}{1.279863in}}%
\pgfpathcurveto{\pgfqpoint{2.624350in}{1.283770in}}{\pgfqpoint{2.626545in}{1.289069in}}{\pgfqpoint{2.626545in}{1.294594in}}%
\pgfpathcurveto{\pgfqpoint{2.626545in}{1.300119in}}{\pgfqpoint{2.624350in}{1.305419in}}{\pgfqpoint{2.620443in}{1.309326in}}%
\pgfpathcurveto{\pgfqpoint{2.616536in}{1.313232in}}{\pgfqpoint{2.611237in}{1.315428in}}{\pgfqpoint{2.605711in}{1.315428in}}%
\pgfpathcurveto{\pgfqpoint{2.600186in}{1.315428in}}{\pgfqpoint{2.594887in}{1.313232in}}{\pgfqpoint{2.590980in}{1.309326in}}%
\pgfpathcurveto{\pgfqpoint{2.587073in}{1.305419in}}{\pgfqpoint{2.584878in}{1.300119in}}{\pgfqpoint{2.584878in}{1.294594in}}%
\pgfpathcurveto{\pgfqpoint{2.584878in}{1.289069in}}{\pgfqpoint{2.587073in}{1.283770in}}{\pgfqpoint{2.590980in}{1.279863in}}%
\pgfpathcurveto{\pgfqpoint{2.594887in}{1.275956in}}{\pgfqpoint{2.600186in}{1.273761in}}{\pgfqpoint{2.605711in}{1.273761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441796in}{2.242010in}}%
\pgfpathcurveto{\pgfqpoint{2.447321in}{2.242010in}}{\pgfqpoint{2.452621in}{2.244205in}}{\pgfqpoint{2.456527in}{2.248112in}}%
\pgfpathcurveto{\pgfqpoint{2.460434in}{2.252019in}}{\pgfqpoint{2.462629in}{2.257318in}}{\pgfqpoint{2.462629in}{2.262844in}}%
\pgfpathcurveto{\pgfqpoint{2.462629in}{2.268369in}}{\pgfqpoint{2.460434in}{2.273668in}}{\pgfqpoint{2.456527in}{2.277575in}}%
\pgfpathcurveto{\pgfqpoint{2.452621in}{2.281482in}}{\pgfqpoint{2.447321in}{2.283677in}}{\pgfqpoint{2.441796in}{2.283677in}}%
\pgfpathcurveto{\pgfqpoint{2.436271in}{2.283677in}}{\pgfqpoint{2.430971in}{2.281482in}}{\pgfqpoint{2.427065in}{2.277575in}}%
\pgfpathcurveto{\pgfqpoint{2.423158in}{2.273668in}}{\pgfqpoint{2.420963in}{2.268369in}}{\pgfqpoint{2.420963in}{2.262844in}}%
\pgfpathcurveto{\pgfqpoint{2.420963in}{2.257318in}}{\pgfqpoint{2.423158in}{2.252019in}}{\pgfqpoint{2.427065in}{2.248112in}}%
\pgfpathcurveto{\pgfqpoint{2.430971in}{2.244205in}}{\pgfqpoint{2.436271in}{2.242010in}}{\pgfqpoint{2.441796in}{2.242010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743910in}{2.390603in}}%
\pgfpathcurveto{\pgfqpoint{2.749435in}{2.390603in}}{\pgfqpoint{2.754734in}{2.392798in}}{\pgfqpoint{2.758641in}{2.396705in}}%
\pgfpathcurveto{\pgfqpoint{2.762548in}{2.400611in}}{\pgfqpoint{2.764743in}{2.405911in}}{\pgfqpoint{2.764743in}{2.411436in}}%
\pgfpathcurveto{\pgfqpoint{2.764743in}{2.416961in}}{\pgfqpoint{2.762548in}{2.422261in}}{\pgfqpoint{2.758641in}{2.426167in}}%
\pgfpathcurveto{\pgfqpoint{2.754734in}{2.430074in}}{\pgfqpoint{2.749435in}{2.432269in}}{\pgfqpoint{2.743910in}{2.432269in}}%
\pgfpathcurveto{\pgfqpoint{2.738385in}{2.432269in}}{\pgfqpoint{2.733085in}{2.430074in}}{\pgfqpoint{2.729178in}{2.426167in}}%
\pgfpathcurveto{\pgfqpoint{2.725272in}{2.422261in}}{\pgfqpoint{2.723076in}{2.416961in}}{\pgfqpoint{2.723076in}{2.411436in}}%
\pgfpathcurveto{\pgfqpoint{2.723076in}{2.405911in}}{\pgfqpoint{2.725272in}{2.400611in}}{\pgfqpoint{2.729178in}{2.396705in}}%
\pgfpathcurveto{\pgfqpoint{2.733085in}{2.392798in}}{\pgfqpoint{2.738385in}{2.390603in}}{\pgfqpoint{2.743910in}{2.390603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255522in}{2.155159in}}%
\pgfpathcurveto{\pgfqpoint{2.261047in}{2.155159in}}{\pgfqpoint{2.266347in}{2.157354in}}{\pgfqpoint{2.270253in}{2.161261in}}%
\pgfpathcurveto{\pgfqpoint{2.274160in}{2.165168in}}{\pgfqpoint{2.276355in}{2.170468in}}{\pgfqpoint{2.276355in}{2.175993in}}%
\pgfpathcurveto{\pgfqpoint{2.276355in}{2.181518in}}{\pgfqpoint{2.274160in}{2.186817in}}{\pgfqpoint{2.270253in}{2.190724in}}%
\pgfpathcurveto{\pgfqpoint{2.266347in}{2.194631in}}{\pgfqpoint{2.261047in}{2.196826in}}{\pgfqpoint{2.255522in}{2.196826in}}%
\pgfpathcurveto{\pgfqpoint{2.249997in}{2.196826in}}{\pgfqpoint{2.244697in}{2.194631in}}{\pgfqpoint{2.240791in}{2.190724in}}%
\pgfpathcurveto{\pgfqpoint{2.236884in}{2.186817in}}{\pgfqpoint{2.234689in}{2.181518in}}{\pgfqpoint{2.234689in}{2.175993in}}%
\pgfpathcurveto{\pgfqpoint{2.234689in}{2.170468in}}{\pgfqpoint{2.236884in}{2.165168in}}{\pgfqpoint{2.240791in}{2.161261in}}%
\pgfpathcurveto{\pgfqpoint{2.244697in}{2.157354in}}{\pgfqpoint{2.249997in}{2.155159in}}{\pgfqpoint{2.255522in}{2.155159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712563in}{2.475956in}}%
\pgfpathcurveto{\pgfqpoint{2.718088in}{2.475956in}}{\pgfqpoint{2.723388in}{2.478151in}}{\pgfqpoint{2.727295in}{2.482058in}}%
\pgfpathcurveto{\pgfqpoint{2.731201in}{2.485965in}}{\pgfqpoint{2.733397in}{2.491265in}}{\pgfqpoint{2.733397in}{2.496790in}}%
\pgfpathcurveto{\pgfqpoint{2.733397in}{2.502315in}}{\pgfqpoint{2.731201in}{2.507614in}}{\pgfqpoint{2.727295in}{2.511521in}}%
\pgfpathcurveto{\pgfqpoint{2.723388in}{2.515428in}}{\pgfqpoint{2.718088in}{2.517623in}}{\pgfqpoint{2.712563in}{2.517623in}}%
\pgfpathcurveto{\pgfqpoint{2.707038in}{2.517623in}}{\pgfqpoint{2.701739in}{2.515428in}}{\pgfqpoint{2.697832in}{2.511521in}}%
\pgfpathcurveto{\pgfqpoint{2.693925in}{2.507614in}}{\pgfqpoint{2.691730in}{2.502315in}}{\pgfqpoint{2.691730in}{2.496790in}}%
\pgfpathcurveto{\pgfqpoint{2.691730in}{2.491265in}}{\pgfqpoint{2.693925in}{2.485965in}}{\pgfqpoint{2.697832in}{2.482058in}}%
\pgfpathcurveto{\pgfqpoint{2.701739in}{2.478151in}}{\pgfqpoint{2.707038in}{2.475956in}}{\pgfqpoint{2.712563in}{2.475956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497568in}{2.296526in}}%
\pgfpathcurveto{\pgfqpoint{2.503093in}{2.296526in}}{\pgfqpoint{2.508392in}{2.298721in}}{\pgfqpoint{2.512299in}{2.302628in}}%
\pgfpathcurveto{\pgfqpoint{2.516206in}{2.306535in}}{\pgfqpoint{2.518401in}{2.311834in}}{\pgfqpoint{2.518401in}{2.317359in}}%
\pgfpathcurveto{\pgfqpoint{2.518401in}{2.322884in}}{\pgfqpoint{2.516206in}{2.328184in}}{\pgfqpoint{2.512299in}{2.332091in}}%
\pgfpathcurveto{\pgfqpoint{2.508392in}{2.335997in}}{\pgfqpoint{2.503093in}{2.338192in}}{\pgfqpoint{2.497568in}{2.338192in}}%
\pgfpathcurveto{\pgfqpoint{2.492043in}{2.338192in}}{\pgfqpoint{2.486743in}{2.335997in}}{\pgfqpoint{2.482836in}{2.332091in}}%
\pgfpathcurveto{\pgfqpoint{2.478930in}{2.328184in}}{\pgfqpoint{2.476734in}{2.322884in}}{\pgfqpoint{2.476734in}{2.317359in}}%
\pgfpathcurveto{\pgfqpoint{2.476734in}{2.311834in}}{\pgfqpoint{2.478930in}{2.306535in}}{\pgfqpoint{2.482836in}{2.302628in}}%
\pgfpathcurveto{\pgfqpoint{2.486743in}{2.298721in}}{\pgfqpoint{2.492043in}{2.296526in}}{\pgfqpoint{2.497568in}{2.296526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818400in}{2.170836in}}%
\pgfpathcurveto{\pgfqpoint{2.823926in}{2.170836in}}{\pgfqpoint{2.829225in}{2.173031in}}{\pgfqpoint{2.833132in}{2.176938in}}%
\pgfpathcurveto{\pgfqpoint{2.837039in}{2.180844in}}{\pgfqpoint{2.839234in}{2.186144in}}{\pgfqpoint{2.839234in}{2.191669in}}%
\pgfpathcurveto{\pgfqpoint{2.839234in}{2.197194in}}{\pgfqpoint{2.837039in}{2.202494in}}{\pgfqpoint{2.833132in}{2.206400in}}%
\pgfpathcurveto{\pgfqpoint{2.829225in}{2.210307in}}{\pgfqpoint{2.823926in}{2.212502in}}{\pgfqpoint{2.818400in}{2.212502in}}%
\pgfpathcurveto{\pgfqpoint{2.812875in}{2.212502in}}{\pgfqpoint{2.807576in}{2.210307in}}{\pgfqpoint{2.803669in}{2.206400in}}%
\pgfpathcurveto{\pgfqpoint{2.799762in}{2.202494in}}{\pgfqpoint{2.797567in}{2.197194in}}{\pgfqpoint{2.797567in}{2.191669in}}%
\pgfpathcurveto{\pgfqpoint{2.797567in}{2.186144in}}{\pgfqpoint{2.799762in}{2.180844in}}{\pgfqpoint{2.803669in}{2.176938in}}%
\pgfpathcurveto{\pgfqpoint{2.807576in}{2.173031in}}{\pgfqpoint{2.812875in}{2.170836in}}{\pgfqpoint{2.818400in}{2.170836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453357in}{1.555506in}}%
\pgfpathcurveto{\pgfqpoint{2.458883in}{1.555506in}}{\pgfqpoint{2.464182in}{1.557701in}}{\pgfqpoint{2.468089in}{1.561608in}}%
\pgfpathcurveto{\pgfqpoint{2.471996in}{1.565515in}}{\pgfqpoint{2.474191in}{1.570814in}}{\pgfqpoint{2.474191in}{1.576339in}}%
\pgfpathcurveto{\pgfqpoint{2.474191in}{1.581864in}}{\pgfqpoint{2.471996in}{1.587164in}}{\pgfqpoint{2.468089in}{1.591071in}}%
\pgfpathcurveto{\pgfqpoint{2.464182in}{1.594977in}}{\pgfqpoint{2.458883in}{1.597173in}}{\pgfqpoint{2.453357in}{1.597173in}}%
\pgfpathcurveto{\pgfqpoint{2.447832in}{1.597173in}}{\pgfqpoint{2.442533in}{1.594977in}}{\pgfqpoint{2.438626in}{1.591071in}}%
\pgfpathcurveto{\pgfqpoint{2.434719in}{1.587164in}}{\pgfqpoint{2.432524in}{1.581864in}}{\pgfqpoint{2.432524in}{1.576339in}}%
\pgfpathcurveto{\pgfqpoint{2.432524in}{1.570814in}}{\pgfqpoint{2.434719in}{1.565515in}}{\pgfqpoint{2.438626in}{1.561608in}}%
\pgfpathcurveto{\pgfqpoint{2.442533in}{1.557701in}}{\pgfqpoint{2.447832in}{1.555506in}}{\pgfqpoint{2.453357in}{1.555506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261733in}{1.746059in}}%
\pgfpathcurveto{\pgfqpoint{2.267258in}{1.746059in}}{\pgfqpoint{2.272557in}{1.748254in}}{\pgfqpoint{2.276464in}{1.752161in}}%
\pgfpathcurveto{\pgfqpoint{2.280371in}{1.756068in}}{\pgfqpoint{2.282566in}{1.761368in}}{\pgfqpoint{2.282566in}{1.766893in}}%
\pgfpathcurveto{\pgfqpoint{2.282566in}{1.772418in}}{\pgfqpoint{2.280371in}{1.777717in}}{\pgfqpoint{2.276464in}{1.781624in}}%
\pgfpathcurveto{\pgfqpoint{2.272557in}{1.785531in}}{\pgfqpoint{2.267258in}{1.787726in}}{\pgfqpoint{2.261733in}{1.787726in}}%
\pgfpathcurveto{\pgfqpoint{2.256208in}{1.787726in}}{\pgfqpoint{2.250908in}{1.785531in}}{\pgfqpoint{2.247001in}{1.781624in}}%
\pgfpathcurveto{\pgfqpoint{2.243095in}{1.777717in}}{\pgfqpoint{2.240899in}{1.772418in}}{\pgfqpoint{2.240899in}{1.766893in}}%
\pgfpathcurveto{\pgfqpoint{2.240899in}{1.761368in}}{\pgfqpoint{2.243095in}{1.756068in}}{\pgfqpoint{2.247001in}{1.752161in}}%
\pgfpathcurveto{\pgfqpoint{2.250908in}{1.748254in}}{\pgfqpoint{2.256208in}{1.746059in}}{\pgfqpoint{2.261733in}{1.746059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686283in}{2.837321in}}%
\pgfpathcurveto{\pgfqpoint{2.691808in}{2.837321in}}{\pgfqpoint{2.697107in}{2.839517in}}{\pgfqpoint{2.701014in}{2.843423in}}%
\pgfpathcurveto{\pgfqpoint{2.704921in}{2.847330in}}{\pgfqpoint{2.707116in}{2.852630in}}{\pgfqpoint{2.707116in}{2.858155in}}%
\pgfpathcurveto{\pgfqpoint{2.707116in}{2.863680in}}{\pgfqpoint{2.704921in}{2.868979in}}{\pgfqpoint{2.701014in}{2.872886in}}%
\pgfpathcurveto{\pgfqpoint{2.697107in}{2.876793in}}{\pgfqpoint{2.691808in}{2.878988in}}{\pgfqpoint{2.686283in}{2.878988in}}%
\pgfpathcurveto{\pgfqpoint{2.680758in}{2.878988in}}{\pgfqpoint{2.675458in}{2.876793in}}{\pgfqpoint{2.671552in}{2.872886in}}%
\pgfpathcurveto{\pgfqpoint{2.667645in}{2.868979in}}{\pgfqpoint{2.665450in}{2.863680in}}{\pgfqpoint{2.665450in}{2.858155in}}%
\pgfpathcurveto{\pgfqpoint{2.665450in}{2.852630in}}{\pgfqpoint{2.667645in}{2.847330in}}{\pgfqpoint{2.671552in}{2.843423in}}%
\pgfpathcurveto{\pgfqpoint{2.675458in}{2.839517in}}{\pgfqpoint{2.680758in}{2.837321in}}{\pgfqpoint{2.686283in}{2.837321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563817in}{3.107321in}}%
\pgfpathcurveto{\pgfqpoint{2.569342in}{3.107321in}}{\pgfqpoint{2.574642in}{3.109516in}}{\pgfqpoint{2.578549in}{3.113423in}}%
\pgfpathcurveto{\pgfqpoint{2.582456in}{3.117330in}}{\pgfqpoint{2.584651in}{3.122629in}}{\pgfqpoint{2.584651in}{3.128154in}}%
\pgfpathcurveto{\pgfqpoint{2.584651in}{3.133680in}}{\pgfqpoint{2.582456in}{3.138979in}}{\pgfqpoint{2.578549in}{3.142886in}}%
\pgfpathcurveto{\pgfqpoint{2.574642in}{3.146793in}}{\pgfqpoint{2.569342in}{3.148988in}}{\pgfqpoint{2.563817in}{3.148988in}}%
\pgfpathcurveto{\pgfqpoint{2.558292in}{3.148988in}}{\pgfqpoint{2.552993in}{3.146793in}}{\pgfqpoint{2.549086in}{3.142886in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{3.138979in}}{\pgfqpoint{2.542984in}{3.133680in}}{\pgfqpoint{2.542984in}{3.128154in}}%
\pgfpathcurveto{\pgfqpoint{2.542984in}{3.122629in}}{\pgfqpoint{2.545179in}{3.117330in}}{\pgfqpoint{2.549086in}{3.113423in}}%
\pgfpathcurveto{\pgfqpoint{2.552993in}{3.109516in}}{\pgfqpoint{2.558292in}{3.107321in}}{\pgfqpoint{2.563817in}{3.107321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486358in}{2.886543in}}%
\pgfpathcurveto{\pgfqpoint{2.491883in}{2.886543in}}{\pgfqpoint{2.497182in}{2.888738in}}{\pgfqpoint{2.501089in}{2.892645in}}%
\pgfpathcurveto{\pgfqpoint{2.504996in}{2.896552in}}{\pgfqpoint{2.507191in}{2.901851in}}{\pgfqpoint{2.507191in}{2.907377in}}%
\pgfpathcurveto{\pgfqpoint{2.507191in}{2.912902in}}{\pgfqpoint{2.504996in}{2.918201in}}{\pgfqpoint{2.501089in}{2.922108in}}%
\pgfpathcurveto{\pgfqpoint{2.497182in}{2.926015in}}{\pgfqpoint{2.491883in}{2.928210in}}{\pgfqpoint{2.486358in}{2.928210in}}%
\pgfpathcurveto{\pgfqpoint{2.480833in}{2.928210in}}{\pgfqpoint{2.475533in}{2.926015in}}{\pgfqpoint{2.471626in}{2.922108in}}%
\pgfpathcurveto{\pgfqpoint{2.467720in}{2.918201in}}{\pgfqpoint{2.465524in}{2.912902in}}{\pgfqpoint{2.465524in}{2.907377in}}%
\pgfpathcurveto{\pgfqpoint{2.465524in}{2.901851in}}{\pgfqpoint{2.467720in}{2.896552in}}{\pgfqpoint{2.471626in}{2.892645in}}%
\pgfpathcurveto{\pgfqpoint{2.475533in}{2.888738in}}{\pgfqpoint{2.480833in}{2.886543in}}{\pgfqpoint{2.486358in}{2.886543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353519in}{1.125867in}}%
\pgfpathcurveto{\pgfqpoint{2.359044in}{1.125867in}}{\pgfqpoint{2.364343in}{1.128062in}}{\pgfqpoint{2.368250in}{1.131969in}}%
\pgfpathcurveto{\pgfqpoint{2.372157in}{1.135876in}}{\pgfqpoint{2.374352in}{1.141175in}}{\pgfqpoint{2.374352in}{1.146700in}}%
\pgfpathcurveto{\pgfqpoint{2.374352in}{1.152226in}}{\pgfqpoint{2.372157in}{1.157525in}}{\pgfqpoint{2.368250in}{1.161432in}}%
\pgfpathcurveto{\pgfqpoint{2.364343in}{1.165339in}}{\pgfqpoint{2.359044in}{1.167534in}}{\pgfqpoint{2.353519in}{1.167534in}}%
\pgfpathcurveto{\pgfqpoint{2.347993in}{1.167534in}}{\pgfqpoint{2.342694in}{1.165339in}}{\pgfqpoint{2.338787in}{1.161432in}}%
\pgfpathcurveto{\pgfqpoint{2.334880in}{1.157525in}}{\pgfqpoint{2.332685in}{1.152226in}}{\pgfqpoint{2.332685in}{1.146700in}}%
\pgfpathcurveto{\pgfqpoint{2.332685in}{1.141175in}}{\pgfqpoint{2.334880in}{1.135876in}}{\pgfqpoint{2.338787in}{1.131969in}}%
\pgfpathcurveto{\pgfqpoint{2.342694in}{1.128062in}}{\pgfqpoint{2.347993in}{1.125867in}}{\pgfqpoint{2.353519in}{1.125867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633158in}{2.134394in}}%
\pgfpathcurveto{\pgfqpoint{2.638683in}{2.134394in}}{\pgfqpoint{2.643982in}{2.136589in}}{\pgfqpoint{2.647889in}{2.140496in}}%
\pgfpathcurveto{\pgfqpoint{2.651796in}{2.144402in}}{\pgfqpoint{2.653991in}{2.149702in}}{\pgfqpoint{2.653991in}{2.155227in}}%
\pgfpathcurveto{\pgfqpoint{2.653991in}{2.160752in}}{\pgfqpoint{2.651796in}{2.166052in}}{\pgfqpoint{2.647889in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.643982in}{2.173865in}}{\pgfqpoint{2.638683in}{2.176060in}}{\pgfqpoint{2.633158in}{2.176060in}}%
\pgfpathcurveto{\pgfqpoint{2.627633in}{2.176060in}}{\pgfqpoint{2.622333in}{2.173865in}}{\pgfqpoint{2.618426in}{2.169958in}}%
\pgfpathcurveto{\pgfqpoint{2.614519in}{2.166052in}}{\pgfqpoint{2.612324in}{2.160752in}}{\pgfqpoint{2.612324in}{2.155227in}}%
\pgfpathcurveto{\pgfqpoint{2.612324in}{2.149702in}}{\pgfqpoint{2.614519in}{2.144402in}}{\pgfqpoint{2.618426in}{2.140496in}}%
\pgfpathcurveto{\pgfqpoint{2.622333in}{2.136589in}}{\pgfqpoint{2.627633in}{2.134394in}}{\pgfqpoint{2.633158in}{2.134394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710900in}{1.663345in}}%
\pgfpathcurveto{\pgfqpoint{2.716425in}{1.663345in}}{\pgfqpoint{2.721724in}{1.665540in}}{\pgfqpoint{2.725631in}{1.669447in}}%
\pgfpathcurveto{\pgfqpoint{2.729538in}{1.673353in}}{\pgfqpoint{2.731733in}{1.678653in}}{\pgfqpoint{2.731733in}{1.684178in}}%
\pgfpathcurveto{\pgfqpoint{2.731733in}{1.689703in}}{\pgfqpoint{2.729538in}{1.695003in}}{\pgfqpoint{2.725631in}{1.698909in}}%
\pgfpathcurveto{\pgfqpoint{2.721724in}{1.702816in}}{\pgfqpoint{2.716425in}{1.705011in}}{\pgfqpoint{2.710900in}{1.705011in}}%
\pgfpathcurveto{\pgfqpoint{2.705374in}{1.705011in}}{\pgfqpoint{2.700075in}{1.702816in}}{\pgfqpoint{2.696168in}{1.698909in}}%
\pgfpathcurveto{\pgfqpoint{2.692261in}{1.695003in}}{\pgfqpoint{2.690066in}{1.689703in}}{\pgfqpoint{2.690066in}{1.684178in}}%
\pgfpathcurveto{\pgfqpoint{2.690066in}{1.678653in}}{\pgfqpoint{2.692261in}{1.673353in}}{\pgfqpoint{2.696168in}{1.669447in}}%
\pgfpathcurveto{\pgfqpoint{2.700075in}{1.665540in}}{\pgfqpoint{2.705374in}{1.663345in}}{\pgfqpoint{2.710900in}{1.663345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389753in}{2.364528in}}%
\pgfpathcurveto{\pgfqpoint{2.395278in}{2.364528in}}{\pgfqpoint{2.400578in}{2.366723in}}{\pgfqpoint{2.404485in}{2.370630in}}%
\pgfpathcurveto{\pgfqpoint{2.408391in}{2.374537in}}{\pgfqpoint{2.410587in}{2.379837in}}{\pgfqpoint{2.410587in}{2.385362in}}%
\pgfpathcurveto{\pgfqpoint{2.410587in}{2.390887in}}{\pgfqpoint{2.408391in}{2.396186in}}{\pgfqpoint{2.404485in}{2.400093in}}%
\pgfpathcurveto{\pgfqpoint{2.400578in}{2.404000in}}{\pgfqpoint{2.395278in}{2.406195in}}{\pgfqpoint{2.389753in}{2.406195in}}%
\pgfpathcurveto{\pgfqpoint{2.384228in}{2.406195in}}{\pgfqpoint{2.378929in}{2.404000in}}{\pgfqpoint{2.375022in}{2.400093in}}%
\pgfpathcurveto{\pgfqpoint{2.371115in}{2.396186in}}{\pgfqpoint{2.368920in}{2.390887in}}{\pgfqpoint{2.368920in}{2.385362in}}%
\pgfpathcurveto{\pgfqpoint{2.368920in}{2.379837in}}{\pgfqpoint{2.371115in}{2.374537in}}{\pgfqpoint{2.375022in}{2.370630in}}%
\pgfpathcurveto{\pgfqpoint{2.378929in}{2.366723in}}{\pgfqpoint{2.384228in}{2.364528in}}{\pgfqpoint{2.389753in}{2.364528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783846in}{2.388782in}}%
\pgfpathcurveto{\pgfqpoint{2.789371in}{2.388782in}}{\pgfqpoint{2.794671in}{2.390977in}}{\pgfqpoint{2.798578in}{2.394883in}}%
\pgfpathcurveto{\pgfqpoint{2.802485in}{2.398790in}}{\pgfqpoint{2.804680in}{2.404090in}}{\pgfqpoint{2.804680in}{2.409615in}}%
\pgfpathcurveto{\pgfqpoint{2.804680in}{2.415140in}}{\pgfqpoint{2.802485in}{2.420439in}}{\pgfqpoint{2.798578in}{2.424346in}}%
\pgfpathcurveto{\pgfqpoint{2.794671in}{2.428253in}}{\pgfqpoint{2.789371in}{2.430448in}}{\pgfqpoint{2.783846in}{2.430448in}}%
\pgfpathcurveto{\pgfqpoint{2.778321in}{2.430448in}}{\pgfqpoint{2.773022in}{2.428253in}}{\pgfqpoint{2.769115in}{2.424346in}}%
\pgfpathcurveto{\pgfqpoint{2.765208in}{2.420439in}}{\pgfqpoint{2.763013in}{2.415140in}}{\pgfqpoint{2.763013in}{2.409615in}}%
\pgfpathcurveto{\pgfqpoint{2.763013in}{2.404090in}}{\pgfqpoint{2.765208in}{2.398790in}}{\pgfqpoint{2.769115in}{2.394883in}}%
\pgfpathcurveto{\pgfqpoint{2.773022in}{2.390977in}}{\pgfqpoint{2.778321in}{2.388782in}}{\pgfqpoint{2.783846in}{2.388782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308520in}{1.962883in}}%
\pgfpathcurveto{\pgfqpoint{2.314045in}{1.962883in}}{\pgfqpoint{2.319345in}{1.965078in}}{\pgfqpoint{2.323252in}{1.968985in}}%
\pgfpathcurveto{\pgfqpoint{2.327158in}{1.972892in}}{\pgfqpoint{2.329353in}{1.978191in}}{\pgfqpoint{2.329353in}{1.983716in}}%
\pgfpathcurveto{\pgfqpoint{2.329353in}{1.989241in}}{\pgfqpoint{2.327158in}{1.994541in}}{\pgfqpoint{2.323252in}{1.998448in}}%
\pgfpathcurveto{\pgfqpoint{2.319345in}{2.002354in}}{\pgfqpoint{2.314045in}{2.004550in}}{\pgfqpoint{2.308520in}{2.004550in}}%
\pgfpathcurveto{\pgfqpoint{2.302995in}{2.004550in}}{\pgfqpoint{2.297696in}{2.002354in}}{\pgfqpoint{2.293789in}{1.998448in}}%
\pgfpathcurveto{\pgfqpoint{2.289882in}{1.994541in}}{\pgfqpoint{2.287687in}{1.989241in}}{\pgfqpoint{2.287687in}{1.983716in}}%
\pgfpathcurveto{\pgfqpoint{2.287687in}{1.978191in}}{\pgfqpoint{2.289882in}{1.972892in}}{\pgfqpoint{2.293789in}{1.968985in}}%
\pgfpathcurveto{\pgfqpoint{2.297696in}{1.965078in}}{\pgfqpoint{2.302995in}{1.962883in}}{\pgfqpoint{2.308520in}{1.962883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839042in}{2.098272in}}%
\pgfpathcurveto{\pgfqpoint{2.844567in}{2.098272in}}{\pgfqpoint{2.849867in}{2.100467in}}{\pgfqpoint{2.853774in}{2.104374in}}%
\pgfpathcurveto{\pgfqpoint{2.857681in}{2.108281in}}{\pgfqpoint{2.859876in}{2.113580in}}{\pgfqpoint{2.859876in}{2.119105in}}%
\pgfpathcurveto{\pgfqpoint{2.859876in}{2.124630in}}{\pgfqpoint{2.857681in}{2.129930in}}{\pgfqpoint{2.853774in}{2.133837in}}%
\pgfpathcurveto{\pgfqpoint{2.849867in}{2.137743in}}{\pgfqpoint{2.844567in}{2.139939in}}{\pgfqpoint{2.839042in}{2.139939in}}%
\pgfpathcurveto{\pgfqpoint{2.833517in}{2.139939in}}{\pgfqpoint{2.828218in}{2.137743in}}{\pgfqpoint{2.824311in}{2.133837in}}%
\pgfpathcurveto{\pgfqpoint{2.820404in}{2.129930in}}{\pgfqpoint{2.818209in}{2.124630in}}{\pgfqpoint{2.818209in}{2.119105in}}%
\pgfpathcurveto{\pgfqpoint{2.818209in}{2.113580in}}{\pgfqpoint{2.820404in}{2.108281in}}{\pgfqpoint{2.824311in}{2.104374in}}%
\pgfpathcurveto{\pgfqpoint{2.828218in}{2.100467in}}{\pgfqpoint{2.833517in}{2.098272in}}{\pgfqpoint{2.839042in}{2.098272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650939in}{3.530393in}}%
\pgfpathcurveto{\pgfqpoint{2.656464in}{3.530393in}}{\pgfqpoint{2.661764in}{3.532588in}}{\pgfqpoint{2.665671in}{3.536495in}}%
\pgfpathcurveto{\pgfqpoint{2.669578in}{3.540401in}}{\pgfqpoint{2.671773in}{3.545701in}}{\pgfqpoint{2.671773in}{3.551226in}}%
\pgfpathcurveto{\pgfqpoint{2.671773in}{3.556751in}}{\pgfqpoint{2.669578in}{3.562051in}}{\pgfqpoint{2.665671in}{3.565957in}}%
\pgfpathcurveto{\pgfqpoint{2.661764in}{3.569864in}}{\pgfqpoint{2.656464in}{3.572059in}}{\pgfqpoint{2.650939in}{3.572059in}}%
\pgfpathcurveto{\pgfqpoint{2.645414in}{3.572059in}}{\pgfqpoint{2.640115in}{3.569864in}}{\pgfqpoint{2.636208in}{3.565957in}}%
\pgfpathcurveto{\pgfqpoint{2.632301in}{3.562051in}}{\pgfqpoint{2.630106in}{3.556751in}}{\pgfqpoint{2.630106in}{3.551226in}}%
\pgfpathcurveto{\pgfqpoint{2.630106in}{3.545701in}}{\pgfqpoint{2.632301in}{3.540401in}}{\pgfqpoint{2.636208in}{3.536495in}}%
\pgfpathcurveto{\pgfqpoint{2.640115in}{3.532588in}}{\pgfqpoint{2.645414in}{3.530393in}}{\pgfqpoint{2.650939in}{3.530393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724377in}{2.036475in}}%
\pgfpathcurveto{\pgfqpoint{2.729902in}{2.036475in}}{\pgfqpoint{2.735202in}{2.038670in}}{\pgfqpoint{2.739108in}{2.042577in}}%
\pgfpathcurveto{\pgfqpoint{2.743015in}{2.046484in}}{\pgfqpoint{2.745210in}{2.051783in}}{\pgfqpoint{2.745210in}{2.057308in}}%
\pgfpathcurveto{\pgfqpoint{2.745210in}{2.062833in}}{\pgfqpoint{2.743015in}{2.068133in}}{\pgfqpoint{2.739108in}{2.072040in}}%
\pgfpathcurveto{\pgfqpoint{2.735202in}{2.075946in}}{\pgfqpoint{2.729902in}{2.078141in}}{\pgfqpoint{2.724377in}{2.078141in}}%
\pgfpathcurveto{\pgfqpoint{2.718852in}{2.078141in}}{\pgfqpoint{2.713553in}{2.075946in}}{\pgfqpoint{2.709646in}{2.072040in}}%
\pgfpathcurveto{\pgfqpoint{2.705739in}{2.068133in}}{\pgfqpoint{2.703544in}{2.062833in}}{\pgfqpoint{2.703544in}{2.057308in}}%
\pgfpathcurveto{\pgfqpoint{2.703544in}{2.051783in}}{\pgfqpoint{2.705739in}{2.046484in}}{\pgfqpoint{2.709646in}{2.042577in}}%
\pgfpathcurveto{\pgfqpoint{2.713553in}{2.038670in}}{\pgfqpoint{2.718852in}{2.036475in}}{\pgfqpoint{2.724377in}{2.036475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380719in}{2.326283in}}%
\pgfpathcurveto{\pgfqpoint{2.386244in}{2.326283in}}{\pgfqpoint{2.391543in}{2.328478in}}{\pgfqpoint{2.395450in}{2.332385in}}%
\pgfpathcurveto{\pgfqpoint{2.399357in}{2.336291in}}{\pgfqpoint{2.401552in}{2.341591in}}{\pgfqpoint{2.401552in}{2.347116in}}%
\pgfpathcurveto{\pgfqpoint{2.401552in}{2.352641in}}{\pgfqpoint{2.399357in}{2.357941in}}{\pgfqpoint{2.395450in}{2.361847in}}%
\pgfpathcurveto{\pgfqpoint{2.391543in}{2.365754in}}{\pgfqpoint{2.386244in}{2.367949in}}{\pgfqpoint{2.380719in}{2.367949in}}%
\pgfpathcurveto{\pgfqpoint{2.375194in}{2.367949in}}{\pgfqpoint{2.369894in}{2.365754in}}{\pgfqpoint{2.365987in}{2.361847in}}%
\pgfpathcurveto{\pgfqpoint{2.362080in}{2.357941in}}{\pgfqpoint{2.359885in}{2.352641in}}{\pgfqpoint{2.359885in}{2.347116in}}%
\pgfpathcurveto{\pgfqpoint{2.359885in}{2.341591in}}{\pgfqpoint{2.362080in}{2.336291in}}{\pgfqpoint{2.365987in}{2.332385in}}%
\pgfpathcurveto{\pgfqpoint{2.369894in}{2.328478in}}{\pgfqpoint{2.375194in}{2.326283in}}{\pgfqpoint{2.380719in}{2.326283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742530in}{1.402016in}}%
\pgfpathcurveto{\pgfqpoint{2.748055in}{1.402016in}}{\pgfqpoint{2.753354in}{1.404211in}}{\pgfqpoint{2.757261in}{1.408118in}}%
\pgfpathcurveto{\pgfqpoint{2.761168in}{1.412025in}}{\pgfqpoint{2.763363in}{1.417324in}}{\pgfqpoint{2.763363in}{1.422849in}}%
\pgfpathcurveto{\pgfqpoint{2.763363in}{1.428374in}}{\pgfqpoint{2.761168in}{1.433674in}}{\pgfqpoint{2.757261in}{1.437581in}}%
\pgfpathcurveto{\pgfqpoint{2.753354in}{1.441487in}}{\pgfqpoint{2.748055in}{1.443682in}}{\pgfqpoint{2.742530in}{1.443682in}}%
\pgfpathcurveto{\pgfqpoint{2.737005in}{1.443682in}}{\pgfqpoint{2.731705in}{1.441487in}}{\pgfqpoint{2.727798in}{1.437581in}}%
\pgfpathcurveto{\pgfqpoint{2.723892in}{1.433674in}}{\pgfqpoint{2.721696in}{1.428374in}}{\pgfqpoint{2.721696in}{1.422849in}}%
\pgfpathcurveto{\pgfqpoint{2.721696in}{1.417324in}}{\pgfqpoint{2.723892in}{1.412025in}}{\pgfqpoint{2.727798in}{1.408118in}}%
\pgfpathcurveto{\pgfqpoint{2.731705in}{1.404211in}}{\pgfqpoint{2.737005in}{1.402016in}}{\pgfqpoint{2.742530in}{1.402016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442435in}{1.802929in}}%
\pgfpathcurveto{\pgfqpoint{2.447960in}{1.802929in}}{\pgfqpoint{2.453259in}{1.805124in}}{\pgfqpoint{2.457166in}{1.809031in}}%
\pgfpathcurveto{\pgfqpoint{2.461073in}{1.812938in}}{\pgfqpoint{2.463268in}{1.818238in}}{\pgfqpoint{2.463268in}{1.823763in}}%
\pgfpathcurveto{\pgfqpoint{2.463268in}{1.829288in}}{\pgfqpoint{2.461073in}{1.834587in}}{\pgfqpoint{2.457166in}{1.838494in}}%
\pgfpathcurveto{\pgfqpoint{2.453259in}{1.842401in}}{\pgfqpoint{2.447960in}{1.844596in}}{\pgfqpoint{2.442435in}{1.844596in}}%
\pgfpathcurveto{\pgfqpoint{2.436910in}{1.844596in}}{\pgfqpoint{2.431610in}{1.842401in}}{\pgfqpoint{2.427703in}{1.838494in}}%
\pgfpathcurveto{\pgfqpoint{2.423797in}{1.834587in}}{\pgfqpoint{2.421601in}{1.829288in}}{\pgfqpoint{2.421601in}{1.823763in}}%
\pgfpathcurveto{\pgfqpoint{2.421601in}{1.818238in}}{\pgfqpoint{2.423797in}{1.812938in}}{\pgfqpoint{2.427703in}{1.809031in}}%
\pgfpathcurveto{\pgfqpoint{2.431610in}{1.805124in}}{\pgfqpoint{2.436910in}{1.802929in}}{\pgfqpoint{2.442435in}{1.802929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251107in}{2.918421in}}%
\pgfpathcurveto{\pgfqpoint{2.256632in}{2.918421in}}{\pgfqpoint{2.261931in}{2.920616in}}{\pgfqpoint{2.265838in}{2.924522in}}%
\pgfpathcurveto{\pgfqpoint{2.269745in}{2.928429in}}{\pgfqpoint{2.271940in}{2.933729in}}{\pgfqpoint{2.271940in}{2.939254in}}%
\pgfpathcurveto{\pgfqpoint{2.271940in}{2.944779in}}{\pgfqpoint{2.269745in}{2.950078in}}{\pgfqpoint{2.265838in}{2.953985in}}%
\pgfpathcurveto{\pgfqpoint{2.261931in}{2.957892in}}{\pgfqpoint{2.256632in}{2.960087in}}{\pgfqpoint{2.251107in}{2.960087in}}%
\pgfpathcurveto{\pgfqpoint{2.245582in}{2.960087in}}{\pgfqpoint{2.240282in}{2.957892in}}{\pgfqpoint{2.236375in}{2.953985in}}%
\pgfpathcurveto{\pgfqpoint{2.232469in}{2.950078in}}{\pgfqpoint{2.230273in}{2.944779in}}{\pgfqpoint{2.230273in}{2.939254in}}%
\pgfpathcurveto{\pgfqpoint{2.230273in}{2.933729in}}{\pgfqpoint{2.232469in}{2.928429in}}{\pgfqpoint{2.236375in}{2.924522in}}%
\pgfpathcurveto{\pgfqpoint{2.240282in}{2.920616in}}{\pgfqpoint{2.245582in}{2.918421in}}{\pgfqpoint{2.251107in}{2.918421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591710in}{1.920678in}}%
\pgfpathcurveto{\pgfqpoint{2.597235in}{1.920678in}}{\pgfqpoint{2.602534in}{1.922873in}}{\pgfqpoint{2.606441in}{1.926780in}}%
\pgfpathcurveto{\pgfqpoint{2.610348in}{1.930687in}}{\pgfqpoint{2.612543in}{1.935986in}}{\pgfqpoint{2.612543in}{1.941511in}}%
\pgfpathcurveto{\pgfqpoint{2.612543in}{1.947036in}}{\pgfqpoint{2.610348in}{1.952336in}}{\pgfqpoint{2.606441in}{1.956243in}}%
\pgfpathcurveto{\pgfqpoint{2.602534in}{1.960150in}}{\pgfqpoint{2.597235in}{1.962345in}}{\pgfqpoint{2.591710in}{1.962345in}}%
\pgfpathcurveto{\pgfqpoint{2.586184in}{1.962345in}}{\pgfqpoint{2.580885in}{1.960150in}}{\pgfqpoint{2.576978in}{1.956243in}}%
\pgfpathcurveto{\pgfqpoint{2.573071in}{1.952336in}}{\pgfqpoint{2.570876in}{1.947036in}}{\pgfqpoint{2.570876in}{1.941511in}}%
\pgfpathcurveto{\pgfqpoint{2.570876in}{1.935986in}}{\pgfqpoint{2.573071in}{1.930687in}}{\pgfqpoint{2.576978in}{1.926780in}}%
\pgfpathcurveto{\pgfqpoint{2.580885in}{1.922873in}}{\pgfqpoint{2.586184in}{1.920678in}}{\pgfqpoint{2.591710in}{1.920678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710518in}{2.498137in}}%
\pgfpathcurveto{\pgfqpoint{2.716043in}{2.498137in}}{\pgfqpoint{2.721342in}{2.500332in}}{\pgfqpoint{2.725249in}{2.504239in}}%
\pgfpathcurveto{\pgfqpoint{2.729156in}{2.508145in}}{\pgfqpoint{2.731351in}{2.513445in}}{\pgfqpoint{2.731351in}{2.518970in}}%
\pgfpathcurveto{\pgfqpoint{2.731351in}{2.524495in}}{\pgfqpoint{2.729156in}{2.529795in}}{\pgfqpoint{2.725249in}{2.533701in}}%
\pgfpathcurveto{\pgfqpoint{2.721342in}{2.537608in}}{\pgfqpoint{2.716043in}{2.539803in}}{\pgfqpoint{2.710518in}{2.539803in}}%
\pgfpathcurveto{\pgfqpoint{2.704992in}{2.539803in}}{\pgfqpoint{2.699693in}{2.537608in}}{\pgfqpoint{2.695786in}{2.533701in}}%
\pgfpathcurveto{\pgfqpoint{2.691879in}{2.529795in}}{\pgfqpoint{2.689684in}{2.524495in}}{\pgfqpoint{2.689684in}{2.518970in}}%
\pgfpathcurveto{\pgfqpoint{2.689684in}{2.513445in}}{\pgfqpoint{2.691879in}{2.508145in}}{\pgfqpoint{2.695786in}{2.504239in}}%
\pgfpathcurveto{\pgfqpoint{2.699693in}{2.500332in}}{\pgfqpoint{2.704992in}{2.498137in}}{\pgfqpoint{2.710518in}{2.498137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527359in}{2.564902in}}%
\pgfpathcurveto{\pgfqpoint{2.532884in}{2.564902in}}{\pgfqpoint{2.538184in}{2.567097in}}{\pgfqpoint{2.542090in}{2.571004in}}%
\pgfpathcurveto{\pgfqpoint{2.545997in}{2.574911in}}{\pgfqpoint{2.548192in}{2.580210in}}{\pgfqpoint{2.548192in}{2.585736in}}%
\pgfpathcurveto{\pgfqpoint{2.548192in}{2.591261in}}{\pgfqpoint{2.545997in}{2.596560in}}{\pgfqpoint{2.542090in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{2.538184in}{2.604374in}}{\pgfqpoint{2.532884in}{2.606569in}}{\pgfqpoint{2.527359in}{2.606569in}}%
\pgfpathcurveto{\pgfqpoint{2.521834in}{2.606569in}}{\pgfqpoint{2.516534in}{2.604374in}}{\pgfqpoint{2.512628in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{2.508721in}{2.596560in}}{\pgfqpoint{2.506526in}{2.591261in}}{\pgfqpoint{2.506526in}{2.585736in}}%
\pgfpathcurveto{\pgfqpoint{2.506526in}{2.580210in}}{\pgfqpoint{2.508721in}{2.574911in}}{\pgfqpoint{2.512628in}{2.571004in}}%
\pgfpathcurveto{\pgfqpoint{2.516534in}{2.567097in}}{\pgfqpoint{2.521834in}{2.564902in}}{\pgfqpoint{2.527359in}{2.564902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381559in}{1.653649in}}%
\pgfpathcurveto{\pgfqpoint{2.387084in}{1.653649in}}{\pgfqpoint{2.392384in}{1.655844in}}{\pgfqpoint{2.396291in}{1.659751in}}%
\pgfpathcurveto{\pgfqpoint{2.400197in}{1.663658in}}{\pgfqpoint{2.402393in}{1.668958in}}{\pgfqpoint{2.402393in}{1.674483in}}%
\pgfpathcurveto{\pgfqpoint{2.402393in}{1.680008in}}{\pgfqpoint{2.400197in}{1.685307in}}{\pgfqpoint{2.396291in}{1.689214in}}%
\pgfpathcurveto{\pgfqpoint{2.392384in}{1.693121in}}{\pgfqpoint{2.387084in}{1.695316in}}{\pgfqpoint{2.381559in}{1.695316in}}%
\pgfpathcurveto{\pgfqpoint{2.376034in}{1.695316in}}{\pgfqpoint{2.370735in}{1.693121in}}{\pgfqpoint{2.366828in}{1.689214in}}%
\pgfpathcurveto{\pgfqpoint{2.362921in}{1.685307in}}{\pgfqpoint{2.360726in}{1.680008in}}{\pgfqpoint{2.360726in}{1.674483in}}%
\pgfpathcurveto{\pgfqpoint{2.360726in}{1.668958in}}{\pgfqpoint{2.362921in}{1.663658in}}{\pgfqpoint{2.366828in}{1.659751in}}%
\pgfpathcurveto{\pgfqpoint{2.370735in}{1.655844in}}{\pgfqpoint{2.376034in}{1.653649in}}{\pgfqpoint{2.381559in}{1.653649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451650in}{3.231285in}}%
\pgfpathcurveto{\pgfqpoint{2.457175in}{3.231285in}}{\pgfqpoint{2.462475in}{3.233480in}}{\pgfqpoint{2.466382in}{3.237387in}}%
\pgfpathcurveto{\pgfqpoint{2.470289in}{3.241293in}}{\pgfqpoint{2.472484in}{3.246593in}}{\pgfqpoint{2.472484in}{3.252118in}}%
\pgfpathcurveto{\pgfqpoint{2.472484in}{3.257643in}}{\pgfqpoint{2.470289in}{3.262943in}}{\pgfqpoint{2.466382in}{3.266849in}}%
\pgfpathcurveto{\pgfqpoint{2.462475in}{3.270756in}}{\pgfqpoint{2.457175in}{3.272951in}}{\pgfqpoint{2.451650in}{3.272951in}}%
\pgfpathcurveto{\pgfqpoint{2.446125in}{3.272951in}}{\pgfqpoint{2.440826in}{3.270756in}}{\pgfqpoint{2.436919in}{3.266849in}}%
\pgfpathcurveto{\pgfqpoint{2.433012in}{3.262943in}}{\pgfqpoint{2.430817in}{3.257643in}}{\pgfqpoint{2.430817in}{3.252118in}}%
\pgfpathcurveto{\pgfqpoint{2.430817in}{3.246593in}}{\pgfqpoint{2.433012in}{3.241293in}}{\pgfqpoint{2.436919in}{3.237387in}}%
\pgfpathcurveto{\pgfqpoint{2.440826in}{3.233480in}}{\pgfqpoint{2.446125in}{3.231285in}}{\pgfqpoint{2.451650in}{3.231285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449786in}{2.637538in}}%
\pgfpathcurveto{\pgfqpoint{2.455312in}{2.637538in}}{\pgfqpoint{2.460611in}{2.639734in}}{\pgfqpoint{2.464518in}{2.643640in}}%
\pgfpathcurveto{\pgfqpoint{2.468425in}{2.647547in}}{\pgfqpoint{2.470620in}{2.652847in}}{\pgfqpoint{2.470620in}{2.658372in}}%
\pgfpathcurveto{\pgfqpoint{2.470620in}{2.663897in}}{\pgfqpoint{2.468425in}{2.669196in}}{\pgfqpoint{2.464518in}{2.673103in}}%
\pgfpathcurveto{\pgfqpoint{2.460611in}{2.677010in}}{\pgfqpoint{2.455312in}{2.679205in}}{\pgfqpoint{2.449786in}{2.679205in}}%
\pgfpathcurveto{\pgfqpoint{2.444261in}{2.679205in}}{\pgfqpoint{2.438962in}{2.677010in}}{\pgfqpoint{2.435055in}{2.673103in}}%
\pgfpathcurveto{\pgfqpoint{2.431148in}{2.669196in}}{\pgfqpoint{2.428953in}{2.663897in}}{\pgfqpoint{2.428953in}{2.658372in}}%
\pgfpathcurveto{\pgfqpoint{2.428953in}{2.652847in}}{\pgfqpoint{2.431148in}{2.647547in}}{\pgfqpoint{2.435055in}{2.643640in}}%
\pgfpathcurveto{\pgfqpoint{2.438962in}{2.639734in}}{\pgfqpoint{2.444261in}{2.637538in}}{\pgfqpoint{2.449786in}{2.637538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818470in}{2.342554in}}%
\pgfpathcurveto{\pgfqpoint{2.823995in}{2.342554in}}{\pgfqpoint{2.829294in}{2.344749in}}{\pgfqpoint{2.833201in}{2.348656in}}%
\pgfpathcurveto{\pgfqpoint{2.837108in}{2.352562in}}{\pgfqpoint{2.839303in}{2.357862in}}{\pgfqpoint{2.839303in}{2.363387in}}%
\pgfpathcurveto{\pgfqpoint{2.839303in}{2.368912in}}{\pgfqpoint{2.837108in}{2.374212in}}{\pgfqpoint{2.833201in}{2.378118in}}%
\pgfpathcurveto{\pgfqpoint{2.829294in}{2.382025in}}{\pgfqpoint{2.823995in}{2.384220in}}{\pgfqpoint{2.818470in}{2.384220in}}%
\pgfpathcurveto{\pgfqpoint{2.812944in}{2.384220in}}{\pgfqpoint{2.807645in}{2.382025in}}{\pgfqpoint{2.803738in}{2.378118in}}%
\pgfpathcurveto{\pgfqpoint{2.799831in}{2.374212in}}{\pgfqpoint{2.797636in}{2.368912in}}{\pgfqpoint{2.797636in}{2.363387in}}%
\pgfpathcurveto{\pgfqpoint{2.797636in}{2.357862in}}{\pgfqpoint{2.799831in}{2.352562in}}{\pgfqpoint{2.803738in}{2.348656in}}%
\pgfpathcurveto{\pgfqpoint{2.807645in}{2.344749in}}{\pgfqpoint{2.812944in}{2.342554in}}{\pgfqpoint{2.818470in}{2.342554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779721in}{2.394592in}}%
\pgfpathcurveto{\pgfqpoint{2.785246in}{2.394592in}}{\pgfqpoint{2.790546in}{2.396787in}}{\pgfqpoint{2.794453in}{2.400694in}}%
\pgfpathcurveto{\pgfqpoint{2.798360in}{2.404601in}}{\pgfqpoint{2.800555in}{2.409900in}}{\pgfqpoint{2.800555in}{2.415426in}}%
\pgfpathcurveto{\pgfqpoint{2.800555in}{2.420951in}}{\pgfqpoint{2.798360in}{2.426250in}}{\pgfqpoint{2.794453in}{2.430157in}}%
\pgfpathcurveto{\pgfqpoint{2.790546in}{2.434064in}}{\pgfqpoint{2.785246in}{2.436259in}}{\pgfqpoint{2.779721in}{2.436259in}}%
\pgfpathcurveto{\pgfqpoint{2.774196in}{2.436259in}}{\pgfqpoint{2.768897in}{2.434064in}}{\pgfqpoint{2.764990in}{2.430157in}}%
\pgfpathcurveto{\pgfqpoint{2.761083in}{2.426250in}}{\pgfqpoint{2.758888in}{2.420951in}}{\pgfqpoint{2.758888in}{2.415426in}}%
\pgfpathcurveto{\pgfqpoint{2.758888in}{2.409900in}}{\pgfqpoint{2.761083in}{2.404601in}}{\pgfqpoint{2.764990in}{2.400694in}}%
\pgfpathcurveto{\pgfqpoint{2.768897in}{2.396787in}}{\pgfqpoint{2.774196in}{2.394592in}}{\pgfqpoint{2.779721in}{2.394592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279398in}{1.650697in}}%
\pgfpathcurveto{\pgfqpoint{2.284923in}{1.650697in}}{\pgfqpoint{2.290222in}{1.652892in}}{\pgfqpoint{2.294129in}{1.656799in}}%
\pgfpathcurveto{\pgfqpoint{2.298036in}{1.660706in}}{\pgfqpoint{2.300231in}{1.666006in}}{\pgfqpoint{2.300231in}{1.671531in}}%
\pgfpathcurveto{\pgfqpoint{2.300231in}{1.677056in}}{\pgfqpoint{2.298036in}{1.682355in}}{\pgfqpoint{2.294129in}{1.686262in}}%
\pgfpathcurveto{\pgfqpoint{2.290222in}{1.690169in}}{\pgfqpoint{2.284923in}{1.692364in}}{\pgfqpoint{2.279398in}{1.692364in}}%
\pgfpathcurveto{\pgfqpoint{2.273873in}{1.692364in}}{\pgfqpoint{2.268573in}{1.690169in}}{\pgfqpoint{2.264666in}{1.686262in}}%
\pgfpathcurveto{\pgfqpoint{2.260760in}{1.682355in}}{\pgfqpoint{2.258564in}{1.677056in}}{\pgfqpoint{2.258564in}{1.671531in}}%
\pgfpathcurveto{\pgfqpoint{2.258564in}{1.666006in}}{\pgfqpoint{2.260760in}{1.660706in}}{\pgfqpoint{2.264666in}{1.656799in}}%
\pgfpathcurveto{\pgfqpoint{2.268573in}{1.652892in}}{\pgfqpoint{2.273873in}{1.650697in}}{\pgfqpoint{2.279398in}{1.650697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750339in}{2.230611in}}%
\pgfpathcurveto{\pgfqpoint{2.755864in}{2.230611in}}{\pgfqpoint{2.761163in}{2.232806in}}{\pgfqpoint{2.765070in}{2.236713in}}%
\pgfpathcurveto{\pgfqpoint{2.768977in}{2.240620in}}{\pgfqpoint{2.771172in}{2.245919in}}{\pgfqpoint{2.771172in}{2.251444in}}%
\pgfpathcurveto{\pgfqpoint{2.771172in}{2.256969in}}{\pgfqpoint{2.768977in}{2.262269in}}{\pgfqpoint{2.765070in}{2.266176in}}%
\pgfpathcurveto{\pgfqpoint{2.761163in}{2.270083in}}{\pgfqpoint{2.755864in}{2.272278in}}{\pgfqpoint{2.750339in}{2.272278in}}%
\pgfpathcurveto{\pgfqpoint{2.744814in}{2.272278in}}{\pgfqpoint{2.739514in}{2.270083in}}{\pgfqpoint{2.735607in}{2.266176in}}%
\pgfpathcurveto{\pgfqpoint{2.731701in}{2.262269in}}{\pgfqpoint{2.729506in}{2.256969in}}{\pgfqpoint{2.729506in}{2.251444in}}%
\pgfpathcurveto{\pgfqpoint{2.729506in}{2.245919in}}{\pgfqpoint{2.731701in}{2.240620in}}{\pgfqpoint{2.735607in}{2.236713in}}%
\pgfpathcurveto{\pgfqpoint{2.739514in}{2.232806in}}{\pgfqpoint{2.744814in}{2.230611in}}{\pgfqpoint{2.750339in}{2.230611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331990in}{2.128607in}}%
\pgfpathcurveto{\pgfqpoint{2.337515in}{2.128607in}}{\pgfqpoint{2.342814in}{2.130802in}}{\pgfqpoint{2.346721in}{2.134709in}}%
\pgfpathcurveto{\pgfqpoint{2.350628in}{2.138615in}}{\pgfqpoint{2.352823in}{2.143915in}}{\pgfqpoint{2.352823in}{2.149440in}}%
\pgfpathcurveto{\pgfqpoint{2.352823in}{2.154965in}}{\pgfqpoint{2.350628in}{2.160265in}}{\pgfqpoint{2.346721in}{2.164171in}}%
\pgfpathcurveto{\pgfqpoint{2.342814in}{2.168078in}}{\pgfqpoint{2.337515in}{2.170273in}}{\pgfqpoint{2.331990in}{2.170273in}}%
\pgfpathcurveto{\pgfqpoint{2.326465in}{2.170273in}}{\pgfqpoint{2.321165in}{2.168078in}}{\pgfqpoint{2.317258in}{2.164171in}}%
\pgfpathcurveto{\pgfqpoint{2.313352in}{2.160265in}}{\pgfqpoint{2.311157in}{2.154965in}}{\pgfqpoint{2.311157in}{2.149440in}}%
\pgfpathcurveto{\pgfqpoint{2.311157in}{2.143915in}}{\pgfqpoint{2.313352in}{2.138615in}}{\pgfqpoint{2.317258in}{2.134709in}}%
\pgfpathcurveto{\pgfqpoint{2.321165in}{2.130802in}}{\pgfqpoint{2.326465in}{2.128607in}}{\pgfqpoint{2.331990in}{2.128607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628231in}{2.889376in}}%
\pgfpathcurveto{\pgfqpoint{2.633756in}{2.889376in}}{\pgfqpoint{2.639056in}{2.891571in}}{\pgfqpoint{2.642962in}{2.895478in}}%
\pgfpathcurveto{\pgfqpoint{2.646869in}{2.899385in}}{\pgfqpoint{2.649064in}{2.904685in}}{\pgfqpoint{2.649064in}{2.910210in}}%
\pgfpathcurveto{\pgfqpoint{2.649064in}{2.915735in}}{\pgfqpoint{2.646869in}{2.921034in}}{\pgfqpoint{2.642962in}{2.924941in}}%
\pgfpathcurveto{\pgfqpoint{2.639056in}{2.928848in}}{\pgfqpoint{2.633756in}{2.931043in}}{\pgfqpoint{2.628231in}{2.931043in}}%
\pgfpathcurveto{\pgfqpoint{2.622706in}{2.931043in}}{\pgfqpoint{2.617406in}{2.928848in}}{\pgfqpoint{2.613500in}{2.924941in}}%
\pgfpathcurveto{\pgfqpoint{2.609593in}{2.921034in}}{\pgfqpoint{2.607398in}{2.915735in}}{\pgfqpoint{2.607398in}{2.910210in}}%
\pgfpathcurveto{\pgfqpoint{2.607398in}{2.904685in}}{\pgfqpoint{2.609593in}{2.899385in}}{\pgfqpoint{2.613500in}{2.895478in}}%
\pgfpathcurveto{\pgfqpoint{2.617406in}{2.891571in}}{\pgfqpoint{2.622706in}{2.889376in}}{\pgfqpoint{2.628231in}{2.889376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502376in}{1.735871in}}%
\pgfpathcurveto{\pgfqpoint{2.507901in}{1.735871in}}{\pgfqpoint{2.513201in}{1.738066in}}{\pgfqpoint{2.517108in}{1.741973in}}%
\pgfpathcurveto{\pgfqpoint{2.521015in}{1.745880in}}{\pgfqpoint{2.523210in}{1.751179in}}{\pgfqpoint{2.523210in}{1.756704in}}%
\pgfpathcurveto{\pgfqpoint{2.523210in}{1.762229in}}{\pgfqpoint{2.521015in}{1.767529in}}{\pgfqpoint{2.517108in}{1.771436in}}%
\pgfpathcurveto{\pgfqpoint{2.513201in}{1.775343in}}{\pgfqpoint{2.507901in}{1.777538in}}{\pgfqpoint{2.502376in}{1.777538in}}%
\pgfpathcurveto{\pgfqpoint{2.496851in}{1.777538in}}{\pgfqpoint{2.491552in}{1.775343in}}{\pgfqpoint{2.487645in}{1.771436in}}%
\pgfpathcurveto{\pgfqpoint{2.483738in}{1.767529in}}{\pgfqpoint{2.481543in}{1.762229in}}{\pgfqpoint{2.481543in}{1.756704in}}%
\pgfpathcurveto{\pgfqpoint{2.481543in}{1.751179in}}{\pgfqpoint{2.483738in}{1.745880in}}{\pgfqpoint{2.487645in}{1.741973in}}%
\pgfpathcurveto{\pgfqpoint{2.491552in}{1.738066in}}{\pgfqpoint{2.496851in}{1.735871in}}{\pgfqpoint{2.502376in}{1.735871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713022in}{2.156824in}}%
\pgfpathcurveto{\pgfqpoint{2.718547in}{2.156824in}}{\pgfqpoint{2.723847in}{2.159019in}}{\pgfqpoint{2.727754in}{2.162926in}}%
\pgfpathcurveto{\pgfqpoint{2.731661in}{2.166833in}}{\pgfqpoint{2.733856in}{2.172132in}}{\pgfqpoint{2.733856in}{2.177657in}}%
\pgfpathcurveto{\pgfqpoint{2.733856in}{2.183182in}}{\pgfqpoint{2.731661in}{2.188482in}}{\pgfqpoint{2.727754in}{2.192389in}}%
\pgfpathcurveto{\pgfqpoint{2.723847in}{2.196295in}}{\pgfqpoint{2.718547in}{2.198490in}}{\pgfqpoint{2.713022in}{2.198490in}}%
\pgfpathcurveto{\pgfqpoint{2.707497in}{2.198490in}}{\pgfqpoint{2.702198in}{2.196295in}}{\pgfqpoint{2.698291in}{2.192389in}}%
\pgfpathcurveto{\pgfqpoint{2.694384in}{2.188482in}}{\pgfqpoint{2.692189in}{2.183182in}}{\pgfqpoint{2.692189in}{2.177657in}}%
\pgfpathcurveto{\pgfqpoint{2.692189in}{2.172132in}}{\pgfqpoint{2.694384in}{2.166833in}}{\pgfqpoint{2.698291in}{2.162926in}}%
\pgfpathcurveto{\pgfqpoint{2.702198in}{2.159019in}}{\pgfqpoint{2.707497in}{2.156824in}}{\pgfqpoint{2.713022in}{2.156824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276361in}{2.380943in}}%
\pgfpathcurveto{\pgfqpoint{2.281886in}{2.380943in}}{\pgfqpoint{2.287186in}{2.383138in}}{\pgfqpoint{2.291092in}{2.387045in}}%
\pgfpathcurveto{\pgfqpoint{2.294999in}{2.390952in}}{\pgfqpoint{2.297194in}{2.396252in}}{\pgfqpoint{2.297194in}{2.401777in}}%
\pgfpathcurveto{\pgfqpoint{2.297194in}{2.407302in}}{\pgfqpoint{2.294999in}{2.412601in}}{\pgfqpoint{2.291092in}{2.416508in}}%
\pgfpathcurveto{\pgfqpoint{2.287186in}{2.420415in}}{\pgfqpoint{2.281886in}{2.422610in}}{\pgfqpoint{2.276361in}{2.422610in}}%
\pgfpathcurveto{\pgfqpoint{2.270836in}{2.422610in}}{\pgfqpoint{2.265536in}{2.420415in}}{\pgfqpoint{2.261630in}{2.416508in}}%
\pgfpathcurveto{\pgfqpoint{2.257723in}{2.412601in}}{\pgfqpoint{2.255528in}{2.407302in}}{\pgfqpoint{2.255528in}{2.401777in}}%
\pgfpathcurveto{\pgfqpoint{2.255528in}{2.396252in}}{\pgfqpoint{2.257723in}{2.390952in}}{\pgfqpoint{2.261630in}{2.387045in}}%
\pgfpathcurveto{\pgfqpoint{2.265536in}{2.383138in}}{\pgfqpoint{2.270836in}{2.380943in}}{\pgfqpoint{2.276361in}{2.380943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294874in}{1.818073in}}%
\pgfpathcurveto{\pgfqpoint{2.300399in}{1.818073in}}{\pgfqpoint{2.305698in}{1.820268in}}{\pgfqpoint{2.309605in}{1.824175in}}%
\pgfpathcurveto{\pgfqpoint{2.313512in}{1.828082in}}{\pgfqpoint{2.315707in}{1.833382in}}{\pgfqpoint{2.315707in}{1.838907in}}%
\pgfpathcurveto{\pgfqpoint{2.315707in}{1.844432in}}{\pgfqpoint{2.313512in}{1.849731in}}{\pgfqpoint{2.309605in}{1.853638in}}%
\pgfpathcurveto{\pgfqpoint{2.305698in}{1.857545in}}{\pgfqpoint{2.300399in}{1.859740in}}{\pgfqpoint{2.294874in}{1.859740in}}%
\pgfpathcurveto{\pgfqpoint{2.289349in}{1.859740in}}{\pgfqpoint{2.284049in}{1.857545in}}{\pgfqpoint{2.280142in}{1.853638in}}%
\pgfpathcurveto{\pgfqpoint{2.276235in}{1.849731in}}{\pgfqpoint{2.274040in}{1.844432in}}{\pgfqpoint{2.274040in}{1.838907in}}%
\pgfpathcurveto{\pgfqpoint{2.274040in}{1.833382in}}{\pgfqpoint{2.276235in}{1.828082in}}{\pgfqpoint{2.280142in}{1.824175in}}%
\pgfpathcurveto{\pgfqpoint{2.284049in}{1.820268in}}{\pgfqpoint{2.289349in}{1.818073in}}{\pgfqpoint{2.294874in}{1.818073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687428in}{2.062135in}}%
\pgfpathcurveto{\pgfqpoint{2.692953in}{2.062135in}}{\pgfqpoint{2.698253in}{2.064330in}}{\pgfqpoint{2.702160in}{2.068237in}}%
\pgfpathcurveto{\pgfqpoint{2.706067in}{2.072144in}}{\pgfqpoint{2.708262in}{2.077443in}}{\pgfqpoint{2.708262in}{2.082968in}}%
\pgfpathcurveto{\pgfqpoint{2.708262in}{2.088493in}}{\pgfqpoint{2.706067in}{2.093793in}}{\pgfqpoint{2.702160in}{2.097700in}}%
\pgfpathcurveto{\pgfqpoint{2.698253in}{2.101607in}}{\pgfqpoint{2.692953in}{2.103802in}}{\pgfqpoint{2.687428in}{2.103802in}}%
\pgfpathcurveto{\pgfqpoint{2.681903in}{2.103802in}}{\pgfqpoint{2.676604in}{2.101607in}}{\pgfqpoint{2.672697in}{2.097700in}}%
\pgfpathcurveto{\pgfqpoint{2.668790in}{2.093793in}}{\pgfqpoint{2.666595in}{2.088493in}}{\pgfqpoint{2.666595in}{2.082968in}}%
\pgfpathcurveto{\pgfqpoint{2.666595in}{2.077443in}}{\pgfqpoint{2.668790in}{2.072144in}}{\pgfqpoint{2.672697in}{2.068237in}}%
\pgfpathcurveto{\pgfqpoint{2.676604in}{2.064330in}}{\pgfqpoint{2.681903in}{2.062135in}}{\pgfqpoint{2.687428in}{2.062135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388723in}{2.269443in}}%
\pgfpathcurveto{\pgfqpoint{2.394248in}{2.269443in}}{\pgfqpoint{2.399548in}{2.271639in}}{\pgfqpoint{2.403454in}{2.275545in}}%
\pgfpathcurveto{\pgfqpoint{2.407361in}{2.279452in}}{\pgfqpoint{2.409556in}{2.284752in}}{\pgfqpoint{2.409556in}{2.290277in}}%
\pgfpathcurveto{\pgfqpoint{2.409556in}{2.295802in}}{\pgfqpoint{2.407361in}{2.301101in}}{\pgfqpoint{2.403454in}{2.305008in}}%
\pgfpathcurveto{\pgfqpoint{2.399548in}{2.308915in}}{\pgfqpoint{2.394248in}{2.311110in}}{\pgfqpoint{2.388723in}{2.311110in}}%
\pgfpathcurveto{\pgfqpoint{2.383198in}{2.311110in}}{\pgfqpoint{2.377898in}{2.308915in}}{\pgfqpoint{2.373992in}{2.305008in}}%
\pgfpathcurveto{\pgfqpoint{2.370085in}{2.301101in}}{\pgfqpoint{2.367890in}{2.295802in}}{\pgfqpoint{2.367890in}{2.290277in}}%
\pgfpathcurveto{\pgfqpoint{2.367890in}{2.284752in}}{\pgfqpoint{2.370085in}{2.279452in}}{\pgfqpoint{2.373992in}{2.275545in}}%
\pgfpathcurveto{\pgfqpoint{2.377898in}{2.271639in}}{\pgfqpoint{2.383198in}{2.269443in}}{\pgfqpoint{2.388723in}{2.269443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681173in}{1.759216in}}%
\pgfpathcurveto{\pgfqpoint{2.686699in}{1.759216in}}{\pgfqpoint{2.691998in}{1.761411in}}{\pgfqpoint{2.695905in}{1.765318in}}%
\pgfpathcurveto{\pgfqpoint{2.699812in}{1.769225in}}{\pgfqpoint{2.702007in}{1.774524in}}{\pgfqpoint{2.702007in}{1.780049in}}%
\pgfpathcurveto{\pgfqpoint{2.702007in}{1.785574in}}{\pgfqpoint{2.699812in}{1.790874in}}{\pgfqpoint{2.695905in}{1.794781in}}%
\pgfpathcurveto{\pgfqpoint{2.691998in}{1.798687in}}{\pgfqpoint{2.686699in}{1.800883in}}{\pgfqpoint{2.681173in}{1.800883in}}%
\pgfpathcurveto{\pgfqpoint{2.675648in}{1.800883in}}{\pgfqpoint{2.670349in}{1.798687in}}{\pgfqpoint{2.666442in}{1.794781in}}%
\pgfpathcurveto{\pgfqpoint{2.662535in}{1.790874in}}{\pgfqpoint{2.660340in}{1.785574in}}{\pgfqpoint{2.660340in}{1.780049in}}%
\pgfpathcurveto{\pgfqpoint{2.660340in}{1.774524in}}{\pgfqpoint{2.662535in}{1.769225in}}{\pgfqpoint{2.666442in}{1.765318in}}%
\pgfpathcurveto{\pgfqpoint{2.670349in}{1.761411in}}{\pgfqpoint{2.675648in}{1.759216in}}{\pgfqpoint{2.681173in}{1.759216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556745in}{1.322382in}}%
\pgfpathcurveto{\pgfqpoint{2.562270in}{1.322382in}}{\pgfqpoint{2.567570in}{1.324578in}}{\pgfqpoint{2.571476in}{1.328484in}}%
\pgfpathcurveto{\pgfqpoint{2.575383in}{1.332391in}}{\pgfqpoint{2.577578in}{1.337691in}}{\pgfqpoint{2.577578in}{1.343216in}}%
\pgfpathcurveto{\pgfqpoint{2.577578in}{1.348741in}}{\pgfqpoint{2.575383in}{1.354040in}}{\pgfqpoint{2.571476in}{1.357947in}}%
\pgfpathcurveto{\pgfqpoint{2.567570in}{1.361854in}}{\pgfqpoint{2.562270in}{1.364049in}}{\pgfqpoint{2.556745in}{1.364049in}}%
\pgfpathcurveto{\pgfqpoint{2.551220in}{1.364049in}}{\pgfqpoint{2.545920in}{1.361854in}}{\pgfqpoint{2.542014in}{1.357947in}}%
\pgfpathcurveto{\pgfqpoint{2.538107in}{1.354040in}}{\pgfqpoint{2.535912in}{1.348741in}}{\pgfqpoint{2.535912in}{1.343216in}}%
\pgfpathcurveto{\pgfqpoint{2.535912in}{1.337691in}}{\pgfqpoint{2.538107in}{1.332391in}}{\pgfqpoint{2.542014in}{1.328484in}}%
\pgfpathcurveto{\pgfqpoint{2.545920in}{1.324578in}}{\pgfqpoint{2.551220in}{1.322382in}}{\pgfqpoint{2.556745in}{1.322382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852334in}{2.296532in}}%
\pgfpathcurveto{\pgfqpoint{2.857859in}{2.296532in}}{\pgfqpoint{2.863158in}{2.298728in}}{\pgfqpoint{2.867065in}{2.302634in}}%
\pgfpathcurveto{\pgfqpoint{2.870972in}{2.306541in}}{\pgfqpoint{2.873167in}{2.311841in}}{\pgfqpoint{2.873167in}{2.317366in}}%
\pgfpathcurveto{\pgfqpoint{2.873167in}{2.322891in}}{\pgfqpoint{2.870972in}{2.328190in}}{\pgfqpoint{2.867065in}{2.332097in}}%
\pgfpathcurveto{\pgfqpoint{2.863158in}{2.336004in}}{\pgfqpoint{2.857859in}{2.338199in}}{\pgfqpoint{2.852334in}{2.338199in}}%
\pgfpathcurveto{\pgfqpoint{2.846809in}{2.338199in}}{\pgfqpoint{2.841509in}{2.336004in}}{\pgfqpoint{2.837602in}{2.332097in}}%
\pgfpathcurveto{\pgfqpoint{2.833696in}{2.328190in}}{\pgfqpoint{2.831500in}{2.322891in}}{\pgfqpoint{2.831500in}{2.317366in}}%
\pgfpathcurveto{\pgfqpoint{2.831500in}{2.311841in}}{\pgfqpoint{2.833696in}{2.306541in}}{\pgfqpoint{2.837602in}{2.302634in}}%
\pgfpathcurveto{\pgfqpoint{2.841509in}{2.298728in}}{\pgfqpoint{2.846809in}{2.296532in}}{\pgfqpoint{2.852334in}{2.296532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555863in}{2.993961in}}%
\pgfpathcurveto{\pgfqpoint{2.561388in}{2.993961in}}{\pgfqpoint{2.566687in}{2.996156in}}{\pgfqpoint{2.570594in}{3.000063in}}%
\pgfpathcurveto{\pgfqpoint{2.574501in}{3.003970in}}{\pgfqpoint{2.576696in}{3.009269in}}{\pgfqpoint{2.576696in}{3.014794in}}%
\pgfpathcurveto{\pgfqpoint{2.576696in}{3.020319in}}{\pgfqpoint{2.574501in}{3.025619in}}{\pgfqpoint{2.570594in}{3.029526in}}%
\pgfpathcurveto{\pgfqpoint{2.566687in}{3.033433in}}{\pgfqpoint{2.561388in}{3.035628in}}{\pgfqpoint{2.555863in}{3.035628in}}%
\pgfpathcurveto{\pgfqpoint{2.550337in}{3.035628in}}{\pgfqpoint{2.545038in}{3.033433in}}{\pgfqpoint{2.541131in}{3.029526in}}%
\pgfpathcurveto{\pgfqpoint{2.537224in}{3.025619in}}{\pgfqpoint{2.535029in}{3.020319in}}{\pgfqpoint{2.535029in}{3.014794in}}%
\pgfpathcurveto{\pgfqpoint{2.535029in}{3.009269in}}{\pgfqpoint{2.537224in}{3.003970in}}{\pgfqpoint{2.541131in}{3.000063in}}%
\pgfpathcurveto{\pgfqpoint{2.545038in}{2.996156in}}{\pgfqpoint{2.550337in}{2.993961in}}{\pgfqpoint{2.555863in}{2.993961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601617in}{1.517861in}}%
\pgfpathcurveto{\pgfqpoint{2.607142in}{1.517861in}}{\pgfqpoint{2.612441in}{1.520056in}}{\pgfqpoint{2.616348in}{1.523963in}}%
\pgfpathcurveto{\pgfqpoint{2.620255in}{1.527870in}}{\pgfqpoint{2.622450in}{1.533169in}}{\pgfqpoint{2.622450in}{1.538695in}}%
\pgfpathcurveto{\pgfqpoint{2.622450in}{1.544220in}}{\pgfqpoint{2.620255in}{1.549519in}}{\pgfqpoint{2.616348in}{1.553426in}}%
\pgfpathcurveto{\pgfqpoint{2.612441in}{1.557333in}}{\pgfqpoint{2.607142in}{1.559528in}}{\pgfqpoint{2.601617in}{1.559528in}}%
\pgfpathcurveto{\pgfqpoint{2.596092in}{1.559528in}}{\pgfqpoint{2.590792in}{1.557333in}}{\pgfqpoint{2.586885in}{1.553426in}}%
\pgfpathcurveto{\pgfqpoint{2.582978in}{1.549519in}}{\pgfqpoint{2.580783in}{1.544220in}}{\pgfqpoint{2.580783in}{1.538695in}}%
\pgfpathcurveto{\pgfqpoint{2.580783in}{1.533169in}}{\pgfqpoint{2.582978in}{1.527870in}}{\pgfqpoint{2.586885in}{1.523963in}}%
\pgfpathcurveto{\pgfqpoint{2.590792in}{1.520056in}}{\pgfqpoint{2.596092in}{1.517861in}}{\pgfqpoint{2.601617in}{1.517861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810083in}{1.560920in}}%
\pgfpathcurveto{\pgfqpoint{2.815608in}{1.560920in}}{\pgfqpoint{2.820908in}{1.563115in}}{\pgfqpoint{2.824815in}{1.567022in}}%
\pgfpathcurveto{\pgfqpoint{2.828722in}{1.570928in}}{\pgfqpoint{2.830917in}{1.576228in}}{\pgfqpoint{2.830917in}{1.581753in}}%
\pgfpathcurveto{\pgfqpoint{2.830917in}{1.587278in}}{\pgfqpoint{2.828722in}{1.592578in}}{\pgfqpoint{2.824815in}{1.596484in}}%
\pgfpathcurveto{\pgfqpoint{2.820908in}{1.600391in}}{\pgfqpoint{2.815608in}{1.602586in}}{\pgfqpoint{2.810083in}{1.602586in}}%
\pgfpathcurveto{\pgfqpoint{2.804558in}{1.602586in}}{\pgfqpoint{2.799259in}{1.600391in}}{\pgfqpoint{2.795352in}{1.596484in}}%
\pgfpathcurveto{\pgfqpoint{2.791445in}{1.592578in}}{\pgfqpoint{2.789250in}{1.587278in}}{\pgfqpoint{2.789250in}{1.581753in}}%
\pgfpathcurveto{\pgfqpoint{2.789250in}{1.576228in}}{\pgfqpoint{2.791445in}{1.570928in}}{\pgfqpoint{2.795352in}{1.567022in}}%
\pgfpathcurveto{\pgfqpoint{2.799259in}{1.563115in}}{\pgfqpoint{2.804558in}{1.560920in}}{\pgfqpoint{2.810083in}{1.560920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760432in}{2.153285in}}%
\pgfpathcurveto{\pgfqpoint{2.765957in}{2.153285in}}{\pgfqpoint{2.771256in}{2.155480in}}{\pgfqpoint{2.775163in}{2.159387in}}%
\pgfpathcurveto{\pgfqpoint{2.779070in}{2.163294in}}{\pgfqpoint{2.781265in}{2.168594in}}{\pgfqpoint{2.781265in}{2.174119in}}%
\pgfpathcurveto{\pgfqpoint{2.781265in}{2.179644in}}{\pgfqpoint{2.779070in}{2.184943in}}{\pgfqpoint{2.775163in}{2.188850in}}%
\pgfpathcurveto{\pgfqpoint{2.771256in}{2.192757in}}{\pgfqpoint{2.765957in}{2.194952in}}{\pgfqpoint{2.760432in}{2.194952in}}%
\pgfpathcurveto{\pgfqpoint{2.754907in}{2.194952in}}{\pgfqpoint{2.749607in}{2.192757in}}{\pgfqpoint{2.745700in}{2.188850in}}%
\pgfpathcurveto{\pgfqpoint{2.741793in}{2.184943in}}{\pgfqpoint{2.739598in}{2.179644in}}{\pgfqpoint{2.739598in}{2.174119in}}%
\pgfpathcurveto{\pgfqpoint{2.739598in}{2.168594in}}{\pgfqpoint{2.741793in}{2.163294in}}{\pgfqpoint{2.745700in}{2.159387in}}%
\pgfpathcurveto{\pgfqpoint{2.749607in}{2.155480in}}{\pgfqpoint{2.754907in}{2.153285in}}{\pgfqpoint{2.760432in}{2.153285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472377in}{2.544379in}}%
\pgfpathcurveto{\pgfqpoint{2.477902in}{2.544379in}}{\pgfqpoint{2.483201in}{2.546574in}}{\pgfqpoint{2.487108in}{2.550481in}}%
\pgfpathcurveto{\pgfqpoint{2.491015in}{2.554388in}}{\pgfqpoint{2.493210in}{2.559688in}}{\pgfqpoint{2.493210in}{2.565213in}}%
\pgfpathcurveto{\pgfqpoint{2.493210in}{2.570738in}}{\pgfqpoint{2.491015in}{2.576037in}}{\pgfqpoint{2.487108in}{2.579944in}}%
\pgfpathcurveto{\pgfqpoint{2.483201in}{2.583851in}}{\pgfqpoint{2.477902in}{2.586046in}}{\pgfqpoint{2.472377in}{2.586046in}}%
\pgfpathcurveto{\pgfqpoint{2.466852in}{2.586046in}}{\pgfqpoint{2.461552in}{2.583851in}}{\pgfqpoint{2.457645in}{2.579944in}}%
\pgfpathcurveto{\pgfqpoint{2.453738in}{2.576037in}}{\pgfqpoint{2.451543in}{2.570738in}}{\pgfqpoint{2.451543in}{2.565213in}}%
\pgfpathcurveto{\pgfqpoint{2.451543in}{2.559688in}}{\pgfqpoint{2.453738in}{2.554388in}}{\pgfqpoint{2.457645in}{2.550481in}}%
\pgfpathcurveto{\pgfqpoint{2.461552in}{2.546574in}}{\pgfqpoint{2.466852in}{2.544379in}}{\pgfqpoint{2.472377in}{2.544379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248063in}{1.948791in}}%
\pgfpathcurveto{\pgfqpoint{2.253588in}{1.948791in}}{\pgfqpoint{2.258888in}{1.950986in}}{\pgfqpoint{2.262794in}{1.954893in}}%
\pgfpathcurveto{\pgfqpoint{2.266701in}{1.958800in}}{\pgfqpoint{2.268896in}{1.964099in}}{\pgfqpoint{2.268896in}{1.969624in}}%
\pgfpathcurveto{\pgfqpoint{2.268896in}{1.975149in}}{\pgfqpoint{2.266701in}{1.980449in}}{\pgfqpoint{2.262794in}{1.984356in}}%
\pgfpathcurveto{\pgfqpoint{2.258888in}{1.988263in}}{\pgfqpoint{2.253588in}{1.990458in}}{\pgfqpoint{2.248063in}{1.990458in}}%
\pgfpathcurveto{\pgfqpoint{2.242538in}{1.990458in}}{\pgfqpoint{2.237239in}{1.988263in}}{\pgfqpoint{2.233332in}{1.984356in}}%
\pgfpathcurveto{\pgfqpoint{2.229425in}{1.980449in}}{\pgfqpoint{2.227230in}{1.975149in}}{\pgfqpoint{2.227230in}{1.969624in}}%
\pgfpathcurveto{\pgfqpoint{2.227230in}{1.964099in}}{\pgfqpoint{2.229425in}{1.958800in}}{\pgfqpoint{2.233332in}{1.954893in}}%
\pgfpathcurveto{\pgfqpoint{2.237239in}{1.950986in}}{\pgfqpoint{2.242538in}{1.948791in}}{\pgfqpoint{2.248063in}{1.948791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258340in}{2.245342in}}%
\pgfpathcurveto{\pgfqpoint{2.263865in}{2.245342in}}{\pgfqpoint{2.269165in}{2.247537in}}{\pgfqpoint{2.273072in}{2.251444in}}%
\pgfpathcurveto{\pgfqpoint{2.276978in}{2.255351in}}{\pgfqpoint{2.279173in}{2.260650in}}{\pgfqpoint{2.279173in}{2.266175in}}%
\pgfpathcurveto{\pgfqpoint{2.279173in}{2.271700in}}{\pgfqpoint{2.276978in}{2.277000in}}{\pgfqpoint{2.273072in}{2.280907in}}%
\pgfpathcurveto{\pgfqpoint{2.269165in}{2.284813in}}{\pgfqpoint{2.263865in}{2.287008in}}{\pgfqpoint{2.258340in}{2.287008in}}%
\pgfpathcurveto{\pgfqpoint{2.252815in}{2.287008in}}{\pgfqpoint{2.247516in}{2.284813in}}{\pgfqpoint{2.243609in}{2.280907in}}%
\pgfpathcurveto{\pgfqpoint{2.239702in}{2.277000in}}{\pgfqpoint{2.237507in}{2.271700in}}{\pgfqpoint{2.237507in}{2.266175in}}%
\pgfpathcurveto{\pgfqpoint{2.237507in}{2.260650in}}{\pgfqpoint{2.239702in}{2.255351in}}{\pgfqpoint{2.243609in}{2.251444in}}%
\pgfpathcurveto{\pgfqpoint{2.247516in}{2.247537in}}{\pgfqpoint{2.252815in}{2.245342in}}{\pgfqpoint{2.258340in}{2.245342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255285in}{2.090956in}}%
\pgfpathcurveto{\pgfqpoint{2.260811in}{2.090956in}}{\pgfqpoint{2.266110in}{2.093151in}}{\pgfqpoint{2.270017in}{2.097058in}}%
\pgfpathcurveto{\pgfqpoint{2.273924in}{2.100965in}}{\pgfqpoint{2.276119in}{2.106264in}}{\pgfqpoint{2.276119in}{2.111789in}}%
\pgfpathcurveto{\pgfqpoint{2.276119in}{2.117315in}}{\pgfqpoint{2.273924in}{2.122614in}}{\pgfqpoint{2.270017in}{2.126521in}}%
\pgfpathcurveto{\pgfqpoint{2.266110in}{2.130428in}}{\pgfqpoint{2.260811in}{2.132623in}}{\pgfqpoint{2.255285in}{2.132623in}}%
\pgfpathcurveto{\pgfqpoint{2.249760in}{2.132623in}}{\pgfqpoint{2.244461in}{2.130428in}}{\pgfqpoint{2.240554in}{2.126521in}}%
\pgfpathcurveto{\pgfqpoint{2.236647in}{2.122614in}}{\pgfqpoint{2.234452in}{2.117315in}}{\pgfqpoint{2.234452in}{2.111789in}}%
\pgfpathcurveto{\pgfqpoint{2.234452in}{2.106264in}}{\pgfqpoint{2.236647in}{2.100965in}}{\pgfqpoint{2.240554in}{2.097058in}}%
\pgfpathcurveto{\pgfqpoint{2.244461in}{2.093151in}}{\pgfqpoint{2.249760in}{2.090956in}}{\pgfqpoint{2.255285in}{2.090956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638178in}{1.896076in}}%
\pgfpathcurveto{\pgfqpoint{2.643703in}{1.896076in}}{\pgfqpoint{2.649003in}{1.898271in}}{\pgfqpoint{2.652909in}{1.902178in}}%
\pgfpathcurveto{\pgfqpoint{2.656816in}{1.906085in}}{\pgfqpoint{2.659011in}{1.911384in}}{\pgfqpoint{2.659011in}{1.916909in}}%
\pgfpathcurveto{\pgfqpoint{2.659011in}{1.922434in}}{\pgfqpoint{2.656816in}{1.927734in}}{\pgfqpoint{2.652909in}{1.931640in}}%
\pgfpathcurveto{\pgfqpoint{2.649003in}{1.935547in}}{\pgfqpoint{2.643703in}{1.937742in}}{\pgfqpoint{2.638178in}{1.937742in}}%
\pgfpathcurveto{\pgfqpoint{2.632653in}{1.937742in}}{\pgfqpoint{2.627353in}{1.935547in}}{\pgfqpoint{2.623447in}{1.931640in}}%
\pgfpathcurveto{\pgfqpoint{2.619540in}{1.927734in}}{\pgfqpoint{2.617345in}{1.922434in}}{\pgfqpoint{2.617345in}{1.916909in}}%
\pgfpathcurveto{\pgfqpoint{2.617345in}{1.911384in}}{\pgfqpoint{2.619540in}{1.906085in}}{\pgfqpoint{2.623447in}{1.902178in}}%
\pgfpathcurveto{\pgfqpoint{2.627353in}{1.898271in}}{\pgfqpoint{2.632653in}{1.896076in}}{\pgfqpoint{2.638178in}{1.896076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434646in}{2.674323in}}%
\pgfpathcurveto{\pgfqpoint{2.440171in}{2.674323in}}{\pgfqpoint{2.445471in}{2.676518in}}{\pgfqpoint{2.449377in}{2.680425in}}%
\pgfpathcurveto{\pgfqpoint{2.453284in}{2.684332in}}{\pgfqpoint{2.455479in}{2.689631in}}{\pgfqpoint{2.455479in}{2.695156in}}%
\pgfpathcurveto{\pgfqpoint{2.455479in}{2.700681in}}{\pgfqpoint{2.453284in}{2.705981in}}{\pgfqpoint{2.449377in}{2.709888in}}%
\pgfpathcurveto{\pgfqpoint{2.445471in}{2.713794in}}{\pgfqpoint{2.440171in}{2.715989in}}{\pgfqpoint{2.434646in}{2.715989in}}%
\pgfpathcurveto{\pgfqpoint{2.429121in}{2.715989in}}{\pgfqpoint{2.423822in}{2.713794in}}{\pgfqpoint{2.419915in}{2.709888in}}%
\pgfpathcurveto{\pgfqpoint{2.416008in}{2.705981in}}{\pgfqpoint{2.413813in}{2.700681in}}{\pgfqpoint{2.413813in}{2.695156in}}%
\pgfpathcurveto{\pgfqpoint{2.413813in}{2.689631in}}{\pgfqpoint{2.416008in}{2.684332in}}{\pgfqpoint{2.419915in}{2.680425in}}%
\pgfpathcurveto{\pgfqpoint{2.423822in}{2.676518in}}{\pgfqpoint{2.429121in}{2.674323in}}{\pgfqpoint{2.434646in}{2.674323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290030in}{1.698713in}}%
\pgfpathcurveto{\pgfqpoint{2.295556in}{1.698713in}}{\pgfqpoint{2.300855in}{1.700908in}}{\pgfqpoint{2.304762in}{1.704815in}}%
\pgfpathcurveto{\pgfqpoint{2.308669in}{1.708722in}}{\pgfqpoint{2.310864in}{1.714021in}}{\pgfqpoint{2.310864in}{1.719546in}}%
\pgfpathcurveto{\pgfqpoint{2.310864in}{1.725071in}}{\pgfqpoint{2.308669in}{1.730371in}}{\pgfqpoint{2.304762in}{1.734278in}}%
\pgfpathcurveto{\pgfqpoint{2.300855in}{1.738184in}}{\pgfqpoint{2.295556in}{1.740380in}}{\pgfqpoint{2.290030in}{1.740380in}}%
\pgfpathcurveto{\pgfqpoint{2.284505in}{1.740380in}}{\pgfqpoint{2.279206in}{1.738184in}}{\pgfqpoint{2.275299in}{1.734278in}}%
\pgfpathcurveto{\pgfqpoint{2.271392in}{1.730371in}}{\pgfqpoint{2.269197in}{1.725071in}}{\pgfqpoint{2.269197in}{1.719546in}}%
\pgfpathcurveto{\pgfqpoint{2.269197in}{1.714021in}}{\pgfqpoint{2.271392in}{1.708722in}}{\pgfqpoint{2.275299in}{1.704815in}}%
\pgfpathcurveto{\pgfqpoint{2.279206in}{1.700908in}}{\pgfqpoint{2.284505in}{1.698713in}}{\pgfqpoint{2.290030in}{1.698713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537212in}{2.366125in}}%
\pgfpathcurveto{\pgfqpoint{2.542737in}{2.366125in}}{\pgfqpoint{2.548037in}{2.368320in}}{\pgfqpoint{2.551944in}{2.372227in}}%
\pgfpathcurveto{\pgfqpoint{2.555850in}{2.376133in}}{\pgfqpoint{2.558045in}{2.381433in}}{\pgfqpoint{2.558045in}{2.386958in}}%
\pgfpathcurveto{\pgfqpoint{2.558045in}{2.392483in}}{\pgfqpoint{2.555850in}{2.397782in}}{\pgfqpoint{2.551944in}{2.401689in}}%
\pgfpathcurveto{\pgfqpoint{2.548037in}{2.405596in}}{\pgfqpoint{2.542737in}{2.407791in}}{\pgfqpoint{2.537212in}{2.407791in}}%
\pgfpathcurveto{\pgfqpoint{2.531687in}{2.407791in}}{\pgfqpoint{2.526388in}{2.405596in}}{\pgfqpoint{2.522481in}{2.401689in}}%
\pgfpathcurveto{\pgfqpoint{2.518574in}{2.397782in}}{\pgfqpoint{2.516379in}{2.392483in}}{\pgfqpoint{2.516379in}{2.386958in}}%
\pgfpathcurveto{\pgfqpoint{2.516379in}{2.381433in}}{\pgfqpoint{2.518574in}{2.376133in}}{\pgfqpoint{2.522481in}{2.372227in}}%
\pgfpathcurveto{\pgfqpoint{2.526388in}{2.368320in}}{\pgfqpoint{2.531687in}{2.366125in}}{\pgfqpoint{2.537212in}{2.366125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358857in}{2.139632in}}%
\pgfpathcurveto{\pgfqpoint{2.364382in}{2.139632in}}{\pgfqpoint{2.369682in}{2.141828in}}{\pgfqpoint{2.373589in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{2.377496in}{2.149641in}}{\pgfqpoint{2.379691in}{2.154941in}}{\pgfqpoint{2.379691in}{2.160466in}}%
\pgfpathcurveto{\pgfqpoint{2.379691in}{2.165991in}}{\pgfqpoint{2.377496in}{2.171290in}}{\pgfqpoint{2.373589in}{2.175197in}}%
\pgfpathcurveto{\pgfqpoint{2.369682in}{2.179104in}}{\pgfqpoint{2.364382in}{2.181299in}}{\pgfqpoint{2.358857in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{2.353332in}{2.181299in}}{\pgfqpoint{2.348033in}{2.179104in}}{\pgfqpoint{2.344126in}{2.175197in}}%
\pgfpathcurveto{\pgfqpoint{2.340219in}{2.171290in}}{\pgfqpoint{2.338024in}{2.165991in}}{\pgfqpoint{2.338024in}{2.160466in}}%
\pgfpathcurveto{\pgfqpoint{2.338024in}{2.154941in}}{\pgfqpoint{2.340219in}{2.149641in}}{\pgfqpoint{2.344126in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{2.348033in}{2.141828in}}{\pgfqpoint{2.353332in}{2.139632in}}{\pgfqpoint{2.358857in}{2.139632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555431in}{1.692687in}}%
\pgfpathcurveto{\pgfqpoint{2.560956in}{1.692687in}}{\pgfqpoint{2.566256in}{1.694882in}}{\pgfqpoint{2.570163in}{1.698788in}}%
\pgfpathcurveto{\pgfqpoint{2.574070in}{1.702695in}}{\pgfqpoint{2.576265in}{1.707995in}}{\pgfqpoint{2.576265in}{1.713520in}}%
\pgfpathcurveto{\pgfqpoint{2.576265in}{1.719045in}}{\pgfqpoint{2.574070in}{1.724344in}}{\pgfqpoint{2.570163in}{1.728251in}}%
\pgfpathcurveto{\pgfqpoint{2.566256in}{1.732158in}}{\pgfqpoint{2.560956in}{1.734353in}}{\pgfqpoint{2.555431in}{1.734353in}}%
\pgfpathcurveto{\pgfqpoint{2.549906in}{1.734353in}}{\pgfqpoint{2.544607in}{1.732158in}}{\pgfqpoint{2.540700in}{1.728251in}}%
\pgfpathcurveto{\pgfqpoint{2.536793in}{1.724344in}}{\pgfqpoint{2.534598in}{1.719045in}}{\pgfqpoint{2.534598in}{1.713520in}}%
\pgfpathcurveto{\pgfqpoint{2.534598in}{1.707995in}}{\pgfqpoint{2.536793in}{1.702695in}}{\pgfqpoint{2.540700in}{1.698788in}}%
\pgfpathcurveto{\pgfqpoint{2.544607in}{1.694882in}}{\pgfqpoint{2.549906in}{1.692687in}}{\pgfqpoint{2.555431in}{1.692687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240155in}{2.006807in}}%
\pgfpathcurveto{\pgfqpoint{2.245680in}{2.006807in}}{\pgfqpoint{2.250980in}{2.009002in}}{\pgfqpoint{2.254886in}{2.012909in}}%
\pgfpathcurveto{\pgfqpoint{2.258793in}{2.016816in}}{\pgfqpoint{2.260988in}{2.022116in}}{\pgfqpoint{2.260988in}{2.027641in}}%
\pgfpathcurveto{\pgfqpoint{2.260988in}{2.033166in}}{\pgfqpoint{2.258793in}{2.038465in}}{\pgfqpoint{2.254886in}{2.042372in}}%
\pgfpathcurveto{\pgfqpoint{2.250980in}{2.046279in}}{\pgfqpoint{2.245680in}{2.048474in}}{\pgfqpoint{2.240155in}{2.048474in}}%
\pgfpathcurveto{\pgfqpoint{2.234630in}{2.048474in}}{\pgfqpoint{2.229330in}{2.046279in}}{\pgfqpoint{2.225424in}{2.042372in}}%
\pgfpathcurveto{\pgfqpoint{2.221517in}{2.038465in}}{\pgfqpoint{2.219322in}{2.033166in}}{\pgfqpoint{2.219322in}{2.027641in}}%
\pgfpathcurveto{\pgfqpoint{2.219322in}{2.022116in}}{\pgfqpoint{2.221517in}{2.016816in}}{\pgfqpoint{2.225424in}{2.012909in}}%
\pgfpathcurveto{\pgfqpoint{2.229330in}{2.009002in}}{\pgfqpoint{2.234630in}{2.006807in}}{\pgfqpoint{2.240155in}{2.006807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636570in}{3.119761in}}%
\pgfpathcurveto{\pgfqpoint{2.642095in}{3.119761in}}{\pgfqpoint{2.647395in}{3.121956in}}{\pgfqpoint{2.651302in}{3.125863in}}%
\pgfpathcurveto{\pgfqpoint{2.655208in}{3.129770in}}{\pgfqpoint{2.657403in}{3.135070in}}{\pgfqpoint{2.657403in}{3.140595in}}%
\pgfpathcurveto{\pgfqpoint{2.657403in}{3.146120in}}{\pgfqpoint{2.655208in}{3.151419in}}{\pgfqpoint{2.651302in}{3.155326in}}%
\pgfpathcurveto{\pgfqpoint{2.647395in}{3.159233in}}{\pgfqpoint{2.642095in}{3.161428in}}{\pgfqpoint{2.636570in}{3.161428in}}%
\pgfpathcurveto{\pgfqpoint{2.631045in}{3.161428in}}{\pgfqpoint{2.625746in}{3.159233in}}{\pgfqpoint{2.621839in}{3.155326in}}%
\pgfpathcurveto{\pgfqpoint{2.617932in}{3.151419in}}{\pgfqpoint{2.615737in}{3.146120in}}{\pgfqpoint{2.615737in}{3.140595in}}%
\pgfpathcurveto{\pgfqpoint{2.615737in}{3.135070in}}{\pgfqpoint{2.617932in}{3.129770in}}{\pgfqpoint{2.621839in}{3.125863in}}%
\pgfpathcurveto{\pgfqpoint{2.625746in}{3.121956in}}{\pgfqpoint{2.631045in}{3.119761in}}{\pgfqpoint{2.636570in}{3.119761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785861in}{1.928943in}}%
\pgfpathcurveto{\pgfqpoint{2.791386in}{1.928943in}}{\pgfqpoint{2.796685in}{1.931138in}}{\pgfqpoint{2.800592in}{1.935045in}}%
\pgfpathcurveto{\pgfqpoint{2.804499in}{1.938951in}}{\pgfqpoint{2.806694in}{1.944251in}}{\pgfqpoint{2.806694in}{1.949776in}}%
\pgfpathcurveto{\pgfqpoint{2.806694in}{1.955301in}}{\pgfqpoint{2.804499in}{1.960601in}}{\pgfqpoint{2.800592in}{1.964507in}}%
\pgfpathcurveto{\pgfqpoint{2.796685in}{1.968414in}}{\pgfqpoint{2.791386in}{1.970609in}}{\pgfqpoint{2.785861in}{1.970609in}}%
\pgfpathcurveto{\pgfqpoint{2.780336in}{1.970609in}}{\pgfqpoint{2.775036in}{1.968414in}}{\pgfqpoint{2.771129in}{1.964507in}}%
\pgfpathcurveto{\pgfqpoint{2.767222in}{1.960601in}}{\pgfqpoint{2.765027in}{1.955301in}}{\pgfqpoint{2.765027in}{1.949776in}}%
\pgfpathcurveto{\pgfqpoint{2.765027in}{1.944251in}}{\pgfqpoint{2.767222in}{1.938951in}}{\pgfqpoint{2.771129in}{1.935045in}}%
\pgfpathcurveto{\pgfqpoint{2.775036in}{1.931138in}}{\pgfqpoint{2.780336in}{1.928943in}}{\pgfqpoint{2.785861in}{1.928943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845674in}{3.280909in}}%
\pgfpathcurveto{\pgfqpoint{2.851199in}{3.280909in}}{\pgfqpoint{2.856499in}{3.283104in}}{\pgfqpoint{2.860406in}{3.287011in}}%
\pgfpathcurveto{\pgfqpoint{2.864313in}{3.290918in}}{\pgfqpoint{2.866508in}{3.296217in}}{\pgfqpoint{2.866508in}{3.301742in}}%
\pgfpathcurveto{\pgfqpoint{2.866508in}{3.307267in}}{\pgfqpoint{2.864313in}{3.312567in}}{\pgfqpoint{2.860406in}{3.316474in}}%
\pgfpathcurveto{\pgfqpoint{2.856499in}{3.320381in}}{\pgfqpoint{2.851199in}{3.322576in}}{\pgfqpoint{2.845674in}{3.322576in}}%
\pgfpathcurveto{\pgfqpoint{2.840149in}{3.322576in}}{\pgfqpoint{2.834850in}{3.320381in}}{\pgfqpoint{2.830943in}{3.316474in}}%
\pgfpathcurveto{\pgfqpoint{2.827036in}{3.312567in}}{\pgfqpoint{2.824841in}{3.307267in}}{\pgfqpoint{2.824841in}{3.301742in}}%
\pgfpathcurveto{\pgfqpoint{2.824841in}{3.296217in}}{\pgfqpoint{2.827036in}{3.290918in}}{\pgfqpoint{2.830943in}{3.287011in}}%
\pgfpathcurveto{\pgfqpoint{2.834850in}{3.283104in}}{\pgfqpoint{2.840149in}{3.280909in}}{\pgfqpoint{2.845674in}{3.280909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700357in}{2.178640in}}%
\pgfpathcurveto{\pgfqpoint{2.705882in}{2.178640in}}{\pgfqpoint{2.711182in}{2.180835in}}{\pgfqpoint{2.715089in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{2.718996in}{2.188649in}}{\pgfqpoint{2.721191in}{2.193948in}}{\pgfqpoint{2.721191in}{2.199473in}}%
\pgfpathcurveto{\pgfqpoint{2.721191in}{2.204998in}}{\pgfqpoint{2.718996in}{2.210298in}}{\pgfqpoint{2.715089in}{2.214205in}}%
\pgfpathcurveto{\pgfqpoint{2.711182in}{2.218112in}}{\pgfqpoint{2.705882in}{2.220307in}}{\pgfqpoint{2.700357in}{2.220307in}}%
\pgfpathcurveto{\pgfqpoint{2.694832in}{2.220307in}}{\pgfqpoint{2.689533in}{2.218112in}}{\pgfqpoint{2.685626in}{2.214205in}}%
\pgfpathcurveto{\pgfqpoint{2.681719in}{2.210298in}}{\pgfqpoint{2.679524in}{2.204998in}}{\pgfqpoint{2.679524in}{2.199473in}}%
\pgfpathcurveto{\pgfqpoint{2.679524in}{2.193948in}}{\pgfqpoint{2.681719in}{2.188649in}}{\pgfqpoint{2.685626in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{2.689533in}{2.180835in}}{\pgfqpoint{2.694832in}{2.178640in}}{\pgfqpoint{2.700357in}{2.178640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319419in}{2.635149in}}%
\pgfpathcurveto{\pgfqpoint{2.324944in}{2.635149in}}{\pgfqpoint{2.330243in}{2.637344in}}{\pgfqpoint{2.334150in}{2.641251in}}%
\pgfpathcurveto{\pgfqpoint{2.338057in}{2.645158in}}{\pgfqpoint{2.340252in}{2.650457in}}{\pgfqpoint{2.340252in}{2.655982in}}%
\pgfpathcurveto{\pgfqpoint{2.340252in}{2.661507in}}{\pgfqpoint{2.338057in}{2.666807in}}{\pgfqpoint{2.334150in}{2.670714in}}%
\pgfpathcurveto{\pgfqpoint{2.330243in}{2.674620in}}{\pgfqpoint{2.324944in}{2.676816in}}{\pgfqpoint{2.319419in}{2.676816in}}%
\pgfpathcurveto{\pgfqpoint{2.313894in}{2.676816in}}{\pgfqpoint{2.308594in}{2.674620in}}{\pgfqpoint{2.304687in}{2.670714in}}%
\pgfpathcurveto{\pgfqpoint{2.300780in}{2.666807in}}{\pgfqpoint{2.298585in}{2.661507in}}{\pgfqpoint{2.298585in}{2.655982in}}%
\pgfpathcurveto{\pgfqpoint{2.298585in}{2.650457in}}{\pgfqpoint{2.300780in}{2.645158in}}{\pgfqpoint{2.304687in}{2.641251in}}%
\pgfpathcurveto{\pgfqpoint{2.308594in}{2.637344in}}{\pgfqpoint{2.313894in}{2.635149in}}{\pgfqpoint{2.319419in}{2.635149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257103in}{2.473470in}}%
\pgfpathcurveto{\pgfqpoint{2.262628in}{2.473470in}}{\pgfqpoint{2.267928in}{2.475665in}}{\pgfqpoint{2.271835in}{2.479572in}}%
\pgfpathcurveto{\pgfqpoint{2.275741in}{2.483479in}}{\pgfqpoint{2.277937in}{2.488778in}}{\pgfqpoint{2.277937in}{2.494303in}}%
\pgfpathcurveto{\pgfqpoint{2.277937in}{2.499828in}}{\pgfqpoint{2.275741in}{2.505128in}}{\pgfqpoint{2.271835in}{2.509035in}}%
\pgfpathcurveto{\pgfqpoint{2.267928in}{2.512941in}}{\pgfqpoint{2.262628in}{2.515137in}}{\pgfqpoint{2.257103in}{2.515137in}}%
\pgfpathcurveto{\pgfqpoint{2.251578in}{2.515137in}}{\pgfqpoint{2.246279in}{2.512941in}}{\pgfqpoint{2.242372in}{2.509035in}}%
\pgfpathcurveto{\pgfqpoint{2.238465in}{2.505128in}}{\pgfqpoint{2.236270in}{2.499828in}}{\pgfqpoint{2.236270in}{2.494303in}}%
\pgfpathcurveto{\pgfqpoint{2.236270in}{2.488778in}}{\pgfqpoint{2.238465in}{2.483479in}}{\pgfqpoint{2.242372in}{2.479572in}}%
\pgfpathcurveto{\pgfqpoint{2.246279in}{2.475665in}}{\pgfqpoint{2.251578in}{2.473470in}}{\pgfqpoint{2.257103in}{2.473470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667796in}{1.843117in}}%
\pgfpathcurveto{\pgfqpoint{2.673321in}{1.843117in}}{\pgfqpoint{2.678621in}{1.845312in}}{\pgfqpoint{2.682527in}{1.849219in}}%
\pgfpathcurveto{\pgfqpoint{2.686434in}{1.853126in}}{\pgfqpoint{2.688629in}{1.858425in}}{\pgfqpoint{2.688629in}{1.863950in}}%
\pgfpathcurveto{\pgfqpoint{2.688629in}{1.869476in}}{\pgfqpoint{2.686434in}{1.874775in}}{\pgfqpoint{2.682527in}{1.878682in}}%
\pgfpathcurveto{\pgfqpoint{2.678621in}{1.882589in}}{\pgfqpoint{2.673321in}{1.884784in}}{\pgfqpoint{2.667796in}{1.884784in}}%
\pgfpathcurveto{\pgfqpoint{2.662271in}{1.884784in}}{\pgfqpoint{2.656971in}{1.882589in}}{\pgfqpoint{2.653065in}{1.878682in}}%
\pgfpathcurveto{\pgfqpoint{2.649158in}{1.874775in}}{\pgfqpoint{2.646963in}{1.869476in}}{\pgfqpoint{2.646963in}{1.863950in}}%
\pgfpathcurveto{\pgfqpoint{2.646963in}{1.858425in}}{\pgfqpoint{2.649158in}{1.853126in}}{\pgfqpoint{2.653065in}{1.849219in}}%
\pgfpathcurveto{\pgfqpoint{2.656971in}{1.845312in}}{\pgfqpoint{2.662271in}{1.843117in}}{\pgfqpoint{2.667796in}{1.843117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624676in}{1.969800in}}%
\pgfpathcurveto{\pgfqpoint{2.630201in}{1.969800in}}{\pgfqpoint{2.635500in}{1.971996in}}{\pgfqpoint{2.639407in}{1.975902in}}%
\pgfpathcurveto{\pgfqpoint{2.643314in}{1.979809in}}{\pgfqpoint{2.645509in}{1.985109in}}{\pgfqpoint{2.645509in}{1.990634in}}%
\pgfpathcurveto{\pgfqpoint{2.645509in}{1.996159in}}{\pgfqpoint{2.643314in}{2.001458in}}{\pgfqpoint{2.639407in}{2.005365in}}%
\pgfpathcurveto{\pgfqpoint{2.635500in}{2.009272in}}{\pgfqpoint{2.630201in}{2.011467in}}{\pgfqpoint{2.624676in}{2.011467in}}%
\pgfpathcurveto{\pgfqpoint{2.619151in}{2.011467in}}{\pgfqpoint{2.613851in}{2.009272in}}{\pgfqpoint{2.609944in}{2.005365in}}%
\pgfpathcurveto{\pgfqpoint{2.606038in}{2.001458in}}{\pgfqpoint{2.603842in}{1.996159in}}{\pgfqpoint{2.603842in}{1.990634in}}%
\pgfpathcurveto{\pgfqpoint{2.603842in}{1.985109in}}{\pgfqpoint{2.606038in}{1.979809in}}{\pgfqpoint{2.609944in}{1.975902in}}%
\pgfpathcurveto{\pgfqpoint{2.613851in}{1.971996in}}{\pgfqpoint{2.619151in}{1.969800in}}{\pgfqpoint{2.624676in}{1.969800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574668in}{2.533650in}}%
\pgfpathcurveto{\pgfqpoint{2.580194in}{2.533650in}}{\pgfqpoint{2.585493in}{2.535845in}}{\pgfqpoint{2.589400in}{2.539752in}}%
\pgfpathcurveto{\pgfqpoint{2.593307in}{2.543659in}}{\pgfqpoint{2.595502in}{2.548958in}}{\pgfqpoint{2.595502in}{2.554483in}}%
\pgfpathcurveto{\pgfqpoint{2.595502in}{2.560008in}}{\pgfqpoint{2.593307in}{2.565308in}}{\pgfqpoint{2.589400in}{2.569215in}}%
\pgfpathcurveto{\pgfqpoint{2.585493in}{2.573121in}}{\pgfqpoint{2.580194in}{2.575317in}}{\pgfqpoint{2.574668in}{2.575317in}}%
\pgfpathcurveto{\pgfqpoint{2.569143in}{2.575317in}}{\pgfqpoint{2.563844in}{2.573121in}}{\pgfqpoint{2.559937in}{2.569215in}}%
\pgfpathcurveto{\pgfqpoint{2.556030in}{2.565308in}}{\pgfqpoint{2.553835in}{2.560008in}}{\pgfqpoint{2.553835in}{2.554483in}}%
\pgfpathcurveto{\pgfqpoint{2.553835in}{2.548958in}}{\pgfqpoint{2.556030in}{2.543659in}}{\pgfqpoint{2.559937in}{2.539752in}}%
\pgfpathcurveto{\pgfqpoint{2.563844in}{2.535845in}}{\pgfqpoint{2.569143in}{2.533650in}}{\pgfqpoint{2.574668in}{2.533650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678718in}{2.874965in}}%
\pgfpathcurveto{\pgfqpoint{2.684243in}{2.874965in}}{\pgfqpoint{2.689542in}{2.877160in}}{\pgfqpoint{2.693449in}{2.881066in}}%
\pgfpathcurveto{\pgfqpoint{2.697356in}{2.884973in}}{\pgfqpoint{2.699551in}{2.890273in}}{\pgfqpoint{2.699551in}{2.895798in}}%
\pgfpathcurveto{\pgfqpoint{2.699551in}{2.901323in}}{\pgfqpoint{2.697356in}{2.906622in}}{\pgfqpoint{2.693449in}{2.910529in}}%
\pgfpathcurveto{\pgfqpoint{2.689542in}{2.914436in}}{\pgfqpoint{2.684243in}{2.916631in}}{\pgfqpoint{2.678718in}{2.916631in}}%
\pgfpathcurveto{\pgfqpoint{2.673192in}{2.916631in}}{\pgfqpoint{2.667893in}{2.914436in}}{\pgfqpoint{2.663986in}{2.910529in}}%
\pgfpathcurveto{\pgfqpoint{2.660079in}{2.906622in}}{\pgfqpoint{2.657884in}{2.901323in}}{\pgfqpoint{2.657884in}{2.895798in}}%
\pgfpathcurveto{\pgfqpoint{2.657884in}{2.890273in}}{\pgfqpoint{2.660079in}{2.884973in}}{\pgfqpoint{2.663986in}{2.881066in}}%
\pgfpathcurveto{\pgfqpoint{2.667893in}{2.877160in}}{\pgfqpoint{2.673192in}{2.874965in}}{\pgfqpoint{2.678718in}{2.874965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835738in}{1.481956in}}%
\pgfpathcurveto{\pgfqpoint{2.841263in}{1.481956in}}{\pgfqpoint{2.846562in}{1.484151in}}{\pgfqpoint{2.850469in}{1.488058in}}%
\pgfpathcurveto{\pgfqpoint{2.854376in}{1.491964in}}{\pgfqpoint{2.856571in}{1.497264in}}{\pgfqpoint{2.856571in}{1.502789in}}%
\pgfpathcurveto{\pgfqpoint{2.856571in}{1.508314in}}{\pgfqpoint{2.854376in}{1.513614in}}{\pgfqpoint{2.850469in}{1.517520in}}%
\pgfpathcurveto{\pgfqpoint{2.846562in}{1.521427in}}{\pgfqpoint{2.841263in}{1.523622in}}{\pgfqpoint{2.835738in}{1.523622in}}%
\pgfpathcurveto{\pgfqpoint{2.830213in}{1.523622in}}{\pgfqpoint{2.824913in}{1.521427in}}{\pgfqpoint{2.821006in}{1.517520in}}%
\pgfpathcurveto{\pgfqpoint{2.817099in}{1.513614in}}{\pgfqpoint{2.814904in}{1.508314in}}{\pgfqpoint{2.814904in}{1.502789in}}%
\pgfpathcurveto{\pgfqpoint{2.814904in}{1.497264in}}{\pgfqpoint{2.817099in}{1.491964in}}{\pgfqpoint{2.821006in}{1.488058in}}%
\pgfpathcurveto{\pgfqpoint{2.824913in}{1.484151in}}{\pgfqpoint{2.830213in}{1.481956in}}{\pgfqpoint{2.835738in}{1.481956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590569in}{2.778600in}}%
\pgfpathcurveto{\pgfqpoint{2.596094in}{2.778600in}}{\pgfqpoint{2.601394in}{2.780795in}}{\pgfqpoint{2.605301in}{2.784702in}}%
\pgfpathcurveto{\pgfqpoint{2.609207in}{2.788608in}}{\pgfqpoint{2.611403in}{2.793908in}}{\pgfqpoint{2.611403in}{2.799433in}}%
\pgfpathcurveto{\pgfqpoint{2.611403in}{2.804958in}}{\pgfqpoint{2.609207in}{2.810257in}}{\pgfqpoint{2.605301in}{2.814164in}}%
\pgfpathcurveto{\pgfqpoint{2.601394in}{2.818071in}}{\pgfqpoint{2.596094in}{2.820266in}}{\pgfqpoint{2.590569in}{2.820266in}}%
\pgfpathcurveto{\pgfqpoint{2.585044in}{2.820266in}}{\pgfqpoint{2.579745in}{2.818071in}}{\pgfqpoint{2.575838in}{2.814164in}}%
\pgfpathcurveto{\pgfqpoint{2.571931in}{2.810257in}}{\pgfqpoint{2.569736in}{2.804958in}}{\pgfqpoint{2.569736in}{2.799433in}}%
\pgfpathcurveto{\pgfqpoint{2.569736in}{2.793908in}}{\pgfqpoint{2.571931in}{2.788608in}}{\pgfqpoint{2.575838in}{2.784702in}}%
\pgfpathcurveto{\pgfqpoint{2.579745in}{2.780795in}}{\pgfqpoint{2.585044in}{2.778600in}}{\pgfqpoint{2.590569in}{2.778600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359495in}{2.651757in}}%
\pgfpathcurveto{\pgfqpoint{2.365020in}{2.651757in}}{\pgfqpoint{2.370320in}{2.653953in}}{\pgfqpoint{2.374226in}{2.657859in}}%
\pgfpathcurveto{\pgfqpoint{2.378133in}{2.661766in}}{\pgfqpoint{2.380328in}{2.667066in}}{\pgfqpoint{2.380328in}{2.672591in}}%
\pgfpathcurveto{\pgfqpoint{2.380328in}{2.678116in}}{\pgfqpoint{2.378133in}{2.683415in}}{\pgfqpoint{2.374226in}{2.687322in}}%
\pgfpathcurveto{\pgfqpoint{2.370320in}{2.691229in}}{\pgfqpoint{2.365020in}{2.693424in}}{\pgfqpoint{2.359495in}{2.693424in}}%
\pgfpathcurveto{\pgfqpoint{2.353970in}{2.693424in}}{\pgfqpoint{2.348670in}{2.691229in}}{\pgfqpoint{2.344764in}{2.687322in}}%
\pgfpathcurveto{\pgfqpoint{2.340857in}{2.683415in}}{\pgfqpoint{2.338662in}{2.678116in}}{\pgfqpoint{2.338662in}{2.672591in}}%
\pgfpathcurveto{\pgfqpoint{2.338662in}{2.667066in}}{\pgfqpoint{2.340857in}{2.661766in}}{\pgfqpoint{2.344764in}{2.657859in}}%
\pgfpathcurveto{\pgfqpoint{2.348670in}{2.653953in}}{\pgfqpoint{2.353970in}{2.651757in}}{\pgfqpoint{2.359495in}{2.651757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707356in}{2.518737in}}%
\pgfpathcurveto{\pgfqpoint{2.712881in}{2.518737in}}{\pgfqpoint{2.718180in}{2.520932in}}{\pgfqpoint{2.722087in}{2.524839in}}%
\pgfpathcurveto{\pgfqpoint{2.725994in}{2.528746in}}{\pgfqpoint{2.728189in}{2.534045in}}{\pgfqpoint{2.728189in}{2.539570in}}%
\pgfpathcurveto{\pgfqpoint{2.728189in}{2.545095in}}{\pgfqpoint{2.725994in}{2.550395in}}{\pgfqpoint{2.722087in}{2.554302in}}%
\pgfpathcurveto{\pgfqpoint{2.718180in}{2.558209in}}{\pgfqpoint{2.712881in}{2.560404in}}{\pgfqpoint{2.707356in}{2.560404in}}%
\pgfpathcurveto{\pgfqpoint{2.701830in}{2.560404in}}{\pgfqpoint{2.696531in}{2.558209in}}{\pgfqpoint{2.692624in}{2.554302in}}%
\pgfpathcurveto{\pgfqpoint{2.688717in}{2.550395in}}{\pgfqpoint{2.686522in}{2.545095in}}{\pgfqpoint{2.686522in}{2.539570in}}%
\pgfpathcurveto{\pgfqpoint{2.686522in}{2.534045in}}{\pgfqpoint{2.688717in}{2.528746in}}{\pgfqpoint{2.692624in}{2.524839in}}%
\pgfpathcurveto{\pgfqpoint{2.696531in}{2.520932in}}{\pgfqpoint{2.701830in}{2.518737in}}{\pgfqpoint{2.707356in}{2.518737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673473in}{1.637319in}}%
\pgfpathcurveto{\pgfqpoint{2.678998in}{1.637319in}}{\pgfqpoint{2.684297in}{1.639515in}}{\pgfqpoint{2.688204in}{1.643421in}}%
\pgfpathcurveto{\pgfqpoint{2.692111in}{1.647328in}}{\pgfqpoint{2.694306in}{1.652628in}}{\pgfqpoint{2.694306in}{1.658153in}}%
\pgfpathcurveto{\pgfqpoint{2.694306in}{1.663678in}}{\pgfqpoint{2.692111in}{1.668977in}}{\pgfqpoint{2.688204in}{1.672884in}}%
\pgfpathcurveto{\pgfqpoint{2.684297in}{1.676791in}}{\pgfqpoint{2.678998in}{1.678986in}}{\pgfqpoint{2.673473in}{1.678986in}}%
\pgfpathcurveto{\pgfqpoint{2.667948in}{1.678986in}}{\pgfqpoint{2.662648in}{1.676791in}}{\pgfqpoint{2.658741in}{1.672884in}}%
\pgfpathcurveto{\pgfqpoint{2.654835in}{1.668977in}}{\pgfqpoint{2.652639in}{1.663678in}}{\pgfqpoint{2.652639in}{1.658153in}}%
\pgfpathcurveto{\pgfqpoint{2.652639in}{1.652628in}}{\pgfqpoint{2.654835in}{1.647328in}}{\pgfqpoint{2.658741in}{1.643421in}}%
\pgfpathcurveto{\pgfqpoint{2.662648in}{1.639515in}}{\pgfqpoint{2.667948in}{1.637319in}}{\pgfqpoint{2.673473in}{1.637319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601878in}{2.486399in}}%
\pgfpathcurveto{\pgfqpoint{2.607403in}{2.486399in}}{\pgfqpoint{2.612702in}{2.488594in}}{\pgfqpoint{2.616609in}{2.492501in}}%
\pgfpathcurveto{\pgfqpoint{2.620516in}{2.496408in}}{\pgfqpoint{2.622711in}{2.501707in}}{\pgfqpoint{2.622711in}{2.507233in}}%
\pgfpathcurveto{\pgfqpoint{2.622711in}{2.512758in}}{\pgfqpoint{2.620516in}{2.518057in}}{\pgfqpoint{2.616609in}{2.521964in}}%
\pgfpathcurveto{\pgfqpoint{2.612702in}{2.525871in}}{\pgfqpoint{2.607403in}{2.528066in}}{\pgfqpoint{2.601878in}{2.528066in}}%
\pgfpathcurveto{\pgfqpoint{2.596352in}{2.528066in}}{\pgfqpoint{2.591053in}{2.525871in}}{\pgfqpoint{2.587146in}{2.521964in}}%
\pgfpathcurveto{\pgfqpoint{2.583239in}{2.518057in}}{\pgfqpoint{2.581044in}{2.512758in}}{\pgfqpoint{2.581044in}{2.507233in}}%
\pgfpathcurveto{\pgfqpoint{2.581044in}{2.501707in}}{\pgfqpoint{2.583239in}{2.496408in}}{\pgfqpoint{2.587146in}{2.492501in}}%
\pgfpathcurveto{\pgfqpoint{2.591053in}{2.488594in}}{\pgfqpoint{2.596352in}{2.486399in}}{\pgfqpoint{2.601878in}{2.486399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727897in}{1.823072in}}%
\pgfpathcurveto{\pgfqpoint{2.733422in}{1.823072in}}{\pgfqpoint{2.738721in}{1.825267in}}{\pgfqpoint{2.742628in}{1.829174in}}%
\pgfpathcurveto{\pgfqpoint{2.746535in}{1.833081in}}{\pgfqpoint{2.748730in}{1.838380in}}{\pgfqpoint{2.748730in}{1.843905in}}%
\pgfpathcurveto{\pgfqpoint{2.748730in}{1.849430in}}{\pgfqpoint{2.746535in}{1.854730in}}{\pgfqpoint{2.742628in}{1.858637in}}%
\pgfpathcurveto{\pgfqpoint{2.738721in}{1.862544in}}{\pgfqpoint{2.733422in}{1.864739in}}{\pgfqpoint{2.727897in}{1.864739in}}%
\pgfpathcurveto{\pgfqpoint{2.722372in}{1.864739in}}{\pgfqpoint{2.717072in}{1.862544in}}{\pgfqpoint{2.713165in}{1.858637in}}%
\pgfpathcurveto{\pgfqpoint{2.709258in}{1.854730in}}{\pgfqpoint{2.707063in}{1.849430in}}{\pgfqpoint{2.707063in}{1.843905in}}%
\pgfpathcurveto{\pgfqpoint{2.707063in}{1.838380in}}{\pgfqpoint{2.709258in}{1.833081in}}{\pgfqpoint{2.713165in}{1.829174in}}%
\pgfpathcurveto{\pgfqpoint{2.717072in}{1.825267in}}{\pgfqpoint{2.722372in}{1.823072in}}{\pgfqpoint{2.727897in}{1.823072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434197in}{2.017981in}}%
\pgfpathcurveto{\pgfqpoint{2.439722in}{2.017981in}}{\pgfqpoint{2.445021in}{2.020176in}}{\pgfqpoint{2.448928in}{2.024083in}}%
\pgfpathcurveto{\pgfqpoint{2.452835in}{2.027989in}}{\pgfqpoint{2.455030in}{2.033289in}}{\pgfqpoint{2.455030in}{2.038814in}}%
\pgfpathcurveto{\pgfqpoint{2.455030in}{2.044339in}}{\pgfqpoint{2.452835in}{2.049639in}}{\pgfqpoint{2.448928in}{2.053545in}}%
\pgfpathcurveto{\pgfqpoint{2.445021in}{2.057452in}}{\pgfqpoint{2.439722in}{2.059647in}}{\pgfqpoint{2.434197in}{2.059647in}}%
\pgfpathcurveto{\pgfqpoint{2.428672in}{2.059647in}}{\pgfqpoint{2.423372in}{2.057452in}}{\pgfqpoint{2.419465in}{2.053545in}}%
\pgfpathcurveto{\pgfqpoint{2.415558in}{2.049639in}}{\pgfqpoint{2.413363in}{2.044339in}}{\pgfqpoint{2.413363in}{2.038814in}}%
\pgfpathcurveto{\pgfqpoint{2.413363in}{2.033289in}}{\pgfqpoint{2.415558in}{2.027989in}}{\pgfqpoint{2.419465in}{2.024083in}}%
\pgfpathcurveto{\pgfqpoint{2.423372in}{2.020176in}}{\pgfqpoint{2.428672in}{2.017981in}}{\pgfqpoint{2.434197in}{2.017981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562161in}{2.001376in}}%
\pgfpathcurveto{\pgfqpoint{2.567686in}{2.001376in}}{\pgfqpoint{2.572985in}{2.003571in}}{\pgfqpoint{2.576892in}{2.007478in}}%
\pgfpathcurveto{\pgfqpoint{2.580799in}{2.011385in}}{\pgfqpoint{2.582994in}{2.016684in}}{\pgfqpoint{2.582994in}{2.022209in}}%
\pgfpathcurveto{\pgfqpoint{2.582994in}{2.027735in}}{\pgfqpoint{2.580799in}{2.033034in}}{\pgfqpoint{2.576892in}{2.036941in}}%
\pgfpathcurveto{\pgfqpoint{2.572985in}{2.040848in}}{\pgfqpoint{2.567686in}{2.043043in}}{\pgfqpoint{2.562161in}{2.043043in}}%
\pgfpathcurveto{\pgfqpoint{2.556635in}{2.043043in}}{\pgfqpoint{2.551336in}{2.040848in}}{\pgfqpoint{2.547429in}{2.036941in}}%
\pgfpathcurveto{\pgfqpoint{2.543522in}{2.033034in}}{\pgfqpoint{2.541327in}{2.027735in}}{\pgfqpoint{2.541327in}{2.022209in}}%
\pgfpathcurveto{\pgfqpoint{2.541327in}{2.016684in}}{\pgfqpoint{2.543522in}{2.011385in}}{\pgfqpoint{2.547429in}{2.007478in}}%
\pgfpathcurveto{\pgfqpoint{2.551336in}{2.003571in}}{\pgfqpoint{2.556635in}{2.001376in}}{\pgfqpoint{2.562161in}{2.001376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584752in}{1.686539in}}%
\pgfpathcurveto{\pgfqpoint{2.590277in}{1.686539in}}{\pgfqpoint{2.595576in}{1.688734in}}{\pgfqpoint{2.599483in}{1.692641in}}%
\pgfpathcurveto{\pgfqpoint{2.603390in}{1.696547in}}{\pgfqpoint{2.605585in}{1.701847in}}{\pgfqpoint{2.605585in}{1.707372in}}%
\pgfpathcurveto{\pgfqpoint{2.605585in}{1.712897in}}{\pgfqpoint{2.603390in}{1.718197in}}{\pgfqpoint{2.599483in}{1.722103in}}%
\pgfpathcurveto{\pgfqpoint{2.595576in}{1.726010in}}{\pgfqpoint{2.590277in}{1.728205in}}{\pgfqpoint{2.584752in}{1.728205in}}%
\pgfpathcurveto{\pgfqpoint{2.579226in}{1.728205in}}{\pgfqpoint{2.573927in}{1.726010in}}{\pgfqpoint{2.570020in}{1.722103in}}%
\pgfpathcurveto{\pgfqpoint{2.566113in}{1.718197in}}{\pgfqpoint{2.563918in}{1.712897in}}{\pgfqpoint{2.563918in}{1.707372in}}%
\pgfpathcurveto{\pgfqpoint{2.563918in}{1.701847in}}{\pgfqpoint{2.566113in}{1.696547in}}{\pgfqpoint{2.570020in}{1.692641in}}%
\pgfpathcurveto{\pgfqpoint{2.573927in}{1.688734in}}{\pgfqpoint{2.579226in}{1.686539in}}{\pgfqpoint{2.584752in}{1.686539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474717in}{1.526907in}}%
\pgfpathcurveto{\pgfqpoint{2.480242in}{1.526907in}}{\pgfqpoint{2.485542in}{1.529102in}}{\pgfqpoint{2.489449in}{1.533009in}}%
\pgfpathcurveto{\pgfqpoint{2.493355in}{1.536916in}}{\pgfqpoint{2.495551in}{1.542216in}}{\pgfqpoint{2.495551in}{1.547741in}}%
\pgfpathcurveto{\pgfqpoint{2.495551in}{1.553266in}}{\pgfqpoint{2.493355in}{1.558565in}}{\pgfqpoint{2.489449in}{1.562472in}}%
\pgfpathcurveto{\pgfqpoint{2.485542in}{1.566379in}}{\pgfqpoint{2.480242in}{1.568574in}}{\pgfqpoint{2.474717in}{1.568574in}}%
\pgfpathcurveto{\pgfqpoint{2.469192in}{1.568574in}}{\pgfqpoint{2.463893in}{1.566379in}}{\pgfqpoint{2.459986in}{1.562472in}}%
\pgfpathcurveto{\pgfqpoint{2.456079in}{1.558565in}}{\pgfqpoint{2.453884in}{1.553266in}}{\pgfqpoint{2.453884in}{1.547741in}}%
\pgfpathcurveto{\pgfqpoint{2.453884in}{1.542216in}}{\pgfqpoint{2.456079in}{1.536916in}}{\pgfqpoint{2.459986in}{1.533009in}}%
\pgfpathcurveto{\pgfqpoint{2.463893in}{1.529102in}}{\pgfqpoint{2.469192in}{1.526907in}}{\pgfqpoint{2.474717in}{1.526907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507408in}{1.820738in}}%
\pgfpathcurveto{\pgfqpoint{2.512933in}{1.820738in}}{\pgfqpoint{2.518232in}{1.822933in}}{\pgfqpoint{2.522139in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.526046in}{1.830746in}}{\pgfqpoint{2.528241in}{1.836046in}}{\pgfqpoint{2.528241in}{1.841571in}}%
\pgfpathcurveto{\pgfqpoint{2.528241in}{1.847096in}}{\pgfqpoint{2.526046in}{1.852396in}}{\pgfqpoint{2.522139in}{1.856302in}}%
\pgfpathcurveto{\pgfqpoint{2.518232in}{1.860209in}}{\pgfqpoint{2.512933in}{1.862404in}}{\pgfqpoint{2.507408in}{1.862404in}}%
\pgfpathcurveto{\pgfqpoint{2.501882in}{1.862404in}}{\pgfqpoint{2.496583in}{1.860209in}}{\pgfqpoint{2.492676in}{1.856302in}}%
\pgfpathcurveto{\pgfqpoint{2.488769in}{1.852396in}}{\pgfqpoint{2.486574in}{1.847096in}}{\pgfqpoint{2.486574in}{1.841571in}}%
\pgfpathcurveto{\pgfqpoint{2.486574in}{1.836046in}}{\pgfqpoint{2.488769in}{1.830746in}}{\pgfqpoint{2.492676in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.496583in}{1.822933in}}{\pgfqpoint{2.501882in}{1.820738in}}{\pgfqpoint{2.507408in}{1.820738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639241in}{1.598518in}}%
\pgfpathcurveto{\pgfqpoint{2.644766in}{1.598518in}}{\pgfqpoint{2.650066in}{1.600713in}}{\pgfqpoint{2.653973in}{1.604620in}}%
\pgfpathcurveto{\pgfqpoint{2.657880in}{1.608527in}}{\pgfqpoint{2.660075in}{1.613826in}}{\pgfqpoint{2.660075in}{1.619351in}}%
\pgfpathcurveto{\pgfqpoint{2.660075in}{1.624877in}}{\pgfqpoint{2.657880in}{1.630176in}}{\pgfqpoint{2.653973in}{1.634083in}}%
\pgfpathcurveto{\pgfqpoint{2.650066in}{1.637990in}}{\pgfqpoint{2.644766in}{1.640185in}}{\pgfqpoint{2.639241in}{1.640185in}}%
\pgfpathcurveto{\pgfqpoint{2.633716in}{1.640185in}}{\pgfqpoint{2.628417in}{1.637990in}}{\pgfqpoint{2.624510in}{1.634083in}}%
\pgfpathcurveto{\pgfqpoint{2.620603in}{1.630176in}}{\pgfqpoint{2.618408in}{1.624877in}}{\pgfqpoint{2.618408in}{1.619351in}}%
\pgfpathcurveto{\pgfqpoint{2.618408in}{1.613826in}}{\pgfqpoint{2.620603in}{1.608527in}}{\pgfqpoint{2.624510in}{1.604620in}}%
\pgfpathcurveto{\pgfqpoint{2.628417in}{1.600713in}}{\pgfqpoint{2.633716in}{1.598518in}}{\pgfqpoint{2.639241in}{1.598518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461996in}{1.684651in}}%
\pgfpathcurveto{\pgfqpoint{2.467522in}{1.684651in}}{\pgfqpoint{2.472821in}{1.686846in}}{\pgfqpoint{2.476728in}{1.690753in}}%
\pgfpathcurveto{\pgfqpoint{2.480635in}{1.694660in}}{\pgfqpoint{2.482830in}{1.699959in}}{\pgfqpoint{2.482830in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{2.482830in}{1.711010in}}{\pgfqpoint{2.480635in}{1.716309in}}{\pgfqpoint{2.476728in}{1.720216in}}%
\pgfpathcurveto{\pgfqpoint{2.472821in}{1.724123in}}{\pgfqpoint{2.467522in}{1.726318in}}{\pgfqpoint{2.461996in}{1.726318in}}%
\pgfpathcurveto{\pgfqpoint{2.456471in}{1.726318in}}{\pgfqpoint{2.451172in}{1.724123in}}{\pgfqpoint{2.447265in}{1.720216in}}%
\pgfpathcurveto{\pgfqpoint{2.443358in}{1.716309in}}{\pgfqpoint{2.441163in}{1.711010in}}{\pgfqpoint{2.441163in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{2.441163in}{1.699959in}}{\pgfqpoint{2.443358in}{1.694660in}}{\pgfqpoint{2.447265in}{1.690753in}}%
\pgfpathcurveto{\pgfqpoint{2.451172in}{1.686846in}}{\pgfqpoint{2.456471in}{1.684651in}}{\pgfqpoint{2.461996in}{1.684651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321818in}{2.363257in}}%
\pgfpathcurveto{\pgfqpoint{2.327343in}{2.363257in}}{\pgfqpoint{2.332643in}{2.365452in}}{\pgfqpoint{2.336549in}{2.369359in}}%
\pgfpathcurveto{\pgfqpoint{2.340456in}{2.373266in}}{\pgfqpoint{2.342651in}{2.378566in}}{\pgfqpoint{2.342651in}{2.384091in}}%
\pgfpathcurveto{\pgfqpoint{2.342651in}{2.389616in}}{\pgfqpoint{2.340456in}{2.394915in}}{\pgfqpoint{2.336549in}{2.398822in}}%
\pgfpathcurveto{\pgfqpoint{2.332643in}{2.402729in}}{\pgfqpoint{2.327343in}{2.404924in}}{\pgfqpoint{2.321818in}{2.404924in}}%
\pgfpathcurveto{\pgfqpoint{2.316293in}{2.404924in}}{\pgfqpoint{2.310993in}{2.402729in}}{\pgfqpoint{2.307087in}{2.398822in}}%
\pgfpathcurveto{\pgfqpoint{2.303180in}{2.394915in}}{\pgfqpoint{2.300985in}{2.389616in}}{\pgfqpoint{2.300985in}{2.384091in}}%
\pgfpathcurveto{\pgfqpoint{2.300985in}{2.378566in}}{\pgfqpoint{2.303180in}{2.373266in}}{\pgfqpoint{2.307087in}{2.369359in}}%
\pgfpathcurveto{\pgfqpoint{2.310993in}{2.365452in}}{\pgfqpoint{2.316293in}{2.363257in}}{\pgfqpoint{2.321818in}{2.363257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327881in}{2.280804in}}%
\pgfpathcurveto{\pgfqpoint{2.333406in}{2.280804in}}{\pgfqpoint{2.338705in}{2.282999in}}{\pgfqpoint{2.342612in}{2.286906in}}%
\pgfpathcurveto{\pgfqpoint{2.346519in}{2.290812in}}{\pgfqpoint{2.348714in}{2.296112in}}{\pgfqpoint{2.348714in}{2.301637in}}%
\pgfpathcurveto{\pgfqpoint{2.348714in}{2.307162in}}{\pgfqpoint{2.346519in}{2.312461in}}{\pgfqpoint{2.342612in}{2.316368in}}%
\pgfpathcurveto{\pgfqpoint{2.338705in}{2.320275in}}{\pgfqpoint{2.333406in}{2.322470in}}{\pgfqpoint{2.327881in}{2.322470in}}%
\pgfpathcurveto{\pgfqpoint{2.322355in}{2.322470in}}{\pgfqpoint{2.317056in}{2.320275in}}{\pgfqpoint{2.313149in}{2.316368in}}%
\pgfpathcurveto{\pgfqpoint{2.309242in}{2.312461in}}{\pgfqpoint{2.307047in}{2.307162in}}{\pgfqpoint{2.307047in}{2.301637in}}%
\pgfpathcurveto{\pgfqpoint{2.307047in}{2.296112in}}{\pgfqpoint{2.309242in}{2.290812in}}{\pgfqpoint{2.313149in}{2.286906in}}%
\pgfpathcurveto{\pgfqpoint{2.317056in}{2.282999in}}{\pgfqpoint{2.322355in}{2.280804in}}{\pgfqpoint{2.327881in}{2.280804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592342in}{2.478151in}}%
\pgfpathcurveto{\pgfqpoint{2.597867in}{2.478151in}}{\pgfqpoint{2.603167in}{2.480346in}}{\pgfqpoint{2.607074in}{2.484253in}}%
\pgfpathcurveto{\pgfqpoint{2.610981in}{2.488160in}}{\pgfqpoint{2.613176in}{2.493459in}}{\pgfqpoint{2.613176in}{2.498984in}}%
\pgfpathcurveto{\pgfqpoint{2.613176in}{2.504510in}}{\pgfqpoint{2.610981in}{2.509809in}}{\pgfqpoint{2.607074in}{2.513716in}}%
\pgfpathcurveto{\pgfqpoint{2.603167in}{2.517623in}}{\pgfqpoint{2.597867in}{2.519818in}}{\pgfqpoint{2.592342in}{2.519818in}}%
\pgfpathcurveto{\pgfqpoint{2.586817in}{2.519818in}}{\pgfqpoint{2.581518in}{2.517623in}}{\pgfqpoint{2.577611in}{2.513716in}}%
\pgfpathcurveto{\pgfqpoint{2.573704in}{2.509809in}}{\pgfqpoint{2.571509in}{2.504510in}}{\pgfqpoint{2.571509in}{2.498984in}}%
\pgfpathcurveto{\pgfqpoint{2.571509in}{2.493459in}}{\pgfqpoint{2.573704in}{2.488160in}}{\pgfqpoint{2.577611in}{2.484253in}}%
\pgfpathcurveto{\pgfqpoint{2.581518in}{2.480346in}}{\pgfqpoint{2.586817in}{2.478151in}}{\pgfqpoint{2.592342in}{2.478151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353582in}{1.213129in}}%
\pgfpathcurveto{\pgfqpoint{2.359107in}{1.213129in}}{\pgfqpoint{2.364407in}{1.215324in}}{\pgfqpoint{2.368314in}{1.219231in}}%
\pgfpathcurveto{\pgfqpoint{2.372220in}{1.223138in}}{\pgfqpoint{2.374415in}{1.228437in}}{\pgfqpoint{2.374415in}{1.233962in}}%
\pgfpathcurveto{\pgfqpoint{2.374415in}{1.239487in}}{\pgfqpoint{2.372220in}{1.244787in}}{\pgfqpoint{2.368314in}{1.248694in}}%
\pgfpathcurveto{\pgfqpoint{2.364407in}{1.252601in}}{\pgfqpoint{2.359107in}{1.254796in}}{\pgfqpoint{2.353582in}{1.254796in}}%
\pgfpathcurveto{\pgfqpoint{2.348057in}{1.254796in}}{\pgfqpoint{2.342758in}{1.252601in}}{\pgfqpoint{2.338851in}{1.248694in}}%
\pgfpathcurveto{\pgfqpoint{2.334944in}{1.244787in}}{\pgfqpoint{2.332749in}{1.239487in}}{\pgfqpoint{2.332749in}{1.233962in}}%
\pgfpathcurveto{\pgfqpoint{2.332749in}{1.228437in}}{\pgfqpoint{2.334944in}{1.223138in}}{\pgfqpoint{2.338851in}{1.219231in}}%
\pgfpathcurveto{\pgfqpoint{2.342758in}{1.215324in}}{\pgfqpoint{2.348057in}{1.213129in}}{\pgfqpoint{2.353582in}{1.213129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600469in}{2.326981in}}%
\pgfpathcurveto{\pgfqpoint{2.605994in}{2.326981in}}{\pgfqpoint{2.611294in}{2.329176in}}{\pgfqpoint{2.615201in}{2.333083in}}%
\pgfpathcurveto{\pgfqpoint{2.619107in}{2.336990in}}{\pgfqpoint{2.621303in}{2.342290in}}{\pgfqpoint{2.621303in}{2.347815in}}%
\pgfpathcurveto{\pgfqpoint{2.621303in}{2.353340in}}{\pgfqpoint{2.619107in}{2.358639in}}{\pgfqpoint{2.615201in}{2.362546in}}%
\pgfpathcurveto{\pgfqpoint{2.611294in}{2.366453in}}{\pgfqpoint{2.605994in}{2.368648in}}{\pgfqpoint{2.600469in}{2.368648in}}%
\pgfpathcurveto{\pgfqpoint{2.594944in}{2.368648in}}{\pgfqpoint{2.589645in}{2.366453in}}{\pgfqpoint{2.585738in}{2.362546in}}%
\pgfpathcurveto{\pgfqpoint{2.581831in}{2.358639in}}{\pgfqpoint{2.579636in}{2.353340in}}{\pgfqpoint{2.579636in}{2.347815in}}%
\pgfpathcurveto{\pgfqpoint{2.579636in}{2.342290in}}{\pgfqpoint{2.581831in}{2.336990in}}{\pgfqpoint{2.585738in}{2.333083in}}%
\pgfpathcurveto{\pgfqpoint{2.589645in}{2.329176in}}{\pgfqpoint{2.594944in}{2.326981in}}{\pgfqpoint{2.600469in}{2.326981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662198in}{1.629180in}}%
\pgfpathcurveto{\pgfqpoint{2.667723in}{1.629180in}}{\pgfqpoint{2.673022in}{1.631375in}}{\pgfqpoint{2.676929in}{1.635282in}}%
\pgfpathcurveto{\pgfqpoint{2.680836in}{1.639189in}}{\pgfqpoint{2.683031in}{1.644488in}}{\pgfqpoint{2.683031in}{1.650013in}}%
\pgfpathcurveto{\pgfqpoint{2.683031in}{1.655538in}}{\pgfqpoint{2.680836in}{1.660838in}}{\pgfqpoint{2.676929in}{1.664745in}}%
\pgfpathcurveto{\pgfqpoint{2.673022in}{1.668652in}}{\pgfqpoint{2.667723in}{1.670847in}}{\pgfqpoint{2.662198in}{1.670847in}}%
\pgfpathcurveto{\pgfqpoint{2.656672in}{1.670847in}}{\pgfqpoint{2.651373in}{1.668652in}}{\pgfqpoint{2.647466in}{1.664745in}}%
\pgfpathcurveto{\pgfqpoint{2.643559in}{1.660838in}}{\pgfqpoint{2.641364in}{1.655538in}}{\pgfqpoint{2.641364in}{1.650013in}}%
\pgfpathcurveto{\pgfqpoint{2.641364in}{1.644488in}}{\pgfqpoint{2.643559in}{1.639189in}}{\pgfqpoint{2.647466in}{1.635282in}}%
\pgfpathcurveto{\pgfqpoint{2.651373in}{1.631375in}}{\pgfqpoint{2.656672in}{1.629180in}}{\pgfqpoint{2.662198in}{1.629180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839622in}{1.686968in}}%
\pgfpathcurveto{\pgfqpoint{2.845147in}{1.686968in}}{\pgfqpoint{2.850446in}{1.689163in}}{\pgfqpoint{2.854353in}{1.693070in}}%
\pgfpathcurveto{\pgfqpoint{2.858260in}{1.696977in}}{\pgfqpoint{2.860455in}{1.702277in}}{\pgfqpoint{2.860455in}{1.707802in}}%
\pgfpathcurveto{\pgfqpoint{2.860455in}{1.713327in}}{\pgfqpoint{2.858260in}{1.718626in}}{\pgfqpoint{2.854353in}{1.722533in}}%
\pgfpathcurveto{\pgfqpoint{2.850446in}{1.726440in}}{\pgfqpoint{2.845147in}{1.728635in}}{\pgfqpoint{2.839622in}{1.728635in}}%
\pgfpathcurveto{\pgfqpoint{2.834096in}{1.728635in}}{\pgfqpoint{2.828797in}{1.726440in}}{\pgfqpoint{2.824890in}{1.722533in}}%
\pgfpathcurveto{\pgfqpoint{2.820983in}{1.718626in}}{\pgfqpoint{2.818788in}{1.713327in}}{\pgfqpoint{2.818788in}{1.707802in}}%
\pgfpathcurveto{\pgfqpoint{2.818788in}{1.702277in}}{\pgfqpoint{2.820983in}{1.696977in}}{\pgfqpoint{2.824890in}{1.693070in}}%
\pgfpathcurveto{\pgfqpoint{2.828797in}{1.689163in}}{\pgfqpoint{2.834096in}{1.686968in}}{\pgfqpoint{2.839622in}{1.686968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659418in}{1.524580in}}%
\pgfpathcurveto{\pgfqpoint{2.664943in}{1.524580in}}{\pgfqpoint{2.670243in}{1.526775in}}{\pgfqpoint{2.674150in}{1.530682in}}%
\pgfpathcurveto{\pgfqpoint{2.678056in}{1.534589in}}{\pgfqpoint{2.680252in}{1.539889in}}{\pgfqpoint{2.680252in}{1.545414in}}%
\pgfpathcurveto{\pgfqpoint{2.680252in}{1.550939in}}{\pgfqpoint{2.678056in}{1.556238in}}{\pgfqpoint{2.674150in}{1.560145in}}%
\pgfpathcurveto{\pgfqpoint{2.670243in}{1.564052in}}{\pgfqpoint{2.664943in}{1.566247in}}{\pgfqpoint{2.659418in}{1.566247in}}%
\pgfpathcurveto{\pgfqpoint{2.653893in}{1.566247in}}{\pgfqpoint{2.648594in}{1.564052in}}{\pgfqpoint{2.644687in}{1.560145in}}%
\pgfpathcurveto{\pgfqpoint{2.640780in}{1.556238in}}{\pgfqpoint{2.638585in}{1.550939in}}{\pgfqpoint{2.638585in}{1.545414in}}%
\pgfpathcurveto{\pgfqpoint{2.638585in}{1.539889in}}{\pgfqpoint{2.640780in}{1.534589in}}{\pgfqpoint{2.644687in}{1.530682in}}%
\pgfpathcurveto{\pgfqpoint{2.648594in}{1.526775in}}{\pgfqpoint{2.653893in}{1.524580in}}{\pgfqpoint{2.659418in}{1.524580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746268in}{2.433843in}}%
\pgfpathcurveto{\pgfqpoint{2.751793in}{2.433843in}}{\pgfqpoint{2.757093in}{2.436038in}}{\pgfqpoint{2.761000in}{2.439945in}}%
\pgfpathcurveto{\pgfqpoint{2.764906in}{2.443851in}}{\pgfqpoint{2.767102in}{2.449151in}}{\pgfqpoint{2.767102in}{2.454676in}}%
\pgfpathcurveto{\pgfqpoint{2.767102in}{2.460201in}}{\pgfqpoint{2.764906in}{2.465501in}}{\pgfqpoint{2.761000in}{2.469407in}}%
\pgfpathcurveto{\pgfqpoint{2.757093in}{2.473314in}}{\pgfqpoint{2.751793in}{2.475509in}}{\pgfqpoint{2.746268in}{2.475509in}}%
\pgfpathcurveto{\pgfqpoint{2.740743in}{2.475509in}}{\pgfqpoint{2.735444in}{2.473314in}}{\pgfqpoint{2.731537in}{2.469407in}}%
\pgfpathcurveto{\pgfqpoint{2.727630in}{2.465501in}}{\pgfqpoint{2.725435in}{2.460201in}}{\pgfqpoint{2.725435in}{2.454676in}}%
\pgfpathcurveto{\pgfqpoint{2.725435in}{2.449151in}}{\pgfqpoint{2.727630in}{2.443851in}}{\pgfqpoint{2.731537in}{2.439945in}}%
\pgfpathcurveto{\pgfqpoint{2.735444in}{2.436038in}}{\pgfqpoint{2.740743in}{2.433843in}}{\pgfqpoint{2.746268in}{2.433843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850737in}{2.650389in}}%
\pgfpathcurveto{\pgfqpoint{2.856262in}{2.650389in}}{\pgfqpoint{2.861562in}{2.652584in}}{\pgfqpoint{2.865468in}{2.656491in}}%
\pgfpathcurveto{\pgfqpoint{2.869375in}{2.660398in}}{\pgfqpoint{2.871570in}{2.665697in}}{\pgfqpoint{2.871570in}{2.671223in}}%
\pgfpathcurveto{\pgfqpoint{2.871570in}{2.676748in}}{\pgfqpoint{2.869375in}{2.682047in}}{\pgfqpoint{2.865468in}{2.685954in}}%
\pgfpathcurveto{\pgfqpoint{2.861562in}{2.689861in}}{\pgfqpoint{2.856262in}{2.692056in}}{\pgfqpoint{2.850737in}{2.692056in}}%
\pgfpathcurveto{\pgfqpoint{2.845212in}{2.692056in}}{\pgfqpoint{2.839912in}{2.689861in}}{\pgfqpoint{2.836006in}{2.685954in}}%
\pgfpathcurveto{\pgfqpoint{2.832099in}{2.682047in}}{\pgfqpoint{2.829904in}{2.676748in}}{\pgfqpoint{2.829904in}{2.671223in}}%
\pgfpathcurveto{\pgfqpoint{2.829904in}{2.665697in}}{\pgfqpoint{2.832099in}{2.660398in}}{\pgfqpoint{2.836006in}{2.656491in}}%
\pgfpathcurveto{\pgfqpoint{2.839912in}{2.652584in}}{\pgfqpoint{2.845212in}{2.650389in}}{\pgfqpoint{2.850737in}{2.650389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619050in}{3.354923in}}%
\pgfpathcurveto{\pgfqpoint{2.624576in}{3.354923in}}{\pgfqpoint{2.629875in}{3.357118in}}{\pgfqpoint{2.633782in}{3.361025in}}%
\pgfpathcurveto{\pgfqpoint{2.637689in}{3.364932in}}{\pgfqpoint{2.639884in}{3.370231in}}{\pgfqpoint{2.639884in}{3.375756in}}%
\pgfpathcurveto{\pgfqpoint{2.639884in}{3.381281in}}{\pgfqpoint{2.637689in}{3.386581in}}{\pgfqpoint{2.633782in}{3.390488in}}%
\pgfpathcurveto{\pgfqpoint{2.629875in}{3.394394in}}{\pgfqpoint{2.624576in}{3.396590in}}{\pgfqpoint{2.619050in}{3.396590in}}%
\pgfpathcurveto{\pgfqpoint{2.613525in}{3.396590in}}{\pgfqpoint{2.608226in}{3.394394in}}{\pgfqpoint{2.604319in}{3.390488in}}%
\pgfpathcurveto{\pgfqpoint{2.600412in}{3.386581in}}{\pgfqpoint{2.598217in}{3.381281in}}{\pgfqpoint{2.598217in}{3.375756in}}%
\pgfpathcurveto{\pgfqpoint{2.598217in}{3.370231in}}{\pgfqpoint{2.600412in}{3.364932in}}{\pgfqpoint{2.604319in}{3.361025in}}%
\pgfpathcurveto{\pgfqpoint{2.608226in}{3.357118in}}{\pgfqpoint{2.613525in}{3.354923in}}{\pgfqpoint{2.619050in}{3.354923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553572in}{1.399416in}}%
\pgfpathcurveto{\pgfqpoint{2.559097in}{1.399416in}}{\pgfqpoint{2.564396in}{1.401611in}}{\pgfqpoint{2.568303in}{1.405518in}}%
\pgfpathcurveto{\pgfqpoint{2.572210in}{1.409425in}}{\pgfqpoint{2.574405in}{1.414724in}}{\pgfqpoint{2.574405in}{1.420249in}}%
\pgfpathcurveto{\pgfqpoint{2.574405in}{1.425774in}}{\pgfqpoint{2.572210in}{1.431074in}}{\pgfqpoint{2.568303in}{1.434981in}}%
\pgfpathcurveto{\pgfqpoint{2.564396in}{1.438887in}}{\pgfqpoint{2.559097in}{1.441082in}}{\pgfqpoint{2.553572in}{1.441082in}}%
\pgfpathcurveto{\pgfqpoint{2.548047in}{1.441082in}}{\pgfqpoint{2.542747in}{1.438887in}}{\pgfqpoint{2.538840in}{1.434981in}}%
\pgfpathcurveto{\pgfqpoint{2.534933in}{1.431074in}}{\pgfqpoint{2.532738in}{1.425774in}}{\pgfqpoint{2.532738in}{1.420249in}}%
\pgfpathcurveto{\pgfqpoint{2.532738in}{1.414724in}}{\pgfqpoint{2.534933in}{1.409425in}}{\pgfqpoint{2.538840in}{1.405518in}}%
\pgfpathcurveto{\pgfqpoint{2.542747in}{1.401611in}}{\pgfqpoint{2.548047in}{1.399416in}}{\pgfqpoint{2.553572in}{1.399416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280546in}{1.807987in}}%
\pgfpathcurveto{\pgfqpoint{2.286071in}{1.807987in}}{\pgfqpoint{2.291371in}{1.810182in}}{\pgfqpoint{2.295278in}{1.814089in}}%
\pgfpathcurveto{\pgfqpoint{2.299184in}{1.817995in}}{\pgfqpoint{2.301380in}{1.823295in}}{\pgfqpoint{2.301380in}{1.828820in}}%
\pgfpathcurveto{\pgfqpoint{2.301380in}{1.834345in}}{\pgfqpoint{2.299184in}{1.839645in}}{\pgfqpoint{2.295278in}{1.843551in}}%
\pgfpathcurveto{\pgfqpoint{2.291371in}{1.847458in}}{\pgfqpoint{2.286071in}{1.849653in}}{\pgfqpoint{2.280546in}{1.849653in}}%
\pgfpathcurveto{\pgfqpoint{2.275021in}{1.849653in}}{\pgfqpoint{2.269722in}{1.847458in}}{\pgfqpoint{2.265815in}{1.843551in}}%
\pgfpathcurveto{\pgfqpoint{2.261908in}{1.839645in}}{\pgfqpoint{2.259713in}{1.834345in}}{\pgfqpoint{2.259713in}{1.828820in}}%
\pgfpathcurveto{\pgfqpoint{2.259713in}{1.823295in}}{\pgfqpoint{2.261908in}{1.817995in}}{\pgfqpoint{2.265815in}{1.814089in}}%
\pgfpathcurveto{\pgfqpoint{2.269722in}{1.810182in}}{\pgfqpoint{2.275021in}{1.807987in}}{\pgfqpoint{2.280546in}{1.807987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356033in}{2.537142in}}%
\pgfpathcurveto{\pgfqpoint{2.361558in}{2.537142in}}{\pgfqpoint{2.366858in}{2.539337in}}{\pgfqpoint{2.370765in}{2.543244in}}%
\pgfpathcurveto{\pgfqpoint{2.374671in}{2.547151in}}{\pgfqpoint{2.376867in}{2.552450in}}{\pgfqpoint{2.376867in}{2.557975in}}%
\pgfpathcurveto{\pgfqpoint{2.376867in}{2.563500in}}{\pgfqpoint{2.374671in}{2.568800in}}{\pgfqpoint{2.370765in}{2.572707in}}%
\pgfpathcurveto{\pgfqpoint{2.366858in}{2.576614in}}{\pgfqpoint{2.361558in}{2.578809in}}{\pgfqpoint{2.356033in}{2.578809in}}%
\pgfpathcurveto{\pgfqpoint{2.350508in}{2.578809in}}{\pgfqpoint{2.345209in}{2.576614in}}{\pgfqpoint{2.341302in}{2.572707in}}%
\pgfpathcurveto{\pgfqpoint{2.337395in}{2.568800in}}{\pgfqpoint{2.335200in}{2.563500in}}{\pgfqpoint{2.335200in}{2.557975in}}%
\pgfpathcurveto{\pgfqpoint{2.335200in}{2.552450in}}{\pgfqpoint{2.337395in}{2.547151in}}{\pgfqpoint{2.341302in}{2.543244in}}%
\pgfpathcurveto{\pgfqpoint{2.345209in}{2.539337in}}{\pgfqpoint{2.350508in}{2.537142in}}{\pgfqpoint{2.356033in}{2.537142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661997in}{1.660066in}}%
\pgfpathcurveto{\pgfqpoint{2.667522in}{1.660066in}}{\pgfqpoint{2.672821in}{1.662262in}}{\pgfqpoint{2.676728in}{1.666168in}}%
\pgfpathcurveto{\pgfqpoint{2.680635in}{1.670075in}}{\pgfqpoint{2.682830in}{1.675375in}}{\pgfqpoint{2.682830in}{1.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.682830in}{1.686425in}}{\pgfqpoint{2.680635in}{1.691724in}}{\pgfqpoint{2.676728in}{1.695631in}}%
\pgfpathcurveto{\pgfqpoint{2.672821in}{1.699538in}}{\pgfqpoint{2.667522in}{1.701733in}}{\pgfqpoint{2.661997in}{1.701733in}}%
\pgfpathcurveto{\pgfqpoint{2.656472in}{1.701733in}}{\pgfqpoint{2.651172in}{1.699538in}}{\pgfqpoint{2.647265in}{1.695631in}}%
\pgfpathcurveto{\pgfqpoint{2.643359in}{1.691724in}}{\pgfqpoint{2.641163in}{1.686425in}}{\pgfqpoint{2.641163in}{1.680900in}}%
\pgfpathcurveto{\pgfqpoint{2.641163in}{1.675375in}}{\pgfqpoint{2.643359in}{1.670075in}}{\pgfqpoint{2.647265in}{1.666168in}}%
\pgfpathcurveto{\pgfqpoint{2.651172in}{1.662262in}}{\pgfqpoint{2.656472in}{1.660066in}}{\pgfqpoint{2.661997in}{1.660066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258044in}{1.912505in}}%
\pgfpathcurveto{\pgfqpoint{2.263569in}{1.912505in}}{\pgfqpoint{2.268868in}{1.914700in}}{\pgfqpoint{2.272775in}{1.918607in}}%
\pgfpathcurveto{\pgfqpoint{2.276682in}{1.922513in}}{\pgfqpoint{2.278877in}{1.927813in}}{\pgfqpoint{2.278877in}{1.933338in}}%
\pgfpathcurveto{\pgfqpoint{2.278877in}{1.938863in}}{\pgfqpoint{2.276682in}{1.944163in}}{\pgfqpoint{2.272775in}{1.948069in}}%
\pgfpathcurveto{\pgfqpoint{2.268868in}{1.951976in}}{\pgfqpoint{2.263569in}{1.954171in}}{\pgfqpoint{2.258044in}{1.954171in}}%
\pgfpathcurveto{\pgfqpoint{2.252519in}{1.954171in}}{\pgfqpoint{2.247219in}{1.951976in}}{\pgfqpoint{2.243312in}{1.948069in}}%
\pgfpathcurveto{\pgfqpoint{2.239406in}{1.944163in}}{\pgfqpoint{2.237211in}{1.938863in}}{\pgfqpoint{2.237211in}{1.933338in}}%
\pgfpathcurveto{\pgfqpoint{2.237211in}{1.927813in}}{\pgfqpoint{2.239406in}{1.922513in}}{\pgfqpoint{2.243312in}{1.918607in}}%
\pgfpathcurveto{\pgfqpoint{2.247219in}{1.914700in}}{\pgfqpoint{2.252519in}{1.912505in}}{\pgfqpoint{2.258044in}{1.912505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444640in}{1.533080in}}%
\pgfpathcurveto{\pgfqpoint{2.450165in}{1.533080in}}{\pgfqpoint{2.455464in}{1.535275in}}{\pgfqpoint{2.459371in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{2.463278in}{1.543089in}}{\pgfqpoint{2.465473in}{1.548388in}}{\pgfqpoint{2.465473in}{1.553913in}}%
\pgfpathcurveto{\pgfqpoint{2.465473in}{1.559438in}}{\pgfqpoint{2.463278in}{1.564738in}}{\pgfqpoint{2.459371in}{1.568645in}}%
\pgfpathcurveto{\pgfqpoint{2.455464in}{1.572552in}}{\pgfqpoint{2.450165in}{1.574747in}}{\pgfqpoint{2.444640in}{1.574747in}}%
\pgfpathcurveto{\pgfqpoint{2.439114in}{1.574747in}}{\pgfqpoint{2.433815in}{1.572552in}}{\pgfqpoint{2.429908in}{1.568645in}}%
\pgfpathcurveto{\pgfqpoint{2.426001in}{1.564738in}}{\pgfqpoint{2.423806in}{1.559438in}}{\pgfqpoint{2.423806in}{1.553913in}}%
\pgfpathcurveto{\pgfqpoint{2.423806in}{1.548388in}}{\pgfqpoint{2.426001in}{1.543089in}}{\pgfqpoint{2.429908in}{1.539182in}}%
\pgfpathcurveto{\pgfqpoint{2.433815in}{1.535275in}}{\pgfqpoint{2.439114in}{1.533080in}}{\pgfqpoint{2.444640in}{1.533080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424769in}{2.284564in}}%
\pgfpathcurveto{\pgfqpoint{2.430294in}{2.284564in}}{\pgfqpoint{2.435593in}{2.286759in}}{\pgfqpoint{2.439500in}{2.290666in}}%
\pgfpathcurveto{\pgfqpoint{2.443407in}{2.294572in}}{\pgfqpoint{2.445602in}{2.299872in}}{\pgfqpoint{2.445602in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{2.445602in}{2.310922in}}{\pgfqpoint{2.443407in}{2.316222in}}{\pgfqpoint{2.439500in}{2.320128in}}%
\pgfpathcurveto{\pgfqpoint{2.435593in}{2.324035in}}{\pgfqpoint{2.430294in}{2.326230in}}{\pgfqpoint{2.424769in}{2.326230in}}%
\pgfpathcurveto{\pgfqpoint{2.419244in}{2.326230in}}{\pgfqpoint{2.413944in}{2.324035in}}{\pgfqpoint{2.410037in}{2.320128in}}%
\pgfpathcurveto{\pgfqpoint{2.406131in}{2.316222in}}{\pgfqpoint{2.403936in}{2.310922in}}{\pgfqpoint{2.403936in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{2.403936in}{2.299872in}}{\pgfqpoint{2.406131in}{2.294572in}}{\pgfqpoint{2.410037in}{2.290666in}}%
\pgfpathcurveto{\pgfqpoint{2.413944in}{2.286759in}}{\pgfqpoint{2.419244in}{2.284564in}}{\pgfqpoint{2.424769in}{2.284564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447527in}{1.890197in}}%
\pgfpathcurveto{\pgfqpoint{2.453052in}{1.890197in}}{\pgfqpoint{2.458352in}{1.892392in}}{\pgfqpoint{2.462259in}{1.896299in}}%
\pgfpathcurveto{\pgfqpoint{2.466166in}{1.900205in}}{\pgfqpoint{2.468361in}{1.905505in}}{\pgfqpoint{2.468361in}{1.911030in}}%
\pgfpathcurveto{\pgfqpoint{2.468361in}{1.916555in}}{\pgfqpoint{2.466166in}{1.921855in}}{\pgfqpoint{2.462259in}{1.925761in}}%
\pgfpathcurveto{\pgfqpoint{2.458352in}{1.929668in}}{\pgfqpoint{2.453052in}{1.931863in}}{\pgfqpoint{2.447527in}{1.931863in}}%
\pgfpathcurveto{\pgfqpoint{2.442002in}{1.931863in}}{\pgfqpoint{2.436703in}{1.929668in}}{\pgfqpoint{2.432796in}{1.925761in}}%
\pgfpathcurveto{\pgfqpoint{2.428889in}{1.921855in}}{\pgfqpoint{2.426694in}{1.916555in}}{\pgfqpoint{2.426694in}{1.911030in}}%
\pgfpathcurveto{\pgfqpoint{2.426694in}{1.905505in}}{\pgfqpoint{2.428889in}{1.900205in}}{\pgfqpoint{2.432796in}{1.896299in}}%
\pgfpathcurveto{\pgfqpoint{2.436703in}{1.892392in}}{\pgfqpoint{2.442002in}{1.890197in}}{\pgfqpoint{2.447527in}{1.890197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398699in}{1.700915in}}%
\pgfpathcurveto{\pgfqpoint{2.404224in}{1.700915in}}{\pgfqpoint{2.409524in}{1.703110in}}{\pgfqpoint{2.413430in}{1.707017in}}%
\pgfpathcurveto{\pgfqpoint{2.417337in}{1.710924in}}{\pgfqpoint{2.419532in}{1.716224in}}{\pgfqpoint{2.419532in}{1.721749in}}%
\pgfpathcurveto{\pgfqpoint{2.419532in}{1.727274in}}{\pgfqpoint{2.417337in}{1.732573in}}{\pgfqpoint{2.413430in}{1.736480in}}%
\pgfpathcurveto{\pgfqpoint{2.409524in}{1.740387in}}{\pgfqpoint{2.404224in}{1.742582in}}{\pgfqpoint{2.398699in}{1.742582in}}%
\pgfpathcurveto{\pgfqpoint{2.393174in}{1.742582in}}{\pgfqpoint{2.387875in}{1.740387in}}{\pgfqpoint{2.383968in}{1.736480in}}%
\pgfpathcurveto{\pgfqpoint{2.380061in}{1.732573in}}{\pgfqpoint{2.377866in}{1.727274in}}{\pgfqpoint{2.377866in}{1.721749in}}%
\pgfpathcurveto{\pgfqpoint{2.377866in}{1.716224in}}{\pgfqpoint{2.380061in}{1.710924in}}{\pgfqpoint{2.383968in}{1.707017in}}%
\pgfpathcurveto{\pgfqpoint{2.387875in}{1.703110in}}{\pgfqpoint{2.393174in}{1.700915in}}{\pgfqpoint{2.398699in}{1.700915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536380in}{3.009339in}}%
\pgfpathcurveto{\pgfqpoint{2.541905in}{3.009339in}}{\pgfqpoint{2.547204in}{3.011534in}}{\pgfqpoint{2.551111in}{3.015440in}}%
\pgfpathcurveto{\pgfqpoint{2.555018in}{3.019347in}}{\pgfqpoint{2.557213in}{3.024647in}}{\pgfqpoint{2.557213in}{3.030172in}}%
\pgfpathcurveto{\pgfqpoint{2.557213in}{3.035697in}}{\pgfqpoint{2.555018in}{3.040996in}}{\pgfqpoint{2.551111in}{3.044903in}}%
\pgfpathcurveto{\pgfqpoint{2.547204in}{3.048810in}}{\pgfqpoint{2.541905in}{3.051005in}}{\pgfqpoint{2.536380in}{3.051005in}}%
\pgfpathcurveto{\pgfqpoint{2.530855in}{3.051005in}}{\pgfqpoint{2.525555in}{3.048810in}}{\pgfqpoint{2.521648in}{3.044903in}}%
\pgfpathcurveto{\pgfqpoint{2.517742in}{3.040996in}}{\pgfqpoint{2.515547in}{3.035697in}}{\pgfqpoint{2.515547in}{3.030172in}}%
\pgfpathcurveto{\pgfqpoint{2.515547in}{3.024647in}}{\pgfqpoint{2.517742in}{3.019347in}}{\pgfqpoint{2.521648in}{3.015440in}}%
\pgfpathcurveto{\pgfqpoint{2.525555in}{3.011534in}}{\pgfqpoint{2.530855in}{3.009339in}}{\pgfqpoint{2.536380in}{3.009339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618183in}{0.864396in}}%
\pgfpathcurveto{\pgfqpoint{2.623708in}{0.864396in}}{\pgfqpoint{2.629008in}{0.866591in}}{\pgfqpoint{2.632915in}{0.870498in}}%
\pgfpathcurveto{\pgfqpoint{2.636821in}{0.874404in}}{\pgfqpoint{2.639016in}{0.879704in}}{\pgfqpoint{2.639016in}{0.885229in}}%
\pgfpathcurveto{\pgfqpoint{2.639016in}{0.890754in}}{\pgfqpoint{2.636821in}{0.896054in}}{\pgfqpoint{2.632915in}{0.899960in}}%
\pgfpathcurveto{\pgfqpoint{2.629008in}{0.903867in}}{\pgfqpoint{2.623708in}{0.906062in}}{\pgfqpoint{2.618183in}{0.906062in}}%
\pgfpathcurveto{\pgfqpoint{2.612658in}{0.906062in}}{\pgfqpoint{2.607359in}{0.903867in}}{\pgfqpoint{2.603452in}{0.899960in}}%
\pgfpathcurveto{\pgfqpoint{2.599545in}{0.896054in}}{\pgfqpoint{2.597350in}{0.890754in}}{\pgfqpoint{2.597350in}{0.885229in}}%
\pgfpathcurveto{\pgfqpoint{2.597350in}{0.879704in}}{\pgfqpoint{2.599545in}{0.874404in}}{\pgfqpoint{2.603452in}{0.870498in}}%
\pgfpathcurveto{\pgfqpoint{2.607359in}{0.866591in}}{\pgfqpoint{2.612658in}{0.864396in}}{\pgfqpoint{2.618183in}{0.864396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731032in}{1.807488in}}%
\pgfpathcurveto{\pgfqpoint{2.736557in}{1.807488in}}{\pgfqpoint{2.741856in}{1.809683in}}{\pgfqpoint{2.745763in}{1.813590in}}%
\pgfpathcurveto{\pgfqpoint{2.749670in}{1.817497in}}{\pgfqpoint{2.751865in}{1.822797in}}{\pgfqpoint{2.751865in}{1.828322in}}%
\pgfpathcurveto{\pgfqpoint{2.751865in}{1.833847in}}{\pgfqpoint{2.749670in}{1.839146in}}{\pgfqpoint{2.745763in}{1.843053in}}%
\pgfpathcurveto{\pgfqpoint{2.741856in}{1.846960in}}{\pgfqpoint{2.736557in}{1.849155in}}{\pgfqpoint{2.731032in}{1.849155in}}%
\pgfpathcurveto{\pgfqpoint{2.725507in}{1.849155in}}{\pgfqpoint{2.720207in}{1.846960in}}{\pgfqpoint{2.716300in}{1.843053in}}%
\pgfpathcurveto{\pgfqpoint{2.712393in}{1.839146in}}{\pgfqpoint{2.710198in}{1.833847in}}{\pgfqpoint{2.710198in}{1.828322in}}%
\pgfpathcurveto{\pgfqpoint{2.710198in}{1.822797in}}{\pgfqpoint{2.712393in}{1.817497in}}{\pgfqpoint{2.716300in}{1.813590in}}%
\pgfpathcurveto{\pgfqpoint{2.720207in}{1.809683in}}{\pgfqpoint{2.725507in}{1.807488in}}{\pgfqpoint{2.731032in}{1.807488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421328in}{2.017981in}}%
\pgfpathcurveto{\pgfqpoint{2.426853in}{2.017981in}}{\pgfqpoint{2.432152in}{2.020176in}}{\pgfqpoint{2.436059in}{2.024083in}}%
\pgfpathcurveto{\pgfqpoint{2.439966in}{2.027989in}}{\pgfqpoint{2.442161in}{2.033289in}}{\pgfqpoint{2.442161in}{2.038814in}}%
\pgfpathcurveto{\pgfqpoint{2.442161in}{2.044339in}}{\pgfqpoint{2.439966in}{2.049639in}}{\pgfqpoint{2.436059in}{2.053545in}}%
\pgfpathcurveto{\pgfqpoint{2.432152in}{2.057452in}}{\pgfqpoint{2.426853in}{2.059647in}}{\pgfqpoint{2.421328in}{2.059647in}}%
\pgfpathcurveto{\pgfqpoint{2.415803in}{2.059647in}}{\pgfqpoint{2.410503in}{2.057452in}}{\pgfqpoint{2.406596in}{2.053545in}}%
\pgfpathcurveto{\pgfqpoint{2.402689in}{2.049639in}}{\pgfqpoint{2.400494in}{2.044339in}}{\pgfqpoint{2.400494in}{2.038814in}}%
\pgfpathcurveto{\pgfqpoint{2.400494in}{2.033289in}}{\pgfqpoint{2.402689in}{2.027989in}}{\pgfqpoint{2.406596in}{2.024083in}}%
\pgfpathcurveto{\pgfqpoint{2.410503in}{2.020176in}}{\pgfqpoint{2.415803in}{2.017981in}}{\pgfqpoint{2.421328in}{2.017981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802738in}{2.182878in}}%
\pgfpathcurveto{\pgfqpoint{2.808263in}{2.182878in}}{\pgfqpoint{2.813562in}{2.185073in}}{\pgfqpoint{2.817469in}{2.188980in}}%
\pgfpathcurveto{\pgfqpoint{2.821376in}{2.192886in}}{\pgfqpoint{2.823571in}{2.198186in}}{\pgfqpoint{2.823571in}{2.203711in}}%
\pgfpathcurveto{\pgfqpoint{2.823571in}{2.209236in}}{\pgfqpoint{2.821376in}{2.214536in}}{\pgfqpoint{2.817469in}{2.218442in}}%
\pgfpathcurveto{\pgfqpoint{2.813562in}{2.222349in}}{\pgfqpoint{2.808263in}{2.224544in}}{\pgfqpoint{2.802738in}{2.224544in}}%
\pgfpathcurveto{\pgfqpoint{2.797213in}{2.224544in}}{\pgfqpoint{2.791913in}{2.222349in}}{\pgfqpoint{2.788006in}{2.218442in}}%
\pgfpathcurveto{\pgfqpoint{2.784099in}{2.214536in}}{\pgfqpoint{2.781904in}{2.209236in}}{\pgfqpoint{2.781904in}{2.203711in}}%
\pgfpathcurveto{\pgfqpoint{2.781904in}{2.198186in}}{\pgfqpoint{2.784099in}{2.192886in}}{\pgfqpoint{2.788006in}{2.188980in}}%
\pgfpathcurveto{\pgfqpoint{2.791913in}{2.185073in}}{\pgfqpoint{2.797213in}{2.182878in}}{\pgfqpoint{2.802738in}{2.182878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856015in}{2.469743in}}%
\pgfpathcurveto{\pgfqpoint{2.861540in}{2.469743in}}{\pgfqpoint{2.866840in}{2.471938in}}{\pgfqpoint{2.870747in}{2.475845in}}%
\pgfpathcurveto{\pgfqpoint{2.874654in}{2.479752in}}{\pgfqpoint{2.876849in}{2.485052in}}{\pgfqpoint{2.876849in}{2.490577in}}%
\pgfpathcurveto{\pgfqpoint{2.876849in}{2.496102in}}{\pgfqpoint{2.874654in}{2.501401in}}{\pgfqpoint{2.870747in}{2.505308in}}%
\pgfpathcurveto{\pgfqpoint{2.866840in}{2.509215in}}{\pgfqpoint{2.861540in}{2.511410in}}{\pgfqpoint{2.856015in}{2.511410in}}%
\pgfpathcurveto{\pgfqpoint{2.850490in}{2.511410in}}{\pgfqpoint{2.845191in}{2.509215in}}{\pgfqpoint{2.841284in}{2.505308in}}%
\pgfpathcurveto{\pgfqpoint{2.837377in}{2.501401in}}{\pgfqpoint{2.835182in}{2.496102in}}{\pgfqpoint{2.835182in}{2.490577in}}%
\pgfpathcurveto{\pgfqpoint{2.835182in}{2.485052in}}{\pgfqpoint{2.837377in}{2.479752in}}{\pgfqpoint{2.841284in}{2.475845in}}%
\pgfpathcurveto{\pgfqpoint{2.845191in}{2.471938in}}{\pgfqpoint{2.850490in}{2.469743in}}{\pgfqpoint{2.856015in}{2.469743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499412in}{2.304623in}}%
\pgfpathcurveto{\pgfqpoint{2.504938in}{2.304623in}}{\pgfqpoint{2.510237in}{2.306818in}}{\pgfqpoint{2.514144in}{2.310725in}}%
\pgfpathcurveto{\pgfqpoint{2.518051in}{2.314632in}}{\pgfqpoint{2.520246in}{2.319932in}}{\pgfqpoint{2.520246in}{2.325457in}}%
\pgfpathcurveto{\pgfqpoint{2.520246in}{2.330982in}}{\pgfqpoint{2.518051in}{2.336281in}}{\pgfqpoint{2.514144in}{2.340188in}}%
\pgfpathcurveto{\pgfqpoint{2.510237in}{2.344095in}}{\pgfqpoint{2.504938in}{2.346290in}}{\pgfqpoint{2.499412in}{2.346290in}}%
\pgfpathcurveto{\pgfqpoint{2.493887in}{2.346290in}}{\pgfqpoint{2.488588in}{2.344095in}}{\pgfqpoint{2.484681in}{2.340188in}}%
\pgfpathcurveto{\pgfqpoint{2.480774in}{2.336281in}}{\pgfqpoint{2.478579in}{2.330982in}}{\pgfqpoint{2.478579in}{2.325457in}}%
\pgfpathcurveto{\pgfqpoint{2.478579in}{2.319932in}}{\pgfqpoint{2.480774in}{2.314632in}}{\pgfqpoint{2.484681in}{2.310725in}}%
\pgfpathcurveto{\pgfqpoint{2.488588in}{2.306818in}}{\pgfqpoint{2.493887in}{2.304623in}}{\pgfqpoint{2.499412in}{2.304623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815670in}{3.384480in}}%
\pgfpathcurveto{\pgfqpoint{2.821195in}{3.384480in}}{\pgfqpoint{2.826494in}{3.386675in}}{\pgfqpoint{2.830401in}{3.390582in}}%
\pgfpathcurveto{\pgfqpoint{2.834308in}{3.394489in}}{\pgfqpoint{2.836503in}{3.399789in}}{\pgfqpoint{2.836503in}{3.405314in}}%
\pgfpathcurveto{\pgfqpoint{2.836503in}{3.410839in}}{\pgfqpoint{2.834308in}{3.416138in}}{\pgfqpoint{2.830401in}{3.420045in}}%
\pgfpathcurveto{\pgfqpoint{2.826494in}{3.423952in}}{\pgfqpoint{2.821195in}{3.426147in}}{\pgfqpoint{2.815670in}{3.426147in}}%
\pgfpathcurveto{\pgfqpoint{2.810145in}{3.426147in}}{\pgfqpoint{2.804845in}{3.423952in}}{\pgfqpoint{2.800938in}{3.420045in}}%
\pgfpathcurveto{\pgfqpoint{2.797032in}{3.416138in}}{\pgfqpoint{2.794837in}{3.410839in}}{\pgfqpoint{2.794837in}{3.405314in}}%
\pgfpathcurveto{\pgfqpoint{2.794837in}{3.399789in}}{\pgfqpoint{2.797032in}{3.394489in}}{\pgfqpoint{2.800938in}{3.390582in}}%
\pgfpathcurveto{\pgfqpoint{2.804845in}{3.386675in}}{\pgfqpoint{2.810145in}{3.384480in}}{\pgfqpoint{2.815670in}{3.384480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611668in}{2.790534in}}%
\pgfpathcurveto{\pgfqpoint{2.617193in}{2.790534in}}{\pgfqpoint{2.622492in}{2.792729in}}{\pgfqpoint{2.626399in}{2.796636in}}%
\pgfpathcurveto{\pgfqpoint{2.630306in}{2.800543in}}{\pgfqpoint{2.632501in}{2.805842in}}{\pgfqpoint{2.632501in}{2.811367in}}%
\pgfpathcurveto{\pgfqpoint{2.632501in}{2.816892in}}{\pgfqpoint{2.630306in}{2.822192in}}{\pgfqpoint{2.626399in}{2.826099in}}%
\pgfpathcurveto{\pgfqpoint{2.622492in}{2.830006in}}{\pgfqpoint{2.617193in}{2.832201in}}{\pgfqpoint{2.611668in}{2.832201in}}%
\pgfpathcurveto{\pgfqpoint{2.606143in}{2.832201in}}{\pgfqpoint{2.600843in}{2.830006in}}{\pgfqpoint{2.596936in}{2.826099in}}%
\pgfpathcurveto{\pgfqpoint{2.593029in}{2.822192in}}{\pgfqpoint{2.590834in}{2.816892in}}{\pgfqpoint{2.590834in}{2.811367in}}%
\pgfpathcurveto{\pgfqpoint{2.590834in}{2.805842in}}{\pgfqpoint{2.593029in}{2.800543in}}{\pgfqpoint{2.596936in}{2.796636in}}%
\pgfpathcurveto{\pgfqpoint{2.600843in}{2.792729in}}{\pgfqpoint{2.606143in}{2.790534in}}{\pgfqpoint{2.611668in}{2.790534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605337in}{2.453212in}}%
\pgfpathcurveto{\pgfqpoint{2.610862in}{2.453212in}}{\pgfqpoint{2.616161in}{2.455407in}}{\pgfqpoint{2.620068in}{2.459314in}}%
\pgfpathcurveto{\pgfqpoint{2.623975in}{2.463221in}}{\pgfqpoint{2.626170in}{2.468520in}}{\pgfqpoint{2.626170in}{2.474045in}}%
\pgfpathcurveto{\pgfqpoint{2.626170in}{2.479571in}}{\pgfqpoint{2.623975in}{2.484870in}}{\pgfqpoint{2.620068in}{2.488777in}}%
\pgfpathcurveto{\pgfqpoint{2.616161in}{2.492684in}}{\pgfqpoint{2.610862in}{2.494879in}}{\pgfqpoint{2.605337in}{2.494879in}}%
\pgfpathcurveto{\pgfqpoint{2.599812in}{2.494879in}}{\pgfqpoint{2.594512in}{2.492684in}}{\pgfqpoint{2.590605in}{2.488777in}}%
\pgfpathcurveto{\pgfqpoint{2.586699in}{2.484870in}}{\pgfqpoint{2.584503in}{2.479571in}}{\pgfqpoint{2.584503in}{2.474045in}}%
\pgfpathcurveto{\pgfqpoint{2.584503in}{2.468520in}}{\pgfqpoint{2.586699in}{2.463221in}}{\pgfqpoint{2.590605in}{2.459314in}}%
\pgfpathcurveto{\pgfqpoint{2.594512in}{2.455407in}}{\pgfqpoint{2.599812in}{2.453212in}}{\pgfqpoint{2.605337in}{2.453212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701422in}{2.236068in}}%
\pgfpathcurveto{\pgfqpoint{2.706948in}{2.236068in}}{\pgfqpoint{2.712247in}{2.238263in}}{\pgfqpoint{2.716154in}{2.242170in}}%
\pgfpathcurveto{\pgfqpoint{2.720061in}{2.246077in}}{\pgfqpoint{2.722256in}{2.251376in}}{\pgfqpoint{2.722256in}{2.256902in}}%
\pgfpathcurveto{\pgfqpoint{2.722256in}{2.262427in}}{\pgfqpoint{2.720061in}{2.267726in}}{\pgfqpoint{2.716154in}{2.271633in}}%
\pgfpathcurveto{\pgfqpoint{2.712247in}{2.275540in}}{\pgfqpoint{2.706948in}{2.277735in}}{\pgfqpoint{2.701422in}{2.277735in}}%
\pgfpathcurveto{\pgfqpoint{2.695897in}{2.277735in}}{\pgfqpoint{2.690598in}{2.275540in}}{\pgfqpoint{2.686691in}{2.271633in}}%
\pgfpathcurveto{\pgfqpoint{2.682784in}{2.267726in}}{\pgfqpoint{2.680589in}{2.262427in}}{\pgfqpoint{2.680589in}{2.256902in}}%
\pgfpathcurveto{\pgfqpoint{2.680589in}{2.251376in}}{\pgfqpoint{2.682784in}{2.246077in}}{\pgfqpoint{2.686691in}{2.242170in}}%
\pgfpathcurveto{\pgfqpoint{2.690598in}{2.238263in}}{\pgfqpoint{2.695897in}{2.236068in}}{\pgfqpoint{2.701422in}{2.236068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463253in}{3.182486in}}%
\pgfpathcurveto{\pgfqpoint{2.468779in}{3.182486in}}{\pgfqpoint{2.474078in}{3.184681in}}{\pgfqpoint{2.477985in}{3.188588in}}%
\pgfpathcurveto{\pgfqpoint{2.481892in}{3.192495in}}{\pgfqpoint{2.484087in}{3.197794in}}{\pgfqpoint{2.484087in}{3.203319in}}%
\pgfpathcurveto{\pgfqpoint{2.484087in}{3.208845in}}{\pgfqpoint{2.481892in}{3.214144in}}{\pgfqpoint{2.477985in}{3.218051in}}%
\pgfpathcurveto{\pgfqpoint{2.474078in}{3.221958in}}{\pgfqpoint{2.468779in}{3.224153in}}{\pgfqpoint{2.463253in}{3.224153in}}%
\pgfpathcurveto{\pgfqpoint{2.457728in}{3.224153in}}{\pgfqpoint{2.452429in}{3.221958in}}{\pgfqpoint{2.448522in}{3.218051in}}%
\pgfpathcurveto{\pgfqpoint{2.444615in}{3.214144in}}{\pgfqpoint{2.442420in}{3.208845in}}{\pgfqpoint{2.442420in}{3.203319in}}%
\pgfpathcurveto{\pgfqpoint{2.442420in}{3.197794in}}{\pgfqpoint{2.444615in}{3.192495in}}{\pgfqpoint{2.448522in}{3.188588in}}%
\pgfpathcurveto{\pgfqpoint{2.452429in}{3.184681in}}{\pgfqpoint{2.457728in}{3.182486in}}{\pgfqpoint{2.463253in}{3.182486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333721in}{1.591442in}}%
\pgfpathcurveto{\pgfqpoint{2.339246in}{1.591442in}}{\pgfqpoint{2.344545in}{1.593637in}}{\pgfqpoint{2.348452in}{1.597544in}}%
\pgfpathcurveto{\pgfqpoint{2.352359in}{1.601451in}}{\pgfqpoint{2.354554in}{1.606750in}}{\pgfqpoint{2.354554in}{1.612276in}}%
\pgfpathcurveto{\pgfqpoint{2.354554in}{1.617801in}}{\pgfqpoint{2.352359in}{1.623100in}}{\pgfqpoint{2.348452in}{1.627007in}}%
\pgfpathcurveto{\pgfqpoint{2.344545in}{1.630914in}}{\pgfqpoint{2.339246in}{1.633109in}}{\pgfqpoint{2.333721in}{1.633109in}}%
\pgfpathcurveto{\pgfqpoint{2.328195in}{1.633109in}}{\pgfqpoint{2.322896in}{1.630914in}}{\pgfqpoint{2.318989in}{1.627007in}}%
\pgfpathcurveto{\pgfqpoint{2.315082in}{1.623100in}}{\pgfqpoint{2.312887in}{1.617801in}}{\pgfqpoint{2.312887in}{1.612276in}}%
\pgfpathcurveto{\pgfqpoint{2.312887in}{1.606750in}}{\pgfqpoint{2.315082in}{1.601451in}}{\pgfqpoint{2.318989in}{1.597544in}}%
\pgfpathcurveto{\pgfqpoint{2.322896in}{1.593637in}}{\pgfqpoint{2.328195in}{1.591442in}}{\pgfqpoint{2.333721in}{1.591442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407292in}{2.244051in}}%
\pgfpathcurveto{\pgfqpoint{2.412817in}{2.244051in}}{\pgfqpoint{2.418116in}{2.246246in}}{\pgfqpoint{2.422023in}{2.250153in}}%
\pgfpathcurveto{\pgfqpoint{2.425930in}{2.254060in}}{\pgfqpoint{2.428125in}{2.259359in}}{\pgfqpoint{2.428125in}{2.264885in}}%
\pgfpathcurveto{\pgfqpoint{2.428125in}{2.270410in}}{\pgfqpoint{2.425930in}{2.275709in}}{\pgfqpoint{2.422023in}{2.279616in}}%
\pgfpathcurveto{\pgfqpoint{2.418116in}{2.283523in}}{\pgfqpoint{2.412817in}{2.285718in}}{\pgfqpoint{2.407292in}{2.285718in}}%
\pgfpathcurveto{\pgfqpoint{2.401767in}{2.285718in}}{\pgfqpoint{2.396467in}{2.283523in}}{\pgfqpoint{2.392560in}{2.279616in}}%
\pgfpathcurveto{\pgfqpoint{2.388653in}{2.275709in}}{\pgfqpoint{2.386458in}{2.270410in}}{\pgfqpoint{2.386458in}{2.264885in}}%
\pgfpathcurveto{\pgfqpoint{2.386458in}{2.259359in}}{\pgfqpoint{2.388653in}{2.254060in}}{\pgfqpoint{2.392560in}{2.250153in}}%
\pgfpathcurveto{\pgfqpoint{2.396467in}{2.246246in}}{\pgfqpoint{2.401767in}{2.244051in}}{\pgfqpoint{2.407292in}{2.244051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738808in}{1.633607in}}%
\pgfpathcurveto{\pgfqpoint{2.744333in}{1.633607in}}{\pgfqpoint{2.749633in}{1.635802in}}{\pgfqpoint{2.753540in}{1.639709in}}%
\pgfpathcurveto{\pgfqpoint{2.757446in}{1.643616in}}{\pgfqpoint{2.759642in}{1.648915in}}{\pgfqpoint{2.759642in}{1.654440in}}%
\pgfpathcurveto{\pgfqpoint{2.759642in}{1.659966in}}{\pgfqpoint{2.757446in}{1.665265in}}{\pgfqpoint{2.753540in}{1.669172in}}%
\pgfpathcurveto{\pgfqpoint{2.749633in}{1.673079in}}{\pgfqpoint{2.744333in}{1.675274in}}{\pgfqpoint{2.738808in}{1.675274in}}%
\pgfpathcurveto{\pgfqpoint{2.733283in}{1.675274in}}{\pgfqpoint{2.727984in}{1.673079in}}{\pgfqpoint{2.724077in}{1.669172in}}%
\pgfpathcurveto{\pgfqpoint{2.720170in}{1.665265in}}{\pgfqpoint{2.717975in}{1.659966in}}{\pgfqpoint{2.717975in}{1.654440in}}%
\pgfpathcurveto{\pgfqpoint{2.717975in}{1.648915in}}{\pgfqpoint{2.720170in}{1.643616in}}{\pgfqpoint{2.724077in}{1.639709in}}%
\pgfpathcurveto{\pgfqpoint{2.727984in}{1.635802in}}{\pgfqpoint{2.733283in}{1.633607in}}{\pgfqpoint{2.738808in}{1.633607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575204in}{2.228057in}}%
\pgfpathcurveto{\pgfqpoint{2.580729in}{2.228057in}}{\pgfqpoint{2.586029in}{2.230252in}}{\pgfqpoint{2.589936in}{2.234159in}}%
\pgfpathcurveto{\pgfqpoint{2.593843in}{2.238066in}}{\pgfqpoint{2.596038in}{2.243365in}}{\pgfqpoint{2.596038in}{2.248890in}}%
\pgfpathcurveto{\pgfqpoint{2.596038in}{2.254415in}}{\pgfqpoint{2.593843in}{2.259715in}}{\pgfqpoint{2.589936in}{2.263622in}}%
\pgfpathcurveto{\pgfqpoint{2.586029in}{2.267528in}}{\pgfqpoint{2.580729in}{2.269724in}}{\pgfqpoint{2.575204in}{2.269724in}}%
\pgfpathcurveto{\pgfqpoint{2.569679in}{2.269724in}}{\pgfqpoint{2.564380in}{2.267528in}}{\pgfqpoint{2.560473in}{2.263622in}}%
\pgfpathcurveto{\pgfqpoint{2.556566in}{2.259715in}}{\pgfqpoint{2.554371in}{2.254415in}}{\pgfqpoint{2.554371in}{2.248890in}}%
\pgfpathcurveto{\pgfqpoint{2.554371in}{2.243365in}}{\pgfqpoint{2.556566in}{2.238066in}}{\pgfqpoint{2.560473in}{2.234159in}}%
\pgfpathcurveto{\pgfqpoint{2.564380in}{2.230252in}}{\pgfqpoint{2.569679in}{2.228057in}}{\pgfqpoint{2.575204in}{2.228057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488553in}{2.463720in}}%
\pgfpathcurveto{\pgfqpoint{2.494078in}{2.463720in}}{\pgfqpoint{2.499378in}{2.465915in}}{\pgfqpoint{2.503285in}{2.469822in}}%
\pgfpathcurveto{\pgfqpoint{2.507192in}{2.473729in}}{\pgfqpoint{2.509387in}{2.479028in}}{\pgfqpoint{2.509387in}{2.484553in}}%
\pgfpathcurveto{\pgfqpoint{2.509387in}{2.490078in}}{\pgfqpoint{2.507192in}{2.495378in}}{\pgfqpoint{2.503285in}{2.499285in}}%
\pgfpathcurveto{\pgfqpoint{2.499378in}{2.503191in}}{\pgfqpoint{2.494078in}{2.505387in}}{\pgfqpoint{2.488553in}{2.505387in}}%
\pgfpathcurveto{\pgfqpoint{2.483028in}{2.505387in}}{\pgfqpoint{2.477729in}{2.503191in}}{\pgfqpoint{2.473822in}{2.499285in}}%
\pgfpathcurveto{\pgfqpoint{2.469915in}{2.495378in}}{\pgfqpoint{2.467720in}{2.490078in}}{\pgfqpoint{2.467720in}{2.484553in}}%
\pgfpathcurveto{\pgfqpoint{2.467720in}{2.479028in}}{\pgfqpoint{2.469915in}{2.473729in}}{\pgfqpoint{2.473822in}{2.469822in}}%
\pgfpathcurveto{\pgfqpoint{2.477729in}{2.465915in}}{\pgfqpoint{2.483028in}{2.463720in}}{\pgfqpoint{2.488553in}{2.463720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724053in}{1.449334in}}%
\pgfpathcurveto{\pgfqpoint{2.729578in}{1.449334in}}{\pgfqpoint{2.734878in}{1.451529in}}{\pgfqpoint{2.738785in}{1.455435in}}%
\pgfpathcurveto{\pgfqpoint{2.742692in}{1.459342in}}{\pgfqpoint{2.744887in}{1.464642in}}{\pgfqpoint{2.744887in}{1.470167in}}%
\pgfpathcurveto{\pgfqpoint{2.744887in}{1.475692in}}{\pgfqpoint{2.742692in}{1.480991in}}{\pgfqpoint{2.738785in}{1.484898in}}%
\pgfpathcurveto{\pgfqpoint{2.734878in}{1.488805in}}{\pgfqpoint{2.729578in}{1.491000in}}{\pgfqpoint{2.724053in}{1.491000in}}%
\pgfpathcurveto{\pgfqpoint{2.718528in}{1.491000in}}{\pgfqpoint{2.713229in}{1.488805in}}{\pgfqpoint{2.709322in}{1.484898in}}%
\pgfpathcurveto{\pgfqpoint{2.705415in}{1.480991in}}{\pgfqpoint{2.703220in}{1.475692in}}{\pgfqpoint{2.703220in}{1.470167in}}%
\pgfpathcurveto{\pgfqpoint{2.703220in}{1.464642in}}{\pgfqpoint{2.705415in}{1.459342in}}{\pgfqpoint{2.709322in}{1.455435in}}%
\pgfpathcurveto{\pgfqpoint{2.713229in}{1.451529in}}{\pgfqpoint{2.718528in}{1.449334in}}{\pgfqpoint{2.724053in}{1.449334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310135in}{2.475803in}}%
\pgfpathcurveto{\pgfqpoint{2.315660in}{2.475803in}}{\pgfqpoint{2.320960in}{2.477999in}}{\pgfqpoint{2.324867in}{2.481905in}}%
\pgfpathcurveto{\pgfqpoint{2.328773in}{2.485812in}}{\pgfqpoint{2.330969in}{2.491112in}}{\pgfqpoint{2.330969in}{2.496637in}}%
\pgfpathcurveto{\pgfqpoint{2.330969in}{2.502162in}}{\pgfqpoint{2.328773in}{2.507461in}}{\pgfqpoint{2.324867in}{2.511368in}}%
\pgfpathcurveto{\pgfqpoint{2.320960in}{2.515275in}}{\pgfqpoint{2.315660in}{2.517470in}}{\pgfqpoint{2.310135in}{2.517470in}}%
\pgfpathcurveto{\pgfqpoint{2.304610in}{2.517470in}}{\pgfqpoint{2.299311in}{2.515275in}}{\pgfqpoint{2.295404in}{2.511368in}}%
\pgfpathcurveto{\pgfqpoint{2.291497in}{2.507461in}}{\pgfqpoint{2.289302in}{2.502162in}}{\pgfqpoint{2.289302in}{2.496637in}}%
\pgfpathcurveto{\pgfqpoint{2.289302in}{2.491112in}}{\pgfqpoint{2.291497in}{2.485812in}}{\pgfqpoint{2.295404in}{2.481905in}}%
\pgfpathcurveto{\pgfqpoint{2.299311in}{2.477999in}}{\pgfqpoint{2.304610in}{2.475803in}}{\pgfqpoint{2.310135in}{2.475803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626409in}{1.624143in}}%
\pgfpathcurveto{\pgfqpoint{2.631934in}{1.624143in}}{\pgfqpoint{2.637233in}{1.626339in}}{\pgfqpoint{2.641140in}{1.630245in}}%
\pgfpathcurveto{\pgfqpoint{2.645047in}{1.634152in}}{\pgfqpoint{2.647242in}{1.639452in}}{\pgfqpoint{2.647242in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.647242in}{1.650502in}}{\pgfqpoint{2.645047in}{1.655801in}}{\pgfqpoint{2.641140in}{1.659708in}}%
\pgfpathcurveto{\pgfqpoint{2.637233in}{1.663615in}}{\pgfqpoint{2.631934in}{1.665810in}}{\pgfqpoint{2.626409in}{1.665810in}}%
\pgfpathcurveto{\pgfqpoint{2.620884in}{1.665810in}}{\pgfqpoint{2.615584in}{1.663615in}}{\pgfqpoint{2.611677in}{1.659708in}}%
\pgfpathcurveto{\pgfqpoint{2.607770in}{1.655801in}}{\pgfqpoint{2.605575in}{1.650502in}}{\pgfqpoint{2.605575in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.605575in}{1.639452in}}{\pgfqpoint{2.607770in}{1.634152in}}{\pgfqpoint{2.611677in}{1.630245in}}%
\pgfpathcurveto{\pgfqpoint{2.615584in}{1.626339in}}{\pgfqpoint{2.620884in}{1.624143in}}{\pgfqpoint{2.626409in}{1.624143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465647in}{2.149580in}}%
\pgfpathcurveto{\pgfqpoint{2.471172in}{2.149580in}}{\pgfqpoint{2.476472in}{2.151775in}}{\pgfqpoint{2.480378in}{2.155682in}}%
\pgfpathcurveto{\pgfqpoint{2.484285in}{2.159589in}}{\pgfqpoint{2.486480in}{2.164889in}}{\pgfqpoint{2.486480in}{2.170414in}}%
\pgfpathcurveto{\pgfqpoint{2.486480in}{2.175939in}}{\pgfqpoint{2.484285in}{2.181238in}}{\pgfqpoint{2.480378in}{2.185145in}}%
\pgfpathcurveto{\pgfqpoint{2.476472in}{2.189052in}}{\pgfqpoint{2.471172in}{2.191247in}}{\pgfqpoint{2.465647in}{2.191247in}}%
\pgfpathcurveto{\pgfqpoint{2.460122in}{2.191247in}}{\pgfqpoint{2.454822in}{2.189052in}}{\pgfqpoint{2.450916in}{2.185145in}}%
\pgfpathcurveto{\pgfqpoint{2.447009in}{2.181238in}}{\pgfqpoint{2.444814in}{2.175939in}}{\pgfqpoint{2.444814in}{2.170414in}}%
\pgfpathcurveto{\pgfqpoint{2.444814in}{2.164889in}}{\pgfqpoint{2.447009in}{2.159589in}}{\pgfqpoint{2.450916in}{2.155682in}}%
\pgfpathcurveto{\pgfqpoint{2.454822in}{2.151775in}}{\pgfqpoint{2.460122in}{2.149580in}}{\pgfqpoint{2.465647in}{2.149580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847125in}{1.622235in}}%
\pgfpathcurveto{\pgfqpoint{2.852650in}{1.622235in}}{\pgfqpoint{2.857949in}{1.624430in}}{\pgfqpoint{2.861856in}{1.628337in}}%
\pgfpathcurveto{\pgfqpoint{2.865763in}{1.632243in}}{\pgfqpoint{2.867958in}{1.637543in}}{\pgfqpoint{2.867958in}{1.643068in}}%
\pgfpathcurveto{\pgfqpoint{2.867958in}{1.648593in}}{\pgfqpoint{2.865763in}{1.653893in}}{\pgfqpoint{2.861856in}{1.657799in}}%
\pgfpathcurveto{\pgfqpoint{2.857949in}{1.661706in}}{\pgfqpoint{2.852650in}{1.663901in}}{\pgfqpoint{2.847125in}{1.663901in}}%
\pgfpathcurveto{\pgfqpoint{2.841600in}{1.663901in}}{\pgfqpoint{2.836300in}{1.661706in}}{\pgfqpoint{2.832393in}{1.657799in}}%
\pgfpathcurveto{\pgfqpoint{2.828487in}{1.653893in}}{\pgfqpoint{2.826291in}{1.648593in}}{\pgfqpoint{2.826291in}{1.643068in}}%
\pgfpathcurveto{\pgfqpoint{2.826291in}{1.637543in}}{\pgfqpoint{2.828487in}{1.632243in}}{\pgfqpoint{2.832393in}{1.628337in}}%
\pgfpathcurveto{\pgfqpoint{2.836300in}{1.624430in}}{\pgfqpoint{2.841600in}{1.622235in}}{\pgfqpoint{2.847125in}{1.622235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447894in}{1.351642in}}%
\pgfpathcurveto{\pgfqpoint{2.453419in}{1.351642in}}{\pgfqpoint{2.458718in}{1.353837in}}{\pgfqpoint{2.462625in}{1.357744in}}%
\pgfpathcurveto{\pgfqpoint{2.466532in}{1.361651in}}{\pgfqpoint{2.468727in}{1.366950in}}{\pgfqpoint{2.468727in}{1.372475in}}%
\pgfpathcurveto{\pgfqpoint{2.468727in}{1.378000in}}{\pgfqpoint{2.466532in}{1.383300in}}{\pgfqpoint{2.462625in}{1.387207in}}%
\pgfpathcurveto{\pgfqpoint{2.458718in}{1.391113in}}{\pgfqpoint{2.453419in}{1.393309in}}{\pgfqpoint{2.447894in}{1.393309in}}%
\pgfpathcurveto{\pgfqpoint{2.442369in}{1.393309in}}{\pgfqpoint{2.437069in}{1.391113in}}{\pgfqpoint{2.433163in}{1.387207in}}%
\pgfpathcurveto{\pgfqpoint{2.429256in}{1.383300in}}{\pgfqpoint{2.427061in}{1.378000in}}{\pgfqpoint{2.427061in}{1.372475in}}%
\pgfpathcurveto{\pgfqpoint{2.427061in}{1.366950in}}{\pgfqpoint{2.429256in}{1.361651in}}{\pgfqpoint{2.433163in}{1.357744in}}%
\pgfpathcurveto{\pgfqpoint{2.437069in}{1.353837in}}{\pgfqpoint{2.442369in}{1.351642in}}{\pgfqpoint{2.447894in}{1.351642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677033in}{1.577002in}}%
\pgfpathcurveto{\pgfqpoint{2.682558in}{1.577002in}}{\pgfqpoint{2.687858in}{1.579197in}}{\pgfqpoint{2.691765in}{1.583104in}}%
\pgfpathcurveto{\pgfqpoint{2.695671in}{1.587011in}}{\pgfqpoint{2.697867in}{1.592311in}}{\pgfqpoint{2.697867in}{1.597836in}}%
\pgfpathcurveto{\pgfqpoint{2.697867in}{1.603361in}}{\pgfqpoint{2.695671in}{1.608660in}}{\pgfqpoint{2.691765in}{1.612567in}}%
\pgfpathcurveto{\pgfqpoint{2.687858in}{1.616474in}}{\pgfqpoint{2.682558in}{1.618669in}}{\pgfqpoint{2.677033in}{1.618669in}}%
\pgfpathcurveto{\pgfqpoint{2.671508in}{1.618669in}}{\pgfqpoint{2.666209in}{1.616474in}}{\pgfqpoint{2.662302in}{1.612567in}}%
\pgfpathcurveto{\pgfqpoint{2.658395in}{1.608660in}}{\pgfqpoint{2.656200in}{1.603361in}}{\pgfqpoint{2.656200in}{1.597836in}}%
\pgfpathcurveto{\pgfqpoint{2.656200in}{1.592311in}}{\pgfqpoint{2.658395in}{1.587011in}}{\pgfqpoint{2.662302in}{1.583104in}}%
\pgfpathcurveto{\pgfqpoint{2.666209in}{1.579197in}}{\pgfqpoint{2.671508in}{1.577002in}}{\pgfqpoint{2.677033in}{1.577002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319082in}{3.142686in}}%
\pgfpathcurveto{\pgfqpoint{2.324607in}{3.142686in}}{\pgfqpoint{2.329907in}{3.144881in}}{\pgfqpoint{2.333814in}{3.148788in}}%
\pgfpathcurveto{\pgfqpoint{2.337721in}{3.152695in}}{\pgfqpoint{2.339916in}{3.157994in}}{\pgfqpoint{2.339916in}{3.163519in}}%
\pgfpathcurveto{\pgfqpoint{2.339916in}{3.169044in}}{\pgfqpoint{2.337721in}{3.174344in}}{\pgfqpoint{2.333814in}{3.178251in}}%
\pgfpathcurveto{\pgfqpoint{2.329907in}{3.182158in}}{\pgfqpoint{2.324607in}{3.184353in}}{\pgfqpoint{2.319082in}{3.184353in}}%
\pgfpathcurveto{\pgfqpoint{2.313557in}{3.184353in}}{\pgfqpoint{2.308258in}{3.182158in}}{\pgfqpoint{2.304351in}{3.178251in}}%
\pgfpathcurveto{\pgfqpoint{2.300444in}{3.174344in}}{\pgfqpoint{2.298249in}{3.169044in}}{\pgfqpoint{2.298249in}{3.163519in}}%
\pgfpathcurveto{\pgfqpoint{2.298249in}{3.157994in}}{\pgfqpoint{2.300444in}{3.152695in}}{\pgfqpoint{2.304351in}{3.148788in}}%
\pgfpathcurveto{\pgfqpoint{2.308258in}{3.144881in}}{\pgfqpoint{2.313557in}{3.142686in}}{\pgfqpoint{2.319082in}{3.142686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535915in}{1.449334in}}%
\pgfpathcurveto{\pgfqpoint{2.541440in}{1.449334in}}{\pgfqpoint{2.546740in}{1.451529in}}{\pgfqpoint{2.550647in}{1.455435in}}%
\pgfpathcurveto{\pgfqpoint{2.554554in}{1.459342in}}{\pgfqpoint{2.556749in}{1.464642in}}{\pgfqpoint{2.556749in}{1.470167in}}%
\pgfpathcurveto{\pgfqpoint{2.556749in}{1.475692in}}{\pgfqpoint{2.554554in}{1.480991in}}{\pgfqpoint{2.550647in}{1.484898in}}%
\pgfpathcurveto{\pgfqpoint{2.546740in}{1.488805in}}{\pgfqpoint{2.541440in}{1.491000in}}{\pgfqpoint{2.535915in}{1.491000in}}%
\pgfpathcurveto{\pgfqpoint{2.530390in}{1.491000in}}{\pgfqpoint{2.525091in}{1.488805in}}{\pgfqpoint{2.521184in}{1.484898in}}%
\pgfpathcurveto{\pgfqpoint{2.517277in}{1.480991in}}{\pgfqpoint{2.515082in}{1.475692in}}{\pgfqpoint{2.515082in}{1.470167in}}%
\pgfpathcurveto{\pgfqpoint{2.515082in}{1.464642in}}{\pgfqpoint{2.517277in}{1.459342in}}{\pgfqpoint{2.521184in}{1.455435in}}%
\pgfpathcurveto{\pgfqpoint{2.525091in}{1.451529in}}{\pgfqpoint{2.530390in}{1.449334in}}{\pgfqpoint{2.535915in}{1.449334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640715in}{0.962068in}}%
\pgfpathcurveto{\pgfqpoint{2.646240in}{0.962068in}}{\pgfqpoint{2.651540in}{0.964263in}}{\pgfqpoint{2.655447in}{0.968170in}}%
\pgfpathcurveto{\pgfqpoint{2.659354in}{0.972077in}}{\pgfqpoint{2.661549in}{0.977377in}}{\pgfqpoint{2.661549in}{0.982902in}}%
\pgfpathcurveto{\pgfqpoint{2.661549in}{0.988427in}}{\pgfqpoint{2.659354in}{0.993726in}}{\pgfqpoint{2.655447in}{0.997633in}}%
\pgfpathcurveto{\pgfqpoint{2.651540in}{1.001540in}}{\pgfqpoint{2.646240in}{1.003735in}}{\pgfqpoint{2.640715in}{1.003735in}}%
\pgfpathcurveto{\pgfqpoint{2.635190in}{1.003735in}}{\pgfqpoint{2.629891in}{1.001540in}}{\pgfqpoint{2.625984in}{0.997633in}}%
\pgfpathcurveto{\pgfqpoint{2.622077in}{0.993726in}}{\pgfqpoint{2.619882in}{0.988427in}}{\pgfqpoint{2.619882in}{0.982902in}}%
\pgfpathcurveto{\pgfqpoint{2.619882in}{0.977377in}}{\pgfqpoint{2.622077in}{0.972077in}}{\pgfqpoint{2.625984in}{0.968170in}}%
\pgfpathcurveto{\pgfqpoint{2.629891in}{0.964263in}}{\pgfqpoint{2.635190in}{0.962068in}}{\pgfqpoint{2.640715in}{0.962068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240151in}{2.304623in}}%
\pgfpathcurveto{\pgfqpoint{2.245676in}{2.304623in}}{\pgfqpoint{2.250976in}{2.306818in}}{\pgfqpoint{2.254882in}{2.310725in}}%
\pgfpathcurveto{\pgfqpoint{2.258789in}{2.314632in}}{\pgfqpoint{2.260984in}{2.319932in}}{\pgfqpoint{2.260984in}{2.325457in}}%
\pgfpathcurveto{\pgfqpoint{2.260984in}{2.330982in}}{\pgfqpoint{2.258789in}{2.336281in}}{\pgfqpoint{2.254882in}{2.340188in}}%
\pgfpathcurveto{\pgfqpoint{2.250976in}{2.344095in}}{\pgfqpoint{2.245676in}{2.346290in}}{\pgfqpoint{2.240151in}{2.346290in}}%
\pgfpathcurveto{\pgfqpoint{2.234626in}{2.346290in}}{\pgfqpoint{2.229326in}{2.344095in}}{\pgfqpoint{2.225420in}{2.340188in}}%
\pgfpathcurveto{\pgfqpoint{2.221513in}{2.336281in}}{\pgfqpoint{2.219318in}{2.330982in}}{\pgfqpoint{2.219318in}{2.325457in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{2.319932in}}{\pgfqpoint{2.221513in}{2.314632in}}{\pgfqpoint{2.225420in}{2.310725in}}%
\pgfpathcurveto{\pgfqpoint{2.229326in}{2.306818in}}{\pgfqpoint{2.234626in}{2.304623in}}{\pgfqpoint{2.240151in}{2.304623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274174in}{3.082510in}}%
\pgfpathcurveto{\pgfqpoint{2.279699in}{3.082510in}}{\pgfqpoint{2.284998in}{3.084705in}}{\pgfqpoint{2.288905in}{3.088612in}}%
\pgfpathcurveto{\pgfqpoint{2.292812in}{3.092519in}}{\pgfqpoint{2.295007in}{3.097818in}}{\pgfqpoint{2.295007in}{3.103343in}}%
\pgfpathcurveto{\pgfqpoint{2.295007in}{3.108869in}}{\pgfqpoint{2.292812in}{3.114168in}}{\pgfqpoint{2.288905in}{3.118075in}}%
\pgfpathcurveto{\pgfqpoint{2.284998in}{3.121982in}}{\pgfqpoint{2.279699in}{3.124177in}}{\pgfqpoint{2.274174in}{3.124177in}}%
\pgfpathcurveto{\pgfqpoint{2.268649in}{3.124177in}}{\pgfqpoint{2.263349in}{3.121982in}}{\pgfqpoint{2.259442in}{3.118075in}}%
\pgfpathcurveto{\pgfqpoint{2.255535in}{3.114168in}}{\pgfqpoint{2.253340in}{3.108869in}}{\pgfqpoint{2.253340in}{3.103343in}}%
\pgfpathcurveto{\pgfqpoint{2.253340in}{3.097818in}}{\pgfqpoint{2.255535in}{3.092519in}}{\pgfqpoint{2.259442in}{3.088612in}}%
\pgfpathcurveto{\pgfqpoint{2.263349in}{3.084705in}}{\pgfqpoint{2.268649in}{3.082510in}}{\pgfqpoint{2.274174in}{3.082510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336853in}{1.868850in}}%
\pgfpathcurveto{\pgfqpoint{2.342378in}{1.868850in}}{\pgfqpoint{2.347678in}{1.871045in}}{\pgfqpoint{2.351585in}{1.874952in}}%
\pgfpathcurveto{\pgfqpoint{2.355491in}{1.878859in}}{\pgfqpoint{2.357686in}{1.884158in}}{\pgfqpoint{2.357686in}{1.889683in}}%
\pgfpathcurveto{\pgfqpoint{2.357686in}{1.895208in}}{\pgfqpoint{2.355491in}{1.900508in}}{\pgfqpoint{2.351585in}{1.904415in}}%
\pgfpathcurveto{\pgfqpoint{2.347678in}{1.908321in}}{\pgfqpoint{2.342378in}{1.910517in}}{\pgfqpoint{2.336853in}{1.910517in}}%
\pgfpathcurveto{\pgfqpoint{2.331328in}{1.910517in}}{\pgfqpoint{2.326029in}{1.908321in}}{\pgfqpoint{2.322122in}{1.904415in}}%
\pgfpathcurveto{\pgfqpoint{2.318215in}{1.900508in}}{\pgfqpoint{2.316020in}{1.895208in}}{\pgfqpoint{2.316020in}{1.889683in}}%
\pgfpathcurveto{\pgfqpoint{2.316020in}{1.884158in}}{\pgfqpoint{2.318215in}{1.878859in}}{\pgfqpoint{2.322122in}{1.874952in}}%
\pgfpathcurveto{\pgfqpoint{2.326029in}{1.871045in}}{\pgfqpoint{2.331328in}{1.868850in}}{\pgfqpoint{2.336853in}{1.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674514in}{2.706326in}}%
\pgfpathcurveto{\pgfqpoint{2.680039in}{2.706326in}}{\pgfqpoint{2.685339in}{2.708521in}}{\pgfqpoint{2.689245in}{2.712428in}}%
\pgfpathcurveto{\pgfqpoint{2.693152in}{2.716334in}}{\pgfqpoint{2.695347in}{2.721634in}}{\pgfqpoint{2.695347in}{2.727159in}}%
\pgfpathcurveto{\pgfqpoint{2.695347in}{2.732684in}}{\pgfqpoint{2.693152in}{2.737983in}}{\pgfqpoint{2.689245in}{2.741890in}}%
\pgfpathcurveto{\pgfqpoint{2.685339in}{2.745797in}}{\pgfqpoint{2.680039in}{2.747992in}}{\pgfqpoint{2.674514in}{2.747992in}}%
\pgfpathcurveto{\pgfqpoint{2.668989in}{2.747992in}}{\pgfqpoint{2.663689in}{2.745797in}}{\pgfqpoint{2.659783in}{2.741890in}}%
\pgfpathcurveto{\pgfqpoint{2.655876in}{2.737983in}}{\pgfqpoint{2.653681in}{2.732684in}}{\pgfqpoint{2.653681in}{2.727159in}}%
\pgfpathcurveto{\pgfqpoint{2.653681in}{2.721634in}}{\pgfqpoint{2.655876in}{2.716334in}}{\pgfqpoint{2.659783in}{2.712428in}}%
\pgfpathcurveto{\pgfqpoint{2.663689in}{2.708521in}}{\pgfqpoint{2.668989in}{2.706326in}}{\pgfqpoint{2.674514in}{2.706326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357611in}{1.984815in}}%
\pgfpathcurveto{\pgfqpoint{2.363136in}{1.984815in}}{\pgfqpoint{2.368436in}{1.987010in}}{\pgfqpoint{2.372343in}{1.990917in}}%
\pgfpathcurveto{\pgfqpoint{2.376250in}{1.994824in}}{\pgfqpoint{2.378445in}{2.000123in}}{\pgfqpoint{2.378445in}{2.005648in}}%
\pgfpathcurveto{\pgfqpoint{2.378445in}{2.011173in}}{\pgfqpoint{2.376250in}{2.016473in}}{\pgfqpoint{2.372343in}{2.020379in}}%
\pgfpathcurveto{\pgfqpoint{2.368436in}{2.024286in}}{\pgfqpoint{2.363136in}{2.026481in}}{\pgfqpoint{2.357611in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{2.352086in}{2.026481in}}{\pgfqpoint{2.346787in}{2.024286in}}{\pgfqpoint{2.342880in}{2.020379in}}%
\pgfpathcurveto{\pgfqpoint{2.338973in}{2.016473in}}{\pgfqpoint{2.336778in}{2.011173in}}{\pgfqpoint{2.336778in}{2.005648in}}%
\pgfpathcurveto{\pgfqpoint{2.336778in}{2.000123in}}{\pgfqpoint{2.338973in}{1.994824in}}{\pgfqpoint{2.342880in}{1.990917in}}%
\pgfpathcurveto{\pgfqpoint{2.346787in}{1.987010in}}{\pgfqpoint{2.352086in}{1.984815in}}{\pgfqpoint{2.357611in}{1.984815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352470in}{1.500112in}}%
\pgfpathcurveto{\pgfqpoint{2.357995in}{1.500112in}}{\pgfqpoint{2.363295in}{1.502307in}}{\pgfqpoint{2.367202in}{1.506214in}}%
\pgfpathcurveto{\pgfqpoint{2.371109in}{1.510121in}}{\pgfqpoint{2.373304in}{1.515421in}}{\pgfqpoint{2.373304in}{1.520946in}}%
\pgfpathcurveto{\pgfqpoint{2.373304in}{1.526471in}}{\pgfqpoint{2.371109in}{1.531770in}}{\pgfqpoint{2.367202in}{1.535677in}}%
\pgfpathcurveto{\pgfqpoint{2.363295in}{1.539584in}}{\pgfqpoint{2.357995in}{1.541779in}}{\pgfqpoint{2.352470in}{1.541779in}}%
\pgfpathcurveto{\pgfqpoint{2.346945in}{1.541779in}}{\pgfqpoint{2.341646in}{1.539584in}}{\pgfqpoint{2.337739in}{1.535677in}}%
\pgfpathcurveto{\pgfqpoint{2.333832in}{1.531770in}}{\pgfqpoint{2.331637in}{1.526471in}}{\pgfqpoint{2.331637in}{1.520946in}}%
\pgfpathcurveto{\pgfqpoint{2.331637in}{1.515421in}}{\pgfqpoint{2.333832in}{1.510121in}}{\pgfqpoint{2.337739in}{1.506214in}}%
\pgfpathcurveto{\pgfqpoint{2.341646in}{1.502307in}}{\pgfqpoint{2.346945in}{1.500112in}}{\pgfqpoint{2.352470in}{1.500112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390283in}{1.773736in}}%
\pgfpathcurveto{\pgfqpoint{2.395808in}{1.773736in}}{\pgfqpoint{2.401107in}{1.775931in}}{\pgfqpoint{2.405014in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{2.408921in}{1.783744in}}{\pgfqpoint{2.411116in}{1.789044in}}{\pgfqpoint{2.411116in}{1.794569in}}%
\pgfpathcurveto{\pgfqpoint{2.411116in}{1.800094in}}{\pgfqpoint{2.408921in}{1.805394in}}{\pgfqpoint{2.405014in}{1.809300in}}%
\pgfpathcurveto{\pgfqpoint{2.401107in}{1.813207in}}{\pgfqpoint{2.395808in}{1.815402in}}{\pgfqpoint{2.390283in}{1.815402in}}%
\pgfpathcurveto{\pgfqpoint{2.384757in}{1.815402in}}{\pgfqpoint{2.379458in}{1.813207in}}{\pgfqpoint{2.375551in}{1.809300in}}%
\pgfpathcurveto{\pgfqpoint{2.371644in}{1.805394in}}{\pgfqpoint{2.369449in}{1.800094in}}{\pgfqpoint{2.369449in}{1.794569in}}%
\pgfpathcurveto{\pgfqpoint{2.369449in}{1.789044in}}{\pgfqpoint{2.371644in}{1.783744in}}{\pgfqpoint{2.375551in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{2.379458in}{1.775931in}}{\pgfqpoint{2.384757in}{1.773736in}}{\pgfqpoint{2.390283in}{1.773736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701075in}{2.135311in}}%
\pgfpathcurveto{\pgfqpoint{2.706600in}{2.135311in}}{\pgfqpoint{2.711900in}{2.137506in}}{\pgfqpoint{2.715807in}{2.141413in}}%
\pgfpathcurveto{\pgfqpoint{2.719714in}{2.145320in}}{\pgfqpoint{2.721909in}{2.150619in}}{\pgfqpoint{2.721909in}{2.156144in}}%
\pgfpathcurveto{\pgfqpoint{2.721909in}{2.161670in}}{\pgfqpoint{2.719714in}{2.166969in}}{\pgfqpoint{2.715807in}{2.170876in}}%
\pgfpathcurveto{\pgfqpoint{2.711900in}{2.174783in}}{\pgfqpoint{2.706600in}{2.176978in}}{\pgfqpoint{2.701075in}{2.176978in}}%
\pgfpathcurveto{\pgfqpoint{2.695550in}{2.176978in}}{\pgfqpoint{2.690251in}{2.174783in}}{\pgfqpoint{2.686344in}{2.170876in}}%
\pgfpathcurveto{\pgfqpoint{2.682437in}{2.166969in}}{\pgfqpoint{2.680242in}{2.161670in}}{\pgfqpoint{2.680242in}{2.156144in}}%
\pgfpathcurveto{\pgfqpoint{2.680242in}{2.150619in}}{\pgfqpoint{2.682437in}{2.145320in}}{\pgfqpoint{2.686344in}{2.141413in}}%
\pgfpathcurveto{\pgfqpoint{2.690251in}{2.137506in}}{\pgfqpoint{2.695550in}{2.135311in}}{\pgfqpoint{2.701075in}{2.135311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630176in}{2.947059in}}%
\pgfpathcurveto{\pgfqpoint{2.635701in}{2.947059in}}{\pgfqpoint{2.641000in}{2.949254in}}{\pgfqpoint{2.644907in}{2.953161in}}%
\pgfpathcurveto{\pgfqpoint{2.648814in}{2.957068in}}{\pgfqpoint{2.651009in}{2.962367in}}{\pgfqpoint{2.651009in}{2.967892in}}%
\pgfpathcurveto{\pgfqpoint{2.651009in}{2.973417in}}{\pgfqpoint{2.648814in}{2.978717in}}{\pgfqpoint{2.644907in}{2.982624in}}%
\pgfpathcurveto{\pgfqpoint{2.641000in}{2.986530in}}{\pgfqpoint{2.635701in}{2.988726in}}{\pgfqpoint{2.630176in}{2.988726in}}%
\pgfpathcurveto{\pgfqpoint{2.624650in}{2.988726in}}{\pgfqpoint{2.619351in}{2.986530in}}{\pgfqpoint{2.615444in}{2.982624in}}%
\pgfpathcurveto{\pgfqpoint{2.611537in}{2.978717in}}{\pgfqpoint{2.609342in}{2.973417in}}{\pgfqpoint{2.609342in}{2.967892in}}%
\pgfpathcurveto{\pgfqpoint{2.609342in}{2.962367in}}{\pgfqpoint{2.611537in}{2.957068in}}{\pgfqpoint{2.615444in}{2.953161in}}%
\pgfpathcurveto{\pgfqpoint{2.619351in}{2.949254in}}{\pgfqpoint{2.624650in}{2.947059in}}{\pgfqpoint{2.630176in}{2.947059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701049in}{2.526463in}}%
\pgfpathcurveto{\pgfqpoint{2.706574in}{2.526463in}}{\pgfqpoint{2.711873in}{2.528658in}}{\pgfqpoint{2.715780in}{2.532565in}}%
\pgfpathcurveto{\pgfqpoint{2.719687in}{2.536472in}}{\pgfqpoint{2.721882in}{2.541771in}}{\pgfqpoint{2.721882in}{2.547296in}}%
\pgfpathcurveto{\pgfqpoint{2.721882in}{2.552821in}}{\pgfqpoint{2.719687in}{2.558121in}}{\pgfqpoint{2.715780in}{2.562028in}}%
\pgfpathcurveto{\pgfqpoint{2.711873in}{2.565935in}}{\pgfqpoint{2.706574in}{2.568130in}}{\pgfqpoint{2.701049in}{2.568130in}}%
\pgfpathcurveto{\pgfqpoint{2.695524in}{2.568130in}}{\pgfqpoint{2.690224in}{2.565935in}}{\pgfqpoint{2.686317in}{2.562028in}}%
\pgfpathcurveto{\pgfqpoint{2.682411in}{2.558121in}}{\pgfqpoint{2.680215in}{2.552821in}}{\pgfqpoint{2.680215in}{2.547296in}}%
\pgfpathcurveto{\pgfqpoint{2.680215in}{2.541771in}}{\pgfqpoint{2.682411in}{2.536472in}}{\pgfqpoint{2.686317in}{2.532565in}}%
\pgfpathcurveto{\pgfqpoint{2.690224in}{2.528658in}}{\pgfqpoint{2.695524in}{2.526463in}}{\pgfqpoint{2.701049in}{2.526463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334269in}{2.160086in}}%
\pgfpathcurveto{\pgfqpoint{2.339794in}{2.160086in}}{\pgfqpoint{2.345094in}{2.162282in}}{\pgfqpoint{2.349000in}{2.166188in}}%
\pgfpathcurveto{\pgfqpoint{2.352907in}{2.170095in}}{\pgfqpoint{2.355102in}{2.175395in}}{\pgfqpoint{2.355102in}{2.180920in}}%
\pgfpathcurveto{\pgfqpoint{2.355102in}{2.186445in}}{\pgfqpoint{2.352907in}{2.191744in}}{\pgfqpoint{2.349000in}{2.195651in}}%
\pgfpathcurveto{\pgfqpoint{2.345094in}{2.199558in}}{\pgfqpoint{2.339794in}{2.201753in}}{\pgfqpoint{2.334269in}{2.201753in}}%
\pgfpathcurveto{\pgfqpoint{2.328744in}{2.201753in}}{\pgfqpoint{2.323444in}{2.199558in}}{\pgfqpoint{2.319538in}{2.195651in}}%
\pgfpathcurveto{\pgfqpoint{2.315631in}{2.191744in}}{\pgfqpoint{2.313436in}{2.186445in}}{\pgfqpoint{2.313436in}{2.180920in}}%
\pgfpathcurveto{\pgfqpoint{2.313436in}{2.175395in}}{\pgfqpoint{2.315631in}{2.170095in}}{\pgfqpoint{2.319538in}{2.166188in}}%
\pgfpathcurveto{\pgfqpoint{2.323444in}{2.162282in}}{\pgfqpoint{2.328744in}{2.160086in}}{\pgfqpoint{2.334269in}{2.160086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574463in}{2.241829in}}%
\pgfpathcurveto{\pgfqpoint{2.579988in}{2.241829in}}{\pgfqpoint{2.585288in}{2.244024in}}{\pgfqpoint{2.589195in}{2.247931in}}%
\pgfpathcurveto{\pgfqpoint{2.593101in}{2.251837in}}{\pgfqpoint{2.595297in}{2.257137in}}{\pgfqpoint{2.595297in}{2.262662in}}%
\pgfpathcurveto{\pgfqpoint{2.595297in}{2.268187in}}{\pgfqpoint{2.593101in}{2.273487in}}{\pgfqpoint{2.589195in}{2.277393in}}%
\pgfpathcurveto{\pgfqpoint{2.585288in}{2.281300in}}{\pgfqpoint{2.579988in}{2.283495in}}{\pgfqpoint{2.574463in}{2.283495in}}%
\pgfpathcurveto{\pgfqpoint{2.568938in}{2.283495in}}{\pgfqpoint{2.563639in}{2.281300in}}{\pgfqpoint{2.559732in}{2.277393in}}%
\pgfpathcurveto{\pgfqpoint{2.555825in}{2.273487in}}{\pgfqpoint{2.553630in}{2.268187in}}{\pgfqpoint{2.553630in}{2.262662in}}%
\pgfpathcurveto{\pgfqpoint{2.553630in}{2.257137in}}{\pgfqpoint{2.555825in}{2.251837in}}{\pgfqpoint{2.559732in}{2.247931in}}%
\pgfpathcurveto{\pgfqpoint{2.563639in}{2.244024in}}{\pgfqpoint{2.568938in}{2.241829in}}{\pgfqpoint{2.574463in}{2.241829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333291in}{1.259652in}}%
\pgfpathcurveto{\pgfqpoint{2.338816in}{1.259652in}}{\pgfqpoint{2.344116in}{1.261847in}}{\pgfqpoint{2.348023in}{1.265754in}}%
\pgfpathcurveto{\pgfqpoint{2.351930in}{1.269661in}}{\pgfqpoint{2.354125in}{1.274960in}}{\pgfqpoint{2.354125in}{1.280485in}}%
\pgfpathcurveto{\pgfqpoint{2.354125in}{1.286010in}}{\pgfqpoint{2.351930in}{1.291310in}}{\pgfqpoint{2.348023in}{1.295216in}}%
\pgfpathcurveto{\pgfqpoint{2.344116in}{1.299123in}}{\pgfqpoint{2.338816in}{1.301318in}}{\pgfqpoint{2.333291in}{1.301318in}}%
\pgfpathcurveto{\pgfqpoint{2.327766in}{1.301318in}}{\pgfqpoint{2.322467in}{1.299123in}}{\pgfqpoint{2.318560in}{1.295216in}}%
\pgfpathcurveto{\pgfqpoint{2.314653in}{1.291310in}}{\pgfqpoint{2.312458in}{1.286010in}}{\pgfqpoint{2.312458in}{1.280485in}}%
\pgfpathcurveto{\pgfqpoint{2.312458in}{1.274960in}}{\pgfqpoint{2.314653in}{1.269661in}}{\pgfqpoint{2.318560in}{1.265754in}}%
\pgfpathcurveto{\pgfqpoint{2.322467in}{1.261847in}}{\pgfqpoint{2.327766in}{1.259652in}}{\pgfqpoint{2.333291in}{1.259652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834823in}{2.005653in}}%
\pgfpathcurveto{\pgfqpoint{2.840348in}{2.005653in}}{\pgfqpoint{2.845647in}{2.007848in}}{\pgfqpoint{2.849554in}{2.011755in}}%
\pgfpathcurveto{\pgfqpoint{2.853461in}{2.015662in}}{\pgfqpoint{2.855656in}{2.020961in}}{\pgfqpoint{2.855656in}{2.026486in}}%
\pgfpathcurveto{\pgfqpoint{2.855656in}{2.032011in}}{\pgfqpoint{2.853461in}{2.037311in}}{\pgfqpoint{2.849554in}{2.041218in}}%
\pgfpathcurveto{\pgfqpoint{2.845647in}{2.045124in}}{\pgfqpoint{2.840348in}{2.047320in}}{\pgfqpoint{2.834823in}{2.047320in}}%
\pgfpathcurveto{\pgfqpoint{2.829298in}{2.047320in}}{\pgfqpoint{2.823998in}{2.045124in}}{\pgfqpoint{2.820091in}{2.041218in}}%
\pgfpathcurveto{\pgfqpoint{2.816185in}{2.037311in}}{\pgfqpoint{2.813990in}{2.032011in}}{\pgfqpoint{2.813990in}{2.026486in}}%
\pgfpathcurveto{\pgfqpoint{2.813990in}{2.020961in}}{\pgfqpoint{2.816185in}{2.015662in}}{\pgfqpoint{2.820091in}{2.011755in}}%
\pgfpathcurveto{\pgfqpoint{2.823998in}{2.007848in}}{\pgfqpoint{2.829298in}{2.005653in}}{\pgfqpoint{2.834823in}{2.005653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803583in}{1.648268in}}%
\pgfpathcurveto{\pgfqpoint{2.809108in}{1.648268in}}{\pgfqpoint{2.814408in}{1.650463in}}{\pgfqpoint{2.818315in}{1.654370in}}%
\pgfpathcurveto{\pgfqpoint{2.822221in}{1.658277in}}{\pgfqpoint{2.824416in}{1.663576in}}{\pgfqpoint{2.824416in}{1.669101in}}%
\pgfpathcurveto{\pgfqpoint{2.824416in}{1.674626in}}{\pgfqpoint{2.822221in}{1.679926in}}{\pgfqpoint{2.818315in}{1.683833in}}%
\pgfpathcurveto{\pgfqpoint{2.814408in}{1.687740in}}{\pgfqpoint{2.809108in}{1.689935in}}{\pgfqpoint{2.803583in}{1.689935in}}%
\pgfpathcurveto{\pgfqpoint{2.798058in}{1.689935in}}{\pgfqpoint{2.792759in}{1.687740in}}{\pgfqpoint{2.788852in}{1.683833in}}%
\pgfpathcurveto{\pgfqpoint{2.784945in}{1.679926in}}{\pgfqpoint{2.782750in}{1.674626in}}{\pgfqpoint{2.782750in}{1.669101in}}%
\pgfpathcurveto{\pgfqpoint{2.782750in}{1.663576in}}{\pgfqpoint{2.784945in}{1.658277in}}{\pgfqpoint{2.788852in}{1.654370in}}%
\pgfpathcurveto{\pgfqpoint{2.792759in}{1.650463in}}{\pgfqpoint{2.798058in}{1.648268in}}{\pgfqpoint{2.803583in}{1.648268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556991in}{2.135325in}}%
\pgfpathcurveto{\pgfqpoint{2.562516in}{2.135325in}}{\pgfqpoint{2.567815in}{2.137520in}}{\pgfqpoint{2.571722in}{2.141427in}}%
\pgfpathcurveto{\pgfqpoint{2.575629in}{2.145334in}}{\pgfqpoint{2.577824in}{2.150633in}}{\pgfqpoint{2.577824in}{2.156158in}}%
\pgfpathcurveto{\pgfqpoint{2.577824in}{2.161684in}}{\pgfqpoint{2.575629in}{2.166983in}}{\pgfqpoint{2.571722in}{2.170890in}}%
\pgfpathcurveto{\pgfqpoint{2.567815in}{2.174797in}}{\pgfqpoint{2.562516in}{2.176992in}}{\pgfqpoint{2.556991in}{2.176992in}}%
\pgfpathcurveto{\pgfqpoint{2.551465in}{2.176992in}}{\pgfqpoint{2.546166in}{2.174797in}}{\pgfqpoint{2.542259in}{2.170890in}}%
\pgfpathcurveto{\pgfqpoint{2.538352in}{2.166983in}}{\pgfqpoint{2.536157in}{2.161684in}}{\pgfqpoint{2.536157in}{2.156158in}}%
\pgfpathcurveto{\pgfqpoint{2.536157in}{2.150633in}}{\pgfqpoint{2.538352in}{2.145334in}}{\pgfqpoint{2.542259in}{2.141427in}}%
\pgfpathcurveto{\pgfqpoint{2.546166in}{2.137520in}}{\pgfqpoint{2.551465in}{2.135325in}}{\pgfqpoint{2.556991in}{2.135325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416135in}{1.780565in}}%
\pgfpathcurveto{\pgfqpoint{2.421660in}{1.780565in}}{\pgfqpoint{2.426960in}{1.782760in}}{\pgfqpoint{2.430866in}{1.786667in}}%
\pgfpathcurveto{\pgfqpoint{2.434773in}{1.790574in}}{\pgfqpoint{2.436968in}{1.795873in}}{\pgfqpoint{2.436968in}{1.801398in}}%
\pgfpathcurveto{\pgfqpoint{2.436968in}{1.806923in}}{\pgfqpoint{2.434773in}{1.812223in}}{\pgfqpoint{2.430866in}{1.816130in}}%
\pgfpathcurveto{\pgfqpoint{2.426960in}{1.820036in}}{\pgfqpoint{2.421660in}{1.822231in}}{\pgfqpoint{2.416135in}{1.822231in}}%
\pgfpathcurveto{\pgfqpoint{2.410610in}{1.822231in}}{\pgfqpoint{2.405310in}{1.820036in}}{\pgfqpoint{2.401404in}{1.816130in}}%
\pgfpathcurveto{\pgfqpoint{2.397497in}{1.812223in}}{\pgfqpoint{2.395302in}{1.806923in}}{\pgfqpoint{2.395302in}{1.801398in}}%
\pgfpathcurveto{\pgfqpoint{2.395302in}{1.795873in}}{\pgfqpoint{2.397497in}{1.790574in}}{\pgfqpoint{2.401404in}{1.786667in}}%
\pgfpathcurveto{\pgfqpoint{2.405310in}{1.782760in}}{\pgfqpoint{2.410610in}{1.780565in}}{\pgfqpoint{2.416135in}{1.780565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353616in}{2.298799in}}%
\pgfpathcurveto{\pgfqpoint{2.359141in}{2.298799in}}{\pgfqpoint{2.364440in}{2.300994in}}{\pgfqpoint{2.368347in}{2.304901in}}%
\pgfpathcurveto{\pgfqpoint{2.372254in}{2.308807in}}{\pgfqpoint{2.374449in}{2.314107in}}{\pgfqpoint{2.374449in}{2.319632in}}%
\pgfpathcurveto{\pgfqpoint{2.374449in}{2.325157in}}{\pgfqpoint{2.372254in}{2.330456in}}{\pgfqpoint{2.368347in}{2.334363in}}%
\pgfpathcurveto{\pgfqpoint{2.364440in}{2.338270in}}{\pgfqpoint{2.359141in}{2.340465in}}{\pgfqpoint{2.353616in}{2.340465in}}%
\pgfpathcurveto{\pgfqpoint{2.348091in}{2.340465in}}{\pgfqpoint{2.342791in}{2.338270in}}{\pgfqpoint{2.338884in}{2.334363in}}%
\pgfpathcurveto{\pgfqpoint{2.334978in}{2.330456in}}{\pgfqpoint{2.332782in}{2.325157in}}{\pgfqpoint{2.332782in}{2.319632in}}%
\pgfpathcurveto{\pgfqpoint{2.332782in}{2.314107in}}{\pgfqpoint{2.334978in}{2.308807in}}{\pgfqpoint{2.338884in}{2.304901in}}%
\pgfpathcurveto{\pgfqpoint{2.342791in}{2.300994in}}{\pgfqpoint{2.348091in}{2.298799in}}{\pgfqpoint{2.353616in}{2.298799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594196in}{1.765319in}}%
\pgfpathcurveto{\pgfqpoint{2.599721in}{1.765319in}}{\pgfqpoint{2.605020in}{1.767514in}}{\pgfqpoint{2.608927in}{1.771421in}}%
\pgfpathcurveto{\pgfqpoint{2.612834in}{1.775328in}}{\pgfqpoint{2.615029in}{1.780628in}}{\pgfqpoint{2.615029in}{1.786153in}}%
\pgfpathcurveto{\pgfqpoint{2.615029in}{1.791678in}}{\pgfqpoint{2.612834in}{1.796977in}}{\pgfqpoint{2.608927in}{1.800884in}}%
\pgfpathcurveto{\pgfqpoint{2.605020in}{1.804791in}}{\pgfqpoint{2.599721in}{1.806986in}}{\pgfqpoint{2.594196in}{1.806986in}}%
\pgfpathcurveto{\pgfqpoint{2.588670in}{1.806986in}}{\pgfqpoint{2.583371in}{1.804791in}}{\pgfqpoint{2.579464in}{1.800884in}}%
\pgfpathcurveto{\pgfqpoint{2.575557in}{1.796977in}}{\pgfqpoint{2.573362in}{1.791678in}}{\pgfqpoint{2.573362in}{1.786153in}}%
\pgfpathcurveto{\pgfqpoint{2.573362in}{1.780628in}}{\pgfqpoint{2.575557in}{1.775328in}}{\pgfqpoint{2.579464in}{1.771421in}}%
\pgfpathcurveto{\pgfqpoint{2.583371in}{1.767514in}}{\pgfqpoint{2.588670in}{1.765319in}}{\pgfqpoint{2.594196in}{1.765319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766341in}{3.146001in}}%
\pgfpathcurveto{\pgfqpoint{2.771866in}{3.146001in}}{\pgfqpoint{2.777165in}{3.148196in}}{\pgfqpoint{2.781072in}{3.152103in}}%
\pgfpathcurveto{\pgfqpoint{2.784979in}{3.156009in}}{\pgfqpoint{2.787174in}{3.161309in}}{\pgfqpoint{2.787174in}{3.166834in}}%
\pgfpathcurveto{\pgfqpoint{2.787174in}{3.172359in}}{\pgfqpoint{2.784979in}{3.177658in}}{\pgfqpoint{2.781072in}{3.181565in}}%
\pgfpathcurveto{\pgfqpoint{2.777165in}{3.185472in}}{\pgfqpoint{2.771866in}{3.187667in}}{\pgfqpoint{2.766341in}{3.187667in}}%
\pgfpathcurveto{\pgfqpoint{2.760816in}{3.187667in}}{\pgfqpoint{2.755516in}{3.185472in}}{\pgfqpoint{2.751609in}{3.181565in}}%
\pgfpathcurveto{\pgfqpoint{2.747703in}{3.177658in}}{\pgfqpoint{2.745507in}{3.172359in}}{\pgfqpoint{2.745507in}{3.166834in}}%
\pgfpathcurveto{\pgfqpoint{2.745507in}{3.161309in}}{\pgfqpoint{2.747703in}{3.156009in}}{\pgfqpoint{2.751609in}{3.152103in}}%
\pgfpathcurveto{\pgfqpoint{2.755516in}{3.148196in}}{\pgfqpoint{2.760816in}{3.146001in}}{\pgfqpoint{2.766341in}{3.146001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531511in}{2.247569in}}%
\pgfpathcurveto{\pgfqpoint{2.537036in}{2.247569in}}{\pgfqpoint{2.542336in}{2.249764in}}{\pgfqpoint{2.546242in}{2.253670in}}%
\pgfpathcurveto{\pgfqpoint{2.550149in}{2.257577in}}{\pgfqpoint{2.552344in}{2.262877in}}{\pgfqpoint{2.552344in}{2.268402in}}%
\pgfpathcurveto{\pgfqpoint{2.552344in}{2.273927in}}{\pgfqpoint{2.550149in}{2.279226in}}{\pgfqpoint{2.546242in}{2.283133in}}%
\pgfpathcurveto{\pgfqpoint{2.542336in}{2.287040in}}{\pgfqpoint{2.537036in}{2.289235in}}{\pgfqpoint{2.531511in}{2.289235in}}%
\pgfpathcurveto{\pgfqpoint{2.525986in}{2.289235in}}{\pgfqpoint{2.520686in}{2.287040in}}{\pgfqpoint{2.516780in}{2.283133in}}%
\pgfpathcurveto{\pgfqpoint{2.512873in}{2.279226in}}{\pgfqpoint{2.510678in}{2.273927in}}{\pgfqpoint{2.510678in}{2.268402in}}%
\pgfpathcurveto{\pgfqpoint{2.510678in}{2.262877in}}{\pgfqpoint{2.512873in}{2.257577in}}{\pgfqpoint{2.516780in}{2.253670in}}%
\pgfpathcurveto{\pgfqpoint{2.520686in}{2.249764in}}{\pgfqpoint{2.525986in}{2.247569in}}{\pgfqpoint{2.531511in}{2.247569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805281in}{2.366032in}}%
\pgfpathcurveto{\pgfqpoint{2.810806in}{2.366032in}}{\pgfqpoint{2.816106in}{2.368227in}}{\pgfqpoint{2.820012in}{2.372134in}}%
\pgfpathcurveto{\pgfqpoint{2.823919in}{2.376040in}}{\pgfqpoint{2.826114in}{2.381340in}}{\pgfqpoint{2.826114in}{2.386865in}}%
\pgfpathcurveto{\pgfqpoint{2.826114in}{2.392390in}}{\pgfqpoint{2.823919in}{2.397690in}}{\pgfqpoint{2.820012in}{2.401596in}}%
\pgfpathcurveto{\pgfqpoint{2.816106in}{2.405503in}}{\pgfqpoint{2.810806in}{2.407698in}}{\pgfqpoint{2.805281in}{2.407698in}}%
\pgfpathcurveto{\pgfqpoint{2.799756in}{2.407698in}}{\pgfqpoint{2.794456in}{2.405503in}}{\pgfqpoint{2.790550in}{2.401596in}}%
\pgfpathcurveto{\pgfqpoint{2.786643in}{2.397690in}}{\pgfqpoint{2.784448in}{2.392390in}}{\pgfqpoint{2.784448in}{2.386865in}}%
\pgfpathcurveto{\pgfqpoint{2.784448in}{2.381340in}}{\pgfqpoint{2.786643in}{2.376040in}}{\pgfqpoint{2.790550in}{2.372134in}}%
\pgfpathcurveto{\pgfqpoint{2.794456in}{2.368227in}}{\pgfqpoint{2.799756in}{2.366032in}}{\pgfqpoint{2.805281in}{2.366032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822386in}{1.187143in}}%
\pgfpathcurveto{\pgfqpoint{2.827911in}{1.187143in}}{\pgfqpoint{2.833210in}{1.189338in}}{\pgfqpoint{2.837117in}{1.193245in}}%
\pgfpathcurveto{\pgfqpoint{2.841024in}{1.197152in}}{\pgfqpoint{2.843219in}{1.202452in}}{\pgfqpoint{2.843219in}{1.207977in}}%
\pgfpathcurveto{\pgfqpoint{2.843219in}{1.213502in}}{\pgfqpoint{2.841024in}{1.218801in}}{\pgfqpoint{2.837117in}{1.222708in}}%
\pgfpathcurveto{\pgfqpoint{2.833210in}{1.226615in}}{\pgfqpoint{2.827911in}{1.228810in}}{\pgfqpoint{2.822386in}{1.228810in}}%
\pgfpathcurveto{\pgfqpoint{2.816861in}{1.228810in}}{\pgfqpoint{2.811561in}{1.226615in}}{\pgfqpoint{2.807654in}{1.222708in}}%
\pgfpathcurveto{\pgfqpoint{2.803748in}{1.218801in}}{\pgfqpoint{2.801552in}{1.213502in}}{\pgfqpoint{2.801552in}{1.207977in}}%
\pgfpathcurveto{\pgfqpoint{2.801552in}{1.202452in}}{\pgfqpoint{2.803748in}{1.197152in}}{\pgfqpoint{2.807654in}{1.193245in}}%
\pgfpathcurveto{\pgfqpoint{2.811561in}{1.189338in}}{\pgfqpoint{2.816861in}{1.187143in}}{\pgfqpoint{2.822386in}{1.187143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450141in}{2.462931in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{2.462931in}}{\pgfqpoint{2.460965in}{2.465126in}}{\pgfqpoint{2.464872in}{2.469033in}}%
\pgfpathcurveto{\pgfqpoint{2.468779in}{2.472939in}}{\pgfqpoint{2.470974in}{2.478239in}}{\pgfqpoint{2.470974in}{2.483764in}}%
\pgfpathcurveto{\pgfqpoint{2.470974in}{2.489289in}}{\pgfqpoint{2.468779in}{2.494589in}}{\pgfqpoint{2.464872in}{2.498495in}}%
\pgfpathcurveto{\pgfqpoint{2.460965in}{2.502402in}}{\pgfqpoint{2.455666in}{2.504597in}}{\pgfqpoint{2.450141in}{2.504597in}}%
\pgfpathcurveto{\pgfqpoint{2.444616in}{2.504597in}}{\pgfqpoint{2.439316in}{2.502402in}}{\pgfqpoint{2.435409in}{2.498495in}}%
\pgfpathcurveto{\pgfqpoint{2.431502in}{2.494589in}}{\pgfqpoint{2.429307in}{2.489289in}}{\pgfqpoint{2.429307in}{2.483764in}}%
\pgfpathcurveto{\pgfqpoint{2.429307in}{2.478239in}}{\pgfqpoint{2.431502in}{2.472939in}}{\pgfqpoint{2.435409in}{2.469033in}}%
\pgfpathcurveto{\pgfqpoint{2.439316in}{2.465126in}}{\pgfqpoint{2.444616in}{2.462931in}}{\pgfqpoint{2.450141in}{2.462931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847019in}{1.717650in}}%
\pgfpathcurveto{\pgfqpoint{2.852544in}{1.717650in}}{\pgfqpoint{2.857843in}{1.719845in}}{\pgfqpoint{2.861750in}{1.723752in}}%
\pgfpathcurveto{\pgfqpoint{2.865657in}{1.727658in}}{\pgfqpoint{2.867852in}{1.732958in}}{\pgfqpoint{2.867852in}{1.738483in}}%
\pgfpathcurveto{\pgfqpoint{2.867852in}{1.744008in}}{\pgfqpoint{2.865657in}{1.749308in}}{\pgfqpoint{2.861750in}{1.753214in}}%
\pgfpathcurveto{\pgfqpoint{2.857843in}{1.757121in}}{\pgfqpoint{2.852544in}{1.759316in}}{\pgfqpoint{2.847019in}{1.759316in}}%
\pgfpathcurveto{\pgfqpoint{2.841494in}{1.759316in}}{\pgfqpoint{2.836194in}{1.757121in}}{\pgfqpoint{2.832287in}{1.753214in}}%
\pgfpathcurveto{\pgfqpoint{2.828381in}{1.749308in}}{\pgfqpoint{2.826185in}{1.744008in}}{\pgfqpoint{2.826185in}{1.738483in}}%
\pgfpathcurveto{\pgfqpoint{2.826185in}{1.732958in}}{\pgfqpoint{2.828381in}{1.727658in}}{\pgfqpoint{2.832287in}{1.723752in}}%
\pgfpathcurveto{\pgfqpoint{2.836194in}{1.719845in}}{\pgfqpoint{2.841494in}{1.717650in}}{\pgfqpoint{2.847019in}{1.717650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735968in}{2.972464in}}%
\pgfpathcurveto{\pgfqpoint{2.741493in}{2.972464in}}{\pgfqpoint{2.746793in}{2.974659in}}{\pgfqpoint{2.750700in}{2.978566in}}%
\pgfpathcurveto{\pgfqpoint{2.754607in}{2.982473in}}{\pgfqpoint{2.756802in}{2.987773in}}{\pgfqpoint{2.756802in}{2.993298in}}%
\pgfpathcurveto{\pgfqpoint{2.756802in}{2.998823in}}{\pgfqpoint{2.754607in}{3.004122in}}{\pgfqpoint{2.750700in}{3.008029in}}%
\pgfpathcurveto{\pgfqpoint{2.746793in}{3.011936in}}{\pgfqpoint{2.741493in}{3.014131in}}{\pgfqpoint{2.735968in}{3.014131in}}%
\pgfpathcurveto{\pgfqpoint{2.730443in}{3.014131in}}{\pgfqpoint{2.725144in}{3.011936in}}{\pgfqpoint{2.721237in}{3.008029in}}%
\pgfpathcurveto{\pgfqpoint{2.717330in}{3.004122in}}{\pgfqpoint{2.715135in}{2.998823in}}{\pgfqpoint{2.715135in}{2.993298in}}%
\pgfpathcurveto{\pgfqpoint{2.715135in}{2.987773in}}{\pgfqpoint{2.717330in}{2.982473in}}{\pgfqpoint{2.721237in}{2.978566in}}%
\pgfpathcurveto{\pgfqpoint{2.725144in}{2.974659in}}{\pgfqpoint{2.730443in}{2.972464in}}{\pgfqpoint{2.735968in}{2.972464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284177in}{1.438978in}}%
\pgfpathcurveto{\pgfqpoint{2.289702in}{1.438978in}}{\pgfqpoint{2.295001in}{1.441174in}}{\pgfqpoint{2.298908in}{1.445080in}}%
\pgfpathcurveto{\pgfqpoint{2.302815in}{1.448987in}}{\pgfqpoint{2.305010in}{1.454287in}}{\pgfqpoint{2.305010in}{1.459812in}}%
\pgfpathcurveto{\pgfqpoint{2.305010in}{1.465337in}}{\pgfqpoint{2.302815in}{1.470636in}}{\pgfqpoint{2.298908in}{1.474543in}}%
\pgfpathcurveto{\pgfqpoint{2.295001in}{1.478450in}}{\pgfqpoint{2.289702in}{1.480645in}}{\pgfqpoint{2.284177in}{1.480645in}}%
\pgfpathcurveto{\pgfqpoint{2.278652in}{1.480645in}}{\pgfqpoint{2.273352in}{1.478450in}}{\pgfqpoint{2.269445in}{1.474543in}}%
\pgfpathcurveto{\pgfqpoint{2.265539in}{1.470636in}}{\pgfqpoint{2.263344in}{1.465337in}}{\pgfqpoint{2.263344in}{1.459812in}}%
\pgfpathcurveto{\pgfqpoint{2.263344in}{1.454287in}}{\pgfqpoint{2.265539in}{1.448987in}}{\pgfqpoint{2.269445in}{1.445080in}}%
\pgfpathcurveto{\pgfqpoint{2.273352in}{1.441174in}}{\pgfqpoint{2.278652in}{1.438978in}}{\pgfqpoint{2.284177in}{1.438978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493328in}{1.742529in}}%
\pgfpathcurveto{\pgfqpoint{2.498854in}{1.742529in}}{\pgfqpoint{2.504153in}{1.744724in}}{\pgfqpoint{2.508060in}{1.748631in}}%
\pgfpathcurveto{\pgfqpoint{2.511967in}{1.752537in}}{\pgfqpoint{2.514162in}{1.757837in}}{\pgfqpoint{2.514162in}{1.763362in}}%
\pgfpathcurveto{\pgfqpoint{2.514162in}{1.768887in}}{\pgfqpoint{2.511967in}{1.774187in}}{\pgfqpoint{2.508060in}{1.778093in}}%
\pgfpathcurveto{\pgfqpoint{2.504153in}{1.782000in}}{\pgfqpoint{2.498854in}{1.784195in}}{\pgfqpoint{2.493328in}{1.784195in}}%
\pgfpathcurveto{\pgfqpoint{2.487803in}{1.784195in}}{\pgfqpoint{2.482504in}{1.782000in}}{\pgfqpoint{2.478597in}{1.778093in}}%
\pgfpathcurveto{\pgfqpoint{2.474690in}{1.774187in}}{\pgfqpoint{2.472495in}{1.768887in}}{\pgfqpoint{2.472495in}{1.763362in}}%
\pgfpathcurveto{\pgfqpoint{2.472495in}{1.757837in}}{\pgfqpoint{2.474690in}{1.752537in}}{\pgfqpoint{2.478597in}{1.748631in}}%
\pgfpathcurveto{\pgfqpoint{2.482504in}{1.744724in}}{\pgfqpoint{2.487803in}{1.742529in}}{\pgfqpoint{2.493328in}{1.742529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494894in}{2.947355in}}%
\pgfpathcurveto{\pgfqpoint{2.500419in}{2.947355in}}{\pgfqpoint{2.505718in}{2.949550in}}{\pgfqpoint{2.509625in}{2.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.513532in}{2.957364in}}{\pgfqpoint{2.515727in}{2.962664in}}{\pgfqpoint{2.515727in}{2.968189in}}%
\pgfpathcurveto{\pgfqpoint{2.515727in}{2.973714in}}{\pgfqpoint{2.513532in}{2.979013in}}{\pgfqpoint{2.509625in}{2.982920in}}%
\pgfpathcurveto{\pgfqpoint{2.505718in}{2.986827in}}{\pgfqpoint{2.500419in}{2.989022in}}{\pgfqpoint{2.494894in}{2.989022in}}%
\pgfpathcurveto{\pgfqpoint{2.489369in}{2.989022in}}{\pgfqpoint{2.484069in}{2.986827in}}{\pgfqpoint{2.480162in}{2.982920in}}%
\pgfpathcurveto{\pgfqpoint{2.476256in}{2.979013in}}{\pgfqpoint{2.474060in}{2.973714in}}{\pgfqpoint{2.474060in}{2.968189in}}%
\pgfpathcurveto{\pgfqpoint{2.474060in}{2.962664in}}{\pgfqpoint{2.476256in}{2.957364in}}{\pgfqpoint{2.480162in}{2.953457in}}%
\pgfpathcurveto{\pgfqpoint{2.484069in}{2.949550in}}{\pgfqpoint{2.489369in}{2.947355in}}{\pgfqpoint{2.494894in}{2.947355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834776in}{1.884797in}}%
\pgfpathcurveto{\pgfqpoint{2.840301in}{1.884797in}}{\pgfqpoint{2.845601in}{1.886992in}}{\pgfqpoint{2.849508in}{1.890899in}}%
\pgfpathcurveto{\pgfqpoint{2.853415in}{1.894806in}}{\pgfqpoint{2.855610in}{1.900105in}}{\pgfqpoint{2.855610in}{1.905630in}}%
\pgfpathcurveto{\pgfqpoint{2.855610in}{1.911155in}}{\pgfqpoint{2.853415in}{1.916455in}}{\pgfqpoint{2.849508in}{1.920361in}}%
\pgfpathcurveto{\pgfqpoint{2.845601in}{1.924268in}}{\pgfqpoint{2.840301in}{1.926463in}}{\pgfqpoint{2.834776in}{1.926463in}}%
\pgfpathcurveto{\pgfqpoint{2.829251in}{1.926463in}}{\pgfqpoint{2.823952in}{1.924268in}}{\pgfqpoint{2.820045in}{1.920361in}}%
\pgfpathcurveto{\pgfqpoint{2.816138in}{1.916455in}}{\pgfqpoint{2.813943in}{1.911155in}}{\pgfqpoint{2.813943in}{1.905630in}}%
\pgfpathcurveto{\pgfqpoint{2.813943in}{1.900105in}}{\pgfqpoint{2.816138in}{1.894806in}}{\pgfqpoint{2.820045in}{1.890899in}}%
\pgfpathcurveto{\pgfqpoint{2.823952in}{1.886992in}}{\pgfqpoint{2.829251in}{1.884797in}}{\pgfqpoint{2.834776in}{1.884797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543602in}{2.768053in}}%
\pgfpathcurveto{\pgfqpoint{2.549127in}{2.768053in}}{\pgfqpoint{2.554427in}{2.770248in}}{\pgfqpoint{2.558334in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{2.562240in}{2.778062in}}{\pgfqpoint{2.564436in}{2.783361in}}{\pgfqpoint{2.564436in}{2.788886in}}%
\pgfpathcurveto{\pgfqpoint{2.564436in}{2.794411in}}{\pgfqpoint{2.562240in}{2.799711in}}{\pgfqpoint{2.558334in}{2.803618in}}%
\pgfpathcurveto{\pgfqpoint{2.554427in}{2.807525in}}{\pgfqpoint{2.549127in}{2.809720in}}{\pgfqpoint{2.543602in}{2.809720in}}%
\pgfpathcurveto{\pgfqpoint{2.538077in}{2.809720in}}{\pgfqpoint{2.532778in}{2.807525in}}{\pgfqpoint{2.528871in}{2.803618in}}%
\pgfpathcurveto{\pgfqpoint{2.524964in}{2.799711in}}{\pgfqpoint{2.522769in}{2.794411in}}{\pgfqpoint{2.522769in}{2.788886in}}%
\pgfpathcurveto{\pgfqpoint{2.522769in}{2.783361in}}{\pgfqpoint{2.524964in}{2.778062in}}{\pgfqpoint{2.528871in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{2.532778in}{2.770248in}}{\pgfqpoint{2.538077in}{2.768053in}}{\pgfqpoint{2.543602in}{2.768053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433547in}{1.289611in}}%
\pgfpathcurveto{\pgfqpoint{2.439072in}{1.289611in}}{\pgfqpoint{2.444371in}{1.291806in}}{\pgfqpoint{2.448278in}{1.295713in}}%
\pgfpathcurveto{\pgfqpoint{2.452185in}{1.299620in}}{\pgfqpoint{2.454380in}{1.304919in}}{\pgfqpoint{2.454380in}{1.310445in}}%
\pgfpathcurveto{\pgfqpoint{2.454380in}{1.315970in}}{\pgfqpoint{2.452185in}{1.321269in}}{\pgfqpoint{2.448278in}{1.325176in}}%
\pgfpathcurveto{\pgfqpoint{2.444371in}{1.329083in}}{\pgfqpoint{2.439072in}{1.331278in}}{\pgfqpoint{2.433547in}{1.331278in}}%
\pgfpathcurveto{\pgfqpoint{2.428022in}{1.331278in}}{\pgfqpoint{2.422722in}{1.329083in}}{\pgfqpoint{2.418815in}{1.325176in}}%
\pgfpathcurveto{\pgfqpoint{2.414909in}{1.321269in}}{\pgfqpoint{2.412713in}{1.315970in}}{\pgfqpoint{2.412713in}{1.310445in}}%
\pgfpathcurveto{\pgfqpoint{2.412713in}{1.304919in}}{\pgfqpoint{2.414909in}{1.299620in}}{\pgfqpoint{2.418815in}{1.295713in}}%
\pgfpathcurveto{\pgfqpoint{2.422722in}{1.291806in}}{\pgfqpoint{2.428022in}{1.289611in}}{\pgfqpoint{2.433547in}{1.289611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854676in}{1.636415in}}%
\pgfpathcurveto{\pgfqpoint{2.860201in}{1.636415in}}{\pgfqpoint{2.865501in}{1.638610in}}{\pgfqpoint{2.869408in}{1.642517in}}%
\pgfpathcurveto{\pgfqpoint{2.873315in}{1.646424in}}{\pgfqpoint{2.875510in}{1.651723in}}{\pgfqpoint{2.875510in}{1.657248in}}%
\pgfpathcurveto{\pgfqpoint{2.875510in}{1.662773in}}{\pgfqpoint{2.873315in}{1.668073in}}{\pgfqpoint{2.869408in}{1.671980in}}%
\pgfpathcurveto{\pgfqpoint{2.865501in}{1.675887in}}{\pgfqpoint{2.860201in}{1.678082in}}{\pgfqpoint{2.854676in}{1.678082in}}%
\pgfpathcurveto{\pgfqpoint{2.849151in}{1.678082in}}{\pgfqpoint{2.843852in}{1.675887in}}{\pgfqpoint{2.839945in}{1.671980in}}%
\pgfpathcurveto{\pgfqpoint{2.836038in}{1.668073in}}{\pgfqpoint{2.833843in}{1.662773in}}{\pgfqpoint{2.833843in}{1.657248in}}%
\pgfpathcurveto{\pgfqpoint{2.833843in}{1.651723in}}{\pgfqpoint{2.836038in}{1.646424in}}{\pgfqpoint{2.839945in}{1.642517in}}%
\pgfpathcurveto{\pgfqpoint{2.843852in}{1.638610in}}{\pgfqpoint{2.849151in}{1.636415in}}{\pgfqpoint{2.854676in}{1.636415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522019in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{2.527544in}{2.263616in}}{\pgfqpoint{2.532844in}{2.265811in}}{\pgfqpoint{2.536750in}{2.269718in}}%
\pgfpathcurveto{\pgfqpoint{2.540657in}{2.273625in}}{\pgfqpoint{2.542852in}{2.278925in}}{\pgfqpoint{2.542852in}{2.284450in}}%
\pgfpathcurveto{\pgfqpoint{2.542852in}{2.289975in}}{\pgfqpoint{2.540657in}{2.295274in}}{\pgfqpoint{2.536750in}{2.299181in}}%
\pgfpathcurveto{\pgfqpoint{2.532844in}{2.303088in}}{\pgfqpoint{2.527544in}{2.305283in}}{\pgfqpoint{2.522019in}{2.305283in}}%
\pgfpathcurveto{\pgfqpoint{2.516494in}{2.305283in}}{\pgfqpoint{2.511194in}{2.303088in}}{\pgfqpoint{2.507288in}{2.299181in}}%
\pgfpathcurveto{\pgfqpoint{2.503381in}{2.295274in}}{\pgfqpoint{2.501186in}{2.289975in}}{\pgfqpoint{2.501186in}{2.284450in}}%
\pgfpathcurveto{\pgfqpoint{2.501186in}{2.278925in}}{\pgfqpoint{2.503381in}{2.273625in}}{\pgfqpoint{2.507288in}{2.269718in}}%
\pgfpathcurveto{\pgfqpoint{2.511194in}{2.265811in}}{\pgfqpoint{2.516494in}{2.263616in}}{\pgfqpoint{2.522019in}{2.263616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349779in}{1.887134in}}%
\pgfpathcurveto{\pgfqpoint{2.355304in}{1.887134in}}{\pgfqpoint{2.360604in}{1.889329in}}{\pgfqpoint{2.364511in}{1.893236in}}%
\pgfpathcurveto{\pgfqpoint{2.368417in}{1.897142in}}{\pgfqpoint{2.370613in}{1.902442in}}{\pgfqpoint{2.370613in}{1.907967in}}%
\pgfpathcurveto{\pgfqpoint{2.370613in}{1.913492in}}{\pgfqpoint{2.368417in}{1.918792in}}{\pgfqpoint{2.364511in}{1.922698in}}%
\pgfpathcurveto{\pgfqpoint{2.360604in}{1.926605in}}{\pgfqpoint{2.355304in}{1.928800in}}{\pgfqpoint{2.349779in}{1.928800in}}%
\pgfpathcurveto{\pgfqpoint{2.344254in}{1.928800in}}{\pgfqpoint{2.338955in}{1.926605in}}{\pgfqpoint{2.335048in}{1.922698in}}%
\pgfpathcurveto{\pgfqpoint{2.331141in}{1.918792in}}{\pgfqpoint{2.328946in}{1.913492in}}{\pgfqpoint{2.328946in}{1.907967in}}%
\pgfpathcurveto{\pgfqpoint{2.328946in}{1.902442in}}{\pgfqpoint{2.331141in}{1.897142in}}{\pgfqpoint{2.335048in}{1.893236in}}%
\pgfpathcurveto{\pgfqpoint{2.338955in}{1.889329in}}{\pgfqpoint{2.344254in}{1.887134in}}{\pgfqpoint{2.349779in}{1.887134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260787in}{1.881815in}}%
\pgfpathcurveto{\pgfqpoint{2.266312in}{1.881815in}}{\pgfqpoint{2.271611in}{1.884011in}}{\pgfqpoint{2.275518in}{1.887917in}}%
\pgfpathcurveto{\pgfqpoint{2.279425in}{1.891824in}}{\pgfqpoint{2.281620in}{1.897124in}}{\pgfqpoint{2.281620in}{1.902649in}}%
\pgfpathcurveto{\pgfqpoint{2.281620in}{1.908174in}}{\pgfqpoint{2.279425in}{1.913473in}}{\pgfqpoint{2.275518in}{1.917380in}}%
\pgfpathcurveto{\pgfqpoint{2.271611in}{1.921287in}}{\pgfqpoint{2.266312in}{1.923482in}}{\pgfqpoint{2.260787in}{1.923482in}}%
\pgfpathcurveto{\pgfqpoint{2.255262in}{1.923482in}}{\pgfqpoint{2.249962in}{1.921287in}}{\pgfqpoint{2.246055in}{1.917380in}}%
\pgfpathcurveto{\pgfqpoint{2.242149in}{1.913473in}}{\pgfqpoint{2.239954in}{1.908174in}}{\pgfqpoint{2.239954in}{1.902649in}}%
\pgfpathcurveto{\pgfqpoint{2.239954in}{1.897124in}}{\pgfqpoint{2.242149in}{1.891824in}}{\pgfqpoint{2.246055in}{1.887917in}}%
\pgfpathcurveto{\pgfqpoint{2.249962in}{1.884011in}}{\pgfqpoint{2.255262in}{1.881815in}}{\pgfqpoint{2.260787in}{1.881815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447205in}{1.672860in}}%
\pgfpathcurveto{\pgfqpoint{2.452730in}{1.672860in}}{\pgfqpoint{2.458030in}{1.675055in}}{\pgfqpoint{2.461937in}{1.678962in}}%
\pgfpathcurveto{\pgfqpoint{2.465843in}{1.682868in}}{\pgfqpoint{2.468038in}{1.688168in}}{\pgfqpoint{2.468038in}{1.693693in}}%
\pgfpathcurveto{\pgfqpoint{2.468038in}{1.699218in}}{\pgfqpoint{2.465843in}{1.704518in}}{\pgfqpoint{2.461937in}{1.708424in}}%
\pgfpathcurveto{\pgfqpoint{2.458030in}{1.712331in}}{\pgfqpoint{2.452730in}{1.714526in}}{\pgfqpoint{2.447205in}{1.714526in}}%
\pgfpathcurveto{\pgfqpoint{2.441680in}{1.714526in}}{\pgfqpoint{2.436381in}{1.712331in}}{\pgfqpoint{2.432474in}{1.708424in}}%
\pgfpathcurveto{\pgfqpoint{2.428567in}{1.704518in}}{\pgfqpoint{2.426372in}{1.699218in}}{\pgfqpoint{2.426372in}{1.693693in}}%
\pgfpathcurveto{\pgfqpoint{2.426372in}{1.688168in}}{\pgfqpoint{2.428567in}{1.682868in}}{\pgfqpoint{2.432474in}{1.678962in}}%
\pgfpathcurveto{\pgfqpoint{2.436381in}{1.675055in}}{\pgfqpoint{2.441680in}{1.672860in}}{\pgfqpoint{2.447205in}{1.672860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746244in}{1.345245in}}%
\pgfpathcurveto{\pgfqpoint{2.751769in}{1.345245in}}{\pgfqpoint{2.757068in}{1.347440in}}{\pgfqpoint{2.760975in}{1.351347in}}%
\pgfpathcurveto{\pgfqpoint{2.764882in}{1.355254in}}{\pgfqpoint{2.767077in}{1.360553in}}{\pgfqpoint{2.767077in}{1.366078in}}%
\pgfpathcurveto{\pgfqpoint{2.767077in}{1.371603in}}{\pgfqpoint{2.764882in}{1.376903in}}{\pgfqpoint{2.760975in}{1.380810in}}%
\pgfpathcurveto{\pgfqpoint{2.757068in}{1.384717in}}{\pgfqpoint{2.751769in}{1.386912in}}{\pgfqpoint{2.746244in}{1.386912in}}%
\pgfpathcurveto{\pgfqpoint{2.740719in}{1.386912in}}{\pgfqpoint{2.735419in}{1.384717in}}{\pgfqpoint{2.731512in}{1.380810in}}%
\pgfpathcurveto{\pgfqpoint{2.727606in}{1.376903in}}{\pgfqpoint{2.725410in}{1.371603in}}{\pgfqpoint{2.725410in}{1.366078in}}%
\pgfpathcurveto{\pgfqpoint{2.725410in}{1.360553in}}{\pgfqpoint{2.727606in}{1.355254in}}{\pgfqpoint{2.731512in}{1.351347in}}%
\pgfpathcurveto{\pgfqpoint{2.735419in}{1.347440in}}{\pgfqpoint{2.740719in}{1.345245in}}{\pgfqpoint{2.746244in}{1.345245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633990in}{2.933409in}}%
\pgfpathcurveto{\pgfqpoint{2.639515in}{2.933409in}}{\pgfqpoint{2.644815in}{2.935604in}}{\pgfqpoint{2.648722in}{2.939511in}}%
\pgfpathcurveto{\pgfqpoint{2.652628in}{2.943418in}}{\pgfqpoint{2.654824in}{2.948718in}}{\pgfqpoint{2.654824in}{2.954243in}}%
\pgfpathcurveto{\pgfqpoint{2.654824in}{2.959768in}}{\pgfqpoint{2.652628in}{2.965067in}}{\pgfqpoint{2.648722in}{2.968974in}}%
\pgfpathcurveto{\pgfqpoint{2.644815in}{2.972881in}}{\pgfqpoint{2.639515in}{2.975076in}}{\pgfqpoint{2.633990in}{2.975076in}}%
\pgfpathcurveto{\pgfqpoint{2.628465in}{2.975076in}}{\pgfqpoint{2.623166in}{2.972881in}}{\pgfqpoint{2.619259in}{2.968974in}}%
\pgfpathcurveto{\pgfqpoint{2.615352in}{2.965067in}}{\pgfqpoint{2.613157in}{2.959768in}}{\pgfqpoint{2.613157in}{2.954243in}}%
\pgfpathcurveto{\pgfqpoint{2.613157in}{2.948718in}}{\pgfqpoint{2.615352in}{2.943418in}}{\pgfqpoint{2.619259in}{2.939511in}}%
\pgfpathcurveto{\pgfqpoint{2.623166in}{2.935604in}}{\pgfqpoint{2.628465in}{2.933409in}}{\pgfqpoint{2.633990in}{2.933409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742090in}{1.124988in}}%
\pgfpathcurveto{\pgfqpoint{2.747615in}{1.124988in}}{\pgfqpoint{2.752914in}{1.127183in}}{\pgfqpoint{2.756821in}{1.131090in}}%
\pgfpathcurveto{\pgfqpoint{2.760728in}{1.134997in}}{\pgfqpoint{2.762923in}{1.140296in}}{\pgfqpoint{2.762923in}{1.145821in}}%
\pgfpathcurveto{\pgfqpoint{2.762923in}{1.151346in}}{\pgfqpoint{2.760728in}{1.156646in}}{\pgfqpoint{2.756821in}{1.160553in}}%
\pgfpathcurveto{\pgfqpoint{2.752914in}{1.164459in}}{\pgfqpoint{2.747615in}{1.166654in}}{\pgfqpoint{2.742090in}{1.166654in}}%
\pgfpathcurveto{\pgfqpoint{2.736565in}{1.166654in}}{\pgfqpoint{2.731265in}{1.164459in}}{\pgfqpoint{2.727358in}{1.160553in}}%
\pgfpathcurveto{\pgfqpoint{2.723452in}{1.156646in}}{\pgfqpoint{2.721256in}{1.151346in}}{\pgfqpoint{2.721256in}{1.145821in}}%
\pgfpathcurveto{\pgfqpoint{2.721256in}{1.140296in}}{\pgfqpoint{2.723452in}{1.134997in}}{\pgfqpoint{2.727358in}{1.131090in}}%
\pgfpathcurveto{\pgfqpoint{2.731265in}{1.127183in}}{\pgfqpoint{2.736565in}{1.124988in}}{\pgfqpoint{2.742090in}{1.124988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396513in}{2.553064in}}%
\pgfpathcurveto{\pgfqpoint{2.402038in}{2.553064in}}{\pgfqpoint{2.407338in}{2.555259in}}{\pgfqpoint{2.411245in}{2.559166in}}%
\pgfpathcurveto{\pgfqpoint{2.415152in}{2.563073in}}{\pgfqpoint{2.417347in}{2.568372in}}{\pgfqpoint{2.417347in}{2.573897in}}%
\pgfpathcurveto{\pgfqpoint{2.417347in}{2.579422in}}{\pgfqpoint{2.415152in}{2.584722in}}{\pgfqpoint{2.411245in}{2.588629in}}%
\pgfpathcurveto{\pgfqpoint{2.407338in}{2.592536in}}{\pgfqpoint{2.402038in}{2.594731in}}{\pgfqpoint{2.396513in}{2.594731in}}%
\pgfpathcurveto{\pgfqpoint{2.390988in}{2.594731in}}{\pgfqpoint{2.385689in}{2.592536in}}{\pgfqpoint{2.381782in}{2.588629in}}%
\pgfpathcurveto{\pgfqpoint{2.377875in}{2.584722in}}{\pgfqpoint{2.375680in}{2.579422in}}{\pgfqpoint{2.375680in}{2.573897in}}%
\pgfpathcurveto{\pgfqpoint{2.375680in}{2.568372in}}{\pgfqpoint{2.377875in}{2.563073in}}{\pgfqpoint{2.381782in}{2.559166in}}%
\pgfpathcurveto{\pgfqpoint{2.385689in}{2.555259in}}{\pgfqpoint{2.390988in}{2.553064in}}{\pgfqpoint{2.396513in}{2.553064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756360in}{2.227433in}}%
\pgfpathcurveto{\pgfqpoint{2.761885in}{2.227433in}}{\pgfqpoint{2.767185in}{2.229628in}}{\pgfqpoint{2.771092in}{2.233535in}}%
\pgfpathcurveto{\pgfqpoint{2.774999in}{2.237441in}}{\pgfqpoint{2.777194in}{2.242741in}}{\pgfqpoint{2.777194in}{2.248266in}}%
\pgfpathcurveto{\pgfqpoint{2.777194in}{2.253791in}}{\pgfqpoint{2.774999in}{2.259091in}}{\pgfqpoint{2.771092in}{2.262997in}}%
\pgfpathcurveto{\pgfqpoint{2.767185in}{2.266904in}}{\pgfqpoint{2.761885in}{2.269099in}}{\pgfqpoint{2.756360in}{2.269099in}}%
\pgfpathcurveto{\pgfqpoint{2.750835in}{2.269099in}}{\pgfqpoint{2.745536in}{2.266904in}}{\pgfqpoint{2.741629in}{2.262997in}}%
\pgfpathcurveto{\pgfqpoint{2.737722in}{2.259091in}}{\pgfqpoint{2.735527in}{2.253791in}}{\pgfqpoint{2.735527in}{2.248266in}}%
\pgfpathcurveto{\pgfqpoint{2.735527in}{2.242741in}}{\pgfqpoint{2.737722in}{2.237441in}}{\pgfqpoint{2.741629in}{2.233535in}}%
\pgfpathcurveto{\pgfqpoint{2.745536in}{2.229628in}}{\pgfqpoint{2.750835in}{2.227433in}}{\pgfqpoint{2.756360in}{2.227433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561501in}{2.044686in}}%
\pgfpathcurveto{\pgfqpoint{2.567026in}{2.044686in}}{\pgfqpoint{2.572326in}{2.046881in}}{\pgfqpoint{2.576232in}{2.050788in}}%
\pgfpathcurveto{\pgfqpoint{2.580139in}{2.054695in}}{\pgfqpoint{2.582334in}{2.059994in}}{\pgfqpoint{2.582334in}{2.065520in}}%
\pgfpathcurveto{\pgfqpoint{2.582334in}{2.071045in}}{\pgfqpoint{2.580139in}{2.076344in}}{\pgfqpoint{2.576232in}{2.080251in}}%
\pgfpathcurveto{\pgfqpoint{2.572326in}{2.084158in}}{\pgfqpoint{2.567026in}{2.086353in}}{\pgfqpoint{2.561501in}{2.086353in}}%
\pgfpathcurveto{\pgfqpoint{2.555976in}{2.086353in}}{\pgfqpoint{2.550676in}{2.084158in}}{\pgfqpoint{2.546770in}{2.080251in}}%
\pgfpathcurveto{\pgfqpoint{2.542863in}{2.076344in}}{\pgfqpoint{2.540668in}{2.071045in}}{\pgfqpoint{2.540668in}{2.065520in}}%
\pgfpathcurveto{\pgfqpoint{2.540668in}{2.059994in}}{\pgfqpoint{2.542863in}{2.054695in}}{\pgfqpoint{2.546770in}{2.050788in}}%
\pgfpathcurveto{\pgfqpoint{2.550676in}{2.046881in}}{\pgfqpoint{2.555976in}{2.044686in}}{\pgfqpoint{2.561501in}{2.044686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484663in}{1.876287in}}%
\pgfpathcurveto{\pgfqpoint{2.490188in}{1.876287in}}{\pgfqpoint{2.495488in}{1.878482in}}{\pgfqpoint{2.499395in}{1.882389in}}%
\pgfpathcurveto{\pgfqpoint{2.503301in}{1.886296in}}{\pgfqpoint{2.505496in}{1.891595in}}{\pgfqpoint{2.505496in}{1.897120in}}%
\pgfpathcurveto{\pgfqpoint{2.505496in}{1.902645in}}{\pgfqpoint{2.503301in}{1.907945in}}{\pgfqpoint{2.499395in}{1.911852in}}%
\pgfpathcurveto{\pgfqpoint{2.495488in}{1.915759in}}{\pgfqpoint{2.490188in}{1.917954in}}{\pgfqpoint{2.484663in}{1.917954in}}%
\pgfpathcurveto{\pgfqpoint{2.479138in}{1.917954in}}{\pgfqpoint{2.473839in}{1.915759in}}{\pgfqpoint{2.469932in}{1.911852in}}%
\pgfpathcurveto{\pgfqpoint{2.466025in}{1.907945in}}{\pgfqpoint{2.463830in}{1.902645in}}{\pgfqpoint{2.463830in}{1.897120in}}%
\pgfpathcurveto{\pgfqpoint{2.463830in}{1.891595in}}{\pgfqpoint{2.466025in}{1.886296in}}{\pgfqpoint{2.469932in}{1.882389in}}%
\pgfpathcurveto{\pgfqpoint{2.473839in}{1.878482in}}{\pgfqpoint{2.479138in}{1.876287in}}{\pgfqpoint{2.484663in}{1.876287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320629in}{1.262381in}}%
\pgfpathcurveto{\pgfqpoint{2.326154in}{1.262381in}}{\pgfqpoint{2.331454in}{1.264576in}}{\pgfqpoint{2.335361in}{1.268483in}}%
\pgfpathcurveto{\pgfqpoint{2.339268in}{1.272390in}}{\pgfqpoint{2.341463in}{1.277689in}}{\pgfqpoint{2.341463in}{1.283215in}}%
\pgfpathcurveto{\pgfqpoint{2.341463in}{1.288740in}}{\pgfqpoint{2.339268in}{1.294039in}}{\pgfqpoint{2.335361in}{1.297946in}}%
\pgfpathcurveto{\pgfqpoint{2.331454in}{1.301853in}}{\pgfqpoint{2.326154in}{1.304048in}}{\pgfqpoint{2.320629in}{1.304048in}}%
\pgfpathcurveto{\pgfqpoint{2.315104in}{1.304048in}}{\pgfqpoint{2.309805in}{1.301853in}}{\pgfqpoint{2.305898in}{1.297946in}}%
\pgfpathcurveto{\pgfqpoint{2.301991in}{1.294039in}}{\pgfqpoint{2.299796in}{1.288740in}}{\pgfqpoint{2.299796in}{1.283215in}}%
\pgfpathcurveto{\pgfqpoint{2.299796in}{1.277689in}}{\pgfqpoint{2.301991in}{1.272390in}}{\pgfqpoint{2.305898in}{1.268483in}}%
\pgfpathcurveto{\pgfqpoint{2.309805in}{1.264576in}}{\pgfqpoint{2.315104in}{1.262381in}}{\pgfqpoint{2.320629in}{1.262381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305316in}{1.441732in}}%
\pgfpathcurveto{\pgfqpoint{2.310841in}{1.441732in}}{\pgfqpoint{2.316140in}{1.443927in}}{\pgfqpoint{2.320047in}{1.447834in}}%
\pgfpathcurveto{\pgfqpoint{2.323954in}{1.451741in}}{\pgfqpoint{2.326149in}{1.457040in}}{\pgfqpoint{2.326149in}{1.462565in}}%
\pgfpathcurveto{\pgfqpoint{2.326149in}{1.468090in}}{\pgfqpoint{2.323954in}{1.473390in}}{\pgfqpoint{2.320047in}{1.477297in}}%
\pgfpathcurveto{\pgfqpoint{2.316140in}{1.481203in}}{\pgfqpoint{2.310841in}{1.483399in}}{\pgfqpoint{2.305316in}{1.483399in}}%
\pgfpathcurveto{\pgfqpoint{2.299791in}{1.483399in}}{\pgfqpoint{2.294491in}{1.481203in}}{\pgfqpoint{2.290584in}{1.477297in}}%
\pgfpathcurveto{\pgfqpoint{2.286678in}{1.473390in}}{\pgfqpoint{2.284482in}{1.468090in}}{\pgfqpoint{2.284482in}{1.462565in}}%
\pgfpathcurveto{\pgfqpoint{2.284482in}{1.457040in}}{\pgfqpoint{2.286678in}{1.451741in}}{\pgfqpoint{2.290584in}{1.447834in}}%
\pgfpathcurveto{\pgfqpoint{2.294491in}{1.443927in}}{\pgfqpoint{2.299791in}{1.441732in}}{\pgfqpoint{2.305316in}{1.441732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440885in}{1.572423in}}%
\pgfpathcurveto{\pgfqpoint{2.446410in}{1.572423in}}{\pgfqpoint{2.451709in}{1.574619in}}{\pgfqpoint{2.455616in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{2.459523in}{1.582432in}}{\pgfqpoint{2.461718in}{1.587732in}}{\pgfqpoint{2.461718in}{1.593257in}}%
\pgfpathcurveto{\pgfqpoint{2.461718in}{1.598782in}}{\pgfqpoint{2.459523in}{1.604081in}}{\pgfqpoint{2.455616in}{1.607988in}}%
\pgfpathcurveto{\pgfqpoint{2.451709in}{1.611895in}}{\pgfqpoint{2.446410in}{1.614090in}}{\pgfqpoint{2.440885in}{1.614090in}}%
\pgfpathcurveto{\pgfqpoint{2.435360in}{1.614090in}}{\pgfqpoint{2.430060in}{1.611895in}}{\pgfqpoint{2.426153in}{1.607988in}}%
\pgfpathcurveto{\pgfqpoint{2.422247in}{1.604081in}}{\pgfqpoint{2.420051in}{1.598782in}}{\pgfqpoint{2.420051in}{1.593257in}}%
\pgfpathcurveto{\pgfqpoint{2.420051in}{1.587732in}}{\pgfqpoint{2.422247in}{1.582432in}}{\pgfqpoint{2.426153in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{2.430060in}{1.574619in}}{\pgfqpoint{2.435360in}{1.572423in}}{\pgfqpoint{2.440885in}{1.572423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836279in}{2.070376in}}%
\pgfpathcurveto{\pgfqpoint{2.841804in}{2.070376in}}{\pgfqpoint{2.847104in}{2.072571in}}{\pgfqpoint{2.851011in}{2.076478in}}%
\pgfpathcurveto{\pgfqpoint{2.854917in}{2.080385in}}{\pgfqpoint{2.857113in}{2.085684in}}{\pgfqpoint{2.857113in}{2.091209in}}%
\pgfpathcurveto{\pgfqpoint{2.857113in}{2.096734in}}{\pgfqpoint{2.854917in}{2.102034in}}{\pgfqpoint{2.851011in}{2.105941in}}%
\pgfpathcurveto{\pgfqpoint{2.847104in}{2.109847in}}{\pgfqpoint{2.841804in}{2.112042in}}{\pgfqpoint{2.836279in}{2.112042in}}%
\pgfpathcurveto{\pgfqpoint{2.830754in}{2.112042in}}{\pgfqpoint{2.825455in}{2.109847in}}{\pgfqpoint{2.821548in}{2.105941in}}%
\pgfpathcurveto{\pgfqpoint{2.817641in}{2.102034in}}{\pgfqpoint{2.815446in}{2.096734in}}{\pgfqpoint{2.815446in}{2.091209in}}%
\pgfpathcurveto{\pgfqpoint{2.815446in}{2.085684in}}{\pgfqpoint{2.817641in}{2.080385in}}{\pgfqpoint{2.821548in}{2.076478in}}%
\pgfpathcurveto{\pgfqpoint{2.825455in}{2.072571in}}{\pgfqpoint{2.830754in}{2.070376in}}{\pgfqpoint{2.836279in}{2.070376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740073in}{2.439575in}}%
\pgfpathcurveto{\pgfqpoint{2.745598in}{2.439575in}}{\pgfqpoint{2.750898in}{2.441770in}}{\pgfqpoint{2.754805in}{2.445676in}}%
\pgfpathcurveto{\pgfqpoint{2.758712in}{2.449583in}}{\pgfqpoint{2.760907in}{2.454883in}}{\pgfqpoint{2.760907in}{2.460408in}}%
\pgfpathcurveto{\pgfqpoint{2.760907in}{2.465933in}}{\pgfqpoint{2.758712in}{2.471232in}}{\pgfqpoint{2.754805in}{2.475139in}}%
\pgfpathcurveto{\pgfqpoint{2.750898in}{2.479046in}}{\pgfqpoint{2.745598in}{2.481241in}}{\pgfqpoint{2.740073in}{2.481241in}}%
\pgfpathcurveto{\pgfqpoint{2.734548in}{2.481241in}}{\pgfqpoint{2.729249in}{2.479046in}}{\pgfqpoint{2.725342in}{2.475139in}}%
\pgfpathcurveto{\pgfqpoint{2.721435in}{2.471232in}}{\pgfqpoint{2.719240in}{2.465933in}}{\pgfqpoint{2.719240in}{2.460408in}}%
\pgfpathcurveto{\pgfqpoint{2.719240in}{2.454883in}}{\pgfqpoint{2.721435in}{2.449583in}}{\pgfqpoint{2.725342in}{2.445676in}}%
\pgfpathcurveto{\pgfqpoint{2.729249in}{2.441770in}}{\pgfqpoint{2.734548in}{2.439575in}}{\pgfqpoint{2.740073in}{2.439575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504164in}{1.766618in}}%
\pgfpathcurveto{\pgfqpoint{2.509689in}{1.766618in}}{\pgfqpoint{2.514988in}{1.768813in}}{\pgfqpoint{2.518895in}{1.772720in}}%
\pgfpathcurveto{\pgfqpoint{2.522802in}{1.776626in}}{\pgfqpoint{2.524997in}{1.781926in}}{\pgfqpoint{2.524997in}{1.787451in}}%
\pgfpathcurveto{\pgfqpoint{2.524997in}{1.792976in}}{\pgfqpoint{2.522802in}{1.798275in}}{\pgfqpoint{2.518895in}{1.802182in}}%
\pgfpathcurveto{\pgfqpoint{2.514988in}{1.806089in}}{\pgfqpoint{2.509689in}{1.808284in}}{\pgfqpoint{2.504164in}{1.808284in}}%
\pgfpathcurveto{\pgfqpoint{2.498639in}{1.808284in}}{\pgfqpoint{2.493339in}{1.806089in}}{\pgfqpoint{2.489432in}{1.802182in}}%
\pgfpathcurveto{\pgfqpoint{2.485526in}{1.798275in}}{\pgfqpoint{2.483330in}{1.792976in}}{\pgfqpoint{2.483330in}{1.787451in}}%
\pgfpathcurveto{\pgfqpoint{2.483330in}{1.781926in}}{\pgfqpoint{2.485526in}{1.776626in}}{\pgfqpoint{2.489432in}{1.772720in}}%
\pgfpathcurveto{\pgfqpoint{2.493339in}{1.768813in}}{\pgfqpoint{2.498639in}{1.766618in}}{\pgfqpoint{2.504164in}{1.766618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399720in}{1.759354in}}%
\pgfpathcurveto{\pgfqpoint{2.405245in}{1.759354in}}{\pgfqpoint{2.410545in}{1.761549in}}{\pgfqpoint{2.414451in}{1.765456in}}%
\pgfpathcurveto{\pgfqpoint{2.418358in}{1.769363in}}{\pgfqpoint{2.420553in}{1.774662in}}{\pgfqpoint{2.420553in}{1.780187in}}%
\pgfpathcurveto{\pgfqpoint{2.420553in}{1.785712in}}{\pgfqpoint{2.418358in}{1.791012in}}{\pgfqpoint{2.414451in}{1.794919in}}%
\pgfpathcurveto{\pgfqpoint{2.410545in}{1.798825in}}{\pgfqpoint{2.405245in}{1.801021in}}{\pgfqpoint{2.399720in}{1.801021in}}%
\pgfpathcurveto{\pgfqpoint{2.394195in}{1.801021in}}{\pgfqpoint{2.388896in}{1.798825in}}{\pgfqpoint{2.384989in}{1.794919in}}%
\pgfpathcurveto{\pgfqpoint{2.381082in}{1.791012in}}{\pgfqpoint{2.378887in}{1.785712in}}{\pgfqpoint{2.378887in}{1.780187in}}%
\pgfpathcurveto{\pgfqpoint{2.378887in}{1.774662in}}{\pgfqpoint{2.381082in}{1.769363in}}{\pgfqpoint{2.384989in}{1.765456in}}%
\pgfpathcurveto{\pgfqpoint{2.388896in}{1.761549in}}{\pgfqpoint{2.394195in}{1.759354in}}{\pgfqpoint{2.399720in}{1.759354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613886in}{1.222031in}}%
\pgfpathcurveto{\pgfqpoint{2.619412in}{1.222031in}}{\pgfqpoint{2.624711in}{1.224226in}}{\pgfqpoint{2.628618in}{1.228133in}}%
\pgfpathcurveto{\pgfqpoint{2.632525in}{1.232040in}}{\pgfqpoint{2.634720in}{1.237339in}}{\pgfqpoint{2.634720in}{1.242864in}}%
\pgfpathcurveto{\pgfqpoint{2.634720in}{1.248389in}}{\pgfqpoint{2.632525in}{1.253689in}}{\pgfqpoint{2.628618in}{1.257596in}}%
\pgfpathcurveto{\pgfqpoint{2.624711in}{1.261503in}}{\pgfqpoint{2.619412in}{1.263698in}}{\pgfqpoint{2.613886in}{1.263698in}}%
\pgfpathcurveto{\pgfqpoint{2.608361in}{1.263698in}}{\pgfqpoint{2.603062in}{1.261503in}}{\pgfqpoint{2.599155in}{1.257596in}}%
\pgfpathcurveto{\pgfqpoint{2.595248in}{1.253689in}}{\pgfqpoint{2.593053in}{1.248389in}}{\pgfqpoint{2.593053in}{1.242864in}}%
\pgfpathcurveto{\pgfqpoint{2.593053in}{1.237339in}}{\pgfqpoint{2.595248in}{1.232040in}}{\pgfqpoint{2.599155in}{1.228133in}}%
\pgfpathcurveto{\pgfqpoint{2.603062in}{1.224226in}}{\pgfqpoint{2.608361in}{1.222031in}}{\pgfqpoint{2.613886in}{1.222031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422104in}{1.525359in}}%
\pgfpathcurveto{\pgfqpoint{2.427629in}{1.525359in}}{\pgfqpoint{2.432928in}{1.527554in}}{\pgfqpoint{2.436835in}{1.531461in}}%
\pgfpathcurveto{\pgfqpoint{2.440742in}{1.535368in}}{\pgfqpoint{2.442937in}{1.540668in}}{\pgfqpoint{2.442937in}{1.546193in}}%
\pgfpathcurveto{\pgfqpoint{2.442937in}{1.551718in}}{\pgfqpoint{2.440742in}{1.557017in}}{\pgfqpoint{2.436835in}{1.560924in}}%
\pgfpathcurveto{\pgfqpoint{2.432928in}{1.564831in}}{\pgfqpoint{2.427629in}{1.567026in}}{\pgfqpoint{2.422104in}{1.567026in}}%
\pgfpathcurveto{\pgfqpoint{2.416579in}{1.567026in}}{\pgfqpoint{2.411279in}{1.564831in}}{\pgfqpoint{2.407372in}{1.560924in}}%
\pgfpathcurveto{\pgfqpoint{2.403465in}{1.557017in}}{\pgfqpoint{2.401270in}{1.551718in}}{\pgfqpoint{2.401270in}{1.546193in}}%
\pgfpathcurveto{\pgfqpoint{2.401270in}{1.540668in}}{\pgfqpoint{2.403465in}{1.535368in}}{\pgfqpoint{2.407372in}{1.531461in}}%
\pgfpathcurveto{\pgfqpoint{2.411279in}{1.527554in}}{\pgfqpoint{2.416579in}{1.525359in}}{\pgfqpoint{2.422104in}{1.525359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286285in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{2.291810in}{1.662681in}}{\pgfqpoint{2.297109in}{1.664876in}}{\pgfqpoint{2.301016in}{1.668783in}}%
\pgfpathcurveto{\pgfqpoint{2.304923in}{1.672690in}}{\pgfqpoint{2.307118in}{1.677989in}}{\pgfqpoint{2.307118in}{1.683514in}}%
\pgfpathcurveto{\pgfqpoint{2.307118in}{1.689039in}}{\pgfqpoint{2.304923in}{1.694339in}}{\pgfqpoint{2.301016in}{1.698246in}}%
\pgfpathcurveto{\pgfqpoint{2.297109in}{1.702152in}}{\pgfqpoint{2.291810in}{1.704347in}}{\pgfqpoint{2.286285in}{1.704347in}}%
\pgfpathcurveto{\pgfqpoint{2.280760in}{1.704347in}}{\pgfqpoint{2.275460in}{1.702152in}}{\pgfqpoint{2.271553in}{1.698246in}}%
\pgfpathcurveto{\pgfqpoint{2.267647in}{1.694339in}}{\pgfqpoint{2.265452in}{1.689039in}}{\pgfqpoint{2.265452in}{1.683514in}}%
\pgfpathcurveto{\pgfqpoint{2.265452in}{1.677989in}}{\pgfqpoint{2.267647in}{1.672690in}}{\pgfqpoint{2.271553in}{1.668783in}}%
\pgfpathcurveto{\pgfqpoint{2.275460in}{1.664876in}}{\pgfqpoint{2.280760in}{1.662681in}}{\pgfqpoint{2.286285in}{1.662681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804955in}{2.104924in}}%
\pgfpathcurveto{\pgfqpoint{2.810480in}{2.104924in}}{\pgfqpoint{2.815779in}{2.107119in}}{\pgfqpoint{2.819686in}{2.111026in}}%
\pgfpathcurveto{\pgfqpoint{2.823593in}{2.114933in}}{\pgfqpoint{2.825788in}{2.120232in}}{\pgfqpoint{2.825788in}{2.125757in}}%
\pgfpathcurveto{\pgfqpoint{2.825788in}{2.131282in}}{\pgfqpoint{2.823593in}{2.136582in}}{\pgfqpoint{2.819686in}{2.140488in}}%
\pgfpathcurveto{\pgfqpoint{2.815779in}{2.144395in}}{\pgfqpoint{2.810480in}{2.146590in}}{\pgfqpoint{2.804955in}{2.146590in}}%
\pgfpathcurveto{\pgfqpoint{2.799430in}{2.146590in}}{\pgfqpoint{2.794130in}{2.144395in}}{\pgfqpoint{2.790223in}{2.140488in}}%
\pgfpathcurveto{\pgfqpoint{2.786317in}{2.136582in}}{\pgfqpoint{2.784121in}{2.131282in}}{\pgfqpoint{2.784121in}{2.125757in}}%
\pgfpathcurveto{\pgfqpoint{2.784121in}{2.120232in}}{\pgfqpoint{2.786317in}{2.114933in}}{\pgfqpoint{2.790223in}{2.111026in}}%
\pgfpathcurveto{\pgfqpoint{2.794130in}{2.107119in}}{\pgfqpoint{2.799430in}{2.104924in}}{\pgfqpoint{2.804955in}{2.104924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368982in}{1.810666in}}%
\pgfpathcurveto{\pgfqpoint{2.374507in}{1.810666in}}{\pgfqpoint{2.379806in}{1.812861in}}{\pgfqpoint{2.383713in}{1.816767in}}%
\pgfpathcurveto{\pgfqpoint{2.387620in}{1.820674in}}{\pgfqpoint{2.389815in}{1.825974in}}{\pgfqpoint{2.389815in}{1.831499in}}%
\pgfpathcurveto{\pgfqpoint{2.389815in}{1.837024in}}{\pgfqpoint{2.387620in}{1.842323in}}{\pgfqpoint{2.383713in}{1.846230in}}%
\pgfpathcurveto{\pgfqpoint{2.379806in}{1.850137in}}{\pgfqpoint{2.374507in}{1.852332in}}{\pgfqpoint{2.368982in}{1.852332in}}%
\pgfpathcurveto{\pgfqpoint{2.363457in}{1.852332in}}{\pgfqpoint{2.358157in}{1.850137in}}{\pgfqpoint{2.354250in}{1.846230in}}%
\pgfpathcurveto{\pgfqpoint{2.350344in}{1.842323in}}{\pgfqpoint{2.348149in}{1.837024in}}{\pgfqpoint{2.348149in}{1.831499in}}%
\pgfpathcurveto{\pgfqpoint{2.348149in}{1.825974in}}{\pgfqpoint{2.350344in}{1.820674in}}{\pgfqpoint{2.354250in}{1.816767in}}%
\pgfpathcurveto{\pgfqpoint{2.358157in}{1.812861in}}{\pgfqpoint{2.363457in}{1.810666in}}{\pgfqpoint{2.368982in}{1.810666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803908in}{2.477098in}}%
\pgfpathcurveto{\pgfqpoint{2.809433in}{2.477098in}}{\pgfqpoint{2.814732in}{2.479293in}}{\pgfqpoint{2.818639in}{2.483200in}}%
\pgfpathcurveto{\pgfqpoint{2.822546in}{2.487107in}}{\pgfqpoint{2.824741in}{2.492406in}}{\pgfqpoint{2.824741in}{2.497931in}}%
\pgfpathcurveto{\pgfqpoint{2.824741in}{2.503456in}}{\pgfqpoint{2.822546in}{2.508756in}}{\pgfqpoint{2.818639in}{2.512663in}}%
\pgfpathcurveto{\pgfqpoint{2.814732in}{2.516569in}}{\pgfqpoint{2.809433in}{2.518765in}}{\pgfqpoint{2.803908in}{2.518765in}}%
\pgfpathcurveto{\pgfqpoint{2.798382in}{2.518765in}}{\pgfqpoint{2.793083in}{2.516569in}}{\pgfqpoint{2.789176in}{2.512663in}}%
\pgfpathcurveto{\pgfqpoint{2.785269in}{2.508756in}}{\pgfqpoint{2.783074in}{2.503456in}}{\pgfqpoint{2.783074in}{2.497931in}}%
\pgfpathcurveto{\pgfqpoint{2.783074in}{2.492406in}}{\pgfqpoint{2.785269in}{2.487107in}}{\pgfqpoint{2.789176in}{2.483200in}}%
\pgfpathcurveto{\pgfqpoint{2.793083in}{2.479293in}}{\pgfqpoint{2.798382in}{2.477098in}}{\pgfqpoint{2.803908in}{2.477098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694770in}{1.549098in}}%
\pgfpathcurveto{\pgfqpoint{2.700295in}{1.549098in}}{\pgfqpoint{2.705595in}{1.551293in}}{\pgfqpoint{2.709501in}{1.555199in}}%
\pgfpathcurveto{\pgfqpoint{2.713408in}{1.559106in}}{\pgfqpoint{2.715603in}{1.564406in}}{\pgfqpoint{2.715603in}{1.569931in}}%
\pgfpathcurveto{\pgfqpoint{2.715603in}{1.575456in}}{\pgfqpoint{2.713408in}{1.580755in}}{\pgfqpoint{2.709501in}{1.584662in}}%
\pgfpathcurveto{\pgfqpoint{2.705595in}{1.588569in}}{\pgfqpoint{2.700295in}{1.590764in}}{\pgfqpoint{2.694770in}{1.590764in}}%
\pgfpathcurveto{\pgfqpoint{2.689245in}{1.590764in}}{\pgfqpoint{2.683945in}{1.588569in}}{\pgfqpoint{2.680039in}{1.584662in}}%
\pgfpathcurveto{\pgfqpoint{2.676132in}{1.580755in}}{\pgfqpoint{2.673937in}{1.575456in}}{\pgfqpoint{2.673937in}{1.569931in}}%
\pgfpathcurveto{\pgfqpoint{2.673937in}{1.564406in}}{\pgfqpoint{2.676132in}{1.559106in}}{\pgfqpoint{2.680039in}{1.555199in}}%
\pgfpathcurveto{\pgfqpoint{2.683945in}{1.551293in}}{\pgfqpoint{2.689245in}{1.549098in}}{\pgfqpoint{2.694770in}{1.549098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545372in}{2.836582in}}%
\pgfpathcurveto{\pgfqpoint{2.550897in}{2.836582in}}{\pgfqpoint{2.556197in}{2.838777in}}{\pgfqpoint{2.560104in}{2.842684in}}%
\pgfpathcurveto{\pgfqpoint{2.564010in}{2.846590in}}{\pgfqpoint{2.566206in}{2.851890in}}{\pgfqpoint{2.566206in}{2.857415in}}%
\pgfpathcurveto{\pgfqpoint{2.566206in}{2.862940in}}{\pgfqpoint{2.564010in}{2.868240in}}{\pgfqpoint{2.560104in}{2.872146in}}%
\pgfpathcurveto{\pgfqpoint{2.556197in}{2.876053in}}{\pgfqpoint{2.550897in}{2.878248in}}{\pgfqpoint{2.545372in}{2.878248in}}%
\pgfpathcurveto{\pgfqpoint{2.539847in}{2.878248in}}{\pgfqpoint{2.534548in}{2.876053in}}{\pgfqpoint{2.530641in}{2.872146in}}%
\pgfpathcurveto{\pgfqpoint{2.526734in}{2.868240in}}{\pgfqpoint{2.524539in}{2.862940in}}{\pgfqpoint{2.524539in}{2.857415in}}%
\pgfpathcurveto{\pgfqpoint{2.524539in}{2.851890in}}{\pgfqpoint{2.526734in}{2.846590in}}{\pgfqpoint{2.530641in}{2.842684in}}%
\pgfpathcurveto{\pgfqpoint{2.534548in}{2.838777in}}{\pgfqpoint{2.539847in}{2.836582in}}{\pgfqpoint{2.545372in}{2.836582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664917in}{1.487997in}}%
\pgfpathcurveto{\pgfqpoint{2.670442in}{1.487997in}}{\pgfqpoint{2.675742in}{1.490192in}}{\pgfqpoint{2.679649in}{1.494099in}}%
\pgfpathcurveto{\pgfqpoint{2.683555in}{1.498006in}}{\pgfqpoint{2.685751in}{1.503305in}}{\pgfqpoint{2.685751in}{1.508830in}}%
\pgfpathcurveto{\pgfqpoint{2.685751in}{1.514356in}}{\pgfqpoint{2.683555in}{1.519655in}}{\pgfqpoint{2.679649in}{1.523562in}}%
\pgfpathcurveto{\pgfqpoint{2.675742in}{1.527469in}}{\pgfqpoint{2.670442in}{1.529664in}}{\pgfqpoint{2.664917in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{2.659392in}{1.529664in}}{\pgfqpoint{2.654093in}{1.527469in}}{\pgfqpoint{2.650186in}{1.523562in}}%
\pgfpathcurveto{\pgfqpoint{2.646279in}{1.519655in}}{\pgfqpoint{2.644084in}{1.514356in}}{\pgfqpoint{2.644084in}{1.508830in}}%
\pgfpathcurveto{\pgfqpoint{2.644084in}{1.503305in}}{\pgfqpoint{2.646279in}{1.498006in}}{\pgfqpoint{2.650186in}{1.494099in}}%
\pgfpathcurveto{\pgfqpoint{2.654093in}{1.490192in}}{\pgfqpoint{2.659392in}{1.487997in}}{\pgfqpoint{2.664917in}{1.487997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266370in}{2.693967in}}%
\pgfpathcurveto{\pgfqpoint{2.271895in}{2.693967in}}{\pgfqpoint{2.277195in}{2.696162in}}{\pgfqpoint{2.281101in}{2.700069in}}%
\pgfpathcurveto{\pgfqpoint{2.285008in}{2.703975in}}{\pgfqpoint{2.287203in}{2.709275in}}{\pgfqpoint{2.287203in}{2.714800in}}%
\pgfpathcurveto{\pgfqpoint{2.287203in}{2.720325in}}{\pgfqpoint{2.285008in}{2.725624in}}{\pgfqpoint{2.281101in}{2.729531in}}%
\pgfpathcurveto{\pgfqpoint{2.277195in}{2.733438in}}{\pgfqpoint{2.271895in}{2.735633in}}{\pgfqpoint{2.266370in}{2.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.260845in}{2.735633in}}{\pgfqpoint{2.255545in}{2.733438in}}{\pgfqpoint{2.251639in}{2.729531in}}%
\pgfpathcurveto{\pgfqpoint{2.247732in}{2.725624in}}{\pgfqpoint{2.245537in}{2.720325in}}{\pgfqpoint{2.245537in}{2.714800in}}%
\pgfpathcurveto{\pgfqpoint{2.245537in}{2.709275in}}{\pgfqpoint{2.247732in}{2.703975in}}{\pgfqpoint{2.251639in}{2.700069in}}%
\pgfpathcurveto{\pgfqpoint{2.255545in}{2.696162in}}{\pgfqpoint{2.260845in}{2.693967in}}{\pgfqpoint{2.266370in}{2.693967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745902in}{1.510485in}}%
\pgfpathcurveto{\pgfqpoint{2.751427in}{1.510485in}}{\pgfqpoint{2.756727in}{1.512680in}}{\pgfqpoint{2.760633in}{1.516587in}}%
\pgfpathcurveto{\pgfqpoint{2.764540in}{1.520494in}}{\pgfqpoint{2.766735in}{1.525793in}}{\pgfqpoint{2.766735in}{1.531319in}}%
\pgfpathcurveto{\pgfqpoint{2.766735in}{1.536844in}}{\pgfqpoint{2.764540in}{1.542143in}}{\pgfqpoint{2.760633in}{1.546050in}}%
\pgfpathcurveto{\pgfqpoint{2.756727in}{1.549957in}}{\pgfqpoint{2.751427in}{1.552152in}}{\pgfqpoint{2.745902in}{1.552152in}}%
\pgfpathcurveto{\pgfqpoint{2.740377in}{1.552152in}}{\pgfqpoint{2.735077in}{1.549957in}}{\pgfqpoint{2.731171in}{1.546050in}}%
\pgfpathcurveto{\pgfqpoint{2.727264in}{1.542143in}}{\pgfqpoint{2.725069in}{1.536844in}}{\pgfqpoint{2.725069in}{1.531319in}}%
\pgfpathcurveto{\pgfqpoint{2.725069in}{1.525793in}}{\pgfqpoint{2.727264in}{1.520494in}}{\pgfqpoint{2.731171in}{1.516587in}}%
\pgfpathcurveto{\pgfqpoint{2.735077in}{1.512680in}}{\pgfqpoint{2.740377in}{1.510485in}}{\pgfqpoint{2.745902in}{1.510485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717166in}{1.677196in}}%
\pgfpathcurveto{\pgfqpoint{2.722691in}{1.677196in}}{\pgfqpoint{2.727991in}{1.679391in}}{\pgfqpoint{2.731897in}{1.683298in}}%
\pgfpathcurveto{\pgfqpoint{2.735804in}{1.687205in}}{\pgfqpoint{2.737999in}{1.692504in}}{\pgfqpoint{2.737999in}{1.698029in}}%
\pgfpathcurveto{\pgfqpoint{2.737999in}{1.703554in}}{\pgfqpoint{2.735804in}{1.708854in}}{\pgfqpoint{2.731897in}{1.712761in}}%
\pgfpathcurveto{\pgfqpoint{2.727991in}{1.716668in}}{\pgfqpoint{2.722691in}{1.718863in}}{\pgfqpoint{2.717166in}{1.718863in}}%
\pgfpathcurveto{\pgfqpoint{2.711641in}{1.718863in}}{\pgfqpoint{2.706341in}{1.716668in}}{\pgfqpoint{2.702435in}{1.712761in}}%
\pgfpathcurveto{\pgfqpoint{2.698528in}{1.708854in}}{\pgfqpoint{2.696333in}{1.703554in}}{\pgfqpoint{2.696333in}{1.698029in}}%
\pgfpathcurveto{\pgfqpoint{2.696333in}{1.692504in}}{\pgfqpoint{2.698528in}{1.687205in}}{\pgfqpoint{2.702435in}{1.683298in}}%
\pgfpathcurveto{\pgfqpoint{2.706341in}{1.679391in}}{\pgfqpoint{2.711641in}{1.677196in}}{\pgfqpoint{2.717166in}{1.677196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358862in}{2.674137in}}%
\pgfpathcurveto{\pgfqpoint{2.364388in}{2.674137in}}{\pgfqpoint{2.369687in}{2.676332in}}{\pgfqpoint{2.373594in}{2.680239in}}%
\pgfpathcurveto{\pgfqpoint{2.377501in}{2.684146in}}{\pgfqpoint{2.379696in}{2.689446in}}{\pgfqpoint{2.379696in}{2.694971in}}%
\pgfpathcurveto{\pgfqpoint{2.379696in}{2.700496in}}{\pgfqpoint{2.377501in}{2.705795in}}{\pgfqpoint{2.373594in}{2.709702in}}%
\pgfpathcurveto{\pgfqpoint{2.369687in}{2.713609in}}{\pgfqpoint{2.364388in}{2.715804in}}{\pgfqpoint{2.358862in}{2.715804in}}%
\pgfpathcurveto{\pgfqpoint{2.353337in}{2.715804in}}{\pgfqpoint{2.348038in}{2.713609in}}{\pgfqpoint{2.344131in}{2.709702in}}%
\pgfpathcurveto{\pgfqpoint{2.340224in}{2.705795in}}{\pgfqpoint{2.338029in}{2.700496in}}{\pgfqpoint{2.338029in}{2.694971in}}%
\pgfpathcurveto{\pgfqpoint{2.338029in}{2.689446in}}{\pgfqpoint{2.340224in}{2.684146in}}{\pgfqpoint{2.344131in}{2.680239in}}%
\pgfpathcurveto{\pgfqpoint{2.348038in}{2.676332in}}{\pgfqpoint{2.353337in}{2.674137in}}{\pgfqpoint{2.358862in}{2.674137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807970in}{1.641087in}}%
\pgfpathcurveto{\pgfqpoint{2.813495in}{1.641087in}}{\pgfqpoint{2.818795in}{1.643283in}}{\pgfqpoint{2.822702in}{1.647189in}}%
\pgfpathcurveto{\pgfqpoint{2.826608in}{1.651096in}}{\pgfqpoint{2.828804in}{1.656396in}}{\pgfqpoint{2.828804in}{1.661921in}}%
\pgfpathcurveto{\pgfqpoint{2.828804in}{1.667446in}}{\pgfqpoint{2.826608in}{1.672745in}}{\pgfqpoint{2.822702in}{1.676652in}}%
\pgfpathcurveto{\pgfqpoint{2.818795in}{1.680559in}}{\pgfqpoint{2.813495in}{1.682754in}}{\pgfqpoint{2.807970in}{1.682754in}}%
\pgfpathcurveto{\pgfqpoint{2.802445in}{1.682754in}}{\pgfqpoint{2.797146in}{1.680559in}}{\pgfqpoint{2.793239in}{1.676652in}}%
\pgfpathcurveto{\pgfqpoint{2.789332in}{1.672745in}}{\pgfqpoint{2.787137in}{1.667446in}}{\pgfqpoint{2.787137in}{1.661921in}}%
\pgfpathcurveto{\pgfqpoint{2.787137in}{1.656396in}}{\pgfqpoint{2.789332in}{1.651096in}}{\pgfqpoint{2.793239in}{1.647189in}}%
\pgfpathcurveto{\pgfqpoint{2.797146in}{1.643283in}}{\pgfqpoint{2.802445in}{1.641087in}}{\pgfqpoint{2.807970in}{1.641087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603790in}{2.625588in}}%
\pgfpathcurveto{\pgfqpoint{2.609315in}{2.625588in}}{\pgfqpoint{2.614615in}{2.627783in}}{\pgfqpoint{2.618522in}{2.631690in}}%
\pgfpathcurveto{\pgfqpoint{2.622429in}{2.635597in}}{\pgfqpoint{2.624624in}{2.640896in}}{\pgfqpoint{2.624624in}{2.646421in}}%
\pgfpathcurveto{\pgfqpoint{2.624624in}{2.651946in}}{\pgfqpoint{2.622429in}{2.657246in}}{\pgfqpoint{2.618522in}{2.661153in}}%
\pgfpathcurveto{\pgfqpoint{2.614615in}{2.665060in}}{\pgfqpoint{2.609315in}{2.667255in}}{\pgfqpoint{2.603790in}{2.667255in}}%
\pgfpathcurveto{\pgfqpoint{2.598265in}{2.667255in}}{\pgfqpoint{2.592966in}{2.665060in}}{\pgfqpoint{2.589059in}{2.661153in}}%
\pgfpathcurveto{\pgfqpoint{2.585152in}{2.657246in}}{\pgfqpoint{2.582957in}{2.651946in}}{\pgfqpoint{2.582957in}{2.646421in}}%
\pgfpathcurveto{\pgfqpoint{2.582957in}{2.640896in}}{\pgfqpoint{2.585152in}{2.635597in}}{\pgfqpoint{2.589059in}{2.631690in}}%
\pgfpathcurveto{\pgfqpoint{2.592966in}{2.627783in}}{\pgfqpoint{2.598265in}{2.625588in}}{\pgfqpoint{2.603790in}{2.625588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623160in}{1.849467in}}%
\pgfpathcurveto{\pgfqpoint{2.628685in}{1.849467in}}{\pgfqpoint{2.633985in}{1.851662in}}{\pgfqpoint{2.637892in}{1.855569in}}%
\pgfpathcurveto{\pgfqpoint{2.641799in}{1.859476in}}{\pgfqpoint{2.643994in}{1.864775in}}{\pgfqpoint{2.643994in}{1.870301in}}%
\pgfpathcurveto{\pgfqpoint{2.643994in}{1.875826in}}{\pgfqpoint{2.641799in}{1.881125in}}{\pgfqpoint{2.637892in}{1.885032in}}%
\pgfpathcurveto{\pgfqpoint{2.633985in}{1.888939in}}{\pgfqpoint{2.628685in}{1.891134in}}{\pgfqpoint{2.623160in}{1.891134in}}%
\pgfpathcurveto{\pgfqpoint{2.617635in}{1.891134in}}{\pgfqpoint{2.612336in}{1.888939in}}{\pgfqpoint{2.608429in}{1.885032in}}%
\pgfpathcurveto{\pgfqpoint{2.604522in}{1.881125in}}{\pgfqpoint{2.602327in}{1.875826in}}{\pgfqpoint{2.602327in}{1.870301in}}%
\pgfpathcurveto{\pgfqpoint{2.602327in}{1.864775in}}{\pgfqpoint{2.604522in}{1.859476in}}{\pgfqpoint{2.608429in}{1.855569in}}%
\pgfpathcurveto{\pgfqpoint{2.612336in}{1.851662in}}{\pgfqpoint{2.617635in}{1.849467in}}{\pgfqpoint{2.623160in}{1.849467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430930in}{1.329195in}}%
\pgfpathcurveto{\pgfqpoint{2.436455in}{1.329195in}}{\pgfqpoint{2.441754in}{1.331390in}}{\pgfqpoint{2.445661in}{1.335297in}}%
\pgfpathcurveto{\pgfqpoint{2.449568in}{1.339204in}}{\pgfqpoint{2.451763in}{1.344503in}}{\pgfqpoint{2.451763in}{1.350028in}}%
\pgfpathcurveto{\pgfqpoint{2.451763in}{1.355554in}}{\pgfqpoint{2.449568in}{1.360853in}}{\pgfqpoint{2.445661in}{1.364760in}}%
\pgfpathcurveto{\pgfqpoint{2.441754in}{1.368667in}}{\pgfqpoint{2.436455in}{1.370862in}}{\pgfqpoint{2.430930in}{1.370862in}}%
\pgfpathcurveto{\pgfqpoint{2.425405in}{1.370862in}}{\pgfqpoint{2.420105in}{1.368667in}}{\pgfqpoint{2.416198in}{1.364760in}}%
\pgfpathcurveto{\pgfqpoint{2.412291in}{1.360853in}}{\pgfqpoint{2.410096in}{1.355554in}}{\pgfqpoint{2.410096in}{1.350028in}}%
\pgfpathcurveto{\pgfqpoint{2.410096in}{1.344503in}}{\pgfqpoint{2.412291in}{1.339204in}}{\pgfqpoint{2.416198in}{1.335297in}}%
\pgfpathcurveto{\pgfqpoint{2.420105in}{1.331390in}}{\pgfqpoint{2.425405in}{1.329195in}}{\pgfqpoint{2.430930in}{1.329195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452321in}{2.531367in}}%
\pgfpathcurveto{\pgfqpoint{2.457846in}{2.531367in}}{\pgfqpoint{2.463146in}{2.533562in}}{\pgfqpoint{2.467053in}{2.537469in}}%
\pgfpathcurveto{\pgfqpoint{2.470960in}{2.541376in}}{\pgfqpoint{2.473155in}{2.546675in}}{\pgfqpoint{2.473155in}{2.552200in}}%
\pgfpathcurveto{\pgfqpoint{2.473155in}{2.557725in}}{\pgfqpoint{2.470960in}{2.563025in}}{\pgfqpoint{2.467053in}{2.566932in}}%
\pgfpathcurveto{\pgfqpoint{2.463146in}{2.570839in}}{\pgfqpoint{2.457846in}{2.573034in}}{\pgfqpoint{2.452321in}{2.573034in}}%
\pgfpathcurveto{\pgfqpoint{2.446796in}{2.573034in}}{\pgfqpoint{2.441497in}{2.570839in}}{\pgfqpoint{2.437590in}{2.566932in}}%
\pgfpathcurveto{\pgfqpoint{2.433683in}{2.563025in}}{\pgfqpoint{2.431488in}{2.557725in}}{\pgfqpoint{2.431488in}{2.552200in}}%
\pgfpathcurveto{\pgfqpoint{2.431488in}{2.546675in}}{\pgfqpoint{2.433683in}{2.541376in}}{\pgfqpoint{2.437590in}{2.537469in}}%
\pgfpathcurveto{\pgfqpoint{2.441497in}{2.533562in}}{\pgfqpoint{2.446796in}{2.531367in}}{\pgfqpoint{2.452321in}{2.531367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505626in}{2.309069in}}%
\pgfpathcurveto{\pgfqpoint{2.511152in}{2.309069in}}{\pgfqpoint{2.516451in}{2.311264in}}{\pgfqpoint{2.520358in}{2.315171in}}%
\pgfpathcurveto{\pgfqpoint{2.524265in}{2.319078in}}{\pgfqpoint{2.526460in}{2.324377in}}{\pgfqpoint{2.526460in}{2.329902in}}%
\pgfpathcurveto{\pgfqpoint{2.526460in}{2.335427in}}{\pgfqpoint{2.524265in}{2.340727in}}{\pgfqpoint{2.520358in}{2.344634in}}%
\pgfpathcurveto{\pgfqpoint{2.516451in}{2.348540in}}{\pgfqpoint{2.511152in}{2.350736in}}{\pgfqpoint{2.505626in}{2.350736in}}%
\pgfpathcurveto{\pgfqpoint{2.500101in}{2.350736in}}{\pgfqpoint{2.494802in}{2.348540in}}{\pgfqpoint{2.490895in}{2.344634in}}%
\pgfpathcurveto{\pgfqpoint{2.486988in}{2.340727in}}{\pgfqpoint{2.484793in}{2.335427in}}{\pgfqpoint{2.484793in}{2.329902in}}%
\pgfpathcurveto{\pgfqpoint{2.484793in}{2.324377in}}{\pgfqpoint{2.486988in}{2.319078in}}{\pgfqpoint{2.490895in}{2.315171in}}%
\pgfpathcurveto{\pgfqpoint{2.494802in}{2.311264in}}{\pgfqpoint{2.500101in}{2.309069in}}{\pgfqpoint{2.505626in}{2.309069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574372in}{2.177331in}}%
\pgfpathcurveto{\pgfqpoint{2.579897in}{2.177331in}}{\pgfqpoint{2.585197in}{2.179526in}}{\pgfqpoint{2.589104in}{2.183433in}}%
\pgfpathcurveto{\pgfqpoint{2.593011in}{2.187339in}}{\pgfqpoint{2.595206in}{2.192639in}}{\pgfqpoint{2.595206in}{2.198164in}}%
\pgfpathcurveto{\pgfqpoint{2.595206in}{2.203689in}}{\pgfqpoint{2.593011in}{2.208989in}}{\pgfqpoint{2.589104in}{2.212895in}}%
\pgfpathcurveto{\pgfqpoint{2.585197in}{2.216802in}}{\pgfqpoint{2.579897in}{2.218997in}}{\pgfqpoint{2.574372in}{2.218997in}}%
\pgfpathcurveto{\pgfqpoint{2.568847in}{2.218997in}}{\pgfqpoint{2.563548in}{2.216802in}}{\pgfqpoint{2.559641in}{2.212895in}}%
\pgfpathcurveto{\pgfqpoint{2.555734in}{2.208989in}}{\pgfqpoint{2.553539in}{2.203689in}}{\pgfqpoint{2.553539in}{2.198164in}}%
\pgfpathcurveto{\pgfqpoint{2.553539in}{2.192639in}}{\pgfqpoint{2.555734in}{2.187339in}}{\pgfqpoint{2.559641in}{2.183433in}}%
\pgfpathcurveto{\pgfqpoint{2.563548in}{2.179526in}}{\pgfqpoint{2.568847in}{2.177331in}}{\pgfqpoint{2.574372in}{2.177331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426722in}{3.124516in}}%
\pgfpathcurveto{\pgfqpoint{2.432247in}{3.124516in}}{\pgfqpoint{2.437547in}{3.126711in}}{\pgfqpoint{2.441453in}{3.130618in}}%
\pgfpathcurveto{\pgfqpoint{2.445360in}{3.134525in}}{\pgfqpoint{2.447555in}{3.139824in}}{\pgfqpoint{2.447555in}{3.145349in}}%
\pgfpathcurveto{\pgfqpoint{2.447555in}{3.150874in}}{\pgfqpoint{2.445360in}{3.156174in}}{\pgfqpoint{2.441453in}{3.160081in}}%
\pgfpathcurveto{\pgfqpoint{2.437547in}{3.163987in}}{\pgfqpoint{2.432247in}{3.166183in}}{\pgfqpoint{2.426722in}{3.166183in}}%
\pgfpathcurveto{\pgfqpoint{2.421197in}{3.166183in}}{\pgfqpoint{2.415897in}{3.163987in}}{\pgfqpoint{2.411991in}{3.160081in}}%
\pgfpathcurveto{\pgfqpoint{2.408084in}{3.156174in}}{\pgfqpoint{2.405889in}{3.150874in}}{\pgfqpoint{2.405889in}{3.145349in}}%
\pgfpathcurveto{\pgfqpoint{2.405889in}{3.139824in}}{\pgfqpoint{2.408084in}{3.134525in}}{\pgfqpoint{2.411991in}{3.130618in}}%
\pgfpathcurveto{\pgfqpoint{2.415897in}{3.126711in}}{\pgfqpoint{2.421197in}{3.124516in}}{\pgfqpoint{2.426722in}{3.124516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307776in}{3.434631in}}%
\pgfpathcurveto{\pgfqpoint{2.313301in}{3.434631in}}{\pgfqpoint{2.318600in}{3.436826in}}{\pgfqpoint{2.322507in}{3.440733in}}%
\pgfpathcurveto{\pgfqpoint{2.326414in}{3.444639in}}{\pgfqpoint{2.328609in}{3.449939in}}{\pgfqpoint{2.328609in}{3.455464in}}%
\pgfpathcurveto{\pgfqpoint{2.328609in}{3.460989in}}{\pgfqpoint{2.326414in}{3.466289in}}{\pgfqpoint{2.322507in}{3.470195in}}%
\pgfpathcurveto{\pgfqpoint{2.318600in}{3.474102in}}{\pgfqpoint{2.313301in}{3.476297in}}{\pgfqpoint{2.307776in}{3.476297in}}%
\pgfpathcurveto{\pgfqpoint{2.302251in}{3.476297in}}{\pgfqpoint{2.296951in}{3.474102in}}{\pgfqpoint{2.293044in}{3.470195in}}%
\pgfpathcurveto{\pgfqpoint{2.289138in}{3.466289in}}{\pgfqpoint{2.286942in}{3.460989in}}{\pgfqpoint{2.286942in}{3.455464in}}%
\pgfpathcurveto{\pgfqpoint{2.286942in}{3.449939in}}{\pgfqpoint{2.289138in}{3.444639in}}{\pgfqpoint{2.293044in}{3.440733in}}%
\pgfpathcurveto{\pgfqpoint{2.296951in}{3.436826in}}{\pgfqpoint{2.302251in}{3.434631in}}{\pgfqpoint{2.307776in}{3.434631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671486in}{2.293593in}}%
\pgfpathcurveto{\pgfqpoint{2.677011in}{2.293593in}}{\pgfqpoint{2.682311in}{2.295788in}}{\pgfqpoint{2.686218in}{2.299695in}}%
\pgfpathcurveto{\pgfqpoint{2.690124in}{2.303601in}}{\pgfqpoint{2.692319in}{2.308901in}}{\pgfqpoint{2.692319in}{2.314426in}}%
\pgfpathcurveto{\pgfqpoint{2.692319in}{2.319951in}}{\pgfqpoint{2.690124in}{2.325251in}}{\pgfqpoint{2.686218in}{2.329157in}}%
\pgfpathcurveto{\pgfqpoint{2.682311in}{2.333064in}}{\pgfqpoint{2.677011in}{2.335259in}}{\pgfqpoint{2.671486in}{2.335259in}}%
\pgfpathcurveto{\pgfqpoint{2.665961in}{2.335259in}}{\pgfqpoint{2.660662in}{2.333064in}}{\pgfqpoint{2.656755in}{2.329157in}}%
\pgfpathcurveto{\pgfqpoint{2.652848in}{2.325251in}}{\pgfqpoint{2.650653in}{2.319951in}}{\pgfqpoint{2.650653in}{2.314426in}}%
\pgfpathcurveto{\pgfqpoint{2.650653in}{2.308901in}}{\pgfqpoint{2.652848in}{2.303601in}}{\pgfqpoint{2.656755in}{2.299695in}}%
\pgfpathcurveto{\pgfqpoint{2.660662in}{2.295788in}}{\pgfqpoint{2.665961in}{2.293593in}}{\pgfqpoint{2.671486in}{2.293593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241118in}{1.646500in}}%
\pgfpathcurveto{\pgfqpoint{2.246643in}{1.646500in}}{\pgfqpoint{2.251943in}{1.648695in}}{\pgfqpoint{2.255849in}{1.652602in}}%
\pgfpathcurveto{\pgfqpoint{2.259756in}{1.656509in}}{\pgfqpoint{2.261951in}{1.661808in}}{\pgfqpoint{2.261951in}{1.667333in}}%
\pgfpathcurveto{\pgfqpoint{2.261951in}{1.672859in}}{\pgfqpoint{2.259756in}{1.678158in}}{\pgfqpoint{2.255849in}{1.682065in}}%
\pgfpathcurveto{\pgfqpoint{2.251943in}{1.685972in}}{\pgfqpoint{2.246643in}{1.688167in}}{\pgfqpoint{2.241118in}{1.688167in}}%
\pgfpathcurveto{\pgfqpoint{2.235593in}{1.688167in}}{\pgfqpoint{2.230293in}{1.685972in}}{\pgfqpoint{2.226387in}{1.682065in}}%
\pgfpathcurveto{\pgfqpoint{2.222480in}{1.678158in}}{\pgfqpoint{2.220285in}{1.672859in}}{\pgfqpoint{2.220285in}{1.667333in}}%
\pgfpathcurveto{\pgfqpoint{2.220285in}{1.661808in}}{\pgfqpoint{2.222480in}{1.656509in}}{\pgfqpoint{2.226387in}{1.652602in}}%
\pgfpathcurveto{\pgfqpoint{2.230293in}{1.648695in}}{\pgfqpoint{2.235593in}{1.646500in}}{\pgfqpoint{2.241118in}{1.646500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257451in}{1.571727in}}%
\pgfpathcurveto{\pgfqpoint{2.262976in}{1.571727in}}{\pgfqpoint{2.268276in}{1.573922in}}{\pgfqpoint{2.272183in}{1.577829in}}%
\pgfpathcurveto{\pgfqpoint{2.276090in}{1.581736in}}{\pgfqpoint{2.278285in}{1.587035in}}{\pgfqpoint{2.278285in}{1.592560in}}%
\pgfpathcurveto{\pgfqpoint{2.278285in}{1.598085in}}{\pgfqpoint{2.276090in}{1.603385in}}{\pgfqpoint{2.272183in}{1.607292in}}%
\pgfpathcurveto{\pgfqpoint{2.268276in}{1.611198in}}{\pgfqpoint{2.262976in}{1.613394in}}{\pgfqpoint{2.257451in}{1.613394in}}%
\pgfpathcurveto{\pgfqpoint{2.251926in}{1.613394in}}{\pgfqpoint{2.246627in}{1.611198in}}{\pgfqpoint{2.242720in}{1.607292in}}%
\pgfpathcurveto{\pgfqpoint{2.238813in}{1.603385in}}{\pgfqpoint{2.236618in}{1.598085in}}{\pgfqpoint{2.236618in}{1.592560in}}%
\pgfpathcurveto{\pgfqpoint{2.236618in}{1.587035in}}{\pgfqpoint{2.238813in}{1.581736in}}{\pgfqpoint{2.242720in}{1.577829in}}%
\pgfpathcurveto{\pgfqpoint{2.246627in}{1.573922in}}{\pgfqpoint{2.251926in}{1.571727in}}{\pgfqpoint{2.257451in}{1.571727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858370in}{1.712489in}}%
\pgfpathcurveto{\pgfqpoint{2.863895in}{1.712489in}}{\pgfqpoint{2.869195in}{1.714684in}}{\pgfqpoint{2.873101in}{1.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.877008in}{1.722497in}}{\pgfqpoint{2.879203in}{1.727797in}}{\pgfqpoint{2.879203in}{1.733322in}}%
\pgfpathcurveto{\pgfqpoint{2.879203in}{1.738847in}}{\pgfqpoint{2.877008in}{1.744147in}}{\pgfqpoint{2.873101in}{1.748053in}}%
\pgfpathcurveto{\pgfqpoint{2.869195in}{1.751960in}}{\pgfqpoint{2.863895in}{1.754155in}}{\pgfqpoint{2.858370in}{1.754155in}}%
\pgfpathcurveto{\pgfqpoint{2.852845in}{1.754155in}}{\pgfqpoint{2.847545in}{1.751960in}}{\pgfqpoint{2.843639in}{1.748053in}}%
\pgfpathcurveto{\pgfqpoint{2.839732in}{1.744147in}}{\pgfqpoint{2.837537in}{1.738847in}}{\pgfqpoint{2.837537in}{1.733322in}}%
\pgfpathcurveto{\pgfqpoint{2.837537in}{1.727797in}}{\pgfqpoint{2.839732in}{1.722497in}}{\pgfqpoint{2.843639in}{1.718591in}}%
\pgfpathcurveto{\pgfqpoint{2.847545in}{1.714684in}}{\pgfqpoint{2.852845in}{1.712489in}}{\pgfqpoint{2.858370in}{1.712489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741075in}{1.662681in}}%
\pgfpathcurveto{\pgfqpoint{2.746600in}{1.662681in}}{\pgfqpoint{2.751900in}{1.664876in}}{\pgfqpoint{2.755807in}{1.668783in}}%
\pgfpathcurveto{\pgfqpoint{2.759713in}{1.672690in}}{\pgfqpoint{2.761909in}{1.677989in}}{\pgfqpoint{2.761909in}{1.683514in}}%
\pgfpathcurveto{\pgfqpoint{2.761909in}{1.689039in}}{\pgfqpoint{2.759713in}{1.694339in}}{\pgfqpoint{2.755807in}{1.698246in}}%
\pgfpathcurveto{\pgfqpoint{2.751900in}{1.702152in}}{\pgfqpoint{2.746600in}{1.704347in}}{\pgfqpoint{2.741075in}{1.704347in}}%
\pgfpathcurveto{\pgfqpoint{2.735550in}{1.704347in}}{\pgfqpoint{2.730251in}{1.702152in}}{\pgfqpoint{2.726344in}{1.698246in}}%
\pgfpathcurveto{\pgfqpoint{2.722437in}{1.694339in}}{\pgfqpoint{2.720242in}{1.689039in}}{\pgfqpoint{2.720242in}{1.683514in}}%
\pgfpathcurveto{\pgfqpoint{2.720242in}{1.677989in}}{\pgfqpoint{2.722437in}{1.672690in}}{\pgfqpoint{2.726344in}{1.668783in}}%
\pgfpathcurveto{\pgfqpoint{2.730251in}{1.664876in}}{\pgfqpoint{2.735550in}{1.662681in}}{\pgfqpoint{2.741075in}{1.662681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760791in}{2.128865in}}%
\pgfpathcurveto{\pgfqpoint{2.766316in}{2.128865in}}{\pgfqpoint{2.771615in}{2.131060in}}{\pgfqpoint{2.775522in}{2.134967in}}%
\pgfpathcurveto{\pgfqpoint{2.779429in}{2.138874in}}{\pgfqpoint{2.781624in}{2.144173in}}{\pgfqpoint{2.781624in}{2.149698in}}%
\pgfpathcurveto{\pgfqpoint{2.781624in}{2.155223in}}{\pgfqpoint{2.779429in}{2.160523in}}{\pgfqpoint{2.775522in}{2.164430in}}%
\pgfpathcurveto{\pgfqpoint{2.771615in}{2.168337in}}{\pgfqpoint{2.766316in}{2.170532in}}{\pgfqpoint{2.760791in}{2.170532in}}%
\pgfpathcurveto{\pgfqpoint{2.755266in}{2.170532in}}{\pgfqpoint{2.749966in}{2.168337in}}{\pgfqpoint{2.746060in}{2.164430in}}%
\pgfpathcurveto{\pgfqpoint{2.742153in}{2.160523in}}{\pgfqpoint{2.739958in}{2.155223in}}{\pgfqpoint{2.739958in}{2.149698in}}%
\pgfpathcurveto{\pgfqpoint{2.739958in}{2.144173in}}{\pgfqpoint{2.742153in}{2.138874in}}{\pgfqpoint{2.746060in}{2.134967in}}%
\pgfpathcurveto{\pgfqpoint{2.749966in}{2.131060in}}{\pgfqpoint{2.755266in}{2.128865in}}{\pgfqpoint{2.760791in}{2.128865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563737in}{2.568295in}}%
\pgfpathcurveto{\pgfqpoint{2.569262in}{2.568295in}}{\pgfqpoint{2.574562in}{2.570490in}}{\pgfqpoint{2.578469in}{2.574397in}}%
\pgfpathcurveto{\pgfqpoint{2.582375in}{2.578304in}}{\pgfqpoint{2.584571in}{2.583603in}}{\pgfqpoint{2.584571in}{2.589128in}}%
\pgfpathcurveto{\pgfqpoint{2.584571in}{2.594653in}}{\pgfqpoint{2.582375in}{2.599953in}}{\pgfqpoint{2.578469in}{2.603860in}}%
\pgfpathcurveto{\pgfqpoint{2.574562in}{2.607767in}}{\pgfqpoint{2.569262in}{2.609962in}}{\pgfqpoint{2.563737in}{2.609962in}}%
\pgfpathcurveto{\pgfqpoint{2.558212in}{2.609962in}}{\pgfqpoint{2.552913in}{2.607767in}}{\pgfqpoint{2.549006in}{2.603860in}}%
\pgfpathcurveto{\pgfqpoint{2.545099in}{2.599953in}}{\pgfqpoint{2.542904in}{2.594653in}}{\pgfqpoint{2.542904in}{2.589128in}}%
\pgfpathcurveto{\pgfqpoint{2.542904in}{2.583603in}}{\pgfqpoint{2.545099in}{2.578304in}}{\pgfqpoint{2.549006in}{2.574397in}}%
\pgfpathcurveto{\pgfqpoint{2.552913in}{2.570490in}}{\pgfqpoint{2.558212in}{2.568295in}}{\pgfqpoint{2.563737in}{2.568295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389941in}{1.783587in}}%
\pgfpathcurveto{\pgfqpoint{2.395466in}{1.783587in}}{\pgfqpoint{2.400765in}{1.785782in}}{\pgfqpoint{2.404672in}{1.789689in}}%
\pgfpathcurveto{\pgfqpoint{2.408579in}{1.793596in}}{\pgfqpoint{2.410774in}{1.798895in}}{\pgfqpoint{2.410774in}{1.804420in}}%
\pgfpathcurveto{\pgfqpoint{2.410774in}{1.809945in}}{\pgfqpoint{2.408579in}{1.815245in}}{\pgfqpoint{2.404672in}{1.819152in}}%
\pgfpathcurveto{\pgfqpoint{2.400765in}{1.823059in}}{\pgfqpoint{2.395466in}{1.825254in}}{\pgfqpoint{2.389941in}{1.825254in}}%
\pgfpathcurveto{\pgfqpoint{2.384416in}{1.825254in}}{\pgfqpoint{2.379116in}{1.823059in}}{\pgfqpoint{2.375209in}{1.819152in}}%
\pgfpathcurveto{\pgfqpoint{2.371302in}{1.815245in}}{\pgfqpoint{2.369107in}{1.809945in}}{\pgfqpoint{2.369107in}{1.804420in}}%
\pgfpathcurveto{\pgfqpoint{2.369107in}{1.798895in}}{\pgfqpoint{2.371302in}{1.793596in}}{\pgfqpoint{2.375209in}{1.789689in}}%
\pgfpathcurveto{\pgfqpoint{2.379116in}{1.785782in}}{\pgfqpoint{2.384416in}{1.783587in}}{\pgfqpoint{2.389941in}{1.783587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286430in}{2.177754in}}%
\pgfpathcurveto{\pgfqpoint{2.291955in}{2.177754in}}{\pgfqpoint{2.297254in}{2.179949in}}{\pgfqpoint{2.301161in}{2.183856in}}%
\pgfpathcurveto{\pgfqpoint{2.305068in}{2.187763in}}{\pgfqpoint{2.307263in}{2.193063in}}{\pgfqpoint{2.307263in}{2.198588in}}%
\pgfpathcurveto{\pgfqpoint{2.307263in}{2.204113in}}{\pgfqpoint{2.305068in}{2.209412in}}{\pgfqpoint{2.301161in}{2.213319in}}%
\pgfpathcurveto{\pgfqpoint{2.297254in}{2.217226in}}{\pgfqpoint{2.291955in}{2.219421in}}{\pgfqpoint{2.286430in}{2.219421in}}%
\pgfpathcurveto{\pgfqpoint{2.280905in}{2.219421in}}{\pgfqpoint{2.275605in}{2.217226in}}{\pgfqpoint{2.271698in}{2.213319in}}%
\pgfpathcurveto{\pgfqpoint{2.267791in}{2.209412in}}{\pgfqpoint{2.265596in}{2.204113in}}{\pgfqpoint{2.265596in}{2.198588in}}%
\pgfpathcurveto{\pgfqpoint{2.265596in}{2.193063in}}{\pgfqpoint{2.267791in}{2.187763in}}{\pgfqpoint{2.271698in}{2.183856in}}%
\pgfpathcurveto{\pgfqpoint{2.275605in}{2.179949in}}{\pgfqpoint{2.280905in}{2.177754in}}{\pgfqpoint{2.286430in}{2.177754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243079in}{2.267114in}}%
\pgfpathcurveto{\pgfqpoint{2.248604in}{2.267114in}}{\pgfqpoint{2.253904in}{2.269309in}}{\pgfqpoint{2.257811in}{2.273216in}}%
\pgfpathcurveto{\pgfqpoint{2.261717in}{2.277123in}}{\pgfqpoint{2.263913in}{2.282423in}}{\pgfqpoint{2.263913in}{2.287948in}}%
\pgfpathcurveto{\pgfqpoint{2.263913in}{2.293473in}}{\pgfqpoint{2.261717in}{2.298772in}}{\pgfqpoint{2.257811in}{2.302679in}}%
\pgfpathcurveto{\pgfqpoint{2.253904in}{2.306586in}}{\pgfqpoint{2.248604in}{2.308781in}}{\pgfqpoint{2.243079in}{2.308781in}}%
\pgfpathcurveto{\pgfqpoint{2.237554in}{2.308781in}}{\pgfqpoint{2.232255in}{2.306586in}}{\pgfqpoint{2.228348in}{2.302679in}}%
\pgfpathcurveto{\pgfqpoint{2.224441in}{2.298772in}}{\pgfqpoint{2.222246in}{2.293473in}}{\pgfqpoint{2.222246in}{2.287948in}}%
\pgfpathcurveto{\pgfqpoint{2.222246in}{2.282423in}}{\pgfqpoint{2.224441in}{2.277123in}}{\pgfqpoint{2.228348in}{2.273216in}}%
\pgfpathcurveto{\pgfqpoint{2.232255in}{2.269309in}}{\pgfqpoint{2.237554in}{2.267114in}}{\pgfqpoint{2.243079in}{2.267114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340114in}{1.961128in}}%
\pgfpathcurveto{\pgfqpoint{2.345639in}{1.961128in}}{\pgfqpoint{2.350939in}{1.963323in}}{\pgfqpoint{2.354845in}{1.967230in}}%
\pgfpathcurveto{\pgfqpoint{2.358752in}{1.971136in}}{\pgfqpoint{2.360947in}{1.976436in}}{\pgfqpoint{2.360947in}{1.981961in}}%
\pgfpathcurveto{\pgfqpoint{2.360947in}{1.987486in}}{\pgfqpoint{2.358752in}{1.992786in}}{\pgfqpoint{2.354845in}{1.996692in}}%
\pgfpathcurveto{\pgfqpoint{2.350939in}{2.000599in}}{\pgfqpoint{2.345639in}{2.002794in}}{\pgfqpoint{2.340114in}{2.002794in}}%
\pgfpathcurveto{\pgfqpoint{2.334589in}{2.002794in}}{\pgfqpoint{2.329289in}{2.000599in}}{\pgfqpoint{2.325383in}{1.996692in}}%
\pgfpathcurveto{\pgfqpoint{2.321476in}{1.992786in}}{\pgfqpoint{2.319281in}{1.987486in}}{\pgfqpoint{2.319281in}{1.981961in}}%
\pgfpathcurveto{\pgfqpoint{2.319281in}{1.976436in}}{\pgfqpoint{2.321476in}{1.971136in}}{\pgfqpoint{2.325383in}{1.967230in}}%
\pgfpathcurveto{\pgfqpoint{2.329289in}{1.963323in}}{\pgfqpoint{2.334589in}{1.961128in}}{\pgfqpoint{2.340114in}{1.961128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375138in}{2.222573in}}%
\pgfpathcurveto{\pgfqpoint{2.380663in}{2.222573in}}{\pgfqpoint{2.385963in}{2.224768in}}{\pgfqpoint{2.389870in}{2.228675in}}%
\pgfpathcurveto{\pgfqpoint{2.393776in}{2.232582in}}{\pgfqpoint{2.395972in}{2.237882in}}{\pgfqpoint{2.395972in}{2.243407in}}%
\pgfpathcurveto{\pgfqpoint{2.395972in}{2.248932in}}{\pgfqpoint{2.393776in}{2.254231in}}{\pgfqpoint{2.389870in}{2.258138in}}%
\pgfpathcurveto{\pgfqpoint{2.385963in}{2.262045in}}{\pgfqpoint{2.380663in}{2.264240in}}{\pgfqpoint{2.375138in}{2.264240in}}%
\pgfpathcurveto{\pgfqpoint{2.369613in}{2.264240in}}{\pgfqpoint{2.364314in}{2.262045in}}{\pgfqpoint{2.360407in}{2.258138in}}%
\pgfpathcurveto{\pgfqpoint{2.356500in}{2.254231in}}{\pgfqpoint{2.354305in}{2.248932in}}{\pgfqpoint{2.354305in}{2.243407in}}%
\pgfpathcurveto{\pgfqpoint{2.354305in}{2.237882in}}{\pgfqpoint{2.356500in}{2.232582in}}{\pgfqpoint{2.360407in}{2.228675in}}%
\pgfpathcurveto{\pgfqpoint{2.364314in}{2.224768in}}{\pgfqpoint{2.369613in}{2.222573in}}{\pgfqpoint{2.375138in}{2.222573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546912in}{2.175533in}}%
\pgfpathcurveto{\pgfqpoint{2.552437in}{2.175533in}}{\pgfqpoint{2.557737in}{2.177728in}}{\pgfqpoint{2.561644in}{2.181635in}}%
\pgfpathcurveto{\pgfqpoint{2.565550in}{2.185542in}}{\pgfqpoint{2.567746in}{2.190842in}}{\pgfqpoint{2.567746in}{2.196367in}}%
\pgfpathcurveto{\pgfqpoint{2.567746in}{2.201892in}}{\pgfqpoint{2.565550in}{2.207191in}}{\pgfqpoint{2.561644in}{2.211098in}}%
\pgfpathcurveto{\pgfqpoint{2.557737in}{2.215005in}}{\pgfqpoint{2.552437in}{2.217200in}}{\pgfqpoint{2.546912in}{2.217200in}}%
\pgfpathcurveto{\pgfqpoint{2.541387in}{2.217200in}}{\pgfqpoint{2.536088in}{2.215005in}}{\pgfqpoint{2.532181in}{2.211098in}}%
\pgfpathcurveto{\pgfqpoint{2.528274in}{2.207191in}}{\pgfqpoint{2.526079in}{2.201892in}}{\pgfqpoint{2.526079in}{2.196367in}}%
\pgfpathcurveto{\pgfqpoint{2.526079in}{2.190842in}}{\pgfqpoint{2.528274in}{2.185542in}}{\pgfqpoint{2.532181in}{2.181635in}}%
\pgfpathcurveto{\pgfqpoint{2.536088in}{2.177728in}}{\pgfqpoint{2.541387in}{2.175533in}}{\pgfqpoint{2.546912in}{2.175533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724458in}{2.329762in}}%
\pgfpathcurveto{\pgfqpoint{2.729983in}{2.329762in}}{\pgfqpoint{2.735283in}{2.331957in}}{\pgfqpoint{2.739189in}{2.335864in}}%
\pgfpathcurveto{\pgfqpoint{2.743096in}{2.339771in}}{\pgfqpoint{2.745291in}{2.345070in}}{\pgfqpoint{2.745291in}{2.350595in}}%
\pgfpathcurveto{\pgfqpoint{2.745291in}{2.356121in}}{\pgfqpoint{2.743096in}{2.361420in}}{\pgfqpoint{2.739189in}{2.365327in}}%
\pgfpathcurveto{\pgfqpoint{2.735283in}{2.369234in}}{\pgfqpoint{2.729983in}{2.371429in}}{\pgfqpoint{2.724458in}{2.371429in}}%
\pgfpathcurveto{\pgfqpoint{2.718933in}{2.371429in}}{\pgfqpoint{2.713634in}{2.369234in}}{\pgfqpoint{2.709727in}{2.365327in}}%
\pgfpathcurveto{\pgfqpoint{2.705820in}{2.361420in}}{\pgfqpoint{2.703625in}{2.356121in}}{\pgfqpoint{2.703625in}{2.350595in}}%
\pgfpathcurveto{\pgfqpoint{2.703625in}{2.345070in}}{\pgfqpoint{2.705820in}{2.339771in}}{\pgfqpoint{2.709727in}{2.335864in}}%
\pgfpathcurveto{\pgfqpoint{2.713634in}{2.331957in}}{\pgfqpoint{2.718933in}{2.329762in}}{\pgfqpoint{2.724458in}{2.329762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818815in}{1.959320in}}%
\pgfpathcurveto{\pgfqpoint{2.824340in}{1.959320in}}{\pgfqpoint{2.829640in}{1.961515in}}{\pgfqpoint{2.833546in}{1.965422in}}%
\pgfpathcurveto{\pgfqpoint{2.837453in}{1.969329in}}{\pgfqpoint{2.839648in}{1.974628in}}{\pgfqpoint{2.839648in}{1.980153in}}%
\pgfpathcurveto{\pgfqpoint{2.839648in}{1.985678in}}{\pgfqpoint{2.837453in}{1.990978in}}{\pgfqpoint{2.833546in}{1.994885in}}%
\pgfpathcurveto{\pgfqpoint{2.829640in}{1.998792in}}{\pgfqpoint{2.824340in}{2.000987in}}{\pgfqpoint{2.818815in}{2.000987in}}%
\pgfpathcurveto{\pgfqpoint{2.813290in}{2.000987in}}{\pgfqpoint{2.807990in}{1.998792in}}{\pgfqpoint{2.804084in}{1.994885in}}%
\pgfpathcurveto{\pgfqpoint{2.800177in}{1.990978in}}{\pgfqpoint{2.797982in}{1.985678in}}{\pgfqpoint{2.797982in}{1.980153in}}%
\pgfpathcurveto{\pgfqpoint{2.797982in}{1.974628in}}{\pgfqpoint{2.800177in}{1.969329in}}{\pgfqpoint{2.804084in}{1.965422in}}%
\pgfpathcurveto{\pgfqpoint{2.807990in}{1.961515in}}{\pgfqpoint{2.813290in}{1.959320in}}{\pgfqpoint{2.818815in}{1.959320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308460in}{3.410802in}}%
\pgfpathcurveto{\pgfqpoint{2.313985in}{3.410802in}}{\pgfqpoint{2.319284in}{3.412997in}}{\pgfqpoint{2.323191in}{3.416904in}}%
\pgfpathcurveto{\pgfqpoint{2.327098in}{3.420811in}}{\pgfqpoint{2.329293in}{3.426110in}}{\pgfqpoint{2.329293in}{3.431636in}}%
\pgfpathcurveto{\pgfqpoint{2.329293in}{3.437161in}}{\pgfqpoint{2.327098in}{3.442460in}}{\pgfqpoint{2.323191in}{3.446367in}}%
\pgfpathcurveto{\pgfqpoint{2.319284in}{3.450274in}}{\pgfqpoint{2.313985in}{3.452469in}}{\pgfqpoint{2.308460in}{3.452469in}}%
\pgfpathcurveto{\pgfqpoint{2.302935in}{3.452469in}}{\pgfqpoint{2.297635in}{3.450274in}}{\pgfqpoint{2.293728in}{3.446367in}}%
\pgfpathcurveto{\pgfqpoint{2.289822in}{3.442460in}}{\pgfqpoint{2.287627in}{3.437161in}}{\pgfqpoint{2.287627in}{3.431636in}}%
\pgfpathcurveto{\pgfqpoint{2.287627in}{3.426110in}}{\pgfqpoint{2.289822in}{3.420811in}}{\pgfqpoint{2.293728in}{3.416904in}}%
\pgfpathcurveto{\pgfqpoint{2.297635in}{3.412997in}}{\pgfqpoint{2.302935in}{3.410802in}}{\pgfqpoint{2.308460in}{3.410802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640367in}{2.191183in}}%
\pgfpathcurveto{\pgfqpoint{2.645892in}{2.191183in}}{\pgfqpoint{2.651192in}{2.193378in}}{\pgfqpoint{2.655099in}{2.197285in}}%
\pgfpathcurveto{\pgfqpoint{2.659006in}{2.201192in}}{\pgfqpoint{2.661201in}{2.206491in}}{\pgfqpoint{2.661201in}{2.212016in}}%
\pgfpathcurveto{\pgfqpoint{2.661201in}{2.217541in}}{\pgfqpoint{2.659006in}{2.222841in}}{\pgfqpoint{2.655099in}{2.226747in}}%
\pgfpathcurveto{\pgfqpoint{2.651192in}{2.230654in}}{\pgfqpoint{2.645892in}{2.232849in}}{\pgfqpoint{2.640367in}{2.232849in}}%
\pgfpathcurveto{\pgfqpoint{2.634842in}{2.232849in}}{\pgfqpoint{2.629543in}{2.230654in}}{\pgfqpoint{2.625636in}{2.226747in}}%
\pgfpathcurveto{\pgfqpoint{2.621729in}{2.222841in}}{\pgfqpoint{2.619534in}{2.217541in}}{\pgfqpoint{2.619534in}{2.212016in}}%
\pgfpathcurveto{\pgfqpoint{2.619534in}{2.206491in}}{\pgfqpoint{2.621729in}{2.201192in}}{\pgfqpoint{2.625636in}{2.197285in}}%
\pgfpathcurveto{\pgfqpoint{2.629543in}{2.193378in}}{\pgfqpoint{2.634842in}{2.191183in}}{\pgfqpoint{2.640367in}{2.191183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497521in}{2.281500in}}%
\pgfpathcurveto{\pgfqpoint{2.503046in}{2.281500in}}{\pgfqpoint{2.508346in}{2.283696in}}{\pgfqpoint{2.512252in}{2.287602in}}%
\pgfpathcurveto{\pgfqpoint{2.516159in}{2.291509in}}{\pgfqpoint{2.518354in}{2.296809in}}{\pgfqpoint{2.518354in}{2.302334in}}%
\pgfpathcurveto{\pgfqpoint{2.518354in}{2.307859in}}{\pgfqpoint{2.516159in}{2.313158in}}{\pgfqpoint{2.512252in}{2.317065in}}%
\pgfpathcurveto{\pgfqpoint{2.508346in}{2.320972in}}{\pgfqpoint{2.503046in}{2.323167in}}{\pgfqpoint{2.497521in}{2.323167in}}%
\pgfpathcurveto{\pgfqpoint{2.491996in}{2.323167in}}{\pgfqpoint{2.486696in}{2.320972in}}{\pgfqpoint{2.482790in}{2.317065in}}%
\pgfpathcurveto{\pgfqpoint{2.478883in}{2.313158in}}{\pgfqpoint{2.476688in}{2.307859in}}{\pgfqpoint{2.476688in}{2.302334in}}%
\pgfpathcurveto{\pgfqpoint{2.476688in}{2.296809in}}{\pgfqpoint{2.478883in}{2.291509in}}{\pgfqpoint{2.482790in}{2.287602in}}%
\pgfpathcurveto{\pgfqpoint{2.486696in}{2.283696in}}{\pgfqpoint{2.491996in}{2.281500in}}{\pgfqpoint{2.497521in}{2.281500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747495in}{2.009344in}}%
\pgfpathcurveto{\pgfqpoint{2.753020in}{2.009344in}}{\pgfqpoint{2.758319in}{2.011539in}}{\pgfqpoint{2.762226in}{2.015446in}}%
\pgfpathcurveto{\pgfqpoint{2.766133in}{2.019352in}}{\pgfqpoint{2.768328in}{2.024652in}}{\pgfqpoint{2.768328in}{2.030177in}}%
\pgfpathcurveto{\pgfqpoint{2.768328in}{2.035702in}}{\pgfqpoint{2.766133in}{2.041002in}}{\pgfqpoint{2.762226in}{2.044908in}}%
\pgfpathcurveto{\pgfqpoint{2.758319in}{2.048815in}}{\pgfqpoint{2.753020in}{2.051010in}}{\pgfqpoint{2.747495in}{2.051010in}}%
\pgfpathcurveto{\pgfqpoint{2.741970in}{2.051010in}}{\pgfqpoint{2.736670in}{2.048815in}}{\pgfqpoint{2.732763in}{2.044908in}}%
\pgfpathcurveto{\pgfqpoint{2.728857in}{2.041002in}}{\pgfqpoint{2.726661in}{2.035702in}}{\pgfqpoint{2.726661in}{2.030177in}}%
\pgfpathcurveto{\pgfqpoint{2.726661in}{2.024652in}}{\pgfqpoint{2.728857in}{2.019352in}}{\pgfqpoint{2.732763in}{2.015446in}}%
\pgfpathcurveto{\pgfqpoint{2.736670in}{2.011539in}}{\pgfqpoint{2.741970in}{2.009344in}}{\pgfqpoint{2.747495in}{2.009344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577298in}{1.490389in}}%
\pgfpathcurveto{\pgfqpoint{2.582823in}{1.490389in}}{\pgfqpoint{2.588123in}{1.492584in}}{\pgfqpoint{2.592029in}{1.496491in}}%
\pgfpathcurveto{\pgfqpoint{2.595936in}{1.500398in}}{\pgfqpoint{2.598131in}{1.505697in}}{\pgfqpoint{2.598131in}{1.511222in}}%
\pgfpathcurveto{\pgfqpoint{2.598131in}{1.516748in}}{\pgfqpoint{2.595936in}{1.522047in}}{\pgfqpoint{2.592029in}{1.525954in}}%
\pgfpathcurveto{\pgfqpoint{2.588123in}{1.529861in}}{\pgfqpoint{2.582823in}{1.532056in}}{\pgfqpoint{2.577298in}{1.532056in}}%
\pgfpathcurveto{\pgfqpoint{2.571773in}{1.532056in}}{\pgfqpoint{2.566474in}{1.529861in}}{\pgfqpoint{2.562567in}{1.525954in}}%
\pgfpathcurveto{\pgfqpoint{2.558660in}{1.522047in}}{\pgfqpoint{2.556465in}{1.516748in}}{\pgfqpoint{2.556465in}{1.511222in}}%
\pgfpathcurveto{\pgfqpoint{2.556465in}{1.505697in}}{\pgfqpoint{2.558660in}{1.500398in}}{\pgfqpoint{2.562567in}{1.496491in}}%
\pgfpathcurveto{\pgfqpoint{2.566474in}{1.492584in}}{\pgfqpoint{2.571773in}{1.490389in}}{\pgfqpoint{2.577298in}{1.490389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618071in}{1.658926in}}%
\pgfpathcurveto{\pgfqpoint{2.623596in}{1.658926in}}{\pgfqpoint{2.628895in}{1.661121in}}{\pgfqpoint{2.632802in}{1.665028in}}%
\pgfpathcurveto{\pgfqpoint{2.636709in}{1.668935in}}{\pgfqpoint{2.638904in}{1.674234in}}{\pgfqpoint{2.638904in}{1.679759in}}%
\pgfpathcurveto{\pgfqpoint{2.638904in}{1.685284in}}{\pgfqpoint{2.636709in}{1.690584in}}{\pgfqpoint{2.632802in}{1.694491in}}%
\pgfpathcurveto{\pgfqpoint{2.628895in}{1.698398in}}{\pgfqpoint{2.623596in}{1.700593in}}{\pgfqpoint{2.618071in}{1.700593in}}%
\pgfpathcurveto{\pgfqpoint{2.612546in}{1.700593in}}{\pgfqpoint{2.607246in}{1.698398in}}{\pgfqpoint{2.603340in}{1.694491in}}%
\pgfpathcurveto{\pgfqpoint{2.599433in}{1.690584in}}{\pgfqpoint{2.597238in}{1.685284in}}{\pgfqpoint{2.597238in}{1.679759in}}%
\pgfpathcurveto{\pgfqpoint{2.597238in}{1.674234in}}{\pgfqpoint{2.599433in}{1.668935in}}{\pgfqpoint{2.603340in}{1.665028in}}%
\pgfpathcurveto{\pgfqpoint{2.607246in}{1.661121in}}{\pgfqpoint{2.612546in}{1.658926in}}{\pgfqpoint{2.618071in}{1.658926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558299in}{1.013993in}}%
\pgfpathcurveto{\pgfqpoint{2.563824in}{1.013993in}}{\pgfqpoint{2.569123in}{1.016188in}}{\pgfqpoint{2.573030in}{1.020094in}}%
\pgfpathcurveto{\pgfqpoint{2.576937in}{1.024001in}}{\pgfqpoint{2.579132in}{1.029301in}}{\pgfqpoint{2.579132in}{1.034826in}}%
\pgfpathcurveto{\pgfqpoint{2.579132in}{1.040351in}}{\pgfqpoint{2.576937in}{1.045650in}}{\pgfqpoint{2.573030in}{1.049557in}}%
\pgfpathcurveto{\pgfqpoint{2.569123in}{1.053464in}}{\pgfqpoint{2.563824in}{1.055659in}}{\pgfqpoint{2.558299in}{1.055659in}}%
\pgfpathcurveto{\pgfqpoint{2.552774in}{1.055659in}}{\pgfqpoint{2.547474in}{1.053464in}}{\pgfqpoint{2.543567in}{1.049557in}}%
\pgfpathcurveto{\pgfqpoint{2.539660in}{1.045650in}}{\pgfqpoint{2.537465in}{1.040351in}}{\pgfqpoint{2.537465in}{1.034826in}}%
\pgfpathcurveto{\pgfqpoint{2.537465in}{1.029301in}}{\pgfqpoint{2.539660in}{1.024001in}}{\pgfqpoint{2.543567in}{1.020094in}}%
\pgfpathcurveto{\pgfqpoint{2.547474in}{1.016188in}}{\pgfqpoint{2.552774in}{1.013993in}}{\pgfqpoint{2.558299in}{1.013993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677003in}{2.214046in}}%
\pgfpathcurveto{\pgfqpoint{2.682528in}{2.214046in}}{\pgfqpoint{2.687827in}{2.216241in}}{\pgfqpoint{2.691734in}{2.220148in}}%
\pgfpathcurveto{\pgfqpoint{2.695641in}{2.224055in}}{\pgfqpoint{2.697836in}{2.229354in}}{\pgfqpoint{2.697836in}{2.234879in}}%
\pgfpathcurveto{\pgfqpoint{2.697836in}{2.240404in}}{\pgfqpoint{2.695641in}{2.245704in}}{\pgfqpoint{2.691734in}{2.249610in}}%
\pgfpathcurveto{\pgfqpoint{2.687827in}{2.253517in}}{\pgfqpoint{2.682528in}{2.255712in}}{\pgfqpoint{2.677003in}{2.255712in}}%
\pgfpathcurveto{\pgfqpoint{2.671478in}{2.255712in}}{\pgfqpoint{2.666178in}{2.253517in}}{\pgfqpoint{2.662271in}{2.249610in}}%
\pgfpathcurveto{\pgfqpoint{2.658365in}{2.245704in}}{\pgfqpoint{2.656169in}{2.240404in}}{\pgfqpoint{2.656169in}{2.234879in}}%
\pgfpathcurveto{\pgfqpoint{2.656169in}{2.229354in}}{\pgfqpoint{2.658365in}{2.224055in}}{\pgfqpoint{2.662271in}{2.220148in}}%
\pgfpathcurveto{\pgfqpoint{2.666178in}{2.216241in}}{\pgfqpoint{2.671478in}{2.214046in}}{\pgfqpoint{2.677003in}{2.214046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510553in}{2.608214in}}%
\pgfpathcurveto{\pgfqpoint{2.516078in}{2.608214in}}{\pgfqpoint{2.521377in}{2.610409in}}{\pgfqpoint{2.525284in}{2.614316in}}%
\pgfpathcurveto{\pgfqpoint{2.529191in}{2.618222in}}{\pgfqpoint{2.531386in}{2.623522in}}{\pgfqpoint{2.531386in}{2.629047in}}%
\pgfpathcurveto{\pgfqpoint{2.531386in}{2.634572in}}{\pgfqpoint{2.529191in}{2.639872in}}{\pgfqpoint{2.525284in}{2.643778in}}%
\pgfpathcurveto{\pgfqpoint{2.521377in}{2.647685in}}{\pgfqpoint{2.516078in}{2.649880in}}{\pgfqpoint{2.510553in}{2.649880in}}%
\pgfpathcurveto{\pgfqpoint{2.505028in}{2.649880in}}{\pgfqpoint{2.499728in}{2.647685in}}{\pgfqpoint{2.495821in}{2.643778in}}%
\pgfpathcurveto{\pgfqpoint{2.491914in}{2.639872in}}{\pgfqpoint{2.489719in}{2.634572in}}{\pgfqpoint{2.489719in}{2.629047in}}%
\pgfpathcurveto{\pgfqpoint{2.489719in}{2.623522in}}{\pgfqpoint{2.491914in}{2.618222in}}{\pgfqpoint{2.495821in}{2.614316in}}%
\pgfpathcurveto{\pgfqpoint{2.499728in}{2.610409in}}{\pgfqpoint{2.505028in}{2.608214in}}{\pgfqpoint{2.510553in}{2.608214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488389in}{1.674883in}}%
\pgfpathcurveto{\pgfqpoint{2.493914in}{1.674883in}}{\pgfqpoint{2.499214in}{1.677079in}}{\pgfqpoint{2.503121in}{1.680985in}}%
\pgfpathcurveto{\pgfqpoint{2.507028in}{1.684892in}}{\pgfqpoint{2.509223in}{1.690192in}}{\pgfqpoint{2.509223in}{1.695717in}}%
\pgfpathcurveto{\pgfqpoint{2.509223in}{1.701242in}}{\pgfqpoint{2.507028in}{1.706541in}}{\pgfqpoint{2.503121in}{1.710448in}}%
\pgfpathcurveto{\pgfqpoint{2.499214in}{1.714355in}}{\pgfqpoint{2.493914in}{1.716550in}}{\pgfqpoint{2.488389in}{1.716550in}}%
\pgfpathcurveto{\pgfqpoint{2.482864in}{1.716550in}}{\pgfqpoint{2.477565in}{1.714355in}}{\pgfqpoint{2.473658in}{1.710448in}}%
\pgfpathcurveto{\pgfqpoint{2.469751in}{1.706541in}}{\pgfqpoint{2.467556in}{1.701242in}}{\pgfqpoint{2.467556in}{1.695717in}}%
\pgfpathcurveto{\pgfqpoint{2.467556in}{1.690192in}}{\pgfqpoint{2.469751in}{1.684892in}}{\pgfqpoint{2.473658in}{1.680985in}}%
\pgfpathcurveto{\pgfqpoint{2.477565in}{1.677079in}}{\pgfqpoint{2.482864in}{1.674883in}}{\pgfqpoint{2.488389in}{1.674883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311733in}{2.051015in}}%
\pgfpathcurveto{\pgfqpoint{2.317258in}{2.051015in}}{\pgfqpoint{2.322557in}{2.053210in}}{\pgfqpoint{2.326464in}{2.057117in}}%
\pgfpathcurveto{\pgfqpoint{2.330371in}{2.061023in}}{\pgfqpoint{2.332566in}{2.066323in}}{\pgfqpoint{2.332566in}{2.071848in}}%
\pgfpathcurveto{\pgfqpoint{2.332566in}{2.077373in}}{\pgfqpoint{2.330371in}{2.082673in}}{\pgfqpoint{2.326464in}{2.086579in}}%
\pgfpathcurveto{\pgfqpoint{2.322557in}{2.090486in}}{\pgfqpoint{2.317258in}{2.092681in}}{\pgfqpoint{2.311733in}{2.092681in}}%
\pgfpathcurveto{\pgfqpoint{2.306208in}{2.092681in}}{\pgfqpoint{2.300908in}{2.090486in}}{\pgfqpoint{2.297001in}{2.086579in}}%
\pgfpathcurveto{\pgfqpoint{2.293095in}{2.082673in}}{\pgfqpoint{2.290899in}{2.077373in}}{\pgfqpoint{2.290899in}{2.071848in}}%
\pgfpathcurveto{\pgfqpoint{2.290899in}{2.066323in}}{\pgfqpoint{2.293095in}{2.061023in}}{\pgfqpoint{2.297001in}{2.057117in}}%
\pgfpathcurveto{\pgfqpoint{2.300908in}{2.053210in}}{\pgfqpoint{2.306208in}{2.051015in}}{\pgfqpoint{2.311733in}{2.051015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809243in}{1.705245in}}%
\pgfpathcurveto{\pgfqpoint{2.814768in}{1.705245in}}{\pgfqpoint{2.820068in}{1.707440in}}{\pgfqpoint{2.823975in}{1.711347in}}%
\pgfpathcurveto{\pgfqpoint{2.827882in}{1.715254in}}{\pgfqpoint{2.830077in}{1.720553in}}{\pgfqpoint{2.830077in}{1.726078in}}%
\pgfpathcurveto{\pgfqpoint{2.830077in}{1.731603in}}{\pgfqpoint{2.827882in}{1.736903in}}{\pgfqpoint{2.823975in}{1.740810in}}%
\pgfpathcurveto{\pgfqpoint{2.820068in}{1.744717in}}{\pgfqpoint{2.814768in}{1.746912in}}{\pgfqpoint{2.809243in}{1.746912in}}%
\pgfpathcurveto{\pgfqpoint{2.803718in}{1.746912in}}{\pgfqpoint{2.798419in}{1.744717in}}{\pgfqpoint{2.794512in}{1.740810in}}%
\pgfpathcurveto{\pgfqpoint{2.790605in}{1.736903in}}{\pgfqpoint{2.788410in}{1.731603in}}{\pgfqpoint{2.788410in}{1.726078in}}%
\pgfpathcurveto{\pgfqpoint{2.788410in}{1.720553in}}{\pgfqpoint{2.790605in}{1.715254in}}{\pgfqpoint{2.794512in}{1.711347in}}%
\pgfpathcurveto{\pgfqpoint{2.798419in}{1.707440in}}{\pgfqpoint{2.803718in}{1.705245in}}{\pgfqpoint{2.809243in}{1.705245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398576in}{2.392114in}}%
\pgfpathcurveto{\pgfqpoint{2.404101in}{2.392114in}}{\pgfqpoint{2.409401in}{2.394309in}}{\pgfqpoint{2.413308in}{2.398216in}}%
\pgfpathcurveto{\pgfqpoint{2.417214in}{2.402123in}}{\pgfqpoint{2.419409in}{2.407422in}}{\pgfqpoint{2.419409in}{2.412947in}}%
\pgfpathcurveto{\pgfqpoint{2.419409in}{2.418472in}}{\pgfqpoint{2.417214in}{2.423772in}}{\pgfqpoint{2.413308in}{2.427679in}}%
\pgfpathcurveto{\pgfqpoint{2.409401in}{2.431586in}}{\pgfqpoint{2.404101in}{2.433781in}}{\pgfqpoint{2.398576in}{2.433781in}}%
\pgfpathcurveto{\pgfqpoint{2.393051in}{2.433781in}}{\pgfqpoint{2.387752in}{2.431586in}}{\pgfqpoint{2.383845in}{2.427679in}}%
\pgfpathcurveto{\pgfqpoint{2.379938in}{2.423772in}}{\pgfqpoint{2.377743in}{2.418472in}}{\pgfqpoint{2.377743in}{2.412947in}}%
\pgfpathcurveto{\pgfqpoint{2.377743in}{2.407422in}}{\pgfqpoint{2.379938in}{2.402123in}}{\pgfqpoint{2.383845in}{2.398216in}}%
\pgfpathcurveto{\pgfqpoint{2.387752in}{2.394309in}}{\pgfqpoint{2.393051in}{2.392114in}}{\pgfqpoint{2.398576in}{2.392114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299986in}{2.119483in}}%
\pgfpathcurveto{\pgfqpoint{2.305511in}{2.119483in}}{\pgfqpoint{2.310811in}{2.121679in}}{\pgfqpoint{2.314718in}{2.125585in}}%
\pgfpathcurveto{\pgfqpoint{2.318624in}{2.129492in}}{\pgfqpoint{2.320819in}{2.134792in}}{\pgfqpoint{2.320819in}{2.140317in}}%
\pgfpathcurveto{\pgfqpoint{2.320819in}{2.145842in}}{\pgfqpoint{2.318624in}{2.151141in}}{\pgfqpoint{2.314718in}{2.155048in}}%
\pgfpathcurveto{\pgfqpoint{2.310811in}{2.158955in}}{\pgfqpoint{2.305511in}{2.161150in}}{\pgfqpoint{2.299986in}{2.161150in}}%
\pgfpathcurveto{\pgfqpoint{2.294461in}{2.161150in}}{\pgfqpoint{2.289162in}{2.158955in}}{\pgfqpoint{2.285255in}{2.155048in}}%
\pgfpathcurveto{\pgfqpoint{2.281348in}{2.151141in}}{\pgfqpoint{2.279153in}{2.145842in}}{\pgfqpoint{2.279153in}{2.140317in}}%
\pgfpathcurveto{\pgfqpoint{2.279153in}{2.134792in}}{\pgfqpoint{2.281348in}{2.129492in}}{\pgfqpoint{2.285255in}{2.125585in}}%
\pgfpathcurveto{\pgfqpoint{2.289162in}{2.121679in}}{\pgfqpoint{2.294461in}{2.119483in}}{\pgfqpoint{2.299986in}{2.119483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345433in}{3.310527in}}%
\pgfpathcurveto{\pgfqpoint{2.350958in}{3.310527in}}{\pgfqpoint{2.356257in}{3.312722in}}{\pgfqpoint{2.360164in}{3.316629in}}%
\pgfpathcurveto{\pgfqpoint{2.364071in}{3.320536in}}{\pgfqpoint{2.366266in}{3.325836in}}{\pgfqpoint{2.366266in}{3.331361in}}%
\pgfpathcurveto{\pgfqpoint{2.366266in}{3.336886in}}{\pgfqpoint{2.364071in}{3.342185in}}{\pgfqpoint{2.360164in}{3.346092in}}%
\pgfpathcurveto{\pgfqpoint{2.356257in}{3.349999in}}{\pgfqpoint{2.350958in}{3.352194in}}{\pgfqpoint{2.345433in}{3.352194in}}%
\pgfpathcurveto{\pgfqpoint{2.339908in}{3.352194in}}{\pgfqpoint{2.334608in}{3.349999in}}{\pgfqpoint{2.330701in}{3.346092in}}%
\pgfpathcurveto{\pgfqpoint{2.326794in}{3.342185in}}{\pgfqpoint{2.324599in}{3.336886in}}{\pgfqpoint{2.324599in}{3.331361in}}%
\pgfpathcurveto{\pgfqpoint{2.324599in}{3.325836in}}{\pgfqpoint{2.326794in}{3.320536in}}{\pgfqpoint{2.330701in}{3.316629in}}%
\pgfpathcurveto{\pgfqpoint{2.334608in}{3.312722in}}{\pgfqpoint{2.339908in}{3.310527in}}{\pgfqpoint{2.345433in}{3.310527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656344in}{2.149580in}}%
\pgfpathcurveto{\pgfqpoint{2.661869in}{2.149580in}}{\pgfqpoint{2.667168in}{2.151775in}}{\pgfqpoint{2.671075in}{2.155682in}}%
\pgfpathcurveto{\pgfqpoint{2.674982in}{2.159589in}}{\pgfqpoint{2.677177in}{2.164889in}}{\pgfqpoint{2.677177in}{2.170414in}}%
\pgfpathcurveto{\pgfqpoint{2.677177in}{2.175939in}}{\pgfqpoint{2.674982in}{2.181238in}}{\pgfqpoint{2.671075in}{2.185145in}}%
\pgfpathcurveto{\pgfqpoint{2.667168in}{2.189052in}}{\pgfqpoint{2.661869in}{2.191247in}}{\pgfqpoint{2.656344in}{2.191247in}}%
\pgfpathcurveto{\pgfqpoint{2.650818in}{2.191247in}}{\pgfqpoint{2.645519in}{2.189052in}}{\pgfqpoint{2.641612in}{2.185145in}}%
\pgfpathcurveto{\pgfqpoint{2.637705in}{2.181238in}}{\pgfqpoint{2.635510in}{2.175939in}}{\pgfqpoint{2.635510in}{2.170414in}}%
\pgfpathcurveto{\pgfqpoint{2.635510in}{2.164889in}}{\pgfqpoint{2.637705in}{2.159589in}}{\pgfqpoint{2.641612in}{2.155682in}}%
\pgfpathcurveto{\pgfqpoint{2.645519in}{2.151775in}}{\pgfqpoint{2.650818in}{2.149580in}}{\pgfqpoint{2.656344in}{2.149580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545016in}{3.105980in}}%
\pgfpathcurveto{\pgfqpoint{2.550541in}{3.105980in}}{\pgfqpoint{2.555840in}{3.108175in}}{\pgfqpoint{2.559747in}{3.112082in}}%
\pgfpathcurveto{\pgfqpoint{2.563654in}{3.115989in}}{\pgfqpoint{2.565849in}{3.121288in}}{\pgfqpoint{2.565849in}{3.126813in}}%
\pgfpathcurveto{\pgfqpoint{2.565849in}{3.132338in}}{\pgfqpoint{2.563654in}{3.137638in}}{\pgfqpoint{2.559747in}{3.141545in}}%
\pgfpathcurveto{\pgfqpoint{2.555840in}{3.145451in}}{\pgfqpoint{2.550541in}{3.147647in}}{\pgfqpoint{2.545016in}{3.147647in}}%
\pgfpathcurveto{\pgfqpoint{2.539491in}{3.147647in}}{\pgfqpoint{2.534191in}{3.145451in}}{\pgfqpoint{2.530284in}{3.141545in}}%
\pgfpathcurveto{\pgfqpoint{2.526378in}{3.137638in}}{\pgfqpoint{2.524182in}{3.132338in}}{\pgfqpoint{2.524182in}{3.126813in}}%
\pgfpathcurveto{\pgfqpoint{2.524182in}{3.121288in}}{\pgfqpoint{2.526378in}{3.115989in}}{\pgfqpoint{2.530284in}{3.112082in}}%
\pgfpathcurveto{\pgfqpoint{2.534191in}{3.108175in}}{\pgfqpoint{2.539491in}{3.105980in}}{\pgfqpoint{2.545016in}{3.105980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458311in}{2.564381in}}%
\pgfpathcurveto{\pgfqpoint{2.463836in}{2.564381in}}{\pgfqpoint{2.469136in}{2.566577in}}{\pgfqpoint{2.473043in}{2.570483in}}%
\pgfpathcurveto{\pgfqpoint{2.476950in}{2.574390in}}{\pgfqpoint{2.479145in}{2.579690in}}{\pgfqpoint{2.479145in}{2.585215in}}%
\pgfpathcurveto{\pgfqpoint{2.479145in}{2.590740in}}{\pgfqpoint{2.476950in}{2.596039in}}{\pgfqpoint{2.473043in}{2.599946in}}%
\pgfpathcurveto{\pgfqpoint{2.469136in}{2.603853in}}{\pgfqpoint{2.463836in}{2.606048in}}{\pgfqpoint{2.458311in}{2.606048in}}%
\pgfpathcurveto{\pgfqpoint{2.452786in}{2.606048in}}{\pgfqpoint{2.447487in}{2.603853in}}{\pgfqpoint{2.443580in}{2.599946in}}%
\pgfpathcurveto{\pgfqpoint{2.439673in}{2.596039in}}{\pgfqpoint{2.437478in}{2.590740in}}{\pgfqpoint{2.437478in}{2.585215in}}%
\pgfpathcurveto{\pgfqpoint{2.437478in}{2.579690in}}{\pgfqpoint{2.439673in}{2.574390in}}{\pgfqpoint{2.443580in}{2.570483in}}%
\pgfpathcurveto{\pgfqpoint{2.447487in}{2.566577in}}{\pgfqpoint{2.452786in}{2.564381in}}{\pgfqpoint{2.458311in}{2.564381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434934in}{2.130962in}}%
\pgfpathcurveto{\pgfqpoint{2.440459in}{2.130962in}}{\pgfqpoint{2.445758in}{2.133157in}}{\pgfqpoint{2.449665in}{2.137064in}}%
\pgfpathcurveto{\pgfqpoint{2.453572in}{2.140970in}}{\pgfqpoint{2.455767in}{2.146270in}}{\pgfqpoint{2.455767in}{2.151795in}}%
\pgfpathcurveto{\pgfqpoint{2.455767in}{2.157320in}}{\pgfqpoint{2.453572in}{2.162620in}}{\pgfqpoint{2.449665in}{2.166526in}}%
\pgfpathcurveto{\pgfqpoint{2.445758in}{2.170433in}}{\pgfqpoint{2.440459in}{2.172628in}}{\pgfqpoint{2.434934in}{2.172628in}}%
\pgfpathcurveto{\pgfqpoint{2.429409in}{2.172628in}}{\pgfqpoint{2.424109in}{2.170433in}}{\pgfqpoint{2.420202in}{2.166526in}}%
\pgfpathcurveto{\pgfqpoint{2.416295in}{2.162620in}}{\pgfqpoint{2.414100in}{2.157320in}}{\pgfqpoint{2.414100in}{2.151795in}}%
\pgfpathcurveto{\pgfqpoint{2.414100in}{2.146270in}}{\pgfqpoint{2.416295in}{2.140970in}}{\pgfqpoint{2.420202in}{2.137064in}}%
\pgfpathcurveto{\pgfqpoint{2.424109in}{2.133157in}}{\pgfqpoint{2.429409in}{2.130962in}}{\pgfqpoint{2.434934in}{2.130962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538928in}{2.105405in}}%
\pgfpathcurveto{\pgfqpoint{2.544453in}{2.105405in}}{\pgfqpoint{2.549752in}{2.107600in}}{\pgfqpoint{2.553659in}{2.111507in}}%
\pgfpathcurveto{\pgfqpoint{2.557566in}{2.115414in}}{\pgfqpoint{2.559761in}{2.120713in}}{\pgfqpoint{2.559761in}{2.126238in}}%
\pgfpathcurveto{\pgfqpoint{2.559761in}{2.131763in}}{\pgfqpoint{2.557566in}{2.137063in}}{\pgfqpoint{2.553659in}{2.140970in}}%
\pgfpathcurveto{\pgfqpoint{2.549752in}{2.144876in}}{\pgfqpoint{2.544453in}{2.147072in}}{\pgfqpoint{2.538928in}{2.147072in}}%
\pgfpathcurveto{\pgfqpoint{2.533403in}{2.147072in}}{\pgfqpoint{2.528103in}{2.144876in}}{\pgfqpoint{2.524196in}{2.140970in}}%
\pgfpathcurveto{\pgfqpoint{2.520290in}{2.137063in}}{\pgfqpoint{2.518094in}{2.131763in}}{\pgfqpoint{2.518094in}{2.126238in}}%
\pgfpathcurveto{\pgfqpoint{2.518094in}{2.120713in}}{\pgfqpoint{2.520290in}{2.115414in}}{\pgfqpoint{2.524196in}{2.111507in}}%
\pgfpathcurveto{\pgfqpoint{2.528103in}{2.107600in}}{\pgfqpoint{2.533403in}{2.105405in}}{\pgfqpoint{2.538928in}{2.105405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267776in}{1.698695in}}%
\pgfpathcurveto{\pgfqpoint{2.273301in}{1.698695in}}{\pgfqpoint{2.278600in}{1.700890in}}{\pgfqpoint{2.282507in}{1.704797in}}%
\pgfpathcurveto{\pgfqpoint{2.286414in}{1.708704in}}{\pgfqpoint{2.288609in}{1.714003in}}{\pgfqpoint{2.288609in}{1.719529in}}%
\pgfpathcurveto{\pgfqpoint{2.288609in}{1.725054in}}{\pgfqpoint{2.286414in}{1.730353in}}{\pgfqpoint{2.282507in}{1.734260in}}%
\pgfpathcurveto{\pgfqpoint{2.278600in}{1.738167in}}{\pgfqpoint{2.273301in}{1.740362in}}{\pgfqpoint{2.267776in}{1.740362in}}%
\pgfpathcurveto{\pgfqpoint{2.262251in}{1.740362in}}{\pgfqpoint{2.256951in}{1.738167in}}{\pgfqpoint{2.253044in}{1.734260in}}%
\pgfpathcurveto{\pgfqpoint{2.249138in}{1.730353in}}{\pgfqpoint{2.246942in}{1.725054in}}{\pgfqpoint{2.246942in}{1.719529in}}%
\pgfpathcurveto{\pgfqpoint{2.246942in}{1.714003in}}{\pgfqpoint{2.249138in}{1.708704in}}{\pgfqpoint{2.253044in}{1.704797in}}%
\pgfpathcurveto{\pgfqpoint{2.256951in}{1.700890in}}{\pgfqpoint{2.262251in}{1.698695in}}{\pgfqpoint{2.267776in}{1.698695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573265in}{2.592717in}}%
\pgfpathcurveto{\pgfqpoint{2.578790in}{2.592717in}}{\pgfqpoint{2.584090in}{2.594912in}}{\pgfqpoint{2.587997in}{2.598819in}}%
\pgfpathcurveto{\pgfqpoint{2.591904in}{2.602725in}}{\pgfqpoint{2.594099in}{2.608025in}}{\pgfqpoint{2.594099in}{2.613550in}}%
\pgfpathcurveto{\pgfqpoint{2.594099in}{2.619075in}}{\pgfqpoint{2.591904in}{2.624375in}}{\pgfqpoint{2.587997in}{2.628281in}}%
\pgfpathcurveto{\pgfqpoint{2.584090in}{2.632188in}}{\pgfqpoint{2.578790in}{2.634383in}}{\pgfqpoint{2.573265in}{2.634383in}}%
\pgfpathcurveto{\pgfqpoint{2.567740in}{2.634383in}}{\pgfqpoint{2.562441in}{2.632188in}}{\pgfqpoint{2.558534in}{2.628281in}}%
\pgfpathcurveto{\pgfqpoint{2.554627in}{2.624375in}}{\pgfqpoint{2.552432in}{2.619075in}}{\pgfqpoint{2.552432in}{2.613550in}}%
\pgfpathcurveto{\pgfqpoint{2.552432in}{2.608025in}}{\pgfqpoint{2.554627in}{2.602725in}}{\pgfqpoint{2.558534in}{2.598819in}}%
\pgfpathcurveto{\pgfqpoint{2.562441in}{2.594912in}}{\pgfqpoint{2.567740in}{2.592717in}}{\pgfqpoint{2.573265in}{2.592717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649927in}{0.944001in}}%
\pgfpathcurveto{\pgfqpoint{2.655452in}{0.944001in}}{\pgfqpoint{2.660752in}{0.946196in}}{\pgfqpoint{2.664659in}{0.950103in}}%
\pgfpathcurveto{\pgfqpoint{2.668565in}{0.954010in}}{\pgfqpoint{2.670761in}{0.959309in}}{\pgfqpoint{2.670761in}{0.964834in}}%
\pgfpathcurveto{\pgfqpoint{2.670761in}{0.970359in}}{\pgfqpoint{2.668565in}{0.975659in}}{\pgfqpoint{2.664659in}{0.979566in}}%
\pgfpathcurveto{\pgfqpoint{2.660752in}{0.983472in}}{\pgfqpoint{2.655452in}{0.985668in}}{\pgfqpoint{2.649927in}{0.985668in}}%
\pgfpathcurveto{\pgfqpoint{2.644402in}{0.985668in}}{\pgfqpoint{2.639103in}{0.983472in}}{\pgfqpoint{2.635196in}{0.979566in}}%
\pgfpathcurveto{\pgfqpoint{2.631289in}{0.975659in}}{\pgfqpoint{2.629094in}{0.970359in}}{\pgfqpoint{2.629094in}{0.964834in}}%
\pgfpathcurveto{\pgfqpoint{2.629094in}{0.959309in}}{\pgfqpoint{2.631289in}{0.954010in}}{\pgfqpoint{2.635196in}{0.950103in}}%
\pgfpathcurveto{\pgfqpoint{2.639103in}{0.946196in}}{\pgfqpoint{2.644402in}{0.944001in}}{\pgfqpoint{2.649927in}{0.944001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686686in}{1.854307in}}%
\pgfpathcurveto{\pgfqpoint{2.692211in}{1.854307in}}{\pgfqpoint{2.697511in}{1.856502in}}{\pgfqpoint{2.701417in}{1.860409in}}%
\pgfpathcurveto{\pgfqpoint{2.705324in}{1.864316in}}{\pgfqpoint{2.707519in}{1.869615in}}{\pgfqpoint{2.707519in}{1.875140in}}%
\pgfpathcurveto{\pgfqpoint{2.707519in}{1.880665in}}{\pgfqpoint{2.705324in}{1.885965in}}{\pgfqpoint{2.701417in}{1.889872in}}%
\pgfpathcurveto{\pgfqpoint{2.697511in}{1.893778in}}{\pgfqpoint{2.692211in}{1.895974in}}{\pgfqpoint{2.686686in}{1.895974in}}%
\pgfpathcurveto{\pgfqpoint{2.681161in}{1.895974in}}{\pgfqpoint{2.675861in}{1.893778in}}{\pgfqpoint{2.671955in}{1.889872in}}%
\pgfpathcurveto{\pgfqpoint{2.668048in}{1.885965in}}{\pgfqpoint{2.665853in}{1.880665in}}{\pgfqpoint{2.665853in}{1.875140in}}%
\pgfpathcurveto{\pgfqpoint{2.665853in}{1.869615in}}{\pgfqpoint{2.668048in}{1.864316in}}{\pgfqpoint{2.671955in}{1.860409in}}%
\pgfpathcurveto{\pgfqpoint{2.675861in}{1.856502in}}{\pgfqpoint{2.681161in}{1.854307in}}{\pgfqpoint{2.686686in}{1.854307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680980in}{2.395923in}}%
\pgfpathcurveto{\pgfqpoint{2.686505in}{2.395923in}}{\pgfqpoint{2.691805in}{2.398119in}}{\pgfqpoint{2.695712in}{2.402025in}}%
\pgfpathcurveto{\pgfqpoint{2.699618in}{2.405932in}}{\pgfqpoint{2.701813in}{2.411232in}}{\pgfqpoint{2.701813in}{2.416757in}}%
\pgfpathcurveto{\pgfqpoint{2.701813in}{2.422282in}}{\pgfqpoint{2.699618in}{2.427581in}}{\pgfqpoint{2.695712in}{2.431488in}}%
\pgfpathcurveto{\pgfqpoint{2.691805in}{2.435395in}}{\pgfqpoint{2.686505in}{2.437590in}}{\pgfqpoint{2.680980in}{2.437590in}}%
\pgfpathcurveto{\pgfqpoint{2.675455in}{2.437590in}}{\pgfqpoint{2.670156in}{2.435395in}}{\pgfqpoint{2.666249in}{2.431488in}}%
\pgfpathcurveto{\pgfqpoint{2.662342in}{2.427581in}}{\pgfqpoint{2.660147in}{2.422282in}}{\pgfqpoint{2.660147in}{2.416757in}}%
\pgfpathcurveto{\pgfqpoint{2.660147in}{2.411232in}}{\pgfqpoint{2.662342in}{2.405932in}}{\pgfqpoint{2.666249in}{2.402025in}}%
\pgfpathcurveto{\pgfqpoint{2.670156in}{2.398119in}}{\pgfqpoint{2.675455in}{2.395923in}}{\pgfqpoint{2.680980in}{2.395923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284204in}{1.915314in}}%
\pgfpathcurveto{\pgfqpoint{2.289729in}{1.915314in}}{\pgfqpoint{2.295029in}{1.917509in}}{\pgfqpoint{2.298936in}{1.921416in}}%
\pgfpathcurveto{\pgfqpoint{2.302842in}{1.925323in}}{\pgfqpoint{2.305038in}{1.930623in}}{\pgfqpoint{2.305038in}{1.936148in}}%
\pgfpathcurveto{\pgfqpoint{2.305038in}{1.941673in}}{\pgfqpoint{2.302842in}{1.946972in}}{\pgfqpoint{2.298936in}{1.950879in}}%
\pgfpathcurveto{\pgfqpoint{2.295029in}{1.954786in}}{\pgfqpoint{2.289729in}{1.956981in}}{\pgfqpoint{2.284204in}{1.956981in}}%
\pgfpathcurveto{\pgfqpoint{2.278679in}{1.956981in}}{\pgfqpoint{2.273380in}{1.954786in}}{\pgfqpoint{2.269473in}{1.950879in}}%
\pgfpathcurveto{\pgfqpoint{2.265566in}{1.946972in}}{\pgfqpoint{2.263371in}{1.941673in}}{\pgfqpoint{2.263371in}{1.936148in}}%
\pgfpathcurveto{\pgfqpoint{2.263371in}{1.930623in}}{\pgfqpoint{2.265566in}{1.925323in}}{\pgfqpoint{2.269473in}{1.921416in}}%
\pgfpathcurveto{\pgfqpoint{2.273380in}{1.917509in}}{\pgfqpoint{2.278679in}{1.915314in}}{\pgfqpoint{2.284204in}{1.915314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539902in}{1.354026in}}%
\pgfpathcurveto{\pgfqpoint{2.545427in}{1.354026in}}{\pgfqpoint{2.550727in}{1.356221in}}{\pgfqpoint{2.554633in}{1.360128in}}%
\pgfpathcurveto{\pgfqpoint{2.558540in}{1.364035in}}{\pgfqpoint{2.560735in}{1.369334in}}{\pgfqpoint{2.560735in}{1.374859in}}%
\pgfpathcurveto{\pgfqpoint{2.560735in}{1.380385in}}{\pgfqpoint{2.558540in}{1.385684in}}{\pgfqpoint{2.554633in}{1.389591in}}%
\pgfpathcurveto{\pgfqpoint{2.550727in}{1.393498in}}{\pgfqpoint{2.545427in}{1.395693in}}{\pgfqpoint{2.539902in}{1.395693in}}%
\pgfpathcurveto{\pgfqpoint{2.534377in}{1.395693in}}{\pgfqpoint{2.529077in}{1.393498in}}{\pgfqpoint{2.525171in}{1.389591in}}%
\pgfpathcurveto{\pgfqpoint{2.521264in}{1.385684in}}{\pgfqpoint{2.519069in}{1.380385in}}{\pgfqpoint{2.519069in}{1.374859in}}%
\pgfpathcurveto{\pgfqpoint{2.519069in}{1.369334in}}{\pgfqpoint{2.521264in}{1.364035in}}{\pgfqpoint{2.525171in}{1.360128in}}%
\pgfpathcurveto{\pgfqpoint{2.529077in}{1.356221in}}{\pgfqpoint{2.534377in}{1.354026in}}{\pgfqpoint{2.539902in}{1.354026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292364in}{1.801464in}}%
\pgfpathcurveto{\pgfqpoint{2.297889in}{1.801464in}}{\pgfqpoint{2.303189in}{1.803659in}}{\pgfqpoint{2.307096in}{1.807566in}}%
\pgfpathcurveto{\pgfqpoint{2.311003in}{1.811473in}}{\pgfqpoint{2.313198in}{1.816772in}}{\pgfqpoint{2.313198in}{1.822297in}}%
\pgfpathcurveto{\pgfqpoint{2.313198in}{1.827822in}}{\pgfqpoint{2.311003in}{1.833122in}}{\pgfqpoint{2.307096in}{1.837029in}}%
\pgfpathcurveto{\pgfqpoint{2.303189in}{1.840936in}}{\pgfqpoint{2.297889in}{1.843131in}}{\pgfqpoint{2.292364in}{1.843131in}}%
\pgfpathcurveto{\pgfqpoint{2.286839in}{1.843131in}}{\pgfqpoint{2.281540in}{1.840936in}}{\pgfqpoint{2.277633in}{1.837029in}}%
\pgfpathcurveto{\pgfqpoint{2.273726in}{1.833122in}}{\pgfqpoint{2.271531in}{1.827822in}}{\pgfqpoint{2.271531in}{1.822297in}}%
\pgfpathcurveto{\pgfqpoint{2.271531in}{1.816772in}}{\pgfqpoint{2.273726in}{1.811473in}}{\pgfqpoint{2.277633in}{1.807566in}}%
\pgfpathcurveto{\pgfqpoint{2.281540in}{1.803659in}}{\pgfqpoint{2.286839in}{1.801464in}}{\pgfqpoint{2.292364in}{1.801464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383584in}{2.670726in}}%
\pgfpathcurveto{\pgfqpoint{2.389109in}{2.670726in}}{\pgfqpoint{2.394409in}{2.672921in}}{\pgfqpoint{2.398316in}{2.676828in}}%
\pgfpathcurveto{\pgfqpoint{2.402223in}{2.680735in}}{\pgfqpoint{2.404418in}{2.686034in}}{\pgfqpoint{2.404418in}{2.691559in}}%
\pgfpathcurveto{\pgfqpoint{2.404418in}{2.697084in}}{\pgfqpoint{2.402223in}{2.702384in}}{\pgfqpoint{2.398316in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{2.394409in}{2.710197in}}{\pgfqpoint{2.389109in}{2.712393in}}{\pgfqpoint{2.383584in}{2.712393in}}%
\pgfpathcurveto{\pgfqpoint{2.378059in}{2.712393in}}{\pgfqpoint{2.372760in}{2.710197in}}{\pgfqpoint{2.368853in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{2.364946in}{2.702384in}}{\pgfqpoint{2.362751in}{2.697084in}}{\pgfqpoint{2.362751in}{2.691559in}}%
\pgfpathcurveto{\pgfqpoint{2.362751in}{2.686034in}}{\pgfqpoint{2.364946in}{2.680735in}}{\pgfqpoint{2.368853in}{2.676828in}}%
\pgfpathcurveto{\pgfqpoint{2.372760in}{2.672921in}}{\pgfqpoint{2.378059in}{2.670726in}}{\pgfqpoint{2.383584in}{2.670726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651667in}{1.583525in}}%
\pgfpathcurveto{\pgfqpoint{2.657192in}{1.583525in}}{\pgfqpoint{2.662491in}{1.585720in}}{\pgfqpoint{2.666398in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{2.670305in}{1.593534in}}{\pgfqpoint{2.672500in}{1.598833in}}{\pgfqpoint{2.672500in}{1.604358in}}%
\pgfpathcurveto{\pgfqpoint{2.672500in}{1.609883in}}{\pgfqpoint{2.670305in}{1.615183in}}{\pgfqpoint{2.666398in}{1.619089in}}%
\pgfpathcurveto{\pgfqpoint{2.662491in}{1.622996in}}{\pgfqpoint{2.657192in}{1.625191in}}{\pgfqpoint{2.651667in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{2.646141in}{1.625191in}}{\pgfqpoint{2.640842in}{1.622996in}}{\pgfqpoint{2.636935in}{1.619089in}}%
\pgfpathcurveto{\pgfqpoint{2.633028in}{1.615183in}}{\pgfqpoint{2.630833in}{1.609883in}}{\pgfqpoint{2.630833in}{1.604358in}}%
\pgfpathcurveto{\pgfqpoint{2.630833in}{1.598833in}}{\pgfqpoint{2.633028in}{1.593534in}}{\pgfqpoint{2.636935in}{1.589627in}}%
\pgfpathcurveto{\pgfqpoint{2.640842in}{1.585720in}}{\pgfqpoint{2.646141in}{1.583525in}}{\pgfqpoint{2.651667in}{1.583525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261941in}{1.229096in}}%
\pgfpathcurveto{\pgfqpoint{2.267467in}{1.229096in}}{\pgfqpoint{2.272766in}{1.231291in}}{\pgfqpoint{2.276673in}{1.235198in}}%
\pgfpathcurveto{\pgfqpoint{2.280580in}{1.239105in}}{\pgfqpoint{2.282775in}{1.244404in}}{\pgfqpoint{2.282775in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{2.282775in}{1.255454in}}{\pgfqpoint{2.280580in}{1.260754in}}{\pgfqpoint{2.276673in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{2.272766in}{1.268568in}}{\pgfqpoint{2.267467in}{1.270763in}}{\pgfqpoint{2.261941in}{1.270763in}}%
\pgfpathcurveto{\pgfqpoint{2.256416in}{1.270763in}}{\pgfqpoint{2.251117in}{1.268568in}}{\pgfqpoint{2.247210in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{2.243303in}{1.260754in}}{\pgfqpoint{2.241108in}{1.255454in}}{\pgfqpoint{2.241108in}{1.249929in}}%
\pgfpathcurveto{\pgfqpoint{2.241108in}{1.244404in}}{\pgfqpoint{2.243303in}{1.239105in}}{\pgfqpoint{2.247210in}{1.235198in}}%
\pgfpathcurveto{\pgfqpoint{2.251117in}{1.231291in}}{\pgfqpoint{2.256416in}{1.229096in}}{\pgfqpoint{2.261941in}{1.229096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728331in}{1.890775in}}%
\pgfpathcurveto{\pgfqpoint{2.733856in}{1.890775in}}{\pgfqpoint{2.739156in}{1.892970in}}{\pgfqpoint{2.743062in}{1.896877in}}%
\pgfpathcurveto{\pgfqpoint{2.746969in}{1.900784in}}{\pgfqpoint{2.749164in}{1.906084in}}{\pgfqpoint{2.749164in}{1.911609in}}%
\pgfpathcurveto{\pgfqpoint{2.749164in}{1.917134in}}{\pgfqpoint{2.746969in}{1.922433in}}{\pgfqpoint{2.743062in}{1.926340in}}%
\pgfpathcurveto{\pgfqpoint{2.739156in}{1.930247in}}{\pgfqpoint{2.733856in}{1.932442in}}{\pgfqpoint{2.728331in}{1.932442in}}%
\pgfpathcurveto{\pgfqpoint{2.722806in}{1.932442in}}{\pgfqpoint{2.717506in}{1.930247in}}{\pgfqpoint{2.713600in}{1.926340in}}%
\pgfpathcurveto{\pgfqpoint{2.709693in}{1.922433in}}{\pgfqpoint{2.707498in}{1.917134in}}{\pgfqpoint{2.707498in}{1.911609in}}%
\pgfpathcurveto{\pgfqpoint{2.707498in}{1.906084in}}{\pgfqpoint{2.709693in}{1.900784in}}{\pgfqpoint{2.713600in}{1.896877in}}%
\pgfpathcurveto{\pgfqpoint{2.717506in}{1.892970in}}{\pgfqpoint{2.722806in}{1.890775in}}{\pgfqpoint{2.728331in}{1.890775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779243in}{2.167007in}}%
\pgfpathcurveto{\pgfqpoint{2.784768in}{2.167007in}}{\pgfqpoint{2.790068in}{2.169202in}}{\pgfqpoint{2.793975in}{2.173109in}}%
\pgfpathcurveto{\pgfqpoint{2.797881in}{2.177015in}}{\pgfqpoint{2.800077in}{2.182315in}}{\pgfqpoint{2.800077in}{2.187840in}}%
\pgfpathcurveto{\pgfqpoint{2.800077in}{2.193365in}}{\pgfqpoint{2.797881in}{2.198665in}}{\pgfqpoint{2.793975in}{2.202571in}}%
\pgfpathcurveto{\pgfqpoint{2.790068in}{2.206478in}}{\pgfqpoint{2.784768in}{2.208673in}}{\pgfqpoint{2.779243in}{2.208673in}}%
\pgfpathcurveto{\pgfqpoint{2.773718in}{2.208673in}}{\pgfqpoint{2.768419in}{2.206478in}}{\pgfqpoint{2.764512in}{2.202571in}}%
\pgfpathcurveto{\pgfqpoint{2.760605in}{2.198665in}}{\pgfqpoint{2.758410in}{2.193365in}}{\pgfqpoint{2.758410in}{2.187840in}}%
\pgfpathcurveto{\pgfqpoint{2.758410in}{2.182315in}}{\pgfqpoint{2.760605in}{2.177015in}}{\pgfqpoint{2.764512in}{2.173109in}}%
\pgfpathcurveto{\pgfqpoint{2.768419in}{2.169202in}}{\pgfqpoint{2.773718in}{2.167007in}}{\pgfqpoint{2.779243in}{2.167007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660637in}{1.228445in}}%
\pgfpathcurveto{\pgfqpoint{2.666162in}{1.228445in}}{\pgfqpoint{2.671461in}{1.230640in}}{\pgfqpoint{2.675368in}{1.234547in}}%
\pgfpathcurveto{\pgfqpoint{2.679275in}{1.238454in}}{\pgfqpoint{2.681470in}{1.243753in}}{\pgfqpoint{2.681470in}{1.249278in}}%
\pgfpathcurveto{\pgfqpoint{2.681470in}{1.254803in}}{\pgfqpoint{2.679275in}{1.260103in}}{\pgfqpoint{2.675368in}{1.264010in}}%
\pgfpathcurveto{\pgfqpoint{2.671461in}{1.267916in}}{\pgfqpoint{2.666162in}{1.270111in}}{\pgfqpoint{2.660637in}{1.270111in}}%
\pgfpathcurveto{\pgfqpoint{2.655112in}{1.270111in}}{\pgfqpoint{2.649812in}{1.267916in}}{\pgfqpoint{2.645905in}{1.264010in}}%
\pgfpathcurveto{\pgfqpoint{2.641998in}{1.260103in}}{\pgfqpoint{2.639803in}{1.254803in}}{\pgfqpoint{2.639803in}{1.249278in}}%
\pgfpathcurveto{\pgfqpoint{2.639803in}{1.243753in}}{\pgfqpoint{2.641998in}{1.238454in}}{\pgfqpoint{2.645905in}{1.234547in}}%
\pgfpathcurveto{\pgfqpoint{2.649812in}{1.230640in}}{\pgfqpoint{2.655112in}{1.228445in}}{\pgfqpoint{2.660637in}{1.228445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640007in}{1.912827in}}%
\pgfpathcurveto{\pgfqpoint{2.645532in}{1.912827in}}{\pgfqpoint{2.650832in}{1.915022in}}{\pgfqpoint{2.654738in}{1.918929in}}%
\pgfpathcurveto{\pgfqpoint{2.658645in}{1.922836in}}{\pgfqpoint{2.660840in}{1.928135in}}{\pgfqpoint{2.660840in}{1.933660in}}%
\pgfpathcurveto{\pgfqpoint{2.660840in}{1.939186in}}{\pgfqpoint{2.658645in}{1.944485in}}{\pgfqpoint{2.654738in}{1.948392in}}%
\pgfpathcurveto{\pgfqpoint{2.650832in}{1.952299in}}{\pgfqpoint{2.645532in}{1.954494in}}{\pgfqpoint{2.640007in}{1.954494in}}%
\pgfpathcurveto{\pgfqpoint{2.634482in}{1.954494in}}{\pgfqpoint{2.629182in}{1.952299in}}{\pgfqpoint{2.625276in}{1.948392in}}%
\pgfpathcurveto{\pgfqpoint{2.621369in}{1.944485in}}{\pgfqpoint{2.619174in}{1.939186in}}{\pgfqpoint{2.619174in}{1.933660in}}%
\pgfpathcurveto{\pgfqpoint{2.619174in}{1.928135in}}{\pgfqpoint{2.621369in}{1.922836in}}{\pgfqpoint{2.625276in}{1.918929in}}%
\pgfpathcurveto{\pgfqpoint{2.629182in}{1.915022in}}{\pgfqpoint{2.634482in}{1.912827in}}{\pgfqpoint{2.640007in}{1.912827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676122in}{2.352283in}}%
\pgfpathcurveto{\pgfqpoint{2.681647in}{2.352283in}}{\pgfqpoint{2.686947in}{2.354479in}}{\pgfqpoint{2.690853in}{2.358385in}}%
\pgfpathcurveto{\pgfqpoint{2.694760in}{2.362292in}}{\pgfqpoint{2.696955in}{2.367592in}}{\pgfqpoint{2.696955in}{2.373117in}}%
\pgfpathcurveto{\pgfqpoint{2.696955in}{2.378642in}}{\pgfqpoint{2.694760in}{2.383941in}}{\pgfqpoint{2.690853in}{2.387848in}}%
\pgfpathcurveto{\pgfqpoint{2.686947in}{2.391755in}}{\pgfqpoint{2.681647in}{2.393950in}}{\pgfqpoint{2.676122in}{2.393950in}}%
\pgfpathcurveto{\pgfqpoint{2.670597in}{2.393950in}}{\pgfqpoint{2.665297in}{2.391755in}}{\pgfqpoint{2.661391in}{2.387848in}}%
\pgfpathcurveto{\pgfqpoint{2.657484in}{2.383941in}}{\pgfqpoint{2.655289in}{2.378642in}}{\pgfqpoint{2.655289in}{2.373117in}}%
\pgfpathcurveto{\pgfqpoint{2.655289in}{2.367592in}}{\pgfqpoint{2.657484in}{2.362292in}}{\pgfqpoint{2.661391in}{2.358385in}}%
\pgfpathcurveto{\pgfqpoint{2.665297in}{2.354479in}}{\pgfqpoint{2.670597in}{2.352283in}}{\pgfqpoint{2.676122in}{2.352283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579501in}{1.740414in}}%
\pgfpathcurveto{\pgfqpoint{2.585026in}{1.740414in}}{\pgfqpoint{2.590326in}{1.742609in}}{\pgfqpoint{2.594232in}{1.746516in}}%
\pgfpathcurveto{\pgfqpoint{2.598139in}{1.750422in}}{\pgfqpoint{2.600334in}{1.755722in}}{\pgfqpoint{2.600334in}{1.761247in}}%
\pgfpathcurveto{\pgfqpoint{2.600334in}{1.766772in}}{\pgfqpoint{2.598139in}{1.772072in}}{\pgfqpoint{2.594232in}{1.775978in}}%
\pgfpathcurveto{\pgfqpoint{2.590326in}{1.779885in}}{\pgfqpoint{2.585026in}{1.782080in}}{\pgfqpoint{2.579501in}{1.782080in}}%
\pgfpathcurveto{\pgfqpoint{2.573976in}{1.782080in}}{\pgfqpoint{2.568676in}{1.779885in}}{\pgfqpoint{2.564770in}{1.775978in}}%
\pgfpathcurveto{\pgfqpoint{2.560863in}{1.772072in}}{\pgfqpoint{2.558668in}{1.766772in}}{\pgfqpoint{2.558668in}{1.761247in}}%
\pgfpathcurveto{\pgfqpoint{2.558668in}{1.755722in}}{\pgfqpoint{2.560863in}{1.750422in}}{\pgfqpoint{2.564770in}{1.746516in}}%
\pgfpathcurveto{\pgfqpoint{2.568676in}{1.742609in}}{\pgfqpoint{2.573976in}{1.740414in}}{\pgfqpoint{2.579501in}{1.740414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758292in}{1.692782in}}%
\pgfpathcurveto{\pgfqpoint{2.763818in}{1.692782in}}{\pgfqpoint{2.769117in}{1.694978in}}{\pgfqpoint{2.773024in}{1.698884in}}%
\pgfpathcurveto{\pgfqpoint{2.776931in}{1.702791in}}{\pgfqpoint{2.779126in}{1.708091in}}{\pgfqpoint{2.779126in}{1.713616in}}%
\pgfpathcurveto{\pgfqpoint{2.779126in}{1.719141in}}{\pgfqpoint{2.776931in}{1.724440in}}{\pgfqpoint{2.773024in}{1.728347in}}%
\pgfpathcurveto{\pgfqpoint{2.769117in}{1.732254in}}{\pgfqpoint{2.763818in}{1.734449in}}{\pgfqpoint{2.758292in}{1.734449in}}%
\pgfpathcurveto{\pgfqpoint{2.752767in}{1.734449in}}{\pgfqpoint{2.747468in}{1.732254in}}{\pgfqpoint{2.743561in}{1.728347in}}%
\pgfpathcurveto{\pgfqpoint{2.739654in}{1.724440in}}{\pgfqpoint{2.737459in}{1.719141in}}{\pgfqpoint{2.737459in}{1.713616in}}%
\pgfpathcurveto{\pgfqpoint{2.737459in}{1.708091in}}{\pgfqpoint{2.739654in}{1.702791in}}{\pgfqpoint{2.743561in}{1.698884in}}%
\pgfpathcurveto{\pgfqpoint{2.747468in}{1.694978in}}{\pgfqpoint{2.752767in}{1.692782in}}{\pgfqpoint{2.758292in}{1.692782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710770in}{2.560686in}}%
\pgfpathcurveto{\pgfqpoint{2.716295in}{2.560686in}}{\pgfqpoint{2.721595in}{2.562881in}}{\pgfqpoint{2.725502in}{2.566788in}}%
\pgfpathcurveto{\pgfqpoint{2.729408in}{2.570695in}}{\pgfqpoint{2.731604in}{2.575994in}}{\pgfqpoint{2.731604in}{2.581519in}}%
\pgfpathcurveto{\pgfqpoint{2.731604in}{2.587044in}}{\pgfqpoint{2.729408in}{2.592344in}}{\pgfqpoint{2.725502in}{2.596251in}}%
\pgfpathcurveto{\pgfqpoint{2.721595in}{2.600157in}}{\pgfqpoint{2.716295in}{2.602352in}}{\pgfqpoint{2.710770in}{2.602352in}}%
\pgfpathcurveto{\pgfqpoint{2.705245in}{2.602352in}}{\pgfqpoint{2.699946in}{2.600157in}}{\pgfqpoint{2.696039in}{2.596251in}}%
\pgfpathcurveto{\pgfqpoint{2.692132in}{2.592344in}}{\pgfqpoint{2.689937in}{2.587044in}}{\pgfqpoint{2.689937in}{2.581519in}}%
\pgfpathcurveto{\pgfqpoint{2.689937in}{2.575994in}}{\pgfqpoint{2.692132in}{2.570695in}}{\pgfqpoint{2.696039in}{2.566788in}}%
\pgfpathcurveto{\pgfqpoint{2.699946in}{2.562881in}}{\pgfqpoint{2.705245in}{2.560686in}}{\pgfqpoint{2.710770in}{2.560686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341765in}{2.540066in}}%
\pgfpathcurveto{\pgfqpoint{2.347290in}{2.540066in}}{\pgfqpoint{2.352590in}{2.542261in}}{\pgfqpoint{2.356496in}{2.546168in}}%
\pgfpathcurveto{\pgfqpoint{2.360403in}{2.550075in}}{\pgfqpoint{2.362598in}{2.555375in}}{\pgfqpoint{2.362598in}{2.560900in}}%
\pgfpathcurveto{\pgfqpoint{2.362598in}{2.566425in}}{\pgfqpoint{2.360403in}{2.571724in}}{\pgfqpoint{2.356496in}{2.575631in}}%
\pgfpathcurveto{\pgfqpoint{2.352590in}{2.579538in}}{\pgfqpoint{2.347290in}{2.581733in}}{\pgfqpoint{2.341765in}{2.581733in}}%
\pgfpathcurveto{\pgfqpoint{2.336240in}{2.581733in}}{\pgfqpoint{2.330940in}{2.579538in}}{\pgfqpoint{2.327034in}{2.575631in}}%
\pgfpathcurveto{\pgfqpoint{2.323127in}{2.571724in}}{\pgfqpoint{2.320932in}{2.566425in}}{\pgfqpoint{2.320932in}{2.560900in}}%
\pgfpathcurveto{\pgfqpoint{2.320932in}{2.555375in}}{\pgfqpoint{2.323127in}{2.550075in}}{\pgfqpoint{2.327034in}{2.546168in}}%
\pgfpathcurveto{\pgfqpoint{2.330940in}{2.542261in}}{\pgfqpoint{2.336240in}{2.540066in}}{\pgfqpoint{2.341765in}{2.540066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600853in}{2.222433in}}%
\pgfpathcurveto{\pgfqpoint{2.606378in}{2.222433in}}{\pgfqpoint{2.611678in}{2.224628in}}{\pgfqpoint{2.615585in}{2.228535in}}%
\pgfpathcurveto{\pgfqpoint{2.619491in}{2.232442in}}{\pgfqpoint{2.621687in}{2.237742in}}{\pgfqpoint{2.621687in}{2.243267in}}%
\pgfpathcurveto{\pgfqpoint{2.621687in}{2.248792in}}{\pgfqpoint{2.619491in}{2.254091in}}{\pgfqpoint{2.615585in}{2.257998in}}%
\pgfpathcurveto{\pgfqpoint{2.611678in}{2.261905in}}{\pgfqpoint{2.606378in}{2.264100in}}{\pgfqpoint{2.600853in}{2.264100in}}%
\pgfpathcurveto{\pgfqpoint{2.595328in}{2.264100in}}{\pgfqpoint{2.590029in}{2.261905in}}{\pgfqpoint{2.586122in}{2.257998in}}%
\pgfpathcurveto{\pgfqpoint{2.582215in}{2.254091in}}{\pgfqpoint{2.580020in}{2.248792in}}{\pgfqpoint{2.580020in}{2.243267in}}%
\pgfpathcurveto{\pgfqpoint{2.580020in}{2.237742in}}{\pgfqpoint{2.582215in}{2.232442in}}{\pgfqpoint{2.586122in}{2.228535in}}%
\pgfpathcurveto{\pgfqpoint{2.590029in}{2.224628in}}{\pgfqpoint{2.595328in}{2.222433in}}{\pgfqpoint{2.600853in}{2.222433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379150in}{2.500473in}}%
\pgfpathcurveto{\pgfqpoint{2.384675in}{2.500473in}}{\pgfqpoint{2.389974in}{2.502668in}}{\pgfqpoint{2.393881in}{2.506575in}}%
\pgfpathcurveto{\pgfqpoint{2.397788in}{2.510482in}}{\pgfqpoint{2.399983in}{2.515781in}}{\pgfqpoint{2.399983in}{2.521306in}}%
\pgfpathcurveto{\pgfqpoint{2.399983in}{2.526831in}}{\pgfqpoint{2.397788in}{2.532131in}}{\pgfqpoint{2.393881in}{2.536037in}}%
\pgfpathcurveto{\pgfqpoint{2.389974in}{2.539944in}}{\pgfqpoint{2.384675in}{2.542139in}}{\pgfqpoint{2.379150in}{2.542139in}}%
\pgfpathcurveto{\pgfqpoint{2.373625in}{2.542139in}}{\pgfqpoint{2.368325in}{2.539944in}}{\pgfqpoint{2.364418in}{2.536037in}}%
\pgfpathcurveto{\pgfqpoint{2.360511in}{2.532131in}}{\pgfqpoint{2.358316in}{2.526831in}}{\pgfqpoint{2.358316in}{2.521306in}}%
\pgfpathcurveto{\pgfqpoint{2.358316in}{2.515781in}}{\pgfqpoint{2.360511in}{2.510482in}}{\pgfqpoint{2.364418in}{2.506575in}}%
\pgfpathcurveto{\pgfqpoint{2.368325in}{2.502668in}}{\pgfqpoint{2.373625in}{2.500473in}}{\pgfqpoint{2.379150in}{2.500473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496339in}{1.558599in}}%
\pgfpathcurveto{\pgfqpoint{2.501864in}{1.558599in}}{\pgfqpoint{2.507163in}{1.560794in}}{\pgfqpoint{2.511070in}{1.564701in}}%
\pgfpathcurveto{\pgfqpoint{2.514977in}{1.568608in}}{\pgfqpoint{2.517172in}{1.573908in}}{\pgfqpoint{2.517172in}{1.579433in}}%
\pgfpathcurveto{\pgfqpoint{2.517172in}{1.584958in}}{\pgfqpoint{2.514977in}{1.590257in}}{\pgfqpoint{2.511070in}{1.594164in}}%
\pgfpathcurveto{\pgfqpoint{2.507163in}{1.598071in}}{\pgfqpoint{2.501864in}{1.600266in}}{\pgfqpoint{2.496339in}{1.600266in}}%
\pgfpathcurveto{\pgfqpoint{2.490814in}{1.600266in}}{\pgfqpoint{2.485514in}{1.598071in}}{\pgfqpoint{2.481607in}{1.594164in}}%
\pgfpathcurveto{\pgfqpoint{2.477701in}{1.590257in}}{\pgfqpoint{2.475505in}{1.584958in}}{\pgfqpoint{2.475505in}{1.579433in}}%
\pgfpathcurveto{\pgfqpoint{2.475505in}{1.573908in}}{\pgfqpoint{2.477701in}{1.568608in}}{\pgfqpoint{2.481607in}{1.564701in}}%
\pgfpathcurveto{\pgfqpoint{2.485514in}{1.560794in}}{\pgfqpoint{2.490814in}{1.558599in}}{\pgfqpoint{2.496339in}{1.558599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242180in}{1.978301in}}%
\pgfpathcurveto{\pgfqpoint{2.247705in}{1.978301in}}{\pgfqpoint{2.253004in}{1.980497in}}{\pgfqpoint{2.256911in}{1.984403in}}%
\pgfpathcurveto{\pgfqpoint{2.260818in}{1.988310in}}{\pgfqpoint{2.263013in}{1.993610in}}{\pgfqpoint{2.263013in}{1.999135in}}%
\pgfpathcurveto{\pgfqpoint{2.263013in}{2.004660in}}{\pgfqpoint{2.260818in}{2.009959in}}{\pgfqpoint{2.256911in}{2.013866in}}%
\pgfpathcurveto{\pgfqpoint{2.253004in}{2.017773in}}{\pgfqpoint{2.247705in}{2.019968in}}{\pgfqpoint{2.242180in}{2.019968in}}%
\pgfpathcurveto{\pgfqpoint{2.236655in}{2.019968in}}{\pgfqpoint{2.231355in}{2.017773in}}{\pgfqpoint{2.227448in}{2.013866in}}%
\pgfpathcurveto{\pgfqpoint{2.223542in}{2.009959in}}{\pgfqpoint{2.221347in}{2.004660in}}{\pgfqpoint{2.221347in}{1.999135in}}%
\pgfpathcurveto{\pgfqpoint{2.221347in}{1.993610in}}{\pgfqpoint{2.223542in}{1.988310in}}{\pgfqpoint{2.227448in}{1.984403in}}%
\pgfpathcurveto{\pgfqpoint{2.231355in}{1.980497in}}{\pgfqpoint{2.236655in}{1.978301in}}{\pgfqpoint{2.242180in}{1.978301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793223in}{1.998955in}}%
\pgfpathcurveto{\pgfqpoint{2.798748in}{1.998955in}}{\pgfqpoint{2.804047in}{2.001150in}}{\pgfqpoint{2.807954in}{2.005057in}}%
\pgfpathcurveto{\pgfqpoint{2.811861in}{2.008964in}}{\pgfqpoint{2.814056in}{2.014263in}}{\pgfqpoint{2.814056in}{2.019788in}}%
\pgfpathcurveto{\pgfqpoint{2.814056in}{2.025313in}}{\pgfqpoint{2.811861in}{2.030613in}}{\pgfqpoint{2.807954in}{2.034520in}}%
\pgfpathcurveto{\pgfqpoint{2.804047in}{2.038427in}}{\pgfqpoint{2.798748in}{2.040622in}}{\pgfqpoint{2.793223in}{2.040622in}}%
\pgfpathcurveto{\pgfqpoint{2.787698in}{2.040622in}}{\pgfqpoint{2.782398in}{2.038427in}}{\pgfqpoint{2.778491in}{2.034520in}}%
\pgfpathcurveto{\pgfqpoint{2.774585in}{2.030613in}}{\pgfqpoint{2.772390in}{2.025313in}}{\pgfqpoint{2.772390in}{2.019788in}}%
\pgfpathcurveto{\pgfqpoint{2.772390in}{2.014263in}}{\pgfqpoint{2.774585in}{2.008964in}}{\pgfqpoint{2.778491in}{2.005057in}}%
\pgfpathcurveto{\pgfqpoint{2.782398in}{2.001150in}}{\pgfqpoint{2.787698in}{1.998955in}}{\pgfqpoint{2.793223in}{1.998955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464466in}{2.152579in}}%
\pgfpathcurveto{\pgfqpoint{2.469991in}{2.152579in}}{\pgfqpoint{2.475291in}{2.154774in}}{\pgfqpoint{2.479198in}{2.158681in}}%
\pgfpathcurveto{\pgfqpoint{2.483104in}{2.162588in}}{\pgfqpoint{2.485299in}{2.167887in}}{\pgfqpoint{2.485299in}{2.173412in}}%
\pgfpathcurveto{\pgfqpoint{2.485299in}{2.178937in}}{\pgfqpoint{2.483104in}{2.184237in}}{\pgfqpoint{2.479198in}{2.188144in}}%
\pgfpathcurveto{\pgfqpoint{2.475291in}{2.192050in}}{\pgfqpoint{2.469991in}{2.194246in}}{\pgfqpoint{2.464466in}{2.194246in}}%
\pgfpathcurveto{\pgfqpoint{2.458941in}{2.194246in}}{\pgfqpoint{2.453642in}{2.192050in}}{\pgfqpoint{2.449735in}{2.188144in}}%
\pgfpathcurveto{\pgfqpoint{2.445828in}{2.184237in}}{\pgfqpoint{2.443633in}{2.178937in}}{\pgfqpoint{2.443633in}{2.173412in}}%
\pgfpathcurveto{\pgfqpoint{2.443633in}{2.167887in}}{\pgfqpoint{2.445828in}{2.162588in}}{\pgfqpoint{2.449735in}{2.158681in}}%
\pgfpathcurveto{\pgfqpoint{2.453642in}{2.154774in}}{\pgfqpoint{2.458941in}{2.152579in}}{\pgfqpoint{2.464466in}{2.152579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392879in}{2.557384in}}%
\pgfpathcurveto{\pgfqpoint{2.398404in}{2.557384in}}{\pgfqpoint{2.403703in}{2.559579in}}{\pgfqpoint{2.407610in}{2.563486in}}%
\pgfpathcurveto{\pgfqpoint{2.411517in}{2.567393in}}{\pgfqpoint{2.413712in}{2.572692in}}{\pgfqpoint{2.413712in}{2.578217in}}%
\pgfpathcurveto{\pgfqpoint{2.413712in}{2.583742in}}{\pgfqpoint{2.411517in}{2.589042in}}{\pgfqpoint{2.407610in}{2.592949in}}%
\pgfpathcurveto{\pgfqpoint{2.403703in}{2.596856in}}{\pgfqpoint{2.398404in}{2.599051in}}{\pgfqpoint{2.392879in}{2.599051in}}%
\pgfpathcurveto{\pgfqpoint{2.387354in}{2.599051in}}{\pgfqpoint{2.382054in}{2.596856in}}{\pgfqpoint{2.378147in}{2.592949in}}%
\pgfpathcurveto{\pgfqpoint{2.374241in}{2.589042in}}{\pgfqpoint{2.372045in}{2.583742in}}{\pgfqpoint{2.372045in}{2.578217in}}%
\pgfpathcurveto{\pgfqpoint{2.372045in}{2.572692in}}{\pgfqpoint{2.374241in}{2.567393in}}{\pgfqpoint{2.378147in}{2.563486in}}%
\pgfpathcurveto{\pgfqpoint{2.382054in}{2.559579in}}{\pgfqpoint{2.387354in}{2.557384in}}{\pgfqpoint{2.392879in}{2.557384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318767in}{1.096057in}}%
\pgfpathcurveto{\pgfqpoint{2.324292in}{1.096057in}}{\pgfqpoint{2.329591in}{1.098252in}}{\pgfqpoint{2.333498in}{1.102159in}}%
\pgfpathcurveto{\pgfqpoint{2.337405in}{1.106065in}}{\pgfqpoint{2.339600in}{1.111365in}}{\pgfqpoint{2.339600in}{1.116890in}}%
\pgfpathcurveto{\pgfqpoint{2.339600in}{1.122415in}}{\pgfqpoint{2.337405in}{1.127715in}}{\pgfqpoint{2.333498in}{1.131621in}}%
\pgfpathcurveto{\pgfqpoint{2.329591in}{1.135528in}}{\pgfqpoint{2.324292in}{1.137723in}}{\pgfqpoint{2.318767in}{1.137723in}}%
\pgfpathcurveto{\pgfqpoint{2.313242in}{1.137723in}}{\pgfqpoint{2.307942in}{1.135528in}}{\pgfqpoint{2.304035in}{1.131621in}}%
\pgfpathcurveto{\pgfqpoint{2.300129in}{1.127715in}}{\pgfqpoint{2.297934in}{1.122415in}}{\pgfqpoint{2.297934in}{1.116890in}}%
\pgfpathcurveto{\pgfqpoint{2.297934in}{1.111365in}}{\pgfqpoint{2.300129in}{1.106065in}}{\pgfqpoint{2.304035in}{1.102159in}}%
\pgfpathcurveto{\pgfqpoint{2.307942in}{1.098252in}}{\pgfqpoint{2.313242in}{1.096057in}}{\pgfqpoint{2.318767in}{1.096057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681868in}{2.358815in}}%
\pgfpathcurveto{\pgfqpoint{2.687393in}{2.358815in}}{\pgfqpoint{2.692693in}{2.361010in}}{\pgfqpoint{2.696600in}{2.364917in}}%
\pgfpathcurveto{\pgfqpoint{2.700507in}{2.368824in}}{\pgfqpoint{2.702702in}{2.374123in}}{\pgfqpoint{2.702702in}{2.379648in}}%
\pgfpathcurveto{\pgfqpoint{2.702702in}{2.385173in}}{\pgfqpoint{2.700507in}{2.390473in}}{\pgfqpoint{2.696600in}{2.394380in}}%
\pgfpathcurveto{\pgfqpoint{2.692693in}{2.398287in}}{\pgfqpoint{2.687393in}{2.400482in}}{\pgfqpoint{2.681868in}{2.400482in}}%
\pgfpathcurveto{\pgfqpoint{2.676343in}{2.400482in}}{\pgfqpoint{2.671044in}{2.398287in}}{\pgfqpoint{2.667137in}{2.394380in}}%
\pgfpathcurveto{\pgfqpoint{2.663230in}{2.390473in}}{\pgfqpoint{2.661035in}{2.385173in}}{\pgfqpoint{2.661035in}{2.379648in}}%
\pgfpathcurveto{\pgfqpoint{2.661035in}{2.374123in}}{\pgfqpoint{2.663230in}{2.368824in}}{\pgfqpoint{2.667137in}{2.364917in}}%
\pgfpathcurveto{\pgfqpoint{2.671044in}{2.361010in}}{\pgfqpoint{2.676343in}{2.358815in}}{\pgfqpoint{2.681868in}{2.358815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557222in}{1.806313in}}%
\pgfpathcurveto{\pgfqpoint{2.562747in}{1.806313in}}{\pgfqpoint{2.568046in}{1.808508in}}{\pgfqpoint{2.571953in}{1.812415in}}%
\pgfpathcurveto{\pgfqpoint{2.575860in}{1.816321in}}{\pgfqpoint{2.578055in}{1.821621in}}{\pgfqpoint{2.578055in}{1.827146in}}%
\pgfpathcurveto{\pgfqpoint{2.578055in}{1.832671in}}{\pgfqpoint{2.575860in}{1.837971in}}{\pgfqpoint{2.571953in}{1.841877in}}%
\pgfpathcurveto{\pgfqpoint{2.568046in}{1.845784in}}{\pgfqpoint{2.562747in}{1.847979in}}{\pgfqpoint{2.557222in}{1.847979in}}%
\pgfpathcurveto{\pgfqpoint{2.551697in}{1.847979in}}{\pgfqpoint{2.546397in}{1.845784in}}{\pgfqpoint{2.542490in}{1.841877in}}%
\pgfpathcurveto{\pgfqpoint{2.538584in}{1.837971in}}{\pgfqpoint{2.536389in}{1.832671in}}{\pgfqpoint{2.536389in}{1.827146in}}%
\pgfpathcurveto{\pgfqpoint{2.536389in}{1.821621in}}{\pgfqpoint{2.538584in}{1.816321in}}{\pgfqpoint{2.542490in}{1.812415in}}%
\pgfpathcurveto{\pgfqpoint{2.546397in}{1.808508in}}{\pgfqpoint{2.551697in}{1.806313in}}{\pgfqpoint{2.557222in}{1.806313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271410in}{2.306837in}}%
\pgfpathcurveto{\pgfqpoint{2.276935in}{2.306837in}}{\pgfqpoint{2.282235in}{2.309033in}}{\pgfqpoint{2.286141in}{2.312939in}}%
\pgfpathcurveto{\pgfqpoint{2.290048in}{2.316846in}}{\pgfqpoint{2.292243in}{2.322146in}}{\pgfqpoint{2.292243in}{2.327671in}}%
\pgfpathcurveto{\pgfqpoint{2.292243in}{2.333196in}}{\pgfqpoint{2.290048in}{2.338495in}}{\pgfqpoint{2.286141in}{2.342402in}}%
\pgfpathcurveto{\pgfqpoint{2.282235in}{2.346309in}}{\pgfqpoint{2.276935in}{2.348504in}}{\pgfqpoint{2.271410in}{2.348504in}}%
\pgfpathcurveto{\pgfqpoint{2.265885in}{2.348504in}}{\pgfqpoint{2.260585in}{2.346309in}}{\pgfqpoint{2.256679in}{2.342402in}}%
\pgfpathcurveto{\pgfqpoint{2.252772in}{2.338495in}}{\pgfqpoint{2.250577in}{2.333196in}}{\pgfqpoint{2.250577in}{2.327671in}}%
\pgfpathcurveto{\pgfqpoint{2.250577in}{2.322146in}}{\pgfqpoint{2.252772in}{2.316846in}}{\pgfqpoint{2.256679in}{2.312939in}}%
\pgfpathcurveto{\pgfqpoint{2.260585in}{2.309033in}}{\pgfqpoint{2.265885in}{2.306837in}}{\pgfqpoint{2.271410in}{2.306837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816759in}{2.291384in}}%
\pgfpathcurveto{\pgfqpoint{2.822284in}{2.291384in}}{\pgfqpoint{2.827584in}{2.293579in}}{\pgfqpoint{2.831490in}{2.297486in}}%
\pgfpathcurveto{\pgfqpoint{2.835397in}{2.301393in}}{\pgfqpoint{2.837592in}{2.306693in}}{\pgfqpoint{2.837592in}{2.312218in}}%
\pgfpathcurveto{\pgfqpoint{2.837592in}{2.317743in}}{\pgfqpoint{2.835397in}{2.323042in}}{\pgfqpoint{2.831490in}{2.326949in}}%
\pgfpathcurveto{\pgfqpoint{2.827584in}{2.330856in}}{\pgfqpoint{2.822284in}{2.333051in}}{\pgfqpoint{2.816759in}{2.333051in}}%
\pgfpathcurveto{\pgfqpoint{2.811234in}{2.333051in}}{\pgfqpoint{2.805934in}{2.330856in}}{\pgfqpoint{2.802028in}{2.326949in}}%
\pgfpathcurveto{\pgfqpoint{2.798121in}{2.323042in}}{\pgfqpoint{2.795926in}{2.317743in}}{\pgfqpoint{2.795926in}{2.312218in}}%
\pgfpathcurveto{\pgfqpoint{2.795926in}{2.306693in}}{\pgfqpoint{2.798121in}{2.301393in}}{\pgfqpoint{2.802028in}{2.297486in}}%
\pgfpathcurveto{\pgfqpoint{2.805934in}{2.293579in}}{\pgfqpoint{2.811234in}{2.291384in}}{\pgfqpoint{2.816759in}{2.291384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858021in}{2.282012in}}%
\pgfpathcurveto{\pgfqpoint{2.863546in}{2.282012in}}{\pgfqpoint{2.868845in}{2.284207in}}{\pgfqpoint{2.872752in}{2.288114in}}%
\pgfpathcurveto{\pgfqpoint{2.876659in}{2.292021in}}{\pgfqpoint{2.878854in}{2.297320in}}{\pgfqpoint{2.878854in}{2.302845in}}%
\pgfpathcurveto{\pgfqpoint{2.878854in}{2.308370in}}{\pgfqpoint{2.876659in}{2.313670in}}{\pgfqpoint{2.872752in}{2.317577in}}%
\pgfpathcurveto{\pgfqpoint{2.868845in}{2.321483in}}{\pgfqpoint{2.863546in}{2.323679in}}{\pgfqpoint{2.858021in}{2.323679in}}%
\pgfpathcurveto{\pgfqpoint{2.852496in}{2.323679in}}{\pgfqpoint{2.847196in}{2.321483in}}{\pgfqpoint{2.843290in}{2.317577in}}%
\pgfpathcurveto{\pgfqpoint{2.839383in}{2.313670in}}{\pgfqpoint{2.837188in}{2.308370in}}{\pgfqpoint{2.837188in}{2.302845in}}%
\pgfpathcurveto{\pgfqpoint{2.837188in}{2.297320in}}{\pgfqpoint{2.839383in}{2.292021in}}{\pgfqpoint{2.843290in}{2.288114in}}%
\pgfpathcurveto{\pgfqpoint{2.847196in}{2.284207in}}{\pgfqpoint{2.852496in}{2.282012in}}{\pgfqpoint{2.858021in}{2.282012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738862in}{2.492220in}}%
\pgfpathcurveto{\pgfqpoint{2.744387in}{2.492220in}}{\pgfqpoint{2.749687in}{2.494416in}}{\pgfqpoint{2.753593in}{2.498322in}}%
\pgfpathcurveto{\pgfqpoint{2.757500in}{2.502229in}}{\pgfqpoint{2.759695in}{2.507529in}}{\pgfqpoint{2.759695in}{2.513054in}}%
\pgfpathcurveto{\pgfqpoint{2.759695in}{2.518579in}}{\pgfqpoint{2.757500in}{2.523878in}}{\pgfqpoint{2.753593in}{2.527785in}}%
\pgfpathcurveto{\pgfqpoint{2.749687in}{2.531692in}}{\pgfqpoint{2.744387in}{2.533887in}}{\pgfqpoint{2.738862in}{2.533887in}}%
\pgfpathcurveto{\pgfqpoint{2.733337in}{2.533887in}}{\pgfqpoint{2.728037in}{2.531692in}}{\pgfqpoint{2.724131in}{2.527785in}}%
\pgfpathcurveto{\pgfqpoint{2.720224in}{2.523878in}}{\pgfqpoint{2.718029in}{2.518579in}}{\pgfqpoint{2.718029in}{2.513054in}}%
\pgfpathcurveto{\pgfqpoint{2.718029in}{2.507529in}}{\pgfqpoint{2.720224in}{2.502229in}}{\pgfqpoint{2.724131in}{2.498322in}}%
\pgfpathcurveto{\pgfqpoint{2.728037in}{2.494416in}}{\pgfqpoint{2.733337in}{2.492220in}}{\pgfqpoint{2.738862in}{2.492220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334086in}{1.363352in}}%
\pgfpathcurveto{\pgfqpoint{2.339611in}{1.363352in}}{\pgfqpoint{2.344910in}{1.365547in}}{\pgfqpoint{2.348817in}{1.369454in}}%
\pgfpathcurveto{\pgfqpoint{2.352724in}{1.373360in}}{\pgfqpoint{2.354919in}{1.378660in}}{\pgfqpoint{2.354919in}{1.384185in}}%
\pgfpathcurveto{\pgfqpoint{2.354919in}{1.389710in}}{\pgfqpoint{2.352724in}{1.395009in}}{\pgfqpoint{2.348817in}{1.398916in}}%
\pgfpathcurveto{\pgfqpoint{2.344910in}{1.402823in}}{\pgfqpoint{2.339611in}{1.405018in}}{\pgfqpoint{2.334086in}{1.405018in}}%
\pgfpathcurveto{\pgfqpoint{2.328561in}{1.405018in}}{\pgfqpoint{2.323261in}{1.402823in}}{\pgfqpoint{2.319354in}{1.398916in}}%
\pgfpathcurveto{\pgfqpoint{2.315448in}{1.395009in}}{\pgfqpoint{2.313253in}{1.389710in}}{\pgfqpoint{2.313253in}{1.384185in}}%
\pgfpathcurveto{\pgfqpoint{2.313253in}{1.378660in}}{\pgfqpoint{2.315448in}{1.373360in}}{\pgfqpoint{2.319354in}{1.369454in}}%
\pgfpathcurveto{\pgfqpoint{2.323261in}{1.365547in}}{\pgfqpoint{2.328561in}{1.363352in}}{\pgfqpoint{2.334086in}{1.363352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418583in}{2.338427in}}%
\pgfpathcurveto{\pgfqpoint{2.424108in}{2.338427in}}{\pgfqpoint{2.429407in}{2.340623in}}{\pgfqpoint{2.433314in}{2.344529in}}%
\pgfpathcurveto{\pgfqpoint{2.437221in}{2.348436in}}{\pgfqpoint{2.439416in}{2.353736in}}{\pgfqpoint{2.439416in}{2.359261in}}%
\pgfpathcurveto{\pgfqpoint{2.439416in}{2.364786in}}{\pgfqpoint{2.437221in}{2.370085in}}{\pgfqpoint{2.433314in}{2.373992in}}%
\pgfpathcurveto{\pgfqpoint{2.429407in}{2.377899in}}{\pgfqpoint{2.424108in}{2.380094in}}{\pgfqpoint{2.418583in}{2.380094in}}%
\pgfpathcurveto{\pgfqpoint{2.413058in}{2.380094in}}{\pgfqpoint{2.407758in}{2.377899in}}{\pgfqpoint{2.403851in}{2.373992in}}%
\pgfpathcurveto{\pgfqpoint{2.399945in}{2.370085in}}{\pgfqpoint{2.397749in}{2.364786in}}{\pgfqpoint{2.397749in}{2.359261in}}%
\pgfpathcurveto{\pgfqpoint{2.397749in}{2.353736in}}{\pgfqpoint{2.399945in}{2.348436in}}{\pgfqpoint{2.403851in}{2.344529in}}%
\pgfpathcurveto{\pgfqpoint{2.407758in}{2.340623in}}{\pgfqpoint{2.413058in}{2.338427in}}{\pgfqpoint{2.418583in}{2.338427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702705in}{1.816851in}}%
\pgfpathcurveto{\pgfqpoint{2.708230in}{1.816851in}}{\pgfqpoint{2.713529in}{1.819046in}}{\pgfqpoint{2.717436in}{1.822953in}}%
\pgfpathcurveto{\pgfqpoint{2.721343in}{1.826860in}}{\pgfqpoint{2.723538in}{1.832159in}}{\pgfqpoint{2.723538in}{1.837684in}}%
\pgfpathcurveto{\pgfqpoint{2.723538in}{1.843209in}}{\pgfqpoint{2.721343in}{1.848509in}}{\pgfqpoint{2.717436in}{1.852416in}}%
\pgfpathcurveto{\pgfqpoint{2.713529in}{1.856323in}}{\pgfqpoint{2.708230in}{1.858518in}}{\pgfqpoint{2.702705in}{1.858518in}}%
\pgfpathcurveto{\pgfqpoint{2.697180in}{1.858518in}}{\pgfqpoint{2.691880in}{1.856323in}}{\pgfqpoint{2.687973in}{1.852416in}}%
\pgfpathcurveto{\pgfqpoint{2.684067in}{1.848509in}}{\pgfqpoint{2.681871in}{1.843209in}}{\pgfqpoint{2.681871in}{1.837684in}}%
\pgfpathcurveto{\pgfqpoint{2.681871in}{1.832159in}}{\pgfqpoint{2.684067in}{1.826860in}}{\pgfqpoint{2.687973in}{1.822953in}}%
\pgfpathcurveto{\pgfqpoint{2.691880in}{1.819046in}}{\pgfqpoint{2.697180in}{1.816851in}}{\pgfqpoint{2.702705in}{1.816851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600775in}{1.966578in}}%
\pgfpathcurveto{\pgfqpoint{2.606300in}{1.966578in}}{\pgfqpoint{2.611599in}{1.968773in}}{\pgfqpoint{2.615506in}{1.972680in}}%
\pgfpathcurveto{\pgfqpoint{2.619413in}{1.976587in}}{\pgfqpoint{2.621608in}{1.981886in}}{\pgfqpoint{2.621608in}{1.987411in}}%
\pgfpathcurveto{\pgfqpoint{2.621608in}{1.992936in}}{\pgfqpoint{2.619413in}{1.998236in}}{\pgfqpoint{2.615506in}{2.002143in}}%
\pgfpathcurveto{\pgfqpoint{2.611599in}{2.006050in}}{\pgfqpoint{2.606300in}{2.008245in}}{\pgfqpoint{2.600775in}{2.008245in}}%
\pgfpathcurveto{\pgfqpoint{2.595249in}{2.008245in}}{\pgfqpoint{2.589950in}{2.006050in}}{\pgfqpoint{2.586043in}{2.002143in}}%
\pgfpathcurveto{\pgfqpoint{2.582136in}{1.998236in}}{\pgfqpoint{2.579941in}{1.992936in}}{\pgfqpoint{2.579941in}{1.987411in}}%
\pgfpathcurveto{\pgfqpoint{2.579941in}{1.981886in}}{\pgfqpoint{2.582136in}{1.976587in}}{\pgfqpoint{2.586043in}{1.972680in}}%
\pgfpathcurveto{\pgfqpoint{2.589950in}{1.968773in}}{\pgfqpoint{2.595249in}{1.966578in}}{\pgfqpoint{2.600775in}{1.966578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379447in}{2.126146in}}%
\pgfpathcurveto{\pgfqpoint{2.384972in}{2.126146in}}{\pgfqpoint{2.390272in}{2.128341in}}{\pgfqpoint{2.394178in}{2.132248in}}%
\pgfpathcurveto{\pgfqpoint{2.398085in}{2.136155in}}{\pgfqpoint{2.400280in}{2.141455in}}{\pgfqpoint{2.400280in}{2.146980in}}%
\pgfpathcurveto{\pgfqpoint{2.400280in}{2.152505in}}{\pgfqpoint{2.398085in}{2.157804in}}{\pgfqpoint{2.394178in}{2.161711in}}%
\pgfpathcurveto{\pgfqpoint{2.390272in}{2.165618in}}{\pgfqpoint{2.384972in}{2.167813in}}{\pgfqpoint{2.379447in}{2.167813in}}%
\pgfpathcurveto{\pgfqpoint{2.373922in}{2.167813in}}{\pgfqpoint{2.368622in}{2.165618in}}{\pgfqpoint{2.364716in}{2.161711in}}%
\pgfpathcurveto{\pgfqpoint{2.360809in}{2.157804in}}{\pgfqpoint{2.358614in}{2.152505in}}{\pgfqpoint{2.358614in}{2.146980in}}%
\pgfpathcurveto{\pgfqpoint{2.358614in}{2.141455in}}{\pgfqpoint{2.360809in}{2.136155in}}{\pgfqpoint{2.364716in}{2.132248in}}%
\pgfpathcurveto{\pgfqpoint{2.368622in}{2.128341in}}{\pgfqpoint{2.373922in}{2.126146in}}{\pgfqpoint{2.379447in}{2.126146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282052in}{2.064340in}}%
\pgfpathcurveto{\pgfqpoint{2.287578in}{2.064340in}}{\pgfqpoint{2.292877in}{2.066535in}}{\pgfqpoint{2.296784in}{2.070442in}}%
\pgfpathcurveto{\pgfqpoint{2.300691in}{2.074348in}}{\pgfqpoint{2.302886in}{2.079648in}}{\pgfqpoint{2.302886in}{2.085173in}}%
\pgfpathcurveto{\pgfqpoint{2.302886in}{2.090698in}}{\pgfqpoint{2.300691in}{2.095998in}}{\pgfqpoint{2.296784in}{2.099904in}}%
\pgfpathcurveto{\pgfqpoint{2.292877in}{2.103811in}}{\pgfqpoint{2.287578in}{2.106006in}}{\pgfqpoint{2.282052in}{2.106006in}}%
\pgfpathcurveto{\pgfqpoint{2.276527in}{2.106006in}}{\pgfqpoint{2.271228in}{2.103811in}}{\pgfqpoint{2.267321in}{2.099904in}}%
\pgfpathcurveto{\pgfqpoint{2.263414in}{2.095998in}}{\pgfqpoint{2.261219in}{2.090698in}}{\pgfqpoint{2.261219in}{2.085173in}}%
\pgfpathcurveto{\pgfqpoint{2.261219in}{2.079648in}}{\pgfqpoint{2.263414in}{2.074348in}}{\pgfqpoint{2.267321in}{2.070442in}}%
\pgfpathcurveto{\pgfqpoint{2.271228in}{2.066535in}}{\pgfqpoint{2.276527in}{2.064340in}}{\pgfqpoint{2.282052in}{2.064340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694910in}{1.986161in}}%
\pgfpathcurveto{\pgfqpoint{2.700435in}{1.986161in}}{\pgfqpoint{2.705735in}{1.988356in}}{\pgfqpoint{2.709642in}{1.992263in}}%
\pgfpathcurveto{\pgfqpoint{2.713549in}{1.996170in}}{\pgfqpoint{2.715744in}{2.001469in}}{\pgfqpoint{2.715744in}{2.006994in}}%
\pgfpathcurveto{\pgfqpoint{2.715744in}{2.012520in}}{\pgfqpoint{2.713549in}{2.017819in}}{\pgfqpoint{2.709642in}{2.021726in}}%
\pgfpathcurveto{\pgfqpoint{2.705735in}{2.025633in}}{\pgfqpoint{2.700435in}{2.027828in}}{\pgfqpoint{2.694910in}{2.027828in}}%
\pgfpathcurveto{\pgfqpoint{2.689385in}{2.027828in}}{\pgfqpoint{2.684086in}{2.025633in}}{\pgfqpoint{2.680179in}{2.021726in}}%
\pgfpathcurveto{\pgfqpoint{2.676272in}{2.017819in}}{\pgfqpoint{2.674077in}{2.012520in}}{\pgfqpoint{2.674077in}{2.006994in}}%
\pgfpathcurveto{\pgfqpoint{2.674077in}{2.001469in}}{\pgfqpoint{2.676272in}{1.996170in}}{\pgfqpoint{2.680179in}{1.992263in}}%
\pgfpathcurveto{\pgfqpoint{2.684086in}{1.988356in}}{\pgfqpoint{2.689385in}{1.986161in}}{\pgfqpoint{2.694910in}{1.986161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514018in}{1.805562in}}%
\pgfpathcurveto{\pgfqpoint{2.519543in}{1.805562in}}{\pgfqpoint{2.524843in}{1.807757in}}{\pgfqpoint{2.528750in}{1.811664in}}%
\pgfpathcurveto{\pgfqpoint{2.532656in}{1.815571in}}{\pgfqpoint{2.534851in}{1.820870in}}{\pgfqpoint{2.534851in}{1.826395in}}%
\pgfpathcurveto{\pgfqpoint{2.534851in}{1.831920in}}{\pgfqpoint{2.532656in}{1.837220in}}{\pgfqpoint{2.528750in}{1.841127in}}%
\pgfpathcurveto{\pgfqpoint{2.524843in}{1.845034in}}{\pgfqpoint{2.519543in}{1.847229in}}{\pgfqpoint{2.514018in}{1.847229in}}%
\pgfpathcurveto{\pgfqpoint{2.508493in}{1.847229in}}{\pgfqpoint{2.503194in}{1.845034in}}{\pgfqpoint{2.499287in}{1.841127in}}%
\pgfpathcurveto{\pgfqpoint{2.495380in}{1.837220in}}{\pgfqpoint{2.493185in}{1.831920in}}{\pgfqpoint{2.493185in}{1.826395in}}%
\pgfpathcurveto{\pgfqpoint{2.493185in}{1.820870in}}{\pgfqpoint{2.495380in}{1.815571in}}{\pgfqpoint{2.499287in}{1.811664in}}%
\pgfpathcurveto{\pgfqpoint{2.503194in}{1.807757in}}{\pgfqpoint{2.508493in}{1.805562in}}{\pgfqpoint{2.514018in}{1.805562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453213in}{2.963826in}}%
\pgfpathcurveto{\pgfqpoint{2.458738in}{2.963826in}}{\pgfqpoint{2.464037in}{2.966021in}}{\pgfqpoint{2.467944in}{2.969928in}}%
\pgfpathcurveto{\pgfqpoint{2.471851in}{2.973834in}}{\pgfqpoint{2.474046in}{2.979134in}}{\pgfqpoint{2.474046in}{2.984659in}}%
\pgfpathcurveto{\pgfqpoint{2.474046in}{2.990184in}}{\pgfqpoint{2.471851in}{2.995484in}}{\pgfqpoint{2.467944in}{2.999390in}}%
\pgfpathcurveto{\pgfqpoint{2.464037in}{3.003297in}}{\pgfqpoint{2.458738in}{3.005492in}}{\pgfqpoint{2.453213in}{3.005492in}}%
\pgfpathcurveto{\pgfqpoint{2.447688in}{3.005492in}}{\pgfqpoint{2.442388in}{3.003297in}}{\pgfqpoint{2.438481in}{2.999390in}}%
\pgfpathcurveto{\pgfqpoint{2.434575in}{2.995484in}}{\pgfqpoint{2.432379in}{2.990184in}}{\pgfqpoint{2.432379in}{2.984659in}}%
\pgfpathcurveto{\pgfqpoint{2.432379in}{2.979134in}}{\pgfqpoint{2.434575in}{2.973834in}}{\pgfqpoint{2.438481in}{2.969928in}}%
\pgfpathcurveto{\pgfqpoint{2.442388in}{2.966021in}}{\pgfqpoint{2.447688in}{2.963826in}}{\pgfqpoint{2.453213in}{2.963826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277642in}{1.362942in}}%
\pgfpathcurveto{\pgfqpoint{2.283167in}{1.362942in}}{\pgfqpoint{2.288466in}{1.365137in}}{\pgfqpoint{2.292373in}{1.369044in}}%
\pgfpathcurveto{\pgfqpoint{2.296280in}{1.372951in}}{\pgfqpoint{2.298475in}{1.378250in}}{\pgfqpoint{2.298475in}{1.383776in}}%
\pgfpathcurveto{\pgfqpoint{2.298475in}{1.389301in}}{\pgfqpoint{2.296280in}{1.394600in}}{\pgfqpoint{2.292373in}{1.398507in}}%
\pgfpathcurveto{\pgfqpoint{2.288466in}{1.402414in}}{\pgfqpoint{2.283167in}{1.404609in}}{\pgfqpoint{2.277642in}{1.404609in}}%
\pgfpathcurveto{\pgfqpoint{2.272117in}{1.404609in}}{\pgfqpoint{2.266817in}{1.402414in}}{\pgfqpoint{2.262910in}{1.398507in}}%
\pgfpathcurveto{\pgfqpoint{2.259004in}{1.394600in}}{\pgfqpoint{2.256809in}{1.389301in}}{\pgfqpoint{2.256809in}{1.383776in}}%
\pgfpathcurveto{\pgfqpoint{2.256809in}{1.378250in}}{\pgfqpoint{2.259004in}{1.372951in}}{\pgfqpoint{2.262910in}{1.369044in}}%
\pgfpathcurveto{\pgfqpoint{2.266817in}{1.365137in}}{\pgfqpoint{2.272117in}{1.362942in}}{\pgfqpoint{2.277642in}{1.362942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694324in}{2.857954in}}%
\pgfpathcurveto{\pgfqpoint{2.699849in}{2.857954in}}{\pgfqpoint{2.705148in}{2.860149in}}{\pgfqpoint{2.709055in}{2.864056in}}%
\pgfpathcurveto{\pgfqpoint{2.712962in}{2.867963in}}{\pgfqpoint{2.715157in}{2.873262in}}{\pgfqpoint{2.715157in}{2.878787in}}%
\pgfpathcurveto{\pgfqpoint{2.715157in}{2.884312in}}{\pgfqpoint{2.712962in}{2.889612in}}{\pgfqpoint{2.709055in}{2.893519in}}%
\pgfpathcurveto{\pgfqpoint{2.705148in}{2.897425in}}{\pgfqpoint{2.699849in}{2.899621in}}{\pgfqpoint{2.694324in}{2.899621in}}%
\pgfpathcurveto{\pgfqpoint{2.688799in}{2.899621in}}{\pgfqpoint{2.683499in}{2.897425in}}{\pgfqpoint{2.679592in}{2.893519in}}%
\pgfpathcurveto{\pgfqpoint{2.675685in}{2.889612in}}{\pgfqpoint{2.673490in}{2.884312in}}{\pgfqpoint{2.673490in}{2.878787in}}%
\pgfpathcurveto{\pgfqpoint{2.673490in}{2.873262in}}{\pgfqpoint{2.675685in}{2.867963in}}{\pgfqpoint{2.679592in}{2.864056in}}%
\pgfpathcurveto{\pgfqpoint{2.683499in}{2.860149in}}{\pgfqpoint{2.688799in}{2.857954in}}{\pgfqpoint{2.694324in}{2.857954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737061in}{1.887135in}}%
\pgfpathcurveto{\pgfqpoint{2.742586in}{1.887135in}}{\pgfqpoint{2.747886in}{1.889330in}}{\pgfqpoint{2.751793in}{1.893237in}}%
\pgfpathcurveto{\pgfqpoint{2.755699in}{1.897144in}}{\pgfqpoint{2.757894in}{1.902443in}}{\pgfqpoint{2.757894in}{1.907968in}}%
\pgfpathcurveto{\pgfqpoint{2.757894in}{1.913493in}}{\pgfqpoint{2.755699in}{1.918793in}}{\pgfqpoint{2.751793in}{1.922700in}}%
\pgfpathcurveto{\pgfqpoint{2.747886in}{1.926607in}}{\pgfqpoint{2.742586in}{1.928802in}}{\pgfqpoint{2.737061in}{1.928802in}}%
\pgfpathcurveto{\pgfqpoint{2.731536in}{1.928802in}}{\pgfqpoint{2.726237in}{1.926607in}}{\pgfqpoint{2.722330in}{1.922700in}}%
\pgfpathcurveto{\pgfqpoint{2.718423in}{1.918793in}}{\pgfqpoint{2.716228in}{1.913493in}}{\pgfqpoint{2.716228in}{1.907968in}}%
\pgfpathcurveto{\pgfqpoint{2.716228in}{1.902443in}}{\pgfqpoint{2.718423in}{1.897144in}}{\pgfqpoint{2.722330in}{1.893237in}}%
\pgfpathcurveto{\pgfqpoint{2.726237in}{1.889330in}}{\pgfqpoint{2.731536in}{1.887135in}}{\pgfqpoint{2.737061in}{1.887135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720960in}{2.251458in}}%
\pgfpathcurveto{\pgfqpoint{2.726485in}{2.251458in}}{\pgfqpoint{2.731784in}{2.253653in}}{\pgfqpoint{2.735691in}{2.257560in}}%
\pgfpathcurveto{\pgfqpoint{2.739598in}{2.261467in}}{\pgfqpoint{2.741793in}{2.266766in}}{\pgfqpoint{2.741793in}{2.272291in}}%
\pgfpathcurveto{\pgfqpoint{2.741793in}{2.277816in}}{\pgfqpoint{2.739598in}{2.283116in}}{\pgfqpoint{2.735691in}{2.287023in}}%
\pgfpathcurveto{\pgfqpoint{2.731784in}{2.290930in}}{\pgfqpoint{2.726485in}{2.293125in}}{\pgfqpoint{2.720960in}{2.293125in}}%
\pgfpathcurveto{\pgfqpoint{2.715435in}{2.293125in}}{\pgfqpoint{2.710135in}{2.290930in}}{\pgfqpoint{2.706229in}{2.287023in}}%
\pgfpathcurveto{\pgfqpoint{2.702322in}{2.283116in}}{\pgfqpoint{2.700127in}{2.277816in}}{\pgfqpoint{2.700127in}{2.272291in}}%
\pgfpathcurveto{\pgfqpoint{2.700127in}{2.266766in}}{\pgfqpoint{2.702322in}{2.261467in}}{\pgfqpoint{2.706229in}{2.257560in}}%
\pgfpathcurveto{\pgfqpoint{2.710135in}{2.253653in}}{\pgfqpoint{2.715435in}{2.251458in}}{\pgfqpoint{2.720960in}{2.251458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540346in}{2.854589in}}%
\pgfpathcurveto{\pgfqpoint{2.545871in}{2.854589in}}{\pgfqpoint{2.551171in}{2.856784in}}{\pgfqpoint{2.555078in}{2.860690in}}%
\pgfpathcurveto{\pgfqpoint{2.558984in}{2.864597in}}{\pgfqpoint{2.561180in}{2.869897in}}{\pgfqpoint{2.561180in}{2.875422in}}%
\pgfpathcurveto{\pgfqpoint{2.561180in}{2.880947in}}{\pgfqpoint{2.558984in}{2.886246in}}{\pgfqpoint{2.555078in}{2.890153in}}%
\pgfpathcurveto{\pgfqpoint{2.551171in}{2.894060in}}{\pgfqpoint{2.545871in}{2.896255in}}{\pgfqpoint{2.540346in}{2.896255in}}%
\pgfpathcurveto{\pgfqpoint{2.534821in}{2.896255in}}{\pgfqpoint{2.529522in}{2.894060in}}{\pgfqpoint{2.525615in}{2.890153in}}%
\pgfpathcurveto{\pgfqpoint{2.521708in}{2.886246in}}{\pgfqpoint{2.519513in}{2.880947in}}{\pgfqpoint{2.519513in}{2.875422in}}%
\pgfpathcurveto{\pgfqpoint{2.519513in}{2.869897in}}{\pgfqpoint{2.521708in}{2.864597in}}{\pgfqpoint{2.525615in}{2.860690in}}%
\pgfpathcurveto{\pgfqpoint{2.529522in}{2.856784in}}{\pgfqpoint{2.534821in}{2.854589in}}{\pgfqpoint{2.540346in}{2.854589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441234in}{1.705591in}}%
\pgfpathcurveto{\pgfqpoint{2.446759in}{1.705591in}}{\pgfqpoint{2.452058in}{1.707786in}}{\pgfqpoint{2.455965in}{1.711693in}}%
\pgfpathcurveto{\pgfqpoint{2.459872in}{1.715600in}}{\pgfqpoint{2.462067in}{1.720899in}}{\pgfqpoint{2.462067in}{1.726424in}}%
\pgfpathcurveto{\pgfqpoint{2.462067in}{1.731949in}}{\pgfqpoint{2.459872in}{1.737249in}}{\pgfqpoint{2.455965in}{1.741156in}}%
\pgfpathcurveto{\pgfqpoint{2.452058in}{1.745062in}}{\pgfqpoint{2.446759in}{1.747258in}}{\pgfqpoint{2.441234in}{1.747258in}}%
\pgfpathcurveto{\pgfqpoint{2.435709in}{1.747258in}}{\pgfqpoint{2.430409in}{1.745062in}}{\pgfqpoint{2.426502in}{1.741156in}}%
\pgfpathcurveto{\pgfqpoint{2.422596in}{1.737249in}}{\pgfqpoint{2.420401in}{1.731949in}}{\pgfqpoint{2.420401in}{1.726424in}}%
\pgfpathcurveto{\pgfqpoint{2.420401in}{1.720899in}}{\pgfqpoint{2.422596in}{1.715600in}}{\pgfqpoint{2.426502in}{1.711693in}}%
\pgfpathcurveto{\pgfqpoint{2.430409in}{1.707786in}}{\pgfqpoint{2.435709in}{1.705591in}}{\pgfqpoint{2.441234in}{1.705591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734320in}{1.323869in}}%
\pgfpathcurveto{\pgfqpoint{2.739845in}{1.323869in}}{\pgfqpoint{2.745144in}{1.326064in}}{\pgfqpoint{2.749051in}{1.329971in}}%
\pgfpathcurveto{\pgfqpoint{2.752958in}{1.333878in}}{\pgfqpoint{2.755153in}{1.339177in}}{\pgfqpoint{2.755153in}{1.344702in}}%
\pgfpathcurveto{\pgfqpoint{2.755153in}{1.350228in}}{\pgfqpoint{2.752958in}{1.355527in}}{\pgfqpoint{2.749051in}{1.359434in}}%
\pgfpathcurveto{\pgfqpoint{2.745144in}{1.363341in}}{\pgfqpoint{2.739845in}{1.365536in}}{\pgfqpoint{2.734320in}{1.365536in}}%
\pgfpathcurveto{\pgfqpoint{2.728794in}{1.365536in}}{\pgfqpoint{2.723495in}{1.363341in}}{\pgfqpoint{2.719588in}{1.359434in}}%
\pgfpathcurveto{\pgfqpoint{2.715681in}{1.355527in}}{\pgfqpoint{2.713486in}{1.350228in}}{\pgfqpoint{2.713486in}{1.344702in}}%
\pgfpathcurveto{\pgfqpoint{2.713486in}{1.339177in}}{\pgfqpoint{2.715681in}{1.333878in}}{\pgfqpoint{2.719588in}{1.329971in}}%
\pgfpathcurveto{\pgfqpoint{2.723495in}{1.326064in}}{\pgfqpoint{2.728794in}{1.323869in}}{\pgfqpoint{2.734320in}{1.323869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731309in}{2.770087in}}%
\pgfpathcurveto{\pgfqpoint{2.736834in}{2.770087in}}{\pgfqpoint{2.742133in}{2.772282in}}{\pgfqpoint{2.746040in}{2.776189in}}%
\pgfpathcurveto{\pgfqpoint{2.749947in}{2.780096in}}{\pgfqpoint{2.752142in}{2.785395in}}{\pgfqpoint{2.752142in}{2.790921in}}%
\pgfpathcurveto{\pgfqpoint{2.752142in}{2.796446in}}{\pgfqpoint{2.749947in}{2.801745in}}{\pgfqpoint{2.746040in}{2.805652in}}%
\pgfpathcurveto{\pgfqpoint{2.742133in}{2.809559in}}{\pgfqpoint{2.736834in}{2.811754in}}{\pgfqpoint{2.731309in}{2.811754in}}%
\pgfpathcurveto{\pgfqpoint{2.725784in}{2.811754in}}{\pgfqpoint{2.720484in}{2.809559in}}{\pgfqpoint{2.716577in}{2.805652in}}%
\pgfpathcurveto{\pgfqpoint{2.712671in}{2.801745in}}{\pgfqpoint{2.710475in}{2.796446in}}{\pgfqpoint{2.710475in}{2.790921in}}%
\pgfpathcurveto{\pgfqpoint{2.710475in}{2.785395in}}{\pgfqpoint{2.712671in}{2.780096in}}{\pgfqpoint{2.716577in}{2.776189in}}%
\pgfpathcurveto{\pgfqpoint{2.720484in}{2.772282in}}{\pgfqpoint{2.725784in}{2.770087in}}{\pgfqpoint{2.731309in}{2.770087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856306in}{1.666243in}}%
\pgfpathcurveto{\pgfqpoint{2.861831in}{1.666243in}}{\pgfqpoint{2.867131in}{1.668438in}}{\pgfqpoint{2.871038in}{1.672345in}}%
\pgfpathcurveto{\pgfqpoint{2.874945in}{1.676251in}}{\pgfqpoint{2.877140in}{1.681551in}}{\pgfqpoint{2.877140in}{1.687076in}}%
\pgfpathcurveto{\pgfqpoint{2.877140in}{1.692601in}}{\pgfqpoint{2.874945in}{1.697901in}}{\pgfqpoint{2.871038in}{1.701807in}}%
\pgfpathcurveto{\pgfqpoint{2.867131in}{1.705714in}}{\pgfqpoint{2.861831in}{1.707909in}}{\pgfqpoint{2.856306in}{1.707909in}}%
\pgfpathcurveto{\pgfqpoint{2.850781in}{1.707909in}}{\pgfqpoint{2.845482in}{1.705714in}}{\pgfqpoint{2.841575in}{1.701807in}}%
\pgfpathcurveto{\pgfqpoint{2.837668in}{1.697901in}}{\pgfqpoint{2.835473in}{1.692601in}}{\pgfqpoint{2.835473in}{1.687076in}}%
\pgfpathcurveto{\pgfqpoint{2.835473in}{1.681551in}}{\pgfqpoint{2.837668in}{1.676251in}}{\pgfqpoint{2.841575in}{1.672345in}}%
\pgfpathcurveto{\pgfqpoint{2.845482in}{1.668438in}}{\pgfqpoint{2.850781in}{1.666243in}}{\pgfqpoint{2.856306in}{1.666243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786729in}{1.643178in}}%
\pgfpathcurveto{\pgfqpoint{2.792254in}{1.643178in}}{\pgfqpoint{2.797554in}{1.645374in}}{\pgfqpoint{2.801461in}{1.649280in}}%
\pgfpathcurveto{\pgfqpoint{2.805368in}{1.653187in}}{\pgfqpoint{2.807563in}{1.658487in}}{\pgfqpoint{2.807563in}{1.664012in}}%
\pgfpathcurveto{\pgfqpoint{2.807563in}{1.669537in}}{\pgfqpoint{2.805368in}{1.674836in}}{\pgfqpoint{2.801461in}{1.678743in}}%
\pgfpathcurveto{\pgfqpoint{2.797554in}{1.682650in}}{\pgfqpoint{2.792254in}{1.684845in}}{\pgfqpoint{2.786729in}{1.684845in}}%
\pgfpathcurveto{\pgfqpoint{2.781204in}{1.684845in}}{\pgfqpoint{2.775905in}{1.682650in}}{\pgfqpoint{2.771998in}{1.678743in}}%
\pgfpathcurveto{\pgfqpoint{2.768091in}{1.674836in}}{\pgfqpoint{2.765896in}{1.669537in}}{\pgfqpoint{2.765896in}{1.664012in}}%
\pgfpathcurveto{\pgfqpoint{2.765896in}{1.658487in}}{\pgfqpoint{2.768091in}{1.653187in}}{\pgfqpoint{2.771998in}{1.649280in}}%
\pgfpathcurveto{\pgfqpoint{2.775905in}{1.645374in}}{\pgfqpoint{2.781204in}{1.643178in}}{\pgfqpoint{2.786729in}{1.643178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436970in}{2.289241in}}%
\pgfpathcurveto{\pgfqpoint{2.442495in}{2.289241in}}{\pgfqpoint{2.447795in}{2.291436in}}{\pgfqpoint{2.451702in}{2.295343in}}%
\pgfpathcurveto{\pgfqpoint{2.455608in}{2.299250in}}{\pgfqpoint{2.457804in}{2.304549in}}{\pgfqpoint{2.457804in}{2.310074in}}%
\pgfpathcurveto{\pgfqpoint{2.457804in}{2.315599in}}{\pgfqpoint{2.455608in}{2.320899in}}{\pgfqpoint{2.451702in}{2.324806in}}%
\pgfpathcurveto{\pgfqpoint{2.447795in}{2.328712in}}{\pgfqpoint{2.442495in}{2.330908in}}{\pgfqpoint{2.436970in}{2.330908in}}%
\pgfpathcurveto{\pgfqpoint{2.431445in}{2.330908in}}{\pgfqpoint{2.426146in}{2.328712in}}{\pgfqpoint{2.422239in}{2.324806in}}%
\pgfpathcurveto{\pgfqpoint{2.418332in}{2.320899in}}{\pgfqpoint{2.416137in}{2.315599in}}{\pgfqpoint{2.416137in}{2.310074in}}%
\pgfpathcurveto{\pgfqpoint{2.416137in}{2.304549in}}{\pgfqpoint{2.418332in}{2.299250in}}{\pgfqpoint{2.422239in}{2.295343in}}%
\pgfpathcurveto{\pgfqpoint{2.426146in}{2.291436in}}{\pgfqpoint{2.431445in}{2.289241in}}{\pgfqpoint{2.436970in}{2.289241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272809in}{2.137648in}}%
\pgfpathcurveto{\pgfqpoint{2.278334in}{2.137648in}}{\pgfqpoint{2.283634in}{2.139843in}}{\pgfqpoint{2.287540in}{2.143750in}}%
\pgfpathcurveto{\pgfqpoint{2.291447in}{2.147656in}}{\pgfqpoint{2.293642in}{2.152956in}}{\pgfqpoint{2.293642in}{2.158481in}}%
\pgfpathcurveto{\pgfqpoint{2.293642in}{2.164006in}}{\pgfqpoint{2.291447in}{2.169306in}}{\pgfqpoint{2.287540in}{2.173212in}}%
\pgfpathcurveto{\pgfqpoint{2.283634in}{2.177119in}}{\pgfqpoint{2.278334in}{2.179314in}}{\pgfqpoint{2.272809in}{2.179314in}}%
\pgfpathcurveto{\pgfqpoint{2.267284in}{2.179314in}}{\pgfqpoint{2.261984in}{2.177119in}}{\pgfqpoint{2.258078in}{2.173212in}}%
\pgfpathcurveto{\pgfqpoint{2.254171in}{2.169306in}}{\pgfqpoint{2.251976in}{2.164006in}}{\pgfqpoint{2.251976in}{2.158481in}}%
\pgfpathcurveto{\pgfqpoint{2.251976in}{2.152956in}}{\pgfqpoint{2.254171in}{2.147656in}}{\pgfqpoint{2.258078in}{2.143750in}}%
\pgfpathcurveto{\pgfqpoint{2.261984in}{2.139843in}}{\pgfqpoint{2.267284in}{2.137648in}}{\pgfqpoint{2.272809in}{2.137648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311123in}{2.694434in}}%
\pgfpathcurveto{\pgfqpoint{2.316648in}{2.694434in}}{\pgfqpoint{2.321948in}{2.696629in}}{\pgfqpoint{2.325855in}{2.700536in}}%
\pgfpathcurveto{\pgfqpoint{2.329761in}{2.704443in}}{\pgfqpoint{2.331957in}{2.709742in}}{\pgfqpoint{2.331957in}{2.715267in}}%
\pgfpathcurveto{\pgfqpoint{2.331957in}{2.720792in}}{\pgfqpoint{2.329761in}{2.726092in}}{\pgfqpoint{2.325855in}{2.729999in}}%
\pgfpathcurveto{\pgfqpoint{2.321948in}{2.733905in}}{\pgfqpoint{2.316648in}{2.736101in}}{\pgfqpoint{2.311123in}{2.736101in}}%
\pgfpathcurveto{\pgfqpoint{2.305598in}{2.736101in}}{\pgfqpoint{2.300299in}{2.733905in}}{\pgfqpoint{2.296392in}{2.729999in}}%
\pgfpathcurveto{\pgfqpoint{2.292485in}{2.726092in}}{\pgfqpoint{2.290290in}{2.720792in}}{\pgfqpoint{2.290290in}{2.715267in}}%
\pgfpathcurveto{\pgfqpoint{2.290290in}{2.709742in}}{\pgfqpoint{2.292485in}{2.704443in}}{\pgfqpoint{2.296392in}{2.700536in}}%
\pgfpathcurveto{\pgfqpoint{2.300299in}{2.696629in}}{\pgfqpoint{2.305598in}{2.694434in}}{\pgfqpoint{2.311123in}{2.694434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751864in}{2.326016in}}%
\pgfpathcurveto{\pgfqpoint{2.757389in}{2.326016in}}{\pgfqpoint{2.762688in}{2.328211in}}{\pgfqpoint{2.766595in}{2.332118in}}%
\pgfpathcurveto{\pgfqpoint{2.770502in}{2.336025in}}{\pgfqpoint{2.772697in}{2.341324in}}{\pgfqpoint{2.772697in}{2.346849in}}%
\pgfpathcurveto{\pgfqpoint{2.772697in}{2.352374in}}{\pgfqpoint{2.770502in}{2.357674in}}{\pgfqpoint{2.766595in}{2.361581in}}%
\pgfpathcurveto{\pgfqpoint{2.762688in}{2.365487in}}{\pgfqpoint{2.757389in}{2.367683in}}{\pgfqpoint{2.751864in}{2.367683in}}%
\pgfpathcurveto{\pgfqpoint{2.746339in}{2.367683in}}{\pgfqpoint{2.741039in}{2.365487in}}{\pgfqpoint{2.737132in}{2.361581in}}%
\pgfpathcurveto{\pgfqpoint{2.733226in}{2.357674in}}{\pgfqpoint{2.731030in}{2.352374in}}{\pgfqpoint{2.731030in}{2.346849in}}%
\pgfpathcurveto{\pgfqpoint{2.731030in}{2.341324in}}{\pgfqpoint{2.733226in}{2.336025in}}{\pgfqpoint{2.737132in}{2.332118in}}%
\pgfpathcurveto{\pgfqpoint{2.741039in}{2.328211in}}{\pgfqpoint{2.746339in}{2.326016in}}{\pgfqpoint{2.751864in}{2.326016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260175in}{3.173114in}}%
\pgfpathcurveto{\pgfqpoint{2.265700in}{3.173114in}}{\pgfqpoint{2.270999in}{3.175309in}}{\pgfqpoint{2.274906in}{3.179216in}}%
\pgfpathcurveto{\pgfqpoint{2.278813in}{3.183123in}}{\pgfqpoint{2.281008in}{3.188422in}}{\pgfqpoint{2.281008in}{3.193947in}}%
\pgfpathcurveto{\pgfqpoint{2.281008in}{3.199472in}}{\pgfqpoint{2.278813in}{3.204772in}}{\pgfqpoint{2.274906in}{3.208679in}}%
\pgfpathcurveto{\pgfqpoint{2.270999in}{3.212585in}}{\pgfqpoint{2.265700in}{3.214781in}}{\pgfqpoint{2.260175in}{3.214781in}}%
\pgfpathcurveto{\pgfqpoint{2.254650in}{3.214781in}}{\pgfqpoint{2.249350in}{3.212585in}}{\pgfqpoint{2.245443in}{3.208679in}}%
\pgfpathcurveto{\pgfqpoint{2.241536in}{3.204772in}}{\pgfqpoint{2.239341in}{3.199472in}}{\pgfqpoint{2.239341in}{3.193947in}}%
\pgfpathcurveto{\pgfqpoint{2.239341in}{3.188422in}}{\pgfqpoint{2.241536in}{3.183123in}}{\pgfqpoint{2.245443in}{3.179216in}}%
\pgfpathcurveto{\pgfqpoint{2.249350in}{3.175309in}}{\pgfqpoint{2.254650in}{3.173114in}}{\pgfqpoint{2.260175in}{3.173114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842547in}{1.586980in}}%
\pgfpathcurveto{\pgfqpoint{2.848072in}{1.586980in}}{\pgfqpoint{2.853372in}{1.589175in}}{\pgfqpoint{2.857279in}{1.593082in}}%
\pgfpathcurveto{\pgfqpoint{2.861185in}{1.596989in}}{\pgfqpoint{2.863380in}{1.602288in}}{\pgfqpoint{2.863380in}{1.607814in}}%
\pgfpathcurveto{\pgfqpoint{2.863380in}{1.613339in}}{\pgfqpoint{2.861185in}{1.618638in}}{\pgfqpoint{2.857279in}{1.622545in}}%
\pgfpathcurveto{\pgfqpoint{2.853372in}{1.626452in}}{\pgfqpoint{2.848072in}{1.628647in}}{\pgfqpoint{2.842547in}{1.628647in}}%
\pgfpathcurveto{\pgfqpoint{2.837022in}{1.628647in}}{\pgfqpoint{2.831723in}{1.626452in}}{\pgfqpoint{2.827816in}{1.622545in}}%
\pgfpathcurveto{\pgfqpoint{2.823909in}{1.618638in}}{\pgfqpoint{2.821714in}{1.613339in}}{\pgfqpoint{2.821714in}{1.607814in}}%
\pgfpathcurveto{\pgfqpoint{2.821714in}{1.602288in}}{\pgfqpoint{2.823909in}{1.596989in}}{\pgfqpoint{2.827816in}{1.593082in}}%
\pgfpathcurveto{\pgfqpoint{2.831723in}{1.589175in}}{\pgfqpoint{2.837022in}{1.586980in}}{\pgfqpoint{2.842547in}{1.586980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543207in}{2.580537in}}%
\pgfpathcurveto{\pgfqpoint{2.548732in}{2.580537in}}{\pgfqpoint{2.554032in}{2.582732in}}{\pgfqpoint{2.557938in}{2.586639in}}%
\pgfpathcurveto{\pgfqpoint{2.561845in}{2.590546in}}{\pgfqpoint{2.564040in}{2.595845in}}{\pgfqpoint{2.564040in}{2.601371in}}%
\pgfpathcurveto{\pgfqpoint{2.564040in}{2.606896in}}{\pgfqpoint{2.561845in}{2.612195in}}{\pgfqpoint{2.557938in}{2.616102in}}%
\pgfpathcurveto{\pgfqpoint{2.554032in}{2.620009in}}{\pgfqpoint{2.548732in}{2.622204in}}{\pgfqpoint{2.543207in}{2.622204in}}%
\pgfpathcurveto{\pgfqpoint{2.537682in}{2.622204in}}{\pgfqpoint{2.532382in}{2.620009in}}{\pgfqpoint{2.528476in}{2.616102in}}%
\pgfpathcurveto{\pgfqpoint{2.524569in}{2.612195in}}{\pgfqpoint{2.522374in}{2.606896in}}{\pgfqpoint{2.522374in}{2.601371in}}%
\pgfpathcurveto{\pgfqpoint{2.522374in}{2.595845in}}{\pgfqpoint{2.524569in}{2.590546in}}{\pgfqpoint{2.528476in}{2.586639in}}%
\pgfpathcurveto{\pgfqpoint{2.532382in}{2.582732in}}{\pgfqpoint{2.537682in}{2.580537in}}{\pgfqpoint{2.543207in}{2.580537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457302in}{1.739196in}}%
\pgfpathcurveto{\pgfqpoint{2.462828in}{1.739196in}}{\pgfqpoint{2.468127in}{1.741392in}}{\pgfqpoint{2.472034in}{1.745298in}}%
\pgfpathcurveto{\pgfqpoint{2.475941in}{1.749205in}}{\pgfqpoint{2.478136in}{1.754505in}}{\pgfqpoint{2.478136in}{1.760030in}}%
\pgfpathcurveto{\pgfqpoint{2.478136in}{1.765555in}}{\pgfqpoint{2.475941in}{1.770854in}}{\pgfqpoint{2.472034in}{1.774761in}}%
\pgfpathcurveto{\pgfqpoint{2.468127in}{1.778668in}}{\pgfqpoint{2.462828in}{1.780863in}}{\pgfqpoint{2.457302in}{1.780863in}}%
\pgfpathcurveto{\pgfqpoint{2.451777in}{1.780863in}}{\pgfqpoint{2.446478in}{1.778668in}}{\pgfqpoint{2.442571in}{1.774761in}}%
\pgfpathcurveto{\pgfqpoint{2.438664in}{1.770854in}}{\pgfqpoint{2.436469in}{1.765555in}}{\pgfqpoint{2.436469in}{1.760030in}}%
\pgfpathcurveto{\pgfqpoint{2.436469in}{1.754505in}}{\pgfqpoint{2.438664in}{1.749205in}}{\pgfqpoint{2.442571in}{1.745298in}}%
\pgfpathcurveto{\pgfqpoint{2.446478in}{1.741392in}}{\pgfqpoint{2.451777in}{1.739196in}}{\pgfqpoint{2.457302in}{1.739196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709834in}{2.284571in}}%
\pgfpathcurveto{\pgfqpoint{2.715359in}{2.284571in}}{\pgfqpoint{2.720658in}{2.286766in}}{\pgfqpoint{2.724565in}{2.290673in}}%
\pgfpathcurveto{\pgfqpoint{2.728472in}{2.294580in}}{\pgfqpoint{2.730667in}{2.299879in}}{\pgfqpoint{2.730667in}{2.305404in}}%
\pgfpathcurveto{\pgfqpoint{2.730667in}{2.310929in}}{\pgfqpoint{2.728472in}{2.316229in}}{\pgfqpoint{2.724565in}{2.320136in}}%
\pgfpathcurveto{\pgfqpoint{2.720658in}{2.324042in}}{\pgfqpoint{2.715359in}{2.326238in}}{\pgfqpoint{2.709834in}{2.326238in}}%
\pgfpathcurveto{\pgfqpoint{2.704309in}{2.326238in}}{\pgfqpoint{2.699009in}{2.324042in}}{\pgfqpoint{2.695102in}{2.320136in}}%
\pgfpathcurveto{\pgfqpoint{2.691196in}{2.316229in}}{\pgfqpoint{2.689000in}{2.310929in}}{\pgfqpoint{2.689000in}{2.305404in}}%
\pgfpathcurveto{\pgfqpoint{2.689000in}{2.299879in}}{\pgfqpoint{2.691196in}{2.294580in}}{\pgfqpoint{2.695102in}{2.290673in}}%
\pgfpathcurveto{\pgfqpoint{2.699009in}{2.286766in}}{\pgfqpoint{2.704309in}{2.284571in}}{\pgfqpoint{2.709834in}{2.284571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708100in}{1.786887in}}%
\pgfpathcurveto{\pgfqpoint{2.713625in}{1.786887in}}{\pgfqpoint{2.718924in}{1.789083in}}{\pgfqpoint{2.722831in}{1.792989in}}%
\pgfpathcurveto{\pgfqpoint{2.726738in}{1.796896in}}{\pgfqpoint{2.728933in}{1.802196in}}{\pgfqpoint{2.728933in}{1.807721in}}%
\pgfpathcurveto{\pgfqpoint{2.728933in}{1.813246in}}{\pgfqpoint{2.726738in}{1.818545in}}{\pgfqpoint{2.722831in}{1.822452in}}%
\pgfpathcurveto{\pgfqpoint{2.718924in}{1.826359in}}{\pgfqpoint{2.713625in}{1.828554in}}{\pgfqpoint{2.708100in}{1.828554in}}%
\pgfpathcurveto{\pgfqpoint{2.702574in}{1.828554in}}{\pgfqpoint{2.697275in}{1.826359in}}{\pgfqpoint{2.693368in}{1.822452in}}%
\pgfpathcurveto{\pgfqpoint{2.689461in}{1.818545in}}{\pgfqpoint{2.687266in}{1.813246in}}{\pgfqpoint{2.687266in}{1.807721in}}%
\pgfpathcurveto{\pgfqpoint{2.687266in}{1.802196in}}{\pgfqpoint{2.689461in}{1.796896in}}{\pgfqpoint{2.693368in}{1.792989in}}%
\pgfpathcurveto{\pgfqpoint{2.697275in}{1.789083in}}{\pgfqpoint{2.702574in}{1.786887in}}{\pgfqpoint{2.708100in}{1.786887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512036in}{3.251315in}}%
\pgfpathcurveto{\pgfqpoint{2.517561in}{3.251315in}}{\pgfqpoint{2.522861in}{3.253510in}}{\pgfqpoint{2.526768in}{3.257417in}}%
\pgfpathcurveto{\pgfqpoint{2.530675in}{3.261323in}}{\pgfqpoint{2.532870in}{3.266623in}}{\pgfqpoint{2.532870in}{3.272148in}}%
\pgfpathcurveto{\pgfqpoint{2.532870in}{3.277673in}}{\pgfqpoint{2.530675in}{3.282973in}}{\pgfqpoint{2.526768in}{3.286879in}}%
\pgfpathcurveto{\pgfqpoint{2.522861in}{3.290786in}}{\pgfqpoint{2.517561in}{3.292981in}}{\pgfqpoint{2.512036in}{3.292981in}}%
\pgfpathcurveto{\pgfqpoint{2.506511in}{3.292981in}}{\pgfqpoint{2.501212in}{3.290786in}}{\pgfqpoint{2.497305in}{3.286879in}}%
\pgfpathcurveto{\pgfqpoint{2.493398in}{3.282973in}}{\pgfqpoint{2.491203in}{3.277673in}}{\pgfqpoint{2.491203in}{3.272148in}}%
\pgfpathcurveto{\pgfqpoint{2.491203in}{3.266623in}}{\pgfqpoint{2.493398in}{3.261323in}}{\pgfqpoint{2.497305in}{3.257417in}}%
\pgfpathcurveto{\pgfqpoint{2.501212in}{3.253510in}}{\pgfqpoint{2.506511in}{3.251315in}}{\pgfqpoint{2.512036in}{3.251315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750730in}{1.813324in}}%
\pgfpathcurveto{\pgfqpoint{2.756255in}{1.813324in}}{\pgfqpoint{2.761555in}{1.815519in}}{\pgfqpoint{2.765462in}{1.819426in}}%
\pgfpathcurveto{\pgfqpoint{2.769368in}{1.823333in}}{\pgfqpoint{2.771564in}{1.828632in}}{\pgfqpoint{2.771564in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{2.771564in}{1.839682in}}{\pgfqpoint{2.769368in}{1.844982in}}{\pgfqpoint{2.765462in}{1.848889in}}%
\pgfpathcurveto{\pgfqpoint{2.761555in}{1.852796in}}{\pgfqpoint{2.756255in}{1.854991in}}{\pgfqpoint{2.750730in}{1.854991in}}%
\pgfpathcurveto{\pgfqpoint{2.745205in}{1.854991in}}{\pgfqpoint{2.739906in}{1.852796in}}{\pgfqpoint{2.735999in}{1.848889in}}%
\pgfpathcurveto{\pgfqpoint{2.732092in}{1.844982in}}{\pgfqpoint{2.729897in}{1.839682in}}{\pgfqpoint{2.729897in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{2.729897in}{1.828632in}}{\pgfqpoint{2.732092in}{1.823333in}}{\pgfqpoint{2.735999in}{1.819426in}}%
\pgfpathcurveto{\pgfqpoint{2.739906in}{1.815519in}}{\pgfqpoint{2.745205in}{1.813324in}}{\pgfqpoint{2.750730in}{1.813324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365365in}{1.296127in}}%
\pgfpathcurveto{\pgfqpoint{2.370890in}{1.296127in}}{\pgfqpoint{2.376190in}{1.298323in}}{\pgfqpoint{2.380097in}{1.302229in}}%
\pgfpathcurveto{\pgfqpoint{2.384004in}{1.306136in}}{\pgfqpoint{2.386199in}{1.311436in}}{\pgfqpoint{2.386199in}{1.316961in}}%
\pgfpathcurveto{\pgfqpoint{2.386199in}{1.322486in}}{\pgfqpoint{2.384004in}{1.327785in}}{\pgfqpoint{2.380097in}{1.331692in}}%
\pgfpathcurveto{\pgfqpoint{2.376190in}{1.335599in}}{\pgfqpoint{2.370890in}{1.337794in}}{\pgfqpoint{2.365365in}{1.337794in}}%
\pgfpathcurveto{\pgfqpoint{2.359840in}{1.337794in}}{\pgfqpoint{2.354541in}{1.335599in}}{\pgfqpoint{2.350634in}{1.331692in}}%
\pgfpathcurveto{\pgfqpoint{2.346727in}{1.327785in}}{\pgfqpoint{2.344532in}{1.322486in}}{\pgfqpoint{2.344532in}{1.316961in}}%
\pgfpathcurveto{\pgfqpoint{2.344532in}{1.311436in}}{\pgfqpoint{2.346727in}{1.306136in}}{\pgfqpoint{2.350634in}{1.302229in}}%
\pgfpathcurveto{\pgfqpoint{2.354541in}{1.298323in}}{\pgfqpoint{2.359840in}{1.296127in}}{\pgfqpoint{2.365365in}{1.296127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689047in}{1.324111in}}%
\pgfpathcurveto{\pgfqpoint{2.694572in}{1.324111in}}{\pgfqpoint{2.699872in}{1.326306in}}{\pgfqpoint{2.703779in}{1.330212in}}%
\pgfpathcurveto{\pgfqpoint{2.707685in}{1.334119in}}{\pgfqpoint{2.709881in}{1.339419in}}{\pgfqpoint{2.709881in}{1.344944in}}%
\pgfpathcurveto{\pgfqpoint{2.709881in}{1.350469in}}{\pgfqpoint{2.707685in}{1.355768in}}{\pgfqpoint{2.703779in}{1.359675in}}%
\pgfpathcurveto{\pgfqpoint{2.699872in}{1.363582in}}{\pgfqpoint{2.694572in}{1.365777in}}{\pgfqpoint{2.689047in}{1.365777in}}%
\pgfpathcurveto{\pgfqpoint{2.683522in}{1.365777in}}{\pgfqpoint{2.678223in}{1.363582in}}{\pgfqpoint{2.674316in}{1.359675in}}%
\pgfpathcurveto{\pgfqpoint{2.670409in}{1.355768in}}{\pgfqpoint{2.668214in}{1.350469in}}{\pgfqpoint{2.668214in}{1.344944in}}%
\pgfpathcurveto{\pgfqpoint{2.668214in}{1.339419in}}{\pgfqpoint{2.670409in}{1.334119in}}{\pgfqpoint{2.674316in}{1.330212in}}%
\pgfpathcurveto{\pgfqpoint{2.678223in}{1.326306in}}{\pgfqpoint{2.683522in}{1.324111in}}{\pgfqpoint{2.689047in}{1.324111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656318in}{2.415907in}}%
\pgfpathcurveto{\pgfqpoint{2.661843in}{2.415907in}}{\pgfqpoint{2.667143in}{2.418102in}}{\pgfqpoint{2.671050in}{2.422009in}}%
\pgfpathcurveto{\pgfqpoint{2.674956in}{2.425915in}}{\pgfqpoint{2.677151in}{2.431215in}}{\pgfqpoint{2.677151in}{2.436740in}}%
\pgfpathcurveto{\pgfqpoint{2.677151in}{2.442265in}}{\pgfqpoint{2.674956in}{2.447565in}}{\pgfqpoint{2.671050in}{2.451471in}}%
\pgfpathcurveto{\pgfqpoint{2.667143in}{2.455378in}}{\pgfqpoint{2.661843in}{2.457573in}}{\pgfqpoint{2.656318in}{2.457573in}}%
\pgfpathcurveto{\pgfqpoint{2.650793in}{2.457573in}}{\pgfqpoint{2.645494in}{2.455378in}}{\pgfqpoint{2.641587in}{2.451471in}}%
\pgfpathcurveto{\pgfqpoint{2.637680in}{2.447565in}}{\pgfqpoint{2.635485in}{2.442265in}}{\pgfqpoint{2.635485in}{2.436740in}}%
\pgfpathcurveto{\pgfqpoint{2.635485in}{2.431215in}}{\pgfqpoint{2.637680in}{2.425915in}}{\pgfqpoint{2.641587in}{2.422009in}}%
\pgfpathcurveto{\pgfqpoint{2.645494in}{2.418102in}}{\pgfqpoint{2.650793in}{2.415907in}}{\pgfqpoint{2.656318in}{2.415907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321832in}{2.017631in}}%
\pgfpathcurveto{\pgfqpoint{2.327357in}{2.017631in}}{\pgfqpoint{2.332656in}{2.019826in}}{\pgfqpoint{2.336563in}{2.023733in}}%
\pgfpathcurveto{\pgfqpoint{2.340470in}{2.027640in}}{\pgfqpoint{2.342665in}{2.032939in}}{\pgfqpoint{2.342665in}{2.038464in}}%
\pgfpathcurveto{\pgfqpoint{2.342665in}{2.043989in}}{\pgfqpoint{2.340470in}{2.049289in}}{\pgfqpoint{2.336563in}{2.053196in}}%
\pgfpathcurveto{\pgfqpoint{2.332656in}{2.057102in}}{\pgfqpoint{2.327357in}{2.059298in}}{\pgfqpoint{2.321832in}{2.059298in}}%
\pgfpathcurveto{\pgfqpoint{2.316307in}{2.059298in}}{\pgfqpoint{2.311007in}{2.057102in}}{\pgfqpoint{2.307100in}{2.053196in}}%
\pgfpathcurveto{\pgfqpoint{2.303193in}{2.049289in}}{\pgfqpoint{2.300998in}{2.043989in}}{\pgfqpoint{2.300998in}{2.038464in}}%
\pgfpathcurveto{\pgfqpoint{2.300998in}{2.032939in}}{\pgfqpoint{2.303193in}{2.027640in}}{\pgfqpoint{2.307100in}{2.023733in}}%
\pgfpathcurveto{\pgfqpoint{2.311007in}{2.019826in}}{\pgfqpoint{2.316307in}{2.017631in}}{\pgfqpoint{2.321832in}{2.017631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756531in}{3.132779in}}%
\pgfpathcurveto{\pgfqpoint{2.762056in}{3.132779in}}{\pgfqpoint{2.767356in}{3.134974in}}{\pgfqpoint{2.771263in}{3.138881in}}%
\pgfpathcurveto{\pgfqpoint{2.775170in}{3.142788in}}{\pgfqpoint{2.777365in}{3.148087in}}{\pgfqpoint{2.777365in}{3.153612in}}%
\pgfpathcurveto{\pgfqpoint{2.777365in}{3.159137in}}{\pgfqpoint{2.775170in}{3.164437in}}{\pgfqpoint{2.771263in}{3.168344in}}%
\pgfpathcurveto{\pgfqpoint{2.767356in}{3.172251in}}{\pgfqpoint{2.762056in}{3.174446in}}{\pgfqpoint{2.756531in}{3.174446in}}%
\pgfpathcurveto{\pgfqpoint{2.751006in}{3.174446in}}{\pgfqpoint{2.745707in}{3.172251in}}{\pgfqpoint{2.741800in}{3.168344in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{3.164437in}}{\pgfqpoint{2.735698in}{3.159137in}}{\pgfqpoint{2.735698in}{3.153612in}}%
\pgfpathcurveto{\pgfqpoint{2.735698in}{3.148087in}}{\pgfqpoint{2.737893in}{3.142788in}}{\pgfqpoint{2.741800in}{3.138881in}}%
\pgfpathcurveto{\pgfqpoint{2.745707in}{3.134974in}}{\pgfqpoint{2.751006in}{3.132779in}}{\pgfqpoint{2.756531in}{3.132779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535312in}{2.512073in}}%
\pgfpathcurveto{\pgfqpoint{2.540837in}{2.512073in}}{\pgfqpoint{2.546136in}{2.514268in}}{\pgfqpoint{2.550043in}{2.518175in}}%
\pgfpathcurveto{\pgfqpoint{2.553950in}{2.522082in}}{\pgfqpoint{2.556145in}{2.527382in}}{\pgfqpoint{2.556145in}{2.532907in}}%
\pgfpathcurveto{\pgfqpoint{2.556145in}{2.538432in}}{\pgfqpoint{2.553950in}{2.543731in}}{\pgfqpoint{2.550043in}{2.547638in}}%
\pgfpathcurveto{\pgfqpoint{2.546136in}{2.551545in}}{\pgfqpoint{2.540837in}{2.553740in}}{\pgfqpoint{2.535312in}{2.553740in}}%
\pgfpathcurveto{\pgfqpoint{2.529787in}{2.553740in}}{\pgfqpoint{2.524487in}{2.551545in}}{\pgfqpoint{2.520580in}{2.547638in}}%
\pgfpathcurveto{\pgfqpoint{2.516674in}{2.543731in}}{\pgfqpoint{2.514479in}{2.538432in}}{\pgfqpoint{2.514479in}{2.532907in}}%
\pgfpathcurveto{\pgfqpoint{2.514479in}{2.527382in}}{\pgfqpoint{2.516674in}{2.522082in}}{\pgfqpoint{2.520580in}{2.518175in}}%
\pgfpathcurveto{\pgfqpoint{2.524487in}{2.514268in}}{\pgfqpoint{2.529787in}{2.512073in}}{\pgfqpoint{2.535312in}{2.512073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277188in}{2.781799in}}%
\pgfpathcurveto{\pgfqpoint{2.282713in}{2.781799in}}{\pgfqpoint{2.288012in}{2.783994in}}{\pgfqpoint{2.291919in}{2.787901in}}%
\pgfpathcurveto{\pgfqpoint{2.295826in}{2.791808in}}{\pgfqpoint{2.298021in}{2.797107in}}{\pgfqpoint{2.298021in}{2.802633in}}%
\pgfpathcurveto{\pgfqpoint{2.298021in}{2.808158in}}{\pgfqpoint{2.295826in}{2.813457in}}{\pgfqpoint{2.291919in}{2.817364in}}%
\pgfpathcurveto{\pgfqpoint{2.288012in}{2.821271in}}{\pgfqpoint{2.282713in}{2.823466in}}{\pgfqpoint{2.277188in}{2.823466in}}%
\pgfpathcurveto{\pgfqpoint{2.271662in}{2.823466in}}{\pgfqpoint{2.266363in}{2.821271in}}{\pgfqpoint{2.262456in}{2.817364in}}%
\pgfpathcurveto{\pgfqpoint{2.258549in}{2.813457in}}{\pgfqpoint{2.256354in}{2.808158in}}{\pgfqpoint{2.256354in}{2.802633in}}%
\pgfpathcurveto{\pgfqpoint{2.256354in}{2.797107in}}{\pgfqpoint{2.258549in}{2.791808in}}{\pgfqpoint{2.262456in}{2.787901in}}%
\pgfpathcurveto{\pgfqpoint{2.266363in}{2.783994in}}{\pgfqpoint{2.271662in}{2.781799in}}{\pgfqpoint{2.277188in}{2.781799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284492in}{2.632004in}}%
\pgfpathcurveto{\pgfqpoint{2.290017in}{2.632004in}}{\pgfqpoint{2.295316in}{2.634199in}}{\pgfqpoint{2.299223in}{2.638106in}}%
\pgfpathcurveto{\pgfqpoint{2.303130in}{2.642013in}}{\pgfqpoint{2.305325in}{2.647312in}}{\pgfqpoint{2.305325in}{2.652837in}}%
\pgfpathcurveto{\pgfqpoint{2.305325in}{2.658363in}}{\pgfqpoint{2.303130in}{2.663662in}}{\pgfqpoint{2.299223in}{2.667569in}}%
\pgfpathcurveto{\pgfqpoint{2.295316in}{2.671476in}}{\pgfqpoint{2.290017in}{2.673671in}}{\pgfqpoint{2.284492in}{2.673671in}}%
\pgfpathcurveto{\pgfqpoint{2.278967in}{2.673671in}}{\pgfqpoint{2.273667in}{2.671476in}}{\pgfqpoint{2.269760in}{2.667569in}}%
\pgfpathcurveto{\pgfqpoint{2.265854in}{2.663662in}}{\pgfqpoint{2.263658in}{2.658363in}}{\pgfqpoint{2.263658in}{2.652837in}}%
\pgfpathcurveto{\pgfqpoint{2.263658in}{2.647312in}}{\pgfqpoint{2.265854in}{2.642013in}}{\pgfqpoint{2.269760in}{2.638106in}}%
\pgfpathcurveto{\pgfqpoint{2.273667in}{2.634199in}}{\pgfqpoint{2.278967in}{2.632004in}}{\pgfqpoint{2.284492in}{2.632004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457707in}{1.868860in}}%
\pgfpathcurveto{\pgfqpoint{2.463232in}{1.868860in}}{\pgfqpoint{2.468531in}{1.871055in}}{\pgfqpoint{2.472438in}{1.874962in}}%
\pgfpathcurveto{\pgfqpoint{2.476345in}{1.878869in}}{\pgfqpoint{2.478540in}{1.884168in}}{\pgfqpoint{2.478540in}{1.889693in}}%
\pgfpathcurveto{\pgfqpoint{2.478540in}{1.895218in}}{\pgfqpoint{2.476345in}{1.900518in}}{\pgfqpoint{2.472438in}{1.904424in}}%
\pgfpathcurveto{\pgfqpoint{2.468531in}{1.908331in}}{\pgfqpoint{2.463232in}{1.910526in}}{\pgfqpoint{2.457707in}{1.910526in}}%
\pgfpathcurveto{\pgfqpoint{2.452182in}{1.910526in}}{\pgfqpoint{2.446882in}{1.908331in}}{\pgfqpoint{2.442975in}{1.904424in}}%
\pgfpathcurveto{\pgfqpoint{2.439069in}{1.900518in}}{\pgfqpoint{2.436873in}{1.895218in}}{\pgfqpoint{2.436873in}{1.889693in}}%
\pgfpathcurveto{\pgfqpoint{2.436873in}{1.884168in}}{\pgfqpoint{2.439069in}{1.878869in}}{\pgfqpoint{2.442975in}{1.874962in}}%
\pgfpathcurveto{\pgfqpoint{2.446882in}{1.871055in}}{\pgfqpoint{2.452182in}{1.868860in}}{\pgfqpoint{2.457707in}{1.868860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584022in}{3.244139in}}%
\pgfpathcurveto{\pgfqpoint{2.589547in}{3.244139in}}{\pgfqpoint{2.594847in}{3.246334in}}{\pgfqpoint{2.598754in}{3.250241in}}%
\pgfpathcurveto{\pgfqpoint{2.602660in}{3.254147in}}{\pgfqpoint{2.604855in}{3.259447in}}{\pgfqpoint{2.604855in}{3.264972in}}%
\pgfpathcurveto{\pgfqpoint{2.604855in}{3.270497in}}{\pgfqpoint{2.602660in}{3.275797in}}{\pgfqpoint{2.598754in}{3.279703in}}%
\pgfpathcurveto{\pgfqpoint{2.594847in}{3.283610in}}{\pgfqpoint{2.589547in}{3.285805in}}{\pgfqpoint{2.584022in}{3.285805in}}%
\pgfpathcurveto{\pgfqpoint{2.578497in}{3.285805in}}{\pgfqpoint{2.573198in}{3.283610in}}{\pgfqpoint{2.569291in}{3.279703in}}%
\pgfpathcurveto{\pgfqpoint{2.565384in}{3.275797in}}{\pgfqpoint{2.563189in}{3.270497in}}{\pgfqpoint{2.563189in}{3.264972in}}%
\pgfpathcurveto{\pgfqpoint{2.563189in}{3.259447in}}{\pgfqpoint{2.565384in}{3.254147in}}{\pgfqpoint{2.569291in}{3.250241in}}%
\pgfpathcurveto{\pgfqpoint{2.573198in}{3.246334in}}{\pgfqpoint{2.578497in}{3.244139in}}{\pgfqpoint{2.584022in}{3.244139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463637in}{1.654067in}}%
\pgfpathcurveto{\pgfqpoint{2.469162in}{1.654067in}}{\pgfqpoint{2.474461in}{1.656262in}}{\pgfqpoint{2.478368in}{1.660169in}}%
\pgfpathcurveto{\pgfqpoint{2.482275in}{1.664076in}}{\pgfqpoint{2.484470in}{1.669375in}}{\pgfqpoint{2.484470in}{1.674900in}}%
\pgfpathcurveto{\pgfqpoint{2.484470in}{1.680425in}}{\pgfqpoint{2.482275in}{1.685725in}}{\pgfqpoint{2.478368in}{1.689632in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{1.693538in}}{\pgfqpoint{2.469162in}{1.695734in}}{\pgfqpoint{2.463637in}{1.695734in}}%
\pgfpathcurveto{\pgfqpoint{2.458112in}{1.695734in}}{\pgfqpoint{2.452812in}{1.693538in}}{\pgfqpoint{2.448905in}{1.689632in}}%
\pgfpathcurveto{\pgfqpoint{2.444998in}{1.685725in}}{\pgfqpoint{2.442803in}{1.680425in}}{\pgfqpoint{2.442803in}{1.674900in}}%
\pgfpathcurveto{\pgfqpoint{2.442803in}{1.669375in}}{\pgfqpoint{2.444998in}{1.664076in}}{\pgfqpoint{2.448905in}{1.660169in}}%
\pgfpathcurveto{\pgfqpoint{2.452812in}{1.656262in}}{\pgfqpoint{2.458112in}{1.654067in}}{\pgfqpoint{2.463637in}{1.654067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416165in}{2.027174in}}%
\pgfpathcurveto{\pgfqpoint{2.421690in}{2.027174in}}{\pgfqpoint{2.426989in}{2.029369in}}{\pgfqpoint{2.430896in}{2.033276in}}%
\pgfpathcurveto{\pgfqpoint{2.434803in}{2.037182in}}{\pgfqpoint{2.436998in}{2.042482in}}{\pgfqpoint{2.436998in}{2.048007in}}%
\pgfpathcurveto{\pgfqpoint{2.436998in}{2.053532in}}{\pgfqpoint{2.434803in}{2.058832in}}{\pgfqpoint{2.430896in}{2.062738in}}%
\pgfpathcurveto{\pgfqpoint{2.426989in}{2.066645in}}{\pgfqpoint{2.421690in}{2.068840in}}{\pgfqpoint{2.416165in}{2.068840in}}%
\pgfpathcurveto{\pgfqpoint{2.410640in}{2.068840in}}{\pgfqpoint{2.405340in}{2.066645in}}{\pgfqpoint{2.401433in}{2.062738in}}%
\pgfpathcurveto{\pgfqpoint{2.397526in}{2.058832in}}{\pgfqpoint{2.395331in}{2.053532in}}{\pgfqpoint{2.395331in}{2.048007in}}%
\pgfpathcurveto{\pgfqpoint{2.395331in}{2.042482in}}{\pgfqpoint{2.397526in}{2.037182in}}{\pgfqpoint{2.401433in}{2.033276in}}%
\pgfpathcurveto{\pgfqpoint{2.405340in}{2.029369in}}{\pgfqpoint{2.410640in}{2.027174in}}{\pgfqpoint{2.416165in}{2.027174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391664in}{2.119137in}}%
\pgfpathcurveto{\pgfqpoint{2.397189in}{2.119137in}}{\pgfqpoint{2.402489in}{2.121332in}}{\pgfqpoint{2.406395in}{2.125239in}}%
\pgfpathcurveto{\pgfqpoint{2.410302in}{2.129146in}}{\pgfqpoint{2.412497in}{2.134445in}}{\pgfqpoint{2.412497in}{2.139970in}}%
\pgfpathcurveto{\pgfqpoint{2.412497in}{2.145495in}}{\pgfqpoint{2.410302in}{2.150795in}}{\pgfqpoint{2.406395in}{2.154702in}}%
\pgfpathcurveto{\pgfqpoint{2.402489in}{2.158608in}}{\pgfqpoint{2.397189in}{2.160803in}}{\pgfqpoint{2.391664in}{2.160803in}}%
\pgfpathcurveto{\pgfqpoint{2.386139in}{2.160803in}}{\pgfqpoint{2.380839in}{2.158608in}}{\pgfqpoint{2.376933in}{2.154702in}}%
\pgfpathcurveto{\pgfqpoint{2.373026in}{2.150795in}}{\pgfqpoint{2.370831in}{2.145495in}}{\pgfqpoint{2.370831in}{2.139970in}}%
\pgfpathcurveto{\pgfqpoint{2.370831in}{2.134445in}}{\pgfqpoint{2.373026in}{2.129146in}}{\pgfqpoint{2.376933in}{2.125239in}}%
\pgfpathcurveto{\pgfqpoint{2.380839in}{2.121332in}}{\pgfqpoint{2.386139in}{2.119137in}}{\pgfqpoint{2.391664in}{2.119137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398329in}{2.732947in}}%
\pgfpathcurveto{\pgfqpoint{2.403854in}{2.732947in}}{\pgfqpoint{2.409153in}{2.735142in}}{\pgfqpoint{2.413060in}{2.739049in}}%
\pgfpathcurveto{\pgfqpoint{2.416967in}{2.742956in}}{\pgfqpoint{2.419162in}{2.748255in}}{\pgfqpoint{2.419162in}{2.753780in}}%
\pgfpathcurveto{\pgfqpoint{2.419162in}{2.759305in}}{\pgfqpoint{2.416967in}{2.764605in}}{\pgfqpoint{2.413060in}{2.768512in}}%
\pgfpathcurveto{\pgfqpoint{2.409153in}{2.772419in}}{\pgfqpoint{2.403854in}{2.774614in}}{\pgfqpoint{2.398329in}{2.774614in}}%
\pgfpathcurveto{\pgfqpoint{2.392804in}{2.774614in}}{\pgfqpoint{2.387504in}{2.772419in}}{\pgfqpoint{2.383597in}{2.768512in}}%
\pgfpathcurveto{\pgfqpoint{2.379691in}{2.764605in}}{\pgfqpoint{2.377495in}{2.759305in}}{\pgfqpoint{2.377495in}{2.753780in}}%
\pgfpathcurveto{\pgfqpoint{2.377495in}{2.748255in}}{\pgfqpoint{2.379691in}{2.742956in}}{\pgfqpoint{2.383597in}{2.739049in}}%
\pgfpathcurveto{\pgfqpoint{2.387504in}{2.735142in}}{\pgfqpoint{2.392804in}{2.732947in}}{\pgfqpoint{2.398329in}{2.732947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774017in}{1.728366in}}%
\pgfpathcurveto{\pgfqpoint{2.779542in}{1.728366in}}{\pgfqpoint{2.784842in}{1.730561in}}{\pgfqpoint{2.788749in}{1.734468in}}%
\pgfpathcurveto{\pgfqpoint{2.792655in}{1.738375in}}{\pgfqpoint{2.794850in}{1.743674in}}{\pgfqpoint{2.794850in}{1.749199in}}%
\pgfpathcurveto{\pgfqpoint{2.794850in}{1.754724in}}{\pgfqpoint{2.792655in}{1.760024in}}{\pgfqpoint{2.788749in}{1.763931in}}%
\pgfpathcurveto{\pgfqpoint{2.784842in}{1.767837in}}{\pgfqpoint{2.779542in}{1.770032in}}{\pgfqpoint{2.774017in}{1.770032in}}%
\pgfpathcurveto{\pgfqpoint{2.768492in}{1.770032in}}{\pgfqpoint{2.763193in}{1.767837in}}{\pgfqpoint{2.759286in}{1.763931in}}%
\pgfpathcurveto{\pgfqpoint{2.755379in}{1.760024in}}{\pgfqpoint{2.753184in}{1.754724in}}{\pgfqpoint{2.753184in}{1.749199in}}%
\pgfpathcurveto{\pgfqpoint{2.753184in}{1.743674in}}{\pgfqpoint{2.755379in}{1.738375in}}{\pgfqpoint{2.759286in}{1.734468in}}%
\pgfpathcurveto{\pgfqpoint{2.763193in}{1.730561in}}{\pgfqpoint{2.768492in}{1.728366in}}{\pgfqpoint{2.774017in}{1.728366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498216in}{2.043030in}}%
\pgfpathcurveto{\pgfqpoint{2.503741in}{2.043030in}}{\pgfqpoint{2.509041in}{2.045225in}}{\pgfqpoint{2.512948in}{2.049132in}}%
\pgfpathcurveto{\pgfqpoint{2.516854in}{2.053039in}}{\pgfqpoint{2.519049in}{2.058338in}}{\pgfqpoint{2.519049in}{2.063863in}}%
\pgfpathcurveto{\pgfqpoint{2.519049in}{2.069388in}}{\pgfqpoint{2.516854in}{2.074688in}}{\pgfqpoint{2.512948in}{2.078595in}}%
\pgfpathcurveto{\pgfqpoint{2.509041in}{2.082502in}}{\pgfqpoint{2.503741in}{2.084697in}}{\pgfqpoint{2.498216in}{2.084697in}}%
\pgfpathcurveto{\pgfqpoint{2.492691in}{2.084697in}}{\pgfqpoint{2.487392in}{2.082502in}}{\pgfqpoint{2.483485in}{2.078595in}}%
\pgfpathcurveto{\pgfqpoint{2.479578in}{2.074688in}}{\pgfqpoint{2.477383in}{2.069388in}}{\pgfqpoint{2.477383in}{2.063863in}}%
\pgfpathcurveto{\pgfqpoint{2.477383in}{2.058338in}}{\pgfqpoint{2.479578in}{2.053039in}}{\pgfqpoint{2.483485in}{2.049132in}}%
\pgfpathcurveto{\pgfqpoint{2.487392in}{2.045225in}}{\pgfqpoint{2.492691in}{2.043030in}}{\pgfqpoint{2.498216in}{2.043030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354546in}{1.620700in}}%
\pgfpathcurveto{\pgfqpoint{2.360071in}{1.620700in}}{\pgfqpoint{2.365370in}{1.622896in}}{\pgfqpoint{2.369277in}{1.626802in}}%
\pgfpathcurveto{\pgfqpoint{2.373184in}{1.630709in}}{\pgfqpoint{2.375379in}{1.636009in}}{\pgfqpoint{2.375379in}{1.641534in}}%
\pgfpathcurveto{\pgfqpoint{2.375379in}{1.647059in}}{\pgfqpoint{2.373184in}{1.652358in}}{\pgfqpoint{2.369277in}{1.656265in}}%
\pgfpathcurveto{\pgfqpoint{2.365370in}{1.660172in}}{\pgfqpoint{2.360071in}{1.662367in}}{\pgfqpoint{2.354546in}{1.662367in}}%
\pgfpathcurveto{\pgfqpoint{2.349021in}{1.662367in}}{\pgfqpoint{2.343721in}{1.660172in}}{\pgfqpoint{2.339814in}{1.656265in}}%
\pgfpathcurveto{\pgfqpoint{2.335907in}{1.652358in}}{\pgfqpoint{2.333712in}{1.647059in}}{\pgfqpoint{2.333712in}{1.641534in}}%
\pgfpathcurveto{\pgfqpoint{2.333712in}{1.636009in}}{\pgfqpoint{2.335907in}{1.630709in}}{\pgfqpoint{2.339814in}{1.626802in}}%
\pgfpathcurveto{\pgfqpoint{2.343721in}{1.622896in}}{\pgfqpoint{2.349021in}{1.620700in}}{\pgfqpoint{2.354546in}{1.620700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498003in}{1.162878in}}%
\pgfpathcurveto{\pgfqpoint{2.503528in}{1.162878in}}{\pgfqpoint{2.508828in}{1.165073in}}{\pgfqpoint{2.512734in}{1.168980in}}%
\pgfpathcurveto{\pgfqpoint{2.516641in}{1.172887in}}{\pgfqpoint{2.518836in}{1.178186in}}{\pgfqpoint{2.518836in}{1.183711in}}%
\pgfpathcurveto{\pgfqpoint{2.518836in}{1.189236in}}{\pgfqpoint{2.516641in}{1.194536in}}{\pgfqpoint{2.512734in}{1.198443in}}%
\pgfpathcurveto{\pgfqpoint{2.508828in}{1.202349in}}{\pgfqpoint{2.503528in}{1.204545in}}{\pgfqpoint{2.498003in}{1.204545in}}%
\pgfpathcurveto{\pgfqpoint{2.492478in}{1.204545in}}{\pgfqpoint{2.487178in}{1.202349in}}{\pgfqpoint{2.483272in}{1.198443in}}%
\pgfpathcurveto{\pgfqpoint{2.479365in}{1.194536in}}{\pgfqpoint{2.477170in}{1.189236in}}{\pgfqpoint{2.477170in}{1.183711in}}%
\pgfpathcurveto{\pgfqpoint{2.477170in}{1.178186in}}{\pgfqpoint{2.479365in}{1.172887in}}{\pgfqpoint{2.483272in}{1.168980in}}%
\pgfpathcurveto{\pgfqpoint{2.487178in}{1.165073in}}{\pgfqpoint{2.492478in}{1.162878in}}{\pgfqpoint{2.498003in}{1.162878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351234in}{1.933962in}}%
\pgfpathcurveto{\pgfqpoint{2.356759in}{1.933962in}}{\pgfqpoint{2.362059in}{1.936157in}}{\pgfqpoint{2.365966in}{1.940064in}}%
\pgfpathcurveto{\pgfqpoint{2.369872in}{1.943971in}}{\pgfqpoint{2.372068in}{1.949271in}}{\pgfqpoint{2.372068in}{1.954796in}}%
\pgfpathcurveto{\pgfqpoint{2.372068in}{1.960321in}}{\pgfqpoint{2.369872in}{1.965620in}}{\pgfqpoint{2.365966in}{1.969527in}}%
\pgfpathcurveto{\pgfqpoint{2.362059in}{1.973434in}}{\pgfqpoint{2.356759in}{1.975629in}}{\pgfqpoint{2.351234in}{1.975629in}}%
\pgfpathcurveto{\pgfqpoint{2.345709in}{1.975629in}}{\pgfqpoint{2.340410in}{1.973434in}}{\pgfqpoint{2.336503in}{1.969527in}}%
\pgfpathcurveto{\pgfqpoint{2.332596in}{1.965620in}}{\pgfqpoint{2.330401in}{1.960321in}}{\pgfqpoint{2.330401in}{1.954796in}}%
\pgfpathcurveto{\pgfqpoint{2.330401in}{1.949271in}}{\pgfqpoint{2.332596in}{1.943971in}}{\pgfqpoint{2.336503in}{1.940064in}}%
\pgfpathcurveto{\pgfqpoint{2.340410in}{1.936157in}}{\pgfqpoint{2.345709in}{1.933962in}}{\pgfqpoint{2.351234in}{1.933962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458460in}{1.801746in}}%
\pgfpathcurveto{\pgfqpoint{2.463985in}{1.801746in}}{\pgfqpoint{2.469284in}{1.803941in}}{\pgfqpoint{2.473191in}{1.807848in}}%
\pgfpathcurveto{\pgfqpoint{2.477098in}{1.811755in}}{\pgfqpoint{2.479293in}{1.817054in}}{\pgfqpoint{2.479293in}{1.822579in}}%
\pgfpathcurveto{\pgfqpoint{2.479293in}{1.828104in}}{\pgfqpoint{2.477098in}{1.833404in}}{\pgfqpoint{2.473191in}{1.837311in}}%
\pgfpathcurveto{\pgfqpoint{2.469284in}{1.841218in}}{\pgfqpoint{2.463985in}{1.843413in}}{\pgfqpoint{2.458460in}{1.843413in}}%
\pgfpathcurveto{\pgfqpoint{2.452935in}{1.843413in}}{\pgfqpoint{2.447635in}{1.841218in}}{\pgfqpoint{2.443728in}{1.837311in}}%
\pgfpathcurveto{\pgfqpoint{2.439821in}{1.833404in}}{\pgfqpoint{2.437626in}{1.828104in}}{\pgfqpoint{2.437626in}{1.822579in}}%
\pgfpathcurveto{\pgfqpoint{2.437626in}{1.817054in}}{\pgfqpoint{2.439821in}{1.811755in}}{\pgfqpoint{2.443728in}{1.807848in}}%
\pgfpathcurveto{\pgfqpoint{2.447635in}{1.803941in}}{\pgfqpoint{2.452935in}{1.801746in}}{\pgfqpoint{2.458460in}{1.801746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506831in}{2.054031in}}%
\pgfpathcurveto{\pgfqpoint{2.512356in}{2.054031in}}{\pgfqpoint{2.517655in}{2.056226in}}{\pgfqpoint{2.521562in}{2.060133in}}%
\pgfpathcurveto{\pgfqpoint{2.525469in}{2.064040in}}{\pgfqpoint{2.527664in}{2.069339in}}{\pgfqpoint{2.527664in}{2.074864in}}%
\pgfpathcurveto{\pgfqpoint{2.527664in}{2.080389in}}{\pgfqpoint{2.525469in}{2.085689in}}{\pgfqpoint{2.521562in}{2.089596in}}%
\pgfpathcurveto{\pgfqpoint{2.517655in}{2.093502in}}{\pgfqpoint{2.512356in}{2.095697in}}{\pgfqpoint{2.506831in}{2.095697in}}%
\pgfpathcurveto{\pgfqpoint{2.501306in}{2.095697in}}{\pgfqpoint{2.496006in}{2.093502in}}{\pgfqpoint{2.492099in}{2.089596in}}%
\pgfpathcurveto{\pgfqpoint{2.488192in}{2.085689in}}{\pgfqpoint{2.485997in}{2.080389in}}{\pgfqpoint{2.485997in}{2.074864in}}%
\pgfpathcurveto{\pgfqpoint{2.485997in}{2.069339in}}{\pgfqpoint{2.488192in}{2.064040in}}{\pgfqpoint{2.492099in}{2.060133in}}%
\pgfpathcurveto{\pgfqpoint{2.496006in}{2.056226in}}{\pgfqpoint{2.501306in}{2.054031in}}{\pgfqpoint{2.506831in}{2.054031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753554in}{2.108136in}}%
\pgfpathcurveto{\pgfqpoint{2.759079in}{2.108136in}}{\pgfqpoint{2.764378in}{2.110331in}}{\pgfqpoint{2.768285in}{2.114238in}}%
\pgfpathcurveto{\pgfqpoint{2.772192in}{2.118144in}}{\pgfqpoint{2.774387in}{2.123444in}}{\pgfqpoint{2.774387in}{2.128969in}}%
\pgfpathcurveto{\pgfqpoint{2.774387in}{2.134494in}}{\pgfqpoint{2.772192in}{2.139794in}}{\pgfqpoint{2.768285in}{2.143700in}}%
\pgfpathcurveto{\pgfqpoint{2.764378in}{2.147607in}}{\pgfqpoint{2.759079in}{2.149802in}}{\pgfqpoint{2.753554in}{2.149802in}}%
\pgfpathcurveto{\pgfqpoint{2.748029in}{2.149802in}}{\pgfqpoint{2.742729in}{2.147607in}}{\pgfqpoint{2.738822in}{2.143700in}}%
\pgfpathcurveto{\pgfqpoint{2.734916in}{2.139794in}}{\pgfqpoint{2.732720in}{2.134494in}}{\pgfqpoint{2.732720in}{2.128969in}}%
\pgfpathcurveto{\pgfqpoint{2.732720in}{2.123444in}}{\pgfqpoint{2.734916in}{2.118144in}}{\pgfqpoint{2.738822in}{2.114238in}}%
\pgfpathcurveto{\pgfqpoint{2.742729in}{2.110331in}}{\pgfqpoint{2.748029in}{2.108136in}}{\pgfqpoint{2.753554in}{2.108136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837797in}{1.480472in}}%
\pgfpathcurveto{\pgfqpoint{2.843322in}{1.480472in}}{\pgfqpoint{2.848622in}{1.482667in}}{\pgfqpoint{2.852529in}{1.486574in}}%
\pgfpathcurveto{\pgfqpoint{2.856435in}{1.490481in}}{\pgfqpoint{2.858631in}{1.495781in}}{\pgfqpoint{2.858631in}{1.501306in}}%
\pgfpathcurveto{\pgfqpoint{2.858631in}{1.506831in}}{\pgfqpoint{2.856435in}{1.512130in}}{\pgfqpoint{2.852529in}{1.516037in}}%
\pgfpathcurveto{\pgfqpoint{2.848622in}{1.519944in}}{\pgfqpoint{2.843322in}{1.522139in}}{\pgfqpoint{2.837797in}{1.522139in}}%
\pgfpathcurveto{\pgfqpoint{2.832272in}{1.522139in}}{\pgfqpoint{2.826973in}{1.519944in}}{\pgfqpoint{2.823066in}{1.516037in}}%
\pgfpathcurveto{\pgfqpoint{2.819159in}{1.512130in}}{\pgfqpoint{2.816964in}{1.506831in}}{\pgfqpoint{2.816964in}{1.501306in}}%
\pgfpathcurveto{\pgfqpoint{2.816964in}{1.495781in}}{\pgfqpoint{2.819159in}{1.490481in}}{\pgfqpoint{2.823066in}{1.486574in}}%
\pgfpathcurveto{\pgfqpoint{2.826973in}{1.482667in}}{\pgfqpoint{2.832272in}{1.480472in}}{\pgfqpoint{2.837797in}{1.480472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337465in}{2.724683in}}%
\pgfpathcurveto{\pgfqpoint{2.342990in}{2.724683in}}{\pgfqpoint{2.348290in}{2.726878in}}{\pgfqpoint{2.352196in}{2.730785in}}%
\pgfpathcurveto{\pgfqpoint{2.356103in}{2.734692in}}{\pgfqpoint{2.358298in}{2.739991in}}{\pgfqpoint{2.358298in}{2.745516in}}%
\pgfpathcurveto{\pgfqpoint{2.358298in}{2.751041in}}{\pgfqpoint{2.356103in}{2.756341in}}{\pgfqpoint{2.352196in}{2.760248in}}%
\pgfpathcurveto{\pgfqpoint{2.348290in}{2.764154in}}{\pgfqpoint{2.342990in}{2.766350in}}{\pgfqpoint{2.337465in}{2.766350in}}%
\pgfpathcurveto{\pgfqpoint{2.331940in}{2.766350in}}{\pgfqpoint{2.326640in}{2.764154in}}{\pgfqpoint{2.322734in}{2.760248in}}%
\pgfpathcurveto{\pgfqpoint{2.318827in}{2.756341in}}{\pgfqpoint{2.316632in}{2.751041in}}{\pgfqpoint{2.316632in}{2.745516in}}%
\pgfpathcurveto{\pgfqpoint{2.316632in}{2.739991in}}{\pgfqpoint{2.318827in}{2.734692in}}{\pgfqpoint{2.322734in}{2.730785in}}%
\pgfpathcurveto{\pgfqpoint{2.326640in}{2.726878in}}{\pgfqpoint{2.331940in}{2.724683in}}{\pgfqpoint{2.337465in}{2.724683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458067in}{3.094208in}}%
\pgfpathcurveto{\pgfqpoint{2.463592in}{3.094208in}}{\pgfqpoint{2.468891in}{3.096403in}}{\pgfqpoint{2.472798in}{3.100310in}}%
\pgfpathcurveto{\pgfqpoint{2.476705in}{3.104217in}}{\pgfqpoint{2.478900in}{3.109516in}}{\pgfqpoint{2.478900in}{3.115041in}}%
\pgfpathcurveto{\pgfqpoint{2.478900in}{3.120566in}}{\pgfqpoint{2.476705in}{3.125866in}}{\pgfqpoint{2.472798in}{3.129773in}}%
\pgfpathcurveto{\pgfqpoint{2.468891in}{3.133680in}}{\pgfqpoint{2.463592in}{3.135875in}}{\pgfqpoint{2.458067in}{3.135875in}}%
\pgfpathcurveto{\pgfqpoint{2.452542in}{3.135875in}}{\pgfqpoint{2.447242in}{3.133680in}}{\pgfqpoint{2.443335in}{3.129773in}}%
\pgfpathcurveto{\pgfqpoint{2.439429in}{3.125866in}}{\pgfqpoint{2.437233in}{3.120566in}}{\pgfqpoint{2.437233in}{3.115041in}}%
\pgfpathcurveto{\pgfqpoint{2.437233in}{3.109516in}}{\pgfqpoint{2.439429in}{3.104217in}}{\pgfqpoint{2.443335in}{3.100310in}}%
\pgfpathcurveto{\pgfqpoint{2.447242in}{3.096403in}}{\pgfqpoint{2.452542in}{3.094208in}}{\pgfqpoint{2.458067in}{3.094208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904610in}{2.177415in}}%
\pgfpathcurveto{\pgfqpoint{5.910135in}{2.177415in}}{\pgfqpoint{5.915435in}{2.179610in}}{\pgfqpoint{5.919342in}{2.183517in}}%
\pgfpathcurveto{\pgfqpoint{5.923248in}{2.187424in}}{\pgfqpoint{5.925444in}{2.192723in}}{\pgfqpoint{5.925444in}{2.198248in}}%
\pgfpathcurveto{\pgfqpoint{5.925444in}{2.203773in}}{\pgfqpoint{5.923248in}{2.209073in}}{\pgfqpoint{5.919342in}{2.212980in}}%
\pgfpathcurveto{\pgfqpoint{5.915435in}{2.216887in}}{\pgfqpoint{5.910135in}{2.219082in}}{\pgfqpoint{5.904610in}{2.219082in}}%
\pgfpathcurveto{\pgfqpoint{5.899085in}{2.219082in}}{\pgfqpoint{5.893786in}{2.216887in}}{\pgfqpoint{5.889879in}{2.212980in}}%
\pgfpathcurveto{\pgfqpoint{5.885972in}{2.209073in}}{\pgfqpoint{5.883777in}{2.203773in}}{\pgfqpoint{5.883777in}{2.198248in}}%
\pgfpathcurveto{\pgfqpoint{5.883777in}{2.192723in}}{\pgfqpoint{5.885972in}{2.187424in}}{\pgfqpoint{5.889879in}{2.183517in}}%
\pgfpathcurveto{\pgfqpoint{5.893786in}{2.179610in}}{\pgfqpoint{5.899085in}{2.177415in}}{\pgfqpoint{5.904610in}{2.177415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639293in}{2.012929in}}%
\pgfpathcurveto{\pgfqpoint{5.644818in}{2.012929in}}{\pgfqpoint{5.650117in}{2.015124in}}{\pgfqpoint{5.654024in}{2.019031in}}%
\pgfpathcurveto{\pgfqpoint{5.657931in}{2.022938in}}{\pgfqpoint{5.660126in}{2.028237in}}{\pgfqpoint{5.660126in}{2.033762in}}%
\pgfpathcurveto{\pgfqpoint{5.660126in}{2.039287in}}{\pgfqpoint{5.657931in}{2.044587in}}{\pgfqpoint{5.654024in}{2.048494in}}%
\pgfpathcurveto{\pgfqpoint{5.650117in}{2.052400in}}{\pgfqpoint{5.644818in}{2.054596in}}{\pgfqpoint{5.639293in}{2.054596in}}%
\pgfpathcurveto{\pgfqpoint{5.633768in}{2.054596in}}{\pgfqpoint{5.628468in}{2.052400in}}{\pgfqpoint{5.624561in}{2.048494in}}%
\pgfpathcurveto{\pgfqpoint{5.620655in}{2.044587in}}{\pgfqpoint{5.618459in}{2.039287in}}{\pgfqpoint{5.618459in}{2.033762in}}%
\pgfpathcurveto{\pgfqpoint{5.618459in}{2.028237in}}{\pgfqpoint{5.620655in}{2.022938in}}{\pgfqpoint{5.624561in}{2.019031in}}%
\pgfpathcurveto{\pgfqpoint{5.628468in}{2.015124in}}{\pgfqpoint{5.633768in}{2.012929in}}{\pgfqpoint{5.639293in}{2.012929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797530in}{1.964785in}}%
\pgfpathcurveto{\pgfqpoint{5.803055in}{1.964785in}}{\pgfqpoint{5.808354in}{1.966981in}}{\pgfqpoint{5.812261in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{5.816168in}{1.974794in}}{\pgfqpoint{5.818363in}{1.980094in}}{\pgfqpoint{5.818363in}{1.985619in}}%
\pgfpathcurveto{\pgfqpoint{5.818363in}{1.991144in}}{\pgfqpoint{5.816168in}{1.996443in}}{\pgfqpoint{5.812261in}{2.000350in}}%
\pgfpathcurveto{\pgfqpoint{5.808354in}{2.004257in}}{\pgfqpoint{5.803055in}{2.006452in}}{\pgfqpoint{5.797530in}{2.006452in}}%
\pgfpathcurveto{\pgfqpoint{5.792005in}{2.006452in}}{\pgfqpoint{5.786705in}{2.004257in}}{\pgfqpoint{5.782798in}{2.000350in}}%
\pgfpathcurveto{\pgfqpoint{5.778891in}{1.996443in}}{\pgfqpoint{5.776696in}{1.991144in}}{\pgfqpoint{5.776696in}{1.985619in}}%
\pgfpathcurveto{\pgfqpoint{5.776696in}{1.980094in}}{\pgfqpoint{5.778891in}{1.974794in}}{\pgfqpoint{5.782798in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{5.786705in}{1.966981in}}{\pgfqpoint{5.792005in}{1.964785in}}{\pgfqpoint{5.797530in}{1.964785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619732in}{2.487422in}}%
\pgfpathcurveto{\pgfqpoint{5.625257in}{2.487422in}}{\pgfqpoint{5.630557in}{2.489617in}}{\pgfqpoint{5.634464in}{2.493524in}}%
\pgfpathcurveto{\pgfqpoint{5.638371in}{2.497430in}}{\pgfqpoint{5.640566in}{2.502730in}}{\pgfqpoint{5.640566in}{2.508255in}}%
\pgfpathcurveto{\pgfqpoint{5.640566in}{2.513780in}}{\pgfqpoint{5.638371in}{2.519080in}}{\pgfqpoint{5.634464in}{2.522986in}}%
\pgfpathcurveto{\pgfqpoint{5.630557in}{2.526893in}}{\pgfqpoint{5.625257in}{2.529088in}}{\pgfqpoint{5.619732in}{2.529088in}}%
\pgfpathcurveto{\pgfqpoint{5.614207in}{2.529088in}}{\pgfqpoint{5.608908in}{2.526893in}}{\pgfqpoint{5.605001in}{2.522986in}}%
\pgfpathcurveto{\pgfqpoint{5.601094in}{2.519080in}}{\pgfqpoint{5.598899in}{2.513780in}}{\pgfqpoint{5.598899in}{2.508255in}}%
\pgfpathcurveto{\pgfqpoint{5.598899in}{2.502730in}}{\pgfqpoint{5.601094in}{2.497430in}}{\pgfqpoint{5.605001in}{2.493524in}}%
\pgfpathcurveto{\pgfqpoint{5.608908in}{2.489617in}}{\pgfqpoint{5.614207in}{2.487422in}}{\pgfqpoint{5.619732in}{2.487422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805157in}{1.386106in}}%
\pgfpathcurveto{\pgfqpoint{5.810682in}{1.386106in}}{\pgfqpoint{5.815981in}{1.388302in}}{\pgfqpoint{5.819888in}{1.392208in}}%
\pgfpathcurveto{\pgfqpoint{5.823795in}{1.396115in}}{\pgfqpoint{5.825990in}{1.401415in}}{\pgfqpoint{5.825990in}{1.406940in}}%
\pgfpathcurveto{\pgfqpoint{5.825990in}{1.412465in}}{\pgfqpoint{5.823795in}{1.417764in}}{\pgfqpoint{5.819888in}{1.421671in}}%
\pgfpathcurveto{\pgfqpoint{5.815981in}{1.425578in}}{\pgfqpoint{5.810682in}{1.427773in}}{\pgfqpoint{5.805157in}{1.427773in}}%
\pgfpathcurveto{\pgfqpoint{5.799632in}{1.427773in}}{\pgfqpoint{5.794332in}{1.425578in}}{\pgfqpoint{5.790426in}{1.421671in}}%
\pgfpathcurveto{\pgfqpoint{5.786519in}{1.417764in}}{\pgfqpoint{5.784324in}{1.412465in}}{\pgfqpoint{5.784324in}{1.406940in}}%
\pgfpathcurveto{\pgfqpoint{5.784324in}{1.401415in}}{\pgfqpoint{5.786519in}{1.396115in}}{\pgfqpoint{5.790426in}{1.392208in}}%
\pgfpathcurveto{\pgfqpoint{5.794332in}{1.388302in}}{\pgfqpoint{5.799632in}{1.386106in}}{\pgfqpoint{5.805157in}{1.386106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713146in}{2.692638in}}%
\pgfpathcurveto{\pgfqpoint{5.718671in}{2.692638in}}{\pgfqpoint{5.723971in}{2.694833in}}{\pgfqpoint{5.727877in}{2.698740in}}%
\pgfpathcurveto{\pgfqpoint{5.731784in}{2.702647in}}{\pgfqpoint{5.733979in}{2.707947in}}{\pgfqpoint{5.733979in}{2.713472in}}%
\pgfpathcurveto{\pgfqpoint{5.733979in}{2.718997in}}{\pgfqpoint{5.731784in}{2.724296in}}{\pgfqpoint{5.727877in}{2.728203in}}%
\pgfpathcurveto{\pgfqpoint{5.723971in}{2.732110in}}{\pgfqpoint{5.718671in}{2.734305in}}{\pgfqpoint{5.713146in}{2.734305in}}%
\pgfpathcurveto{\pgfqpoint{5.707621in}{2.734305in}}{\pgfqpoint{5.702321in}{2.732110in}}{\pgfqpoint{5.698415in}{2.728203in}}%
\pgfpathcurveto{\pgfqpoint{5.694508in}{2.724296in}}{\pgfqpoint{5.692313in}{2.718997in}}{\pgfqpoint{5.692313in}{2.713472in}}%
\pgfpathcurveto{\pgfqpoint{5.692313in}{2.707947in}}{\pgfqpoint{5.694508in}{2.702647in}}{\pgfqpoint{5.698415in}{2.698740in}}%
\pgfpathcurveto{\pgfqpoint{5.702321in}{2.694833in}}{\pgfqpoint{5.707621in}{2.692638in}}{\pgfqpoint{5.713146in}{2.692638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835968in}{3.890251in}}%
\pgfpathcurveto{\pgfqpoint{5.841493in}{3.890251in}}{\pgfqpoint{5.846793in}{3.892447in}}{\pgfqpoint{5.850699in}{3.896353in}}%
\pgfpathcurveto{\pgfqpoint{5.854606in}{3.900260in}}{\pgfqpoint{5.856801in}{3.905560in}}{\pgfqpoint{5.856801in}{3.911085in}}%
\pgfpathcurveto{\pgfqpoint{5.856801in}{3.916610in}}{\pgfqpoint{5.854606in}{3.921909in}}{\pgfqpoint{5.850699in}{3.925816in}}%
\pgfpathcurveto{\pgfqpoint{5.846793in}{3.929723in}}{\pgfqpoint{5.841493in}{3.931918in}}{\pgfqpoint{5.835968in}{3.931918in}}%
\pgfpathcurveto{\pgfqpoint{5.830443in}{3.931918in}}{\pgfqpoint{5.825143in}{3.929723in}}{\pgfqpoint{5.821237in}{3.925816in}}%
\pgfpathcurveto{\pgfqpoint{5.817330in}{3.921909in}}{\pgfqpoint{5.815135in}{3.916610in}}{\pgfqpoint{5.815135in}{3.911085in}}%
\pgfpathcurveto{\pgfqpoint{5.815135in}{3.905560in}}{\pgfqpoint{5.817330in}{3.900260in}}{\pgfqpoint{5.821237in}{3.896353in}}%
\pgfpathcurveto{\pgfqpoint{5.825143in}{3.892447in}}{\pgfqpoint{5.830443in}{3.890251in}}{\pgfqpoint{5.835968in}{3.890251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693435in}{2.188385in}}%
\pgfpathcurveto{\pgfqpoint{5.698960in}{2.188385in}}{\pgfqpoint{5.704260in}{2.190580in}}{\pgfqpoint{5.708166in}{2.194487in}}%
\pgfpathcurveto{\pgfqpoint{5.712073in}{2.198394in}}{\pgfqpoint{5.714268in}{2.203693in}}{\pgfqpoint{5.714268in}{2.209218in}}%
\pgfpathcurveto{\pgfqpoint{5.714268in}{2.214743in}}{\pgfqpoint{5.712073in}{2.220043in}}{\pgfqpoint{5.708166in}{2.223950in}}%
\pgfpathcurveto{\pgfqpoint{5.704260in}{2.227856in}}{\pgfqpoint{5.698960in}{2.230051in}}{\pgfqpoint{5.693435in}{2.230051in}}%
\pgfpathcurveto{\pgfqpoint{5.687910in}{2.230051in}}{\pgfqpoint{5.682610in}{2.227856in}}{\pgfqpoint{5.678704in}{2.223950in}}%
\pgfpathcurveto{\pgfqpoint{5.674797in}{2.220043in}}{\pgfqpoint{5.672602in}{2.214743in}}{\pgfqpoint{5.672602in}{2.209218in}}%
\pgfpathcurveto{\pgfqpoint{5.672602in}{2.203693in}}{\pgfqpoint{5.674797in}{2.198394in}}{\pgfqpoint{5.678704in}{2.194487in}}%
\pgfpathcurveto{\pgfqpoint{5.682610in}{2.190580in}}{\pgfqpoint{5.687910in}{2.188385in}}{\pgfqpoint{5.693435in}{2.188385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603479in}{2.426235in}}%
\pgfpathcurveto{\pgfqpoint{5.609004in}{2.426235in}}{\pgfqpoint{5.614303in}{2.428430in}}{\pgfqpoint{5.618210in}{2.432337in}}%
\pgfpathcurveto{\pgfqpoint{5.622117in}{2.436243in}}{\pgfqpoint{5.624312in}{2.441543in}}{\pgfqpoint{5.624312in}{2.447068in}}%
\pgfpathcurveto{\pgfqpoint{5.624312in}{2.452593in}}{\pgfqpoint{5.622117in}{2.457893in}}{\pgfqpoint{5.618210in}{2.461799in}}%
\pgfpathcurveto{\pgfqpoint{5.614303in}{2.465706in}}{\pgfqpoint{5.609004in}{2.467901in}}{\pgfqpoint{5.603479in}{2.467901in}}%
\pgfpathcurveto{\pgfqpoint{5.597953in}{2.467901in}}{\pgfqpoint{5.592654in}{2.465706in}}{\pgfqpoint{5.588747in}{2.461799in}}%
\pgfpathcurveto{\pgfqpoint{5.584840in}{2.457893in}}{\pgfqpoint{5.582645in}{2.452593in}}{\pgfqpoint{5.582645in}{2.447068in}}%
\pgfpathcurveto{\pgfqpoint{5.582645in}{2.441543in}}{\pgfqpoint{5.584840in}{2.436243in}}{\pgfqpoint{5.588747in}{2.432337in}}%
\pgfpathcurveto{\pgfqpoint{5.592654in}{2.428430in}}{\pgfqpoint{5.597953in}{2.426235in}}{\pgfqpoint{5.603479in}{2.426235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568317in}{2.188886in}}%
\pgfpathcurveto{\pgfqpoint{5.573842in}{2.188886in}}{\pgfqpoint{5.579141in}{2.191081in}}{\pgfqpoint{5.583048in}{2.194987in}}%
\pgfpathcurveto{\pgfqpoint{5.586955in}{2.198894in}}{\pgfqpoint{5.589150in}{2.204194in}}{\pgfqpoint{5.589150in}{2.209719in}}%
\pgfpathcurveto{\pgfqpoint{5.589150in}{2.215244in}}{\pgfqpoint{5.586955in}{2.220543in}}{\pgfqpoint{5.583048in}{2.224450in}}%
\pgfpathcurveto{\pgfqpoint{5.579141in}{2.228357in}}{\pgfqpoint{5.573842in}{2.230552in}}{\pgfqpoint{5.568317in}{2.230552in}}%
\pgfpathcurveto{\pgfqpoint{5.562792in}{2.230552in}}{\pgfqpoint{5.557492in}{2.228357in}}{\pgfqpoint{5.553585in}{2.224450in}}%
\pgfpathcurveto{\pgfqpoint{5.549679in}{2.220543in}}{\pgfqpoint{5.547483in}{2.215244in}}{\pgfqpoint{5.547483in}{2.209719in}}%
\pgfpathcurveto{\pgfqpoint{5.547483in}{2.204194in}}{\pgfqpoint{5.549679in}{2.198894in}}{\pgfqpoint{5.553585in}{2.194987in}}%
\pgfpathcurveto{\pgfqpoint{5.557492in}{2.191081in}}{\pgfqpoint{5.562792in}{2.188886in}}{\pgfqpoint{5.568317in}{2.188886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487120in}{1.741224in}}%
\pgfpathcurveto{\pgfqpoint{5.492645in}{1.741224in}}{\pgfqpoint{5.497945in}{1.743419in}}{\pgfqpoint{5.501852in}{1.747326in}}%
\pgfpathcurveto{\pgfqpoint{5.505758in}{1.751233in}}{\pgfqpoint{5.507954in}{1.756532in}}{\pgfqpoint{5.507954in}{1.762057in}}%
\pgfpathcurveto{\pgfqpoint{5.507954in}{1.767582in}}{\pgfqpoint{5.505758in}{1.772882in}}{\pgfqpoint{5.501852in}{1.776789in}}%
\pgfpathcurveto{\pgfqpoint{5.497945in}{1.780695in}}{\pgfqpoint{5.492645in}{1.782890in}}{\pgfqpoint{5.487120in}{1.782890in}}%
\pgfpathcurveto{\pgfqpoint{5.481595in}{1.782890in}}{\pgfqpoint{5.476296in}{1.780695in}}{\pgfqpoint{5.472389in}{1.776789in}}%
\pgfpathcurveto{\pgfqpoint{5.468482in}{1.772882in}}{\pgfqpoint{5.466287in}{1.767582in}}{\pgfqpoint{5.466287in}{1.762057in}}%
\pgfpathcurveto{\pgfqpoint{5.466287in}{1.756532in}}{\pgfqpoint{5.468482in}{1.751233in}}{\pgfqpoint{5.472389in}{1.747326in}}%
\pgfpathcurveto{\pgfqpoint{5.476296in}{1.743419in}}{\pgfqpoint{5.481595in}{1.741224in}}{\pgfqpoint{5.487120in}{1.741224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902971in}{2.161667in}}%
\pgfpathcurveto{\pgfqpoint{5.908496in}{2.161667in}}{\pgfqpoint{5.913796in}{2.163862in}}{\pgfqpoint{5.917703in}{2.167769in}}%
\pgfpathcurveto{\pgfqpoint{5.921610in}{2.171675in}}{\pgfqpoint{5.923805in}{2.176975in}}{\pgfqpoint{5.923805in}{2.182500in}}%
\pgfpathcurveto{\pgfqpoint{5.923805in}{2.188025in}}{\pgfqpoint{5.921610in}{2.193324in}}{\pgfqpoint{5.917703in}{2.197231in}}%
\pgfpathcurveto{\pgfqpoint{5.913796in}{2.201138in}}{\pgfqpoint{5.908496in}{2.203333in}}{\pgfqpoint{5.902971in}{2.203333in}}%
\pgfpathcurveto{\pgfqpoint{5.897446in}{2.203333in}}{\pgfqpoint{5.892147in}{2.201138in}}{\pgfqpoint{5.888240in}{2.197231in}}%
\pgfpathcurveto{\pgfqpoint{5.884333in}{2.193324in}}{\pgfqpoint{5.882138in}{2.188025in}}{\pgfqpoint{5.882138in}{2.182500in}}%
\pgfpathcurveto{\pgfqpoint{5.882138in}{2.176975in}}{\pgfqpoint{5.884333in}{2.171675in}}{\pgfqpoint{5.888240in}{2.167769in}}%
\pgfpathcurveto{\pgfqpoint{5.892147in}{2.163862in}}{\pgfqpoint{5.897446in}{2.161667in}}{\pgfqpoint{5.902971in}{2.161667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856868in}{1.805116in}}%
\pgfpathcurveto{\pgfqpoint{5.862393in}{1.805116in}}{\pgfqpoint{5.867692in}{1.807311in}}{\pgfqpoint{5.871599in}{1.811217in}}%
\pgfpathcurveto{\pgfqpoint{5.875506in}{1.815124in}}{\pgfqpoint{5.877701in}{1.820424in}}{\pgfqpoint{5.877701in}{1.825949in}}%
\pgfpathcurveto{\pgfqpoint{5.877701in}{1.831474in}}{\pgfqpoint{5.875506in}{1.836773in}}{\pgfqpoint{5.871599in}{1.840680in}}%
\pgfpathcurveto{\pgfqpoint{5.867692in}{1.844587in}}{\pgfqpoint{5.862393in}{1.846782in}}{\pgfqpoint{5.856868in}{1.846782in}}%
\pgfpathcurveto{\pgfqpoint{5.851343in}{1.846782in}}{\pgfqpoint{5.846043in}{1.844587in}}{\pgfqpoint{5.842136in}{1.840680in}}%
\pgfpathcurveto{\pgfqpoint{5.838229in}{1.836773in}}{\pgfqpoint{5.836034in}{1.831474in}}{\pgfqpoint{5.836034in}{1.825949in}}%
\pgfpathcurveto{\pgfqpoint{5.836034in}{1.820424in}}{\pgfqpoint{5.838229in}{1.815124in}}{\pgfqpoint{5.842136in}{1.811217in}}%
\pgfpathcurveto{\pgfqpoint{5.846043in}{1.807311in}}{\pgfqpoint{5.851343in}{1.805116in}}{\pgfqpoint{5.856868in}{1.805116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611578in}{2.178801in}}%
\pgfpathcurveto{\pgfqpoint{5.617103in}{2.178801in}}{\pgfqpoint{5.622403in}{2.180996in}}{\pgfqpoint{5.626309in}{2.184903in}}%
\pgfpathcurveto{\pgfqpoint{5.630216in}{2.188810in}}{\pgfqpoint{5.632411in}{2.194109in}}{\pgfqpoint{5.632411in}{2.199635in}}%
\pgfpathcurveto{\pgfqpoint{5.632411in}{2.205160in}}{\pgfqpoint{5.630216in}{2.210459in}}{\pgfqpoint{5.626309in}{2.214366in}}%
\pgfpathcurveto{\pgfqpoint{5.622403in}{2.218273in}}{\pgfqpoint{5.617103in}{2.220468in}}{\pgfqpoint{5.611578in}{2.220468in}}%
\pgfpathcurveto{\pgfqpoint{5.606053in}{2.220468in}}{\pgfqpoint{5.600754in}{2.218273in}}{\pgfqpoint{5.596847in}{2.214366in}}%
\pgfpathcurveto{\pgfqpoint{5.592940in}{2.210459in}}{\pgfqpoint{5.590745in}{2.205160in}}{\pgfqpoint{5.590745in}{2.199635in}}%
\pgfpathcurveto{\pgfqpoint{5.590745in}{2.194109in}}{\pgfqpoint{5.592940in}{2.188810in}}{\pgfqpoint{5.596847in}{2.184903in}}%
\pgfpathcurveto{\pgfqpoint{5.600754in}{2.180996in}}{\pgfqpoint{5.606053in}{2.178801in}}{\pgfqpoint{5.611578in}{2.178801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737146in}{1.891747in}}%
\pgfpathcurveto{\pgfqpoint{5.742672in}{1.891747in}}{\pgfqpoint{5.747971in}{1.893942in}}{\pgfqpoint{5.751878in}{1.897849in}}%
\pgfpathcurveto{\pgfqpoint{5.755785in}{1.901755in}}{\pgfqpoint{5.757980in}{1.907055in}}{\pgfqpoint{5.757980in}{1.912580in}}%
\pgfpathcurveto{\pgfqpoint{5.757980in}{1.918105in}}{\pgfqpoint{5.755785in}{1.923405in}}{\pgfqpoint{5.751878in}{1.927311in}}%
\pgfpathcurveto{\pgfqpoint{5.747971in}{1.931218in}}{\pgfqpoint{5.742672in}{1.933413in}}{\pgfqpoint{5.737146in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{5.731621in}{1.933413in}}{\pgfqpoint{5.726322in}{1.931218in}}{\pgfqpoint{5.722415in}{1.927311in}}%
\pgfpathcurveto{\pgfqpoint{5.718508in}{1.923405in}}{\pgfqpoint{5.716313in}{1.918105in}}{\pgfqpoint{5.716313in}{1.912580in}}%
\pgfpathcurveto{\pgfqpoint{5.716313in}{1.907055in}}{\pgfqpoint{5.718508in}{1.901755in}}{\pgfqpoint{5.722415in}{1.897849in}}%
\pgfpathcurveto{\pgfqpoint{5.726322in}{1.893942in}}{\pgfqpoint{5.731621in}{1.891747in}}{\pgfqpoint{5.737146in}{1.891747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373991in}{2.873205in}}%
\pgfpathcurveto{\pgfqpoint{5.379516in}{2.873205in}}{\pgfqpoint{5.384816in}{2.875400in}}{\pgfqpoint{5.388723in}{2.879307in}}%
\pgfpathcurveto{\pgfqpoint{5.392630in}{2.883214in}}{\pgfqpoint{5.394825in}{2.888514in}}{\pgfqpoint{5.394825in}{2.894039in}}%
\pgfpathcurveto{\pgfqpoint{5.394825in}{2.899564in}}{\pgfqpoint{5.392630in}{2.904863in}}{\pgfqpoint{5.388723in}{2.908770in}}%
\pgfpathcurveto{\pgfqpoint{5.384816in}{2.912677in}}{\pgfqpoint{5.379516in}{2.914872in}}{\pgfqpoint{5.373991in}{2.914872in}}%
\pgfpathcurveto{\pgfqpoint{5.368466in}{2.914872in}}{\pgfqpoint{5.363167in}{2.912677in}}{\pgfqpoint{5.359260in}{2.908770in}}%
\pgfpathcurveto{\pgfqpoint{5.355353in}{2.904863in}}{\pgfqpoint{5.353158in}{2.899564in}}{\pgfqpoint{5.353158in}{2.894039in}}%
\pgfpathcurveto{\pgfqpoint{5.353158in}{2.888514in}}{\pgfqpoint{5.355353in}{2.883214in}}{\pgfqpoint{5.359260in}{2.879307in}}%
\pgfpathcurveto{\pgfqpoint{5.363167in}{2.875400in}}{\pgfqpoint{5.368466in}{2.873205in}}{\pgfqpoint{5.373991in}{2.873205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382730in}{1.826781in}}%
\pgfpathcurveto{\pgfqpoint{5.388255in}{1.826781in}}{\pgfqpoint{5.393555in}{1.828976in}}{\pgfqpoint{5.397461in}{1.832883in}}%
\pgfpathcurveto{\pgfqpoint{5.401368in}{1.836790in}}{\pgfqpoint{5.403563in}{1.842089in}}{\pgfqpoint{5.403563in}{1.847614in}}%
\pgfpathcurveto{\pgfqpoint{5.403563in}{1.853139in}}{\pgfqpoint{5.401368in}{1.858439in}}{\pgfqpoint{5.397461in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{5.393555in}{1.866253in}}{\pgfqpoint{5.388255in}{1.868448in}}{\pgfqpoint{5.382730in}{1.868448in}}%
\pgfpathcurveto{\pgfqpoint{5.377205in}{1.868448in}}{\pgfqpoint{5.371905in}{1.866253in}}{\pgfqpoint{5.367999in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{5.364092in}{1.858439in}}{\pgfqpoint{5.361897in}{1.853139in}}{\pgfqpoint{5.361897in}{1.847614in}}%
\pgfpathcurveto{\pgfqpoint{5.361897in}{1.842089in}}{\pgfqpoint{5.364092in}{1.836790in}}{\pgfqpoint{5.367999in}{1.832883in}}%
\pgfpathcurveto{\pgfqpoint{5.371905in}{1.828976in}}{\pgfqpoint{5.377205in}{1.826781in}}{\pgfqpoint{5.382730in}{1.826781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739662in}{1.721022in}}%
\pgfpathcurveto{\pgfqpoint{5.745187in}{1.721022in}}{\pgfqpoint{5.750487in}{1.723217in}}{\pgfqpoint{5.754394in}{1.727124in}}%
\pgfpathcurveto{\pgfqpoint{5.758300in}{1.731030in}}{\pgfqpoint{5.760495in}{1.736330in}}{\pgfqpoint{5.760495in}{1.741855in}}%
\pgfpathcurveto{\pgfqpoint{5.760495in}{1.747380in}}{\pgfqpoint{5.758300in}{1.752680in}}{\pgfqpoint{5.754394in}{1.756586in}}%
\pgfpathcurveto{\pgfqpoint{5.750487in}{1.760493in}}{\pgfqpoint{5.745187in}{1.762688in}}{\pgfqpoint{5.739662in}{1.762688in}}%
\pgfpathcurveto{\pgfqpoint{5.734137in}{1.762688in}}{\pgfqpoint{5.728838in}{1.760493in}}{\pgfqpoint{5.724931in}{1.756586in}}%
\pgfpathcurveto{\pgfqpoint{5.721024in}{1.752680in}}{\pgfqpoint{5.718829in}{1.747380in}}{\pgfqpoint{5.718829in}{1.741855in}}%
\pgfpathcurveto{\pgfqpoint{5.718829in}{1.736330in}}{\pgfqpoint{5.721024in}{1.731030in}}{\pgfqpoint{5.724931in}{1.727124in}}%
\pgfpathcurveto{\pgfqpoint{5.728838in}{1.723217in}}{\pgfqpoint{5.734137in}{1.721022in}}{\pgfqpoint{5.739662in}{1.721022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842010in}{2.005704in}}%
\pgfpathcurveto{\pgfqpoint{5.847535in}{2.005704in}}{\pgfqpoint{5.852834in}{2.007899in}}{\pgfqpoint{5.856741in}{2.011806in}}%
\pgfpathcurveto{\pgfqpoint{5.860648in}{2.015713in}}{\pgfqpoint{5.862843in}{2.021012in}}{\pgfqpoint{5.862843in}{2.026537in}}%
\pgfpathcurveto{\pgfqpoint{5.862843in}{2.032062in}}{\pgfqpoint{5.860648in}{2.037362in}}{\pgfqpoint{5.856741in}{2.041269in}}%
\pgfpathcurveto{\pgfqpoint{5.852834in}{2.045176in}}{\pgfqpoint{5.847535in}{2.047371in}}{\pgfqpoint{5.842010in}{2.047371in}}%
\pgfpathcurveto{\pgfqpoint{5.836485in}{2.047371in}}{\pgfqpoint{5.831185in}{2.045176in}}{\pgfqpoint{5.827279in}{2.041269in}}%
\pgfpathcurveto{\pgfqpoint{5.823372in}{2.037362in}}{\pgfqpoint{5.821177in}{2.032062in}}{\pgfqpoint{5.821177in}{2.026537in}}%
\pgfpathcurveto{\pgfqpoint{5.821177in}{2.021012in}}{\pgfqpoint{5.823372in}{2.015713in}}{\pgfqpoint{5.827279in}{2.011806in}}%
\pgfpathcurveto{\pgfqpoint{5.831185in}{2.007899in}}{\pgfqpoint{5.836485in}{2.005704in}}{\pgfqpoint{5.842010in}{2.005704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837646in}{2.219536in}}%
\pgfpathcurveto{\pgfqpoint{5.843171in}{2.219536in}}{\pgfqpoint{5.848471in}{2.221732in}}{\pgfqpoint{5.852377in}{2.225638in}}%
\pgfpathcurveto{\pgfqpoint{5.856284in}{2.229545in}}{\pgfqpoint{5.858479in}{2.234845in}}{\pgfqpoint{5.858479in}{2.240370in}}%
\pgfpathcurveto{\pgfqpoint{5.858479in}{2.245895in}}{\pgfqpoint{5.856284in}{2.251194in}}{\pgfqpoint{5.852377in}{2.255101in}}%
\pgfpathcurveto{\pgfqpoint{5.848471in}{2.259008in}}{\pgfqpoint{5.843171in}{2.261203in}}{\pgfqpoint{5.837646in}{2.261203in}}%
\pgfpathcurveto{\pgfqpoint{5.832121in}{2.261203in}}{\pgfqpoint{5.826821in}{2.259008in}}{\pgfqpoint{5.822915in}{2.255101in}}%
\pgfpathcurveto{\pgfqpoint{5.819008in}{2.251194in}}{\pgfqpoint{5.816813in}{2.245895in}}{\pgfqpoint{5.816813in}{2.240370in}}%
\pgfpathcurveto{\pgfqpoint{5.816813in}{2.234845in}}{\pgfqpoint{5.819008in}{2.229545in}}{\pgfqpoint{5.822915in}{2.225638in}}%
\pgfpathcurveto{\pgfqpoint{5.826821in}{2.221732in}}{\pgfqpoint{5.832121in}{2.219536in}}{\pgfqpoint{5.837646in}{2.219536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433840in}{2.047917in}}%
\pgfpathcurveto{\pgfqpoint{5.439365in}{2.047917in}}{\pgfqpoint{5.444665in}{2.050112in}}{\pgfqpoint{5.448571in}{2.054019in}}%
\pgfpathcurveto{\pgfqpoint{5.452478in}{2.057926in}}{\pgfqpoint{5.454673in}{2.063225in}}{\pgfqpoint{5.454673in}{2.068750in}}%
\pgfpathcurveto{\pgfqpoint{5.454673in}{2.074275in}}{\pgfqpoint{5.452478in}{2.079575in}}{\pgfqpoint{5.448571in}{2.083482in}}%
\pgfpathcurveto{\pgfqpoint{5.444665in}{2.087389in}}{\pgfqpoint{5.439365in}{2.089584in}}{\pgfqpoint{5.433840in}{2.089584in}}%
\pgfpathcurveto{\pgfqpoint{5.428315in}{2.089584in}}{\pgfqpoint{5.423016in}{2.087389in}}{\pgfqpoint{5.419109in}{2.083482in}}%
\pgfpathcurveto{\pgfqpoint{5.415202in}{2.079575in}}{\pgfqpoint{5.413007in}{2.074275in}}{\pgfqpoint{5.413007in}{2.068750in}}%
\pgfpathcurveto{\pgfqpoint{5.413007in}{2.063225in}}{\pgfqpoint{5.415202in}{2.057926in}}{\pgfqpoint{5.419109in}{2.054019in}}%
\pgfpathcurveto{\pgfqpoint{5.423016in}{2.050112in}}{\pgfqpoint{5.428315in}{2.047917in}}{\pgfqpoint{5.433840in}{2.047917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378928in}{1.967213in}}%
\pgfpathcurveto{\pgfqpoint{5.384453in}{1.967213in}}{\pgfqpoint{5.389752in}{1.969408in}}{\pgfqpoint{5.393659in}{1.973315in}}%
\pgfpathcurveto{\pgfqpoint{5.397566in}{1.977222in}}{\pgfqpoint{5.399761in}{1.982521in}}{\pgfqpoint{5.399761in}{1.988046in}}%
\pgfpathcurveto{\pgfqpoint{5.399761in}{1.993571in}}{\pgfqpoint{5.397566in}{1.998871in}}{\pgfqpoint{5.393659in}{2.002778in}}%
\pgfpathcurveto{\pgfqpoint{5.389752in}{2.006685in}}{\pgfqpoint{5.384453in}{2.008880in}}{\pgfqpoint{5.378928in}{2.008880in}}%
\pgfpathcurveto{\pgfqpoint{5.373403in}{2.008880in}}{\pgfqpoint{5.368103in}{2.006685in}}{\pgfqpoint{5.364196in}{2.002778in}}%
\pgfpathcurveto{\pgfqpoint{5.360289in}{1.998871in}}{\pgfqpoint{5.358094in}{1.993571in}}{\pgfqpoint{5.358094in}{1.988046in}}%
\pgfpathcurveto{\pgfqpoint{5.358094in}{1.982521in}}{\pgfqpoint{5.360289in}{1.977222in}}{\pgfqpoint{5.364196in}{1.973315in}}%
\pgfpathcurveto{\pgfqpoint{5.368103in}{1.969408in}}{\pgfqpoint{5.373403in}{1.967213in}}{\pgfqpoint{5.378928in}{1.967213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571364in}{1.621783in}}%
\pgfpathcurveto{\pgfqpoint{5.576889in}{1.621783in}}{\pgfqpoint{5.582189in}{1.623978in}}{\pgfqpoint{5.586096in}{1.627885in}}%
\pgfpathcurveto{\pgfqpoint{5.590002in}{1.631792in}}{\pgfqpoint{5.592198in}{1.637091in}}{\pgfqpoint{5.592198in}{1.642617in}}%
\pgfpathcurveto{\pgfqpoint{5.592198in}{1.648142in}}{\pgfqpoint{5.590002in}{1.653441in}}{\pgfqpoint{5.586096in}{1.657348in}}%
\pgfpathcurveto{\pgfqpoint{5.582189in}{1.661255in}}{\pgfqpoint{5.576889in}{1.663450in}}{\pgfqpoint{5.571364in}{1.663450in}}%
\pgfpathcurveto{\pgfqpoint{5.565839in}{1.663450in}}{\pgfqpoint{5.560540in}{1.661255in}}{\pgfqpoint{5.556633in}{1.657348in}}%
\pgfpathcurveto{\pgfqpoint{5.552726in}{1.653441in}}{\pgfqpoint{5.550531in}{1.648142in}}{\pgfqpoint{5.550531in}{1.642617in}}%
\pgfpathcurveto{\pgfqpoint{5.550531in}{1.637091in}}{\pgfqpoint{5.552726in}{1.631792in}}{\pgfqpoint{5.556633in}{1.627885in}}%
\pgfpathcurveto{\pgfqpoint{5.560540in}{1.623978in}}{\pgfqpoint{5.565839in}{1.621783in}}{\pgfqpoint{5.571364in}{1.621783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685203in}{2.264567in}}%
\pgfpathcurveto{\pgfqpoint{5.690728in}{2.264567in}}{\pgfqpoint{5.696027in}{2.266762in}}{\pgfqpoint{5.699934in}{2.270669in}}%
\pgfpathcurveto{\pgfqpoint{5.703841in}{2.274575in}}{\pgfqpoint{5.706036in}{2.279875in}}{\pgfqpoint{5.706036in}{2.285400in}}%
\pgfpathcurveto{\pgfqpoint{5.706036in}{2.290925in}}{\pgfqpoint{5.703841in}{2.296225in}}{\pgfqpoint{5.699934in}{2.300131in}}%
\pgfpathcurveto{\pgfqpoint{5.696027in}{2.304038in}}{\pgfqpoint{5.690728in}{2.306233in}}{\pgfqpoint{5.685203in}{2.306233in}}%
\pgfpathcurveto{\pgfqpoint{5.679678in}{2.306233in}}{\pgfqpoint{5.674378in}{2.304038in}}{\pgfqpoint{5.670471in}{2.300131in}}%
\pgfpathcurveto{\pgfqpoint{5.666565in}{2.296225in}}{\pgfqpoint{5.664370in}{2.290925in}}{\pgfqpoint{5.664370in}{2.285400in}}%
\pgfpathcurveto{\pgfqpoint{5.664370in}{2.279875in}}{\pgfqpoint{5.666565in}{2.274575in}}{\pgfqpoint{5.670471in}{2.270669in}}%
\pgfpathcurveto{\pgfqpoint{5.674378in}{2.266762in}}{\pgfqpoint{5.679678in}{2.264567in}}{\pgfqpoint{5.685203in}{2.264567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660001in}{1.727929in}}%
\pgfpathcurveto{\pgfqpoint{5.665526in}{1.727929in}}{\pgfqpoint{5.670826in}{1.730124in}}{\pgfqpoint{5.674733in}{1.734031in}}%
\pgfpathcurveto{\pgfqpoint{5.678639in}{1.737938in}}{\pgfqpoint{5.680834in}{1.743237in}}{\pgfqpoint{5.680834in}{1.748762in}}%
\pgfpathcurveto{\pgfqpoint{5.680834in}{1.754287in}}{\pgfqpoint{5.678639in}{1.759587in}}{\pgfqpoint{5.674733in}{1.763494in}}%
\pgfpathcurveto{\pgfqpoint{5.670826in}{1.767400in}}{\pgfqpoint{5.665526in}{1.769596in}}{\pgfqpoint{5.660001in}{1.769596in}}%
\pgfpathcurveto{\pgfqpoint{5.654476in}{1.769596in}}{\pgfqpoint{5.649177in}{1.767400in}}{\pgfqpoint{5.645270in}{1.763494in}}%
\pgfpathcurveto{\pgfqpoint{5.641363in}{1.759587in}}{\pgfqpoint{5.639168in}{1.754287in}}{\pgfqpoint{5.639168in}{1.748762in}}%
\pgfpathcurveto{\pgfqpoint{5.639168in}{1.743237in}}{\pgfqpoint{5.641363in}{1.737938in}}{\pgfqpoint{5.645270in}{1.734031in}}%
\pgfpathcurveto{\pgfqpoint{5.649177in}{1.730124in}}{\pgfqpoint{5.654476in}{1.727929in}}{\pgfqpoint{5.660001in}{1.727929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487624in}{2.477814in}}%
\pgfpathcurveto{\pgfqpoint{5.493149in}{2.477814in}}{\pgfqpoint{5.498449in}{2.480010in}}{\pgfqpoint{5.502355in}{2.483916in}}%
\pgfpathcurveto{\pgfqpoint{5.506262in}{2.487823in}}{\pgfqpoint{5.508457in}{2.493123in}}{\pgfqpoint{5.508457in}{2.498648in}}%
\pgfpathcurveto{\pgfqpoint{5.508457in}{2.504173in}}{\pgfqpoint{5.506262in}{2.509472in}}{\pgfqpoint{5.502355in}{2.513379in}}%
\pgfpathcurveto{\pgfqpoint{5.498449in}{2.517286in}}{\pgfqpoint{5.493149in}{2.519481in}}{\pgfqpoint{5.487624in}{2.519481in}}%
\pgfpathcurveto{\pgfqpoint{5.482099in}{2.519481in}}{\pgfqpoint{5.476799in}{2.517286in}}{\pgfqpoint{5.472893in}{2.513379in}}%
\pgfpathcurveto{\pgfqpoint{5.468986in}{2.509472in}}{\pgfqpoint{5.466791in}{2.504173in}}{\pgfqpoint{5.466791in}{2.498648in}}%
\pgfpathcurveto{\pgfqpoint{5.466791in}{2.493123in}}{\pgfqpoint{5.468986in}{2.487823in}}{\pgfqpoint{5.472893in}{2.483916in}}%
\pgfpathcurveto{\pgfqpoint{5.476799in}{2.480010in}}{\pgfqpoint{5.482099in}{2.477814in}}{\pgfqpoint{5.487624in}{2.477814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805416in}{2.147124in}}%
\pgfpathcurveto{\pgfqpoint{5.810941in}{2.147124in}}{\pgfqpoint{5.816240in}{2.149319in}}{\pgfqpoint{5.820147in}{2.153225in}}%
\pgfpathcurveto{\pgfqpoint{5.824054in}{2.157132in}}{\pgfqpoint{5.826249in}{2.162432in}}{\pgfqpoint{5.826249in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{5.826249in}{2.173482in}}{\pgfqpoint{5.824054in}{2.178781in}}{\pgfqpoint{5.820147in}{2.182688in}}%
\pgfpathcurveto{\pgfqpoint{5.816240in}{2.186595in}}{\pgfqpoint{5.810941in}{2.188790in}}{\pgfqpoint{5.805416in}{2.188790in}}%
\pgfpathcurveto{\pgfqpoint{5.799890in}{2.188790in}}{\pgfqpoint{5.794591in}{2.186595in}}{\pgfqpoint{5.790684in}{2.182688in}}%
\pgfpathcurveto{\pgfqpoint{5.786777in}{2.178781in}}{\pgfqpoint{5.784582in}{2.173482in}}{\pgfqpoint{5.784582in}{2.167957in}}%
\pgfpathcurveto{\pgfqpoint{5.784582in}{2.162432in}}{\pgfqpoint{5.786777in}{2.157132in}}{\pgfqpoint{5.790684in}{2.153225in}}%
\pgfpathcurveto{\pgfqpoint{5.794591in}{2.149319in}}{\pgfqpoint{5.799890in}{2.147124in}}{\pgfqpoint{5.805416in}{2.147124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925329in}{2.491487in}}%
\pgfpathcurveto{\pgfqpoint{5.930854in}{2.491487in}}{\pgfqpoint{5.936154in}{2.493682in}}{\pgfqpoint{5.940061in}{2.497589in}}%
\pgfpathcurveto{\pgfqpoint{5.943967in}{2.501496in}}{\pgfqpoint{5.946162in}{2.506795in}}{\pgfqpoint{5.946162in}{2.512320in}}%
\pgfpathcurveto{\pgfqpoint{5.946162in}{2.517845in}}{\pgfqpoint{5.943967in}{2.523145in}}{\pgfqpoint{5.940061in}{2.527052in}}%
\pgfpathcurveto{\pgfqpoint{5.936154in}{2.530958in}}{\pgfqpoint{5.930854in}{2.533154in}}{\pgfqpoint{5.925329in}{2.533154in}}%
\pgfpathcurveto{\pgfqpoint{5.919804in}{2.533154in}}{\pgfqpoint{5.914505in}{2.530958in}}{\pgfqpoint{5.910598in}{2.527052in}}%
\pgfpathcurveto{\pgfqpoint{5.906691in}{2.523145in}}{\pgfqpoint{5.904496in}{2.517845in}}{\pgfqpoint{5.904496in}{2.512320in}}%
\pgfpathcurveto{\pgfqpoint{5.904496in}{2.506795in}}{\pgfqpoint{5.906691in}{2.501496in}}{\pgfqpoint{5.910598in}{2.497589in}}%
\pgfpathcurveto{\pgfqpoint{5.914505in}{2.493682in}}{\pgfqpoint{5.919804in}{2.491487in}}{\pgfqpoint{5.925329in}{2.491487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527882in}{2.413326in}}%
\pgfpathcurveto{\pgfqpoint{5.533407in}{2.413326in}}{\pgfqpoint{5.538707in}{2.415521in}}{\pgfqpoint{5.542613in}{2.419428in}}%
\pgfpathcurveto{\pgfqpoint{5.546520in}{2.423335in}}{\pgfqpoint{5.548715in}{2.428635in}}{\pgfqpoint{5.548715in}{2.434160in}}%
\pgfpathcurveto{\pgfqpoint{5.548715in}{2.439685in}}{\pgfqpoint{5.546520in}{2.444984in}}{\pgfqpoint{5.542613in}{2.448891in}}%
\pgfpathcurveto{\pgfqpoint{5.538707in}{2.452798in}}{\pgfqpoint{5.533407in}{2.454993in}}{\pgfqpoint{5.527882in}{2.454993in}}%
\pgfpathcurveto{\pgfqpoint{5.522357in}{2.454993in}}{\pgfqpoint{5.517057in}{2.452798in}}{\pgfqpoint{5.513151in}{2.448891in}}%
\pgfpathcurveto{\pgfqpoint{5.509244in}{2.444984in}}{\pgfqpoint{5.507049in}{2.439685in}}{\pgfqpoint{5.507049in}{2.434160in}}%
\pgfpathcurveto{\pgfqpoint{5.507049in}{2.428635in}}{\pgfqpoint{5.509244in}{2.423335in}}{\pgfqpoint{5.513151in}{2.419428in}}%
\pgfpathcurveto{\pgfqpoint{5.517057in}{2.415521in}}{\pgfqpoint{5.522357in}{2.413326in}}{\pgfqpoint{5.527882in}{2.413326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779054in}{3.479534in}}%
\pgfpathcurveto{\pgfqpoint{5.784579in}{3.479534in}}{\pgfqpoint{5.789878in}{3.481729in}}{\pgfqpoint{5.793785in}{3.485636in}}%
\pgfpathcurveto{\pgfqpoint{5.797692in}{3.489543in}}{\pgfqpoint{5.799887in}{3.494842in}}{\pgfqpoint{5.799887in}{3.500367in}}%
\pgfpathcurveto{\pgfqpoint{5.799887in}{3.505892in}}{\pgfqpoint{5.797692in}{3.511192in}}{\pgfqpoint{5.793785in}{3.515099in}}%
\pgfpathcurveto{\pgfqpoint{5.789878in}{3.519006in}}{\pgfqpoint{5.784579in}{3.521201in}}{\pgfqpoint{5.779054in}{3.521201in}}%
\pgfpathcurveto{\pgfqpoint{5.773529in}{3.521201in}}{\pgfqpoint{5.768229in}{3.519006in}}{\pgfqpoint{5.764322in}{3.515099in}}%
\pgfpathcurveto{\pgfqpoint{5.760415in}{3.511192in}}{\pgfqpoint{5.758220in}{3.505892in}}{\pgfqpoint{5.758220in}{3.500367in}}%
\pgfpathcurveto{\pgfqpoint{5.758220in}{3.494842in}}{\pgfqpoint{5.760415in}{3.489543in}}{\pgfqpoint{5.764322in}{3.485636in}}%
\pgfpathcurveto{\pgfqpoint{5.768229in}{3.481729in}}{\pgfqpoint{5.773529in}{3.479534in}}{\pgfqpoint{5.779054in}{3.479534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679428in}{3.283332in}}%
\pgfpathcurveto{\pgfqpoint{5.684954in}{3.283332in}}{\pgfqpoint{5.690253in}{3.285527in}}{\pgfqpoint{5.694160in}{3.289434in}}%
\pgfpathcurveto{\pgfqpoint{5.698067in}{3.293341in}}{\pgfqpoint{5.700262in}{3.298641in}}{\pgfqpoint{5.700262in}{3.304166in}}%
\pgfpathcurveto{\pgfqpoint{5.700262in}{3.309691in}}{\pgfqpoint{5.698067in}{3.314990in}}{\pgfqpoint{5.694160in}{3.318897in}}%
\pgfpathcurveto{\pgfqpoint{5.690253in}{3.322804in}}{\pgfqpoint{5.684954in}{3.324999in}}{\pgfqpoint{5.679428in}{3.324999in}}%
\pgfpathcurveto{\pgfqpoint{5.673903in}{3.324999in}}{\pgfqpoint{5.668604in}{3.322804in}}{\pgfqpoint{5.664697in}{3.318897in}}%
\pgfpathcurveto{\pgfqpoint{5.660790in}{3.314990in}}{\pgfqpoint{5.658595in}{3.309691in}}{\pgfqpoint{5.658595in}{3.304166in}}%
\pgfpathcurveto{\pgfqpoint{5.658595in}{3.298641in}}{\pgfqpoint{5.660790in}{3.293341in}}{\pgfqpoint{5.664697in}{3.289434in}}%
\pgfpathcurveto{\pgfqpoint{5.668604in}{3.285527in}}{\pgfqpoint{5.673903in}{3.283332in}}{\pgfqpoint{5.679428in}{3.283332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443439in}{2.435454in}}%
\pgfpathcurveto{\pgfqpoint{5.448964in}{2.435454in}}{\pgfqpoint{5.454263in}{2.437649in}}{\pgfqpoint{5.458170in}{2.441556in}}%
\pgfpathcurveto{\pgfqpoint{5.462077in}{2.445463in}}{\pgfqpoint{5.464272in}{2.450762in}}{\pgfqpoint{5.464272in}{2.456287in}}%
\pgfpathcurveto{\pgfqpoint{5.464272in}{2.461812in}}{\pgfqpoint{5.462077in}{2.467112in}}{\pgfqpoint{5.458170in}{2.471019in}}%
\pgfpathcurveto{\pgfqpoint{5.454263in}{2.474925in}}{\pgfqpoint{5.448964in}{2.477121in}}{\pgfqpoint{5.443439in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{5.437914in}{2.477121in}}{\pgfqpoint{5.432614in}{2.474925in}}{\pgfqpoint{5.428707in}{2.471019in}}%
\pgfpathcurveto{\pgfqpoint{5.424800in}{2.467112in}}{\pgfqpoint{5.422605in}{2.461812in}}{\pgfqpoint{5.422605in}{2.456287in}}%
\pgfpathcurveto{\pgfqpoint{5.422605in}{2.450762in}}{\pgfqpoint{5.424800in}{2.445463in}}{\pgfqpoint{5.428707in}{2.441556in}}%
\pgfpathcurveto{\pgfqpoint{5.432614in}{2.437649in}}{\pgfqpoint{5.437914in}{2.435454in}}{\pgfqpoint{5.443439in}{2.435454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899588in}{2.017726in}}%
\pgfpathcurveto{\pgfqpoint{5.905113in}{2.017726in}}{\pgfqpoint{5.910412in}{2.019922in}}{\pgfqpoint{5.914319in}{2.023828in}}%
\pgfpathcurveto{\pgfqpoint{5.918226in}{2.027735in}}{\pgfqpoint{5.920421in}{2.033035in}}{\pgfqpoint{5.920421in}{2.038560in}}%
\pgfpathcurveto{\pgfqpoint{5.920421in}{2.044085in}}{\pgfqpoint{5.918226in}{2.049384in}}{\pgfqpoint{5.914319in}{2.053291in}}%
\pgfpathcurveto{\pgfqpoint{5.910412in}{2.057198in}}{\pgfqpoint{5.905113in}{2.059393in}}{\pgfqpoint{5.899588in}{2.059393in}}%
\pgfpathcurveto{\pgfqpoint{5.894063in}{2.059393in}}{\pgfqpoint{5.888763in}{2.057198in}}{\pgfqpoint{5.884856in}{2.053291in}}%
\pgfpathcurveto{\pgfqpoint{5.880950in}{2.049384in}}{\pgfqpoint{5.878754in}{2.044085in}}{\pgfqpoint{5.878754in}{2.038560in}}%
\pgfpathcurveto{\pgfqpoint{5.878754in}{2.033035in}}{\pgfqpoint{5.880950in}{2.027735in}}{\pgfqpoint{5.884856in}{2.023828in}}%
\pgfpathcurveto{\pgfqpoint{5.888763in}{2.019922in}}{\pgfqpoint{5.894063in}{2.017726in}}{\pgfqpoint{5.899588in}{2.017726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744746in}{3.463564in}}%
\pgfpathcurveto{\pgfqpoint{5.750271in}{3.463564in}}{\pgfqpoint{5.755570in}{3.465759in}}{\pgfqpoint{5.759477in}{3.469666in}}%
\pgfpathcurveto{\pgfqpoint{5.763384in}{3.473573in}}{\pgfqpoint{5.765579in}{3.478872in}}{\pgfqpoint{5.765579in}{3.484397in}}%
\pgfpathcurveto{\pgfqpoint{5.765579in}{3.489922in}}{\pgfqpoint{5.763384in}{3.495222in}}{\pgfqpoint{5.759477in}{3.499129in}}%
\pgfpathcurveto{\pgfqpoint{5.755570in}{3.503035in}}{\pgfqpoint{5.750271in}{3.505231in}}{\pgfqpoint{5.744746in}{3.505231in}}%
\pgfpathcurveto{\pgfqpoint{5.739221in}{3.505231in}}{\pgfqpoint{5.733921in}{3.503035in}}{\pgfqpoint{5.730014in}{3.499129in}}%
\pgfpathcurveto{\pgfqpoint{5.726108in}{3.495222in}}{\pgfqpoint{5.723913in}{3.489922in}}{\pgfqpoint{5.723913in}{3.484397in}}%
\pgfpathcurveto{\pgfqpoint{5.723913in}{3.478872in}}{\pgfqpoint{5.726108in}{3.473573in}}{\pgfqpoint{5.730014in}{3.469666in}}%
\pgfpathcurveto{\pgfqpoint{5.733921in}{3.465759in}}{\pgfqpoint{5.739221in}{3.463564in}}{\pgfqpoint{5.744746in}{3.463564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619804in}{1.992084in}}%
\pgfpathcurveto{\pgfqpoint{5.625329in}{1.992084in}}{\pgfqpoint{5.630629in}{1.994279in}}{\pgfqpoint{5.634535in}{1.998186in}}%
\pgfpathcurveto{\pgfqpoint{5.638442in}{2.002093in}}{\pgfqpoint{5.640637in}{2.007393in}}{\pgfqpoint{5.640637in}{2.012918in}}%
\pgfpathcurveto{\pgfqpoint{5.640637in}{2.018443in}}{\pgfqpoint{5.638442in}{2.023742in}}{\pgfqpoint{5.634535in}{2.027649in}}%
\pgfpathcurveto{\pgfqpoint{5.630629in}{2.031556in}}{\pgfqpoint{5.625329in}{2.033751in}}{\pgfqpoint{5.619804in}{2.033751in}}%
\pgfpathcurveto{\pgfqpoint{5.614279in}{2.033751in}}{\pgfqpoint{5.608979in}{2.031556in}}{\pgfqpoint{5.605073in}{2.027649in}}%
\pgfpathcurveto{\pgfqpoint{5.601166in}{2.023742in}}{\pgfqpoint{5.598971in}{2.018443in}}{\pgfqpoint{5.598971in}{2.012918in}}%
\pgfpathcurveto{\pgfqpoint{5.598971in}{2.007393in}}{\pgfqpoint{5.601166in}{2.002093in}}{\pgfqpoint{5.605073in}{1.998186in}}%
\pgfpathcurveto{\pgfqpoint{5.608979in}{1.994279in}}{\pgfqpoint{5.614279in}{1.992084in}}{\pgfqpoint{5.619804in}{1.992084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943445in}{2.502875in}}%
\pgfpathcurveto{\pgfqpoint{5.948970in}{2.502875in}}{\pgfqpoint{5.954270in}{2.505070in}}{\pgfqpoint{5.958177in}{2.508977in}}%
\pgfpathcurveto{\pgfqpoint{5.962083in}{2.512884in}}{\pgfqpoint{5.964279in}{2.518184in}}{\pgfqpoint{5.964279in}{2.523709in}}%
\pgfpathcurveto{\pgfqpoint{5.964279in}{2.529234in}}{\pgfqpoint{5.962083in}{2.534533in}}{\pgfqpoint{5.958177in}{2.538440in}}%
\pgfpathcurveto{\pgfqpoint{5.954270in}{2.542347in}}{\pgfqpoint{5.948970in}{2.544542in}}{\pgfqpoint{5.943445in}{2.544542in}}%
\pgfpathcurveto{\pgfqpoint{5.937920in}{2.544542in}}{\pgfqpoint{5.932621in}{2.542347in}}{\pgfqpoint{5.928714in}{2.538440in}}%
\pgfpathcurveto{\pgfqpoint{5.924807in}{2.534533in}}{\pgfqpoint{5.922612in}{2.529234in}}{\pgfqpoint{5.922612in}{2.523709in}}%
\pgfpathcurveto{\pgfqpoint{5.922612in}{2.518184in}}{\pgfqpoint{5.924807in}{2.512884in}}{\pgfqpoint{5.928714in}{2.508977in}}%
\pgfpathcurveto{\pgfqpoint{5.932621in}{2.505070in}}{\pgfqpoint{5.937920in}{2.502875in}}{\pgfqpoint{5.943445in}{2.502875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402735in}{2.021337in}}%
\pgfpathcurveto{\pgfqpoint{5.408260in}{2.021337in}}{\pgfqpoint{5.413560in}{2.023532in}}{\pgfqpoint{5.417466in}{2.027439in}}%
\pgfpathcurveto{\pgfqpoint{5.421373in}{2.031346in}}{\pgfqpoint{5.423568in}{2.036645in}}{\pgfqpoint{5.423568in}{2.042170in}}%
\pgfpathcurveto{\pgfqpoint{5.423568in}{2.047695in}}{\pgfqpoint{5.421373in}{2.052995in}}{\pgfqpoint{5.417466in}{2.056902in}}%
\pgfpathcurveto{\pgfqpoint{5.413560in}{2.060809in}}{\pgfqpoint{5.408260in}{2.063004in}}{\pgfqpoint{5.402735in}{2.063004in}}%
\pgfpathcurveto{\pgfqpoint{5.397210in}{2.063004in}}{\pgfqpoint{5.391910in}{2.060809in}}{\pgfqpoint{5.388004in}{2.056902in}}%
\pgfpathcurveto{\pgfqpoint{5.384097in}{2.052995in}}{\pgfqpoint{5.381902in}{2.047695in}}{\pgfqpoint{5.381902in}{2.042170in}}%
\pgfpathcurveto{\pgfqpoint{5.381902in}{2.036645in}}{\pgfqpoint{5.384097in}{2.031346in}}{\pgfqpoint{5.388004in}{2.027439in}}%
\pgfpathcurveto{\pgfqpoint{5.391910in}{2.023532in}}{\pgfqpoint{5.397210in}{2.021337in}}{\pgfqpoint{5.402735in}{2.021337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939985in}{1.900774in}}%
\pgfpathcurveto{\pgfqpoint{5.945510in}{1.900774in}}{\pgfqpoint{5.950810in}{1.902970in}}{\pgfqpoint{5.954717in}{1.906876in}}%
\pgfpathcurveto{\pgfqpoint{5.958624in}{1.910783in}}{\pgfqpoint{5.960819in}{1.916083in}}{\pgfqpoint{5.960819in}{1.921608in}}%
\pgfpathcurveto{\pgfqpoint{5.960819in}{1.927133in}}{\pgfqpoint{5.958624in}{1.932432in}}{\pgfqpoint{5.954717in}{1.936339in}}%
\pgfpathcurveto{\pgfqpoint{5.950810in}{1.940246in}}{\pgfqpoint{5.945510in}{1.942441in}}{\pgfqpoint{5.939985in}{1.942441in}}%
\pgfpathcurveto{\pgfqpoint{5.934460in}{1.942441in}}{\pgfqpoint{5.929161in}{1.940246in}}{\pgfqpoint{5.925254in}{1.936339in}}%
\pgfpathcurveto{\pgfqpoint{5.921347in}{1.932432in}}{\pgfqpoint{5.919152in}{1.927133in}}{\pgfqpoint{5.919152in}{1.921608in}}%
\pgfpathcurveto{\pgfqpoint{5.919152in}{1.916083in}}{\pgfqpoint{5.921347in}{1.910783in}}{\pgfqpoint{5.925254in}{1.906876in}}%
\pgfpathcurveto{\pgfqpoint{5.929161in}{1.902970in}}{\pgfqpoint{5.934460in}{1.900774in}}{\pgfqpoint{5.939985in}{1.900774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711063in}{3.138101in}}%
\pgfpathcurveto{\pgfqpoint{5.716588in}{3.138101in}}{\pgfqpoint{5.721887in}{3.140297in}}{\pgfqpoint{5.725794in}{3.144203in}}%
\pgfpathcurveto{\pgfqpoint{5.729701in}{3.148110in}}{\pgfqpoint{5.731896in}{3.153410in}}{\pgfqpoint{5.731896in}{3.158935in}}%
\pgfpathcurveto{\pgfqpoint{5.731896in}{3.164460in}}{\pgfqpoint{5.729701in}{3.169759in}}{\pgfqpoint{5.725794in}{3.173666in}}%
\pgfpathcurveto{\pgfqpoint{5.721887in}{3.177573in}}{\pgfqpoint{5.716588in}{3.179768in}}{\pgfqpoint{5.711063in}{3.179768in}}%
\pgfpathcurveto{\pgfqpoint{5.705537in}{3.179768in}}{\pgfqpoint{5.700238in}{3.177573in}}{\pgfqpoint{5.696331in}{3.173666in}}%
\pgfpathcurveto{\pgfqpoint{5.692424in}{3.169759in}}{\pgfqpoint{5.690229in}{3.164460in}}{\pgfqpoint{5.690229in}{3.158935in}}%
\pgfpathcurveto{\pgfqpoint{5.690229in}{3.153410in}}{\pgfqpoint{5.692424in}{3.148110in}}{\pgfqpoint{5.696331in}{3.144203in}}%
\pgfpathcurveto{\pgfqpoint{5.700238in}{3.140297in}}{\pgfqpoint{5.705537in}{3.138101in}}{\pgfqpoint{5.711063in}{3.138101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386657in}{2.144583in}}%
\pgfpathcurveto{\pgfqpoint{5.392182in}{2.144583in}}{\pgfqpoint{5.397482in}{2.146778in}}{\pgfqpoint{5.401389in}{2.150685in}}%
\pgfpathcurveto{\pgfqpoint{5.405296in}{2.154592in}}{\pgfqpoint{5.407491in}{2.159892in}}{\pgfqpoint{5.407491in}{2.165417in}}%
\pgfpathcurveto{\pgfqpoint{5.407491in}{2.170942in}}{\pgfqpoint{5.405296in}{2.176241in}}{\pgfqpoint{5.401389in}{2.180148in}}%
\pgfpathcurveto{\pgfqpoint{5.397482in}{2.184055in}}{\pgfqpoint{5.392182in}{2.186250in}}{\pgfqpoint{5.386657in}{2.186250in}}%
\pgfpathcurveto{\pgfqpoint{5.381132in}{2.186250in}}{\pgfqpoint{5.375833in}{2.184055in}}{\pgfqpoint{5.371926in}{2.180148in}}%
\pgfpathcurveto{\pgfqpoint{5.368019in}{2.176241in}}{\pgfqpoint{5.365824in}{2.170942in}}{\pgfqpoint{5.365824in}{2.165417in}}%
\pgfpathcurveto{\pgfqpoint{5.365824in}{2.159892in}}{\pgfqpoint{5.368019in}{2.154592in}}{\pgfqpoint{5.371926in}{2.150685in}}%
\pgfpathcurveto{\pgfqpoint{5.375833in}{2.146778in}}{\pgfqpoint{5.381132in}{2.144583in}}{\pgfqpoint{5.386657in}{2.144583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363658in}{2.753112in}}%
\pgfpathcurveto{\pgfqpoint{5.369183in}{2.753112in}}{\pgfqpoint{5.374482in}{2.755307in}}{\pgfqpoint{5.378389in}{2.759214in}}%
\pgfpathcurveto{\pgfqpoint{5.382296in}{2.763121in}}{\pgfqpoint{5.384491in}{2.768420in}}{\pgfqpoint{5.384491in}{2.773945in}}%
\pgfpathcurveto{\pgfqpoint{5.384491in}{2.779470in}}{\pgfqpoint{5.382296in}{2.784770in}}{\pgfqpoint{5.378389in}{2.788677in}}%
\pgfpathcurveto{\pgfqpoint{5.374482in}{2.792583in}}{\pgfqpoint{5.369183in}{2.794779in}}{\pgfqpoint{5.363658in}{2.794779in}}%
\pgfpathcurveto{\pgfqpoint{5.358133in}{2.794779in}}{\pgfqpoint{5.352833in}{2.792583in}}{\pgfqpoint{5.348926in}{2.788677in}}%
\pgfpathcurveto{\pgfqpoint{5.345020in}{2.784770in}}{\pgfqpoint{5.342825in}{2.779470in}}{\pgfqpoint{5.342825in}{2.773945in}}%
\pgfpathcurveto{\pgfqpoint{5.342825in}{2.768420in}}{\pgfqpoint{5.345020in}{2.763121in}}{\pgfqpoint{5.348926in}{2.759214in}}%
\pgfpathcurveto{\pgfqpoint{5.352833in}{2.755307in}}{\pgfqpoint{5.358133in}{2.753112in}}{\pgfqpoint{5.363658in}{2.753112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502563in}{1.216945in}}%
\pgfpathcurveto{\pgfqpoint{5.508088in}{1.216945in}}{\pgfqpoint{5.513388in}{1.219140in}}{\pgfqpoint{5.517294in}{1.223047in}}%
\pgfpathcurveto{\pgfqpoint{5.521201in}{1.226953in}}{\pgfqpoint{5.523396in}{1.232253in}}{\pgfqpoint{5.523396in}{1.237778in}}%
\pgfpathcurveto{\pgfqpoint{5.523396in}{1.243303in}}{\pgfqpoint{5.521201in}{1.248603in}}{\pgfqpoint{5.517294in}{1.252509in}}%
\pgfpathcurveto{\pgfqpoint{5.513388in}{1.256416in}}{\pgfqpoint{5.508088in}{1.258611in}}{\pgfqpoint{5.502563in}{1.258611in}}%
\pgfpathcurveto{\pgfqpoint{5.497038in}{1.258611in}}{\pgfqpoint{5.491739in}{1.256416in}}{\pgfqpoint{5.487832in}{1.252509in}}%
\pgfpathcurveto{\pgfqpoint{5.483925in}{1.248603in}}{\pgfqpoint{5.481730in}{1.243303in}}{\pgfqpoint{5.481730in}{1.237778in}}%
\pgfpathcurveto{\pgfqpoint{5.481730in}{1.232253in}}{\pgfqpoint{5.483925in}{1.226953in}}{\pgfqpoint{5.487832in}{1.223047in}}%
\pgfpathcurveto{\pgfqpoint{5.491739in}{1.219140in}}{\pgfqpoint{5.497038in}{1.216945in}}{\pgfqpoint{5.502563in}{1.216945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837799in}{2.575036in}}%
\pgfpathcurveto{\pgfqpoint{5.843324in}{2.575036in}}{\pgfqpoint{5.848624in}{2.577231in}}{\pgfqpoint{5.852530in}{2.581138in}}%
\pgfpathcurveto{\pgfqpoint{5.856437in}{2.585045in}}{\pgfqpoint{5.858632in}{2.590344in}}{\pgfqpoint{5.858632in}{2.595869in}}%
\pgfpathcurveto{\pgfqpoint{5.858632in}{2.601394in}}{\pgfqpoint{5.856437in}{2.606694in}}{\pgfqpoint{5.852530in}{2.610601in}}%
\pgfpathcurveto{\pgfqpoint{5.848624in}{2.614507in}}{\pgfqpoint{5.843324in}{2.616703in}}{\pgfqpoint{5.837799in}{2.616703in}}%
\pgfpathcurveto{\pgfqpoint{5.832274in}{2.616703in}}{\pgfqpoint{5.826975in}{2.614507in}}{\pgfqpoint{5.823068in}{2.610601in}}%
\pgfpathcurveto{\pgfqpoint{5.819161in}{2.606694in}}{\pgfqpoint{5.816966in}{2.601394in}}{\pgfqpoint{5.816966in}{2.595869in}}%
\pgfpathcurveto{\pgfqpoint{5.816966in}{2.590344in}}{\pgfqpoint{5.819161in}{2.585045in}}{\pgfqpoint{5.823068in}{2.581138in}}%
\pgfpathcurveto{\pgfqpoint{5.826975in}{2.577231in}}{\pgfqpoint{5.832274in}{2.575036in}}{\pgfqpoint{5.837799in}{2.575036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503885in}{1.620825in}}%
\pgfpathcurveto{\pgfqpoint{5.509410in}{1.620825in}}{\pgfqpoint{5.514710in}{1.623021in}}{\pgfqpoint{5.518617in}{1.626927in}}%
\pgfpathcurveto{\pgfqpoint{5.522523in}{1.630834in}}{\pgfqpoint{5.524719in}{1.636134in}}{\pgfqpoint{5.524719in}{1.641659in}}%
\pgfpathcurveto{\pgfqpoint{5.524719in}{1.647184in}}{\pgfqpoint{5.522523in}{1.652483in}}{\pgfqpoint{5.518617in}{1.656390in}}%
\pgfpathcurveto{\pgfqpoint{5.514710in}{1.660297in}}{\pgfqpoint{5.509410in}{1.662492in}}{\pgfqpoint{5.503885in}{1.662492in}}%
\pgfpathcurveto{\pgfqpoint{5.498360in}{1.662492in}}{\pgfqpoint{5.493061in}{1.660297in}}{\pgfqpoint{5.489154in}{1.656390in}}%
\pgfpathcurveto{\pgfqpoint{5.485247in}{1.652483in}}{\pgfqpoint{5.483052in}{1.647184in}}{\pgfqpoint{5.483052in}{1.641659in}}%
\pgfpathcurveto{\pgfqpoint{5.483052in}{1.636134in}}{\pgfqpoint{5.485247in}{1.630834in}}{\pgfqpoint{5.489154in}{1.626927in}}%
\pgfpathcurveto{\pgfqpoint{5.493061in}{1.623021in}}{\pgfqpoint{5.498360in}{1.620825in}}{\pgfqpoint{5.503885in}{1.620825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645932in}{1.850925in}}%
\pgfpathcurveto{\pgfqpoint{5.651457in}{1.850925in}}{\pgfqpoint{5.656757in}{1.853120in}}{\pgfqpoint{5.660663in}{1.857027in}}%
\pgfpathcurveto{\pgfqpoint{5.664570in}{1.860933in}}{\pgfqpoint{5.666765in}{1.866233in}}{\pgfqpoint{5.666765in}{1.871758in}}%
\pgfpathcurveto{\pgfqpoint{5.666765in}{1.877283in}}{\pgfqpoint{5.664570in}{1.882583in}}{\pgfqpoint{5.660663in}{1.886489in}}%
\pgfpathcurveto{\pgfqpoint{5.656757in}{1.890396in}}{\pgfqpoint{5.651457in}{1.892591in}}{\pgfqpoint{5.645932in}{1.892591in}}%
\pgfpathcurveto{\pgfqpoint{5.640407in}{1.892591in}}{\pgfqpoint{5.635107in}{1.890396in}}{\pgfqpoint{5.631201in}{1.886489in}}%
\pgfpathcurveto{\pgfqpoint{5.627294in}{1.882583in}}{\pgfqpoint{5.625099in}{1.877283in}}{\pgfqpoint{5.625099in}{1.871758in}}%
\pgfpathcurveto{\pgfqpoint{5.625099in}{1.866233in}}{\pgfqpoint{5.627294in}{1.860933in}}{\pgfqpoint{5.631201in}{1.857027in}}%
\pgfpathcurveto{\pgfqpoint{5.635107in}{1.853120in}}{\pgfqpoint{5.640407in}{1.850925in}}{\pgfqpoint{5.645932in}{1.850925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863455in}{2.970048in}}%
\pgfpathcurveto{\pgfqpoint{5.868980in}{2.970048in}}{\pgfqpoint{5.874280in}{2.972243in}}{\pgfqpoint{5.878187in}{2.976150in}}%
\pgfpathcurveto{\pgfqpoint{5.882094in}{2.980057in}}{\pgfqpoint{5.884289in}{2.985356in}}{\pgfqpoint{5.884289in}{2.990881in}}%
\pgfpathcurveto{\pgfqpoint{5.884289in}{2.996406in}}{\pgfqpoint{5.882094in}{3.001706in}}{\pgfqpoint{5.878187in}{3.005613in}}%
\pgfpathcurveto{\pgfqpoint{5.874280in}{3.009519in}}{\pgfqpoint{5.868980in}{3.011715in}}{\pgfqpoint{5.863455in}{3.011715in}}%
\pgfpathcurveto{\pgfqpoint{5.857930in}{3.011715in}}{\pgfqpoint{5.852631in}{3.009519in}}{\pgfqpoint{5.848724in}{3.005613in}}%
\pgfpathcurveto{\pgfqpoint{5.844817in}{3.001706in}}{\pgfqpoint{5.842622in}{2.996406in}}{\pgfqpoint{5.842622in}{2.990881in}}%
\pgfpathcurveto{\pgfqpoint{5.842622in}{2.985356in}}{\pgfqpoint{5.844817in}{2.980057in}}{\pgfqpoint{5.848724in}{2.976150in}}%
\pgfpathcurveto{\pgfqpoint{5.852631in}{2.972243in}}{\pgfqpoint{5.857930in}{2.970048in}}{\pgfqpoint{5.863455in}{2.970048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676151in}{2.355931in}}%
\pgfpathcurveto{\pgfqpoint{5.681676in}{2.355931in}}{\pgfqpoint{5.686975in}{2.358126in}}{\pgfqpoint{5.690882in}{2.362033in}}%
\pgfpathcurveto{\pgfqpoint{5.694789in}{2.365939in}}{\pgfqpoint{5.696984in}{2.371239in}}{\pgfqpoint{5.696984in}{2.376764in}}%
\pgfpathcurveto{\pgfqpoint{5.696984in}{2.382289in}}{\pgfqpoint{5.694789in}{2.387589in}}{\pgfqpoint{5.690882in}{2.391495in}}%
\pgfpathcurveto{\pgfqpoint{5.686975in}{2.395402in}}{\pgfqpoint{5.681676in}{2.397597in}}{\pgfqpoint{5.676151in}{2.397597in}}%
\pgfpathcurveto{\pgfqpoint{5.670625in}{2.397597in}}{\pgfqpoint{5.665326in}{2.395402in}}{\pgfqpoint{5.661419in}{2.391495in}}%
\pgfpathcurveto{\pgfqpoint{5.657512in}{2.387589in}}{\pgfqpoint{5.655317in}{2.382289in}}{\pgfqpoint{5.655317in}{2.376764in}}%
\pgfpathcurveto{\pgfqpoint{5.655317in}{2.371239in}}{\pgfqpoint{5.657512in}{2.365939in}}{\pgfqpoint{5.661419in}{2.362033in}}%
\pgfpathcurveto{\pgfqpoint{5.665326in}{2.358126in}}{\pgfqpoint{5.670625in}{2.355931in}}{\pgfqpoint{5.676151in}{2.355931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353106in}{1.653144in}}%
\pgfpathcurveto{\pgfqpoint{5.358631in}{1.653144in}}{\pgfqpoint{5.363931in}{1.655339in}}{\pgfqpoint{5.367837in}{1.659246in}}%
\pgfpathcurveto{\pgfqpoint{5.371744in}{1.663153in}}{\pgfqpoint{5.373939in}{1.668452in}}{\pgfqpoint{5.373939in}{1.673977in}}%
\pgfpathcurveto{\pgfqpoint{5.373939in}{1.679503in}}{\pgfqpoint{5.371744in}{1.684802in}}{\pgfqpoint{5.367837in}{1.688709in}}%
\pgfpathcurveto{\pgfqpoint{5.363931in}{1.692616in}}{\pgfqpoint{5.358631in}{1.694811in}}{\pgfqpoint{5.353106in}{1.694811in}}%
\pgfpathcurveto{\pgfqpoint{5.347581in}{1.694811in}}{\pgfqpoint{5.342281in}{1.692616in}}{\pgfqpoint{5.338375in}{1.688709in}}%
\pgfpathcurveto{\pgfqpoint{5.334468in}{1.684802in}}{\pgfqpoint{5.332273in}{1.679503in}}{\pgfqpoint{5.332273in}{1.673977in}}%
\pgfpathcurveto{\pgfqpoint{5.332273in}{1.668452in}}{\pgfqpoint{5.334468in}{1.663153in}}{\pgfqpoint{5.338375in}{1.659246in}}%
\pgfpathcurveto{\pgfqpoint{5.342281in}{1.655339in}}{\pgfqpoint{5.347581in}{1.653144in}}{\pgfqpoint{5.353106in}{1.653144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658293in}{1.826781in}}%
\pgfpathcurveto{\pgfqpoint{5.663818in}{1.826781in}}{\pgfqpoint{5.669118in}{1.828976in}}{\pgfqpoint{5.673025in}{1.832883in}}%
\pgfpathcurveto{\pgfqpoint{5.676932in}{1.836790in}}{\pgfqpoint{5.679127in}{1.842089in}}{\pgfqpoint{5.679127in}{1.847614in}}%
\pgfpathcurveto{\pgfqpoint{5.679127in}{1.853139in}}{\pgfqpoint{5.676932in}{1.858439in}}{\pgfqpoint{5.673025in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{5.669118in}{1.866253in}}{\pgfqpoint{5.663818in}{1.868448in}}{\pgfqpoint{5.658293in}{1.868448in}}%
\pgfpathcurveto{\pgfqpoint{5.652768in}{1.868448in}}{\pgfqpoint{5.647469in}{1.866253in}}{\pgfqpoint{5.643562in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{5.639655in}{1.858439in}}{\pgfqpoint{5.637460in}{1.853139in}}{\pgfqpoint{5.637460in}{1.847614in}}%
\pgfpathcurveto{\pgfqpoint{5.637460in}{1.842089in}}{\pgfqpoint{5.639655in}{1.836790in}}{\pgfqpoint{5.643562in}{1.832883in}}%
\pgfpathcurveto{\pgfqpoint{5.647469in}{1.828976in}}{\pgfqpoint{5.652768in}{1.826781in}}{\pgfqpoint{5.658293in}{1.826781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650446in}{2.954155in}}%
\pgfpathcurveto{\pgfqpoint{5.655971in}{2.954155in}}{\pgfqpoint{5.661271in}{2.956351in}}{\pgfqpoint{5.665177in}{2.960257in}}%
\pgfpathcurveto{\pgfqpoint{5.669084in}{2.964164in}}{\pgfqpoint{5.671279in}{2.969464in}}{\pgfqpoint{5.671279in}{2.974989in}}%
\pgfpathcurveto{\pgfqpoint{5.671279in}{2.980514in}}{\pgfqpoint{5.669084in}{2.985813in}}{\pgfqpoint{5.665177in}{2.989720in}}%
\pgfpathcurveto{\pgfqpoint{5.661271in}{2.993627in}}{\pgfqpoint{5.655971in}{2.995822in}}{\pgfqpoint{5.650446in}{2.995822in}}%
\pgfpathcurveto{\pgfqpoint{5.644921in}{2.995822in}}{\pgfqpoint{5.639621in}{2.993627in}}{\pgfqpoint{5.635715in}{2.989720in}}%
\pgfpathcurveto{\pgfqpoint{5.631808in}{2.985813in}}{\pgfqpoint{5.629613in}{2.980514in}}{\pgfqpoint{5.629613in}{2.974989in}}%
\pgfpathcurveto{\pgfqpoint{5.629613in}{2.969464in}}{\pgfqpoint{5.631808in}{2.964164in}}{\pgfqpoint{5.635715in}{2.960257in}}%
\pgfpathcurveto{\pgfqpoint{5.639621in}{2.956351in}}{\pgfqpoint{5.644921in}{2.954155in}}{\pgfqpoint{5.650446in}{2.954155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664490in}{2.203930in}}%
\pgfpathcurveto{\pgfqpoint{5.670015in}{2.203930in}}{\pgfqpoint{5.675315in}{2.206126in}}{\pgfqpoint{5.679222in}{2.210032in}}%
\pgfpathcurveto{\pgfqpoint{5.683128in}{2.213939in}}{\pgfqpoint{5.685324in}{2.219239in}}{\pgfqpoint{5.685324in}{2.224764in}}%
\pgfpathcurveto{\pgfqpoint{5.685324in}{2.230289in}}{\pgfqpoint{5.683128in}{2.235588in}}{\pgfqpoint{5.679222in}{2.239495in}}%
\pgfpathcurveto{\pgfqpoint{5.675315in}{2.243402in}}{\pgfqpoint{5.670015in}{2.245597in}}{\pgfqpoint{5.664490in}{2.245597in}}%
\pgfpathcurveto{\pgfqpoint{5.658965in}{2.245597in}}{\pgfqpoint{5.653666in}{2.243402in}}{\pgfqpoint{5.649759in}{2.239495in}}%
\pgfpathcurveto{\pgfqpoint{5.645852in}{2.235588in}}{\pgfqpoint{5.643657in}{2.230289in}}{\pgfqpoint{5.643657in}{2.224764in}}%
\pgfpathcurveto{\pgfqpoint{5.643657in}{2.219239in}}{\pgfqpoint{5.645852in}{2.213939in}}{\pgfqpoint{5.649759in}{2.210032in}}%
\pgfpathcurveto{\pgfqpoint{5.653666in}{2.206126in}}{\pgfqpoint{5.658965in}{2.203930in}}{\pgfqpoint{5.664490in}{2.203930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762959in}{1.138759in}}%
\pgfpathcurveto{\pgfqpoint{5.768484in}{1.138759in}}{\pgfqpoint{5.773784in}{1.140954in}}{\pgfqpoint{5.777691in}{1.144861in}}%
\pgfpathcurveto{\pgfqpoint{5.781598in}{1.148767in}}{\pgfqpoint{5.783793in}{1.154067in}}{\pgfqpoint{5.783793in}{1.159592in}}%
\pgfpathcurveto{\pgfqpoint{5.783793in}{1.165117in}}{\pgfqpoint{5.781598in}{1.170417in}}{\pgfqpoint{5.777691in}{1.174323in}}%
\pgfpathcurveto{\pgfqpoint{5.773784in}{1.178230in}}{\pgfqpoint{5.768484in}{1.180425in}}{\pgfqpoint{5.762959in}{1.180425in}}%
\pgfpathcurveto{\pgfqpoint{5.757434in}{1.180425in}}{\pgfqpoint{5.752135in}{1.178230in}}{\pgfqpoint{5.748228in}{1.174323in}}%
\pgfpathcurveto{\pgfqpoint{5.744321in}{1.170417in}}{\pgfqpoint{5.742126in}{1.165117in}}{\pgfqpoint{5.742126in}{1.159592in}}%
\pgfpathcurveto{\pgfqpoint{5.742126in}{1.154067in}}{\pgfqpoint{5.744321in}{1.148767in}}{\pgfqpoint{5.748228in}{1.144861in}}%
\pgfpathcurveto{\pgfqpoint{5.752135in}{1.140954in}}{\pgfqpoint{5.757434in}{1.138759in}}{\pgfqpoint{5.762959in}{1.138759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399582in}{1.627629in}}%
\pgfpathcurveto{\pgfqpoint{5.405108in}{1.627629in}}{\pgfqpoint{5.410407in}{1.629824in}}{\pgfqpoint{5.414314in}{1.633731in}}%
\pgfpathcurveto{\pgfqpoint{5.418221in}{1.637638in}}{\pgfqpoint{5.420416in}{1.642937in}}{\pgfqpoint{5.420416in}{1.648462in}}%
\pgfpathcurveto{\pgfqpoint{5.420416in}{1.653987in}}{\pgfqpoint{5.418221in}{1.659287in}}{\pgfqpoint{5.414314in}{1.663194in}}%
\pgfpathcurveto{\pgfqpoint{5.410407in}{1.667101in}}{\pgfqpoint{5.405108in}{1.669296in}}{\pgfqpoint{5.399582in}{1.669296in}}%
\pgfpathcurveto{\pgfqpoint{5.394057in}{1.669296in}}{\pgfqpoint{5.388758in}{1.667101in}}{\pgfqpoint{5.384851in}{1.663194in}}%
\pgfpathcurveto{\pgfqpoint{5.380944in}{1.659287in}}{\pgfqpoint{5.378749in}{1.653987in}}{\pgfqpoint{5.378749in}{1.648462in}}%
\pgfpathcurveto{\pgfqpoint{5.378749in}{1.642937in}}{\pgfqpoint{5.380944in}{1.637638in}}{\pgfqpoint{5.384851in}{1.633731in}}%
\pgfpathcurveto{\pgfqpoint{5.388758in}{1.629824in}}{\pgfqpoint{5.394057in}{1.627629in}}{\pgfqpoint{5.399582in}{1.627629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732688in}{1.799941in}}%
\pgfpathcurveto{\pgfqpoint{5.738213in}{1.799941in}}{\pgfqpoint{5.743512in}{1.802136in}}{\pgfqpoint{5.747419in}{1.806043in}}%
\pgfpathcurveto{\pgfqpoint{5.751326in}{1.809950in}}{\pgfqpoint{5.753521in}{1.815249in}}{\pgfqpoint{5.753521in}{1.820774in}}%
\pgfpathcurveto{\pgfqpoint{5.753521in}{1.826299in}}{\pgfqpoint{5.751326in}{1.831599in}}{\pgfqpoint{5.747419in}{1.835506in}}%
\pgfpathcurveto{\pgfqpoint{5.743512in}{1.839412in}}{\pgfqpoint{5.738213in}{1.841608in}}{\pgfqpoint{5.732688in}{1.841608in}}%
\pgfpathcurveto{\pgfqpoint{5.727163in}{1.841608in}}{\pgfqpoint{5.721863in}{1.839412in}}{\pgfqpoint{5.717956in}{1.835506in}}%
\pgfpathcurveto{\pgfqpoint{5.714049in}{1.831599in}}{\pgfqpoint{5.711854in}{1.826299in}}{\pgfqpoint{5.711854in}{1.820774in}}%
\pgfpathcurveto{\pgfqpoint{5.711854in}{1.815249in}}{\pgfqpoint{5.714049in}{1.809950in}}{\pgfqpoint{5.717956in}{1.806043in}}%
\pgfpathcurveto{\pgfqpoint{5.721863in}{1.802136in}}{\pgfqpoint{5.727163in}{1.799941in}}{\pgfqpoint{5.732688in}{1.799941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347173in}{2.321746in}}%
\pgfpathcurveto{\pgfqpoint{5.352698in}{2.321746in}}{\pgfqpoint{5.357997in}{2.323941in}}{\pgfqpoint{5.361904in}{2.327848in}}%
\pgfpathcurveto{\pgfqpoint{5.365811in}{2.331755in}}{\pgfqpoint{5.368006in}{2.337054in}}{\pgfqpoint{5.368006in}{2.342579in}}%
\pgfpathcurveto{\pgfqpoint{5.368006in}{2.348104in}}{\pgfqpoint{5.365811in}{2.353404in}}{\pgfqpoint{5.361904in}{2.357311in}}%
\pgfpathcurveto{\pgfqpoint{5.357997in}{2.361217in}}{\pgfqpoint{5.352698in}{2.363412in}}{\pgfqpoint{5.347173in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{5.341648in}{2.363412in}}{\pgfqpoint{5.336348in}{2.361217in}}{\pgfqpoint{5.332441in}{2.357311in}}%
\pgfpathcurveto{\pgfqpoint{5.328535in}{2.353404in}}{\pgfqpoint{5.326340in}{2.348104in}}{\pgfqpoint{5.326340in}{2.342579in}}%
\pgfpathcurveto{\pgfqpoint{5.326340in}{2.337054in}}{\pgfqpoint{5.328535in}{2.331755in}}{\pgfqpoint{5.332441in}{2.327848in}}%
\pgfpathcurveto{\pgfqpoint{5.336348in}{2.323941in}}{\pgfqpoint{5.341648in}{2.321746in}}{\pgfqpoint{5.347173in}{2.321746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779489in}{2.171281in}}%
\pgfpathcurveto{\pgfqpoint{5.785015in}{2.171281in}}{\pgfqpoint{5.790314in}{2.173476in}}{\pgfqpoint{5.794221in}{2.177383in}}%
\pgfpathcurveto{\pgfqpoint{5.798128in}{2.181290in}}{\pgfqpoint{5.800323in}{2.186589in}}{\pgfqpoint{5.800323in}{2.192115in}}%
\pgfpathcurveto{\pgfqpoint{5.800323in}{2.197640in}}{\pgfqpoint{5.798128in}{2.202939in}}{\pgfqpoint{5.794221in}{2.206846in}}%
\pgfpathcurveto{\pgfqpoint{5.790314in}{2.210753in}}{\pgfqpoint{5.785015in}{2.212948in}}{\pgfqpoint{5.779489in}{2.212948in}}%
\pgfpathcurveto{\pgfqpoint{5.773964in}{2.212948in}}{\pgfqpoint{5.768665in}{2.210753in}}{\pgfqpoint{5.764758in}{2.206846in}}%
\pgfpathcurveto{\pgfqpoint{5.760851in}{2.202939in}}{\pgfqpoint{5.758656in}{2.197640in}}{\pgfqpoint{5.758656in}{2.192115in}}%
\pgfpathcurveto{\pgfqpoint{5.758656in}{2.186589in}}{\pgfqpoint{5.760851in}{2.181290in}}{\pgfqpoint{5.764758in}{2.177383in}}%
\pgfpathcurveto{\pgfqpoint{5.768665in}{2.173476in}}{\pgfqpoint{5.773964in}{2.171281in}}{\pgfqpoint{5.779489in}{2.171281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874973in}{2.126441in}}%
\pgfpathcurveto{\pgfqpoint{5.880498in}{2.126441in}}{\pgfqpoint{5.885798in}{2.128636in}}{\pgfqpoint{5.889705in}{2.132542in}}%
\pgfpathcurveto{\pgfqpoint{5.893612in}{2.136449in}}{\pgfqpoint{5.895807in}{2.141749in}}{\pgfqpoint{5.895807in}{2.147274in}}%
\pgfpathcurveto{\pgfqpoint{5.895807in}{2.152799in}}{\pgfqpoint{5.893612in}{2.158098in}}{\pgfqpoint{5.889705in}{2.162005in}}%
\pgfpathcurveto{\pgfqpoint{5.885798in}{2.165912in}}{\pgfqpoint{5.880498in}{2.168107in}}{\pgfqpoint{5.874973in}{2.168107in}}%
\pgfpathcurveto{\pgfqpoint{5.869448in}{2.168107in}}{\pgfqpoint{5.864149in}{2.165912in}}{\pgfqpoint{5.860242in}{2.162005in}}%
\pgfpathcurveto{\pgfqpoint{5.856335in}{2.158098in}}{\pgfqpoint{5.854140in}{2.152799in}}{\pgfqpoint{5.854140in}{2.147274in}}%
\pgfpathcurveto{\pgfqpoint{5.854140in}{2.141749in}}{\pgfqpoint{5.856335in}{2.136449in}}{\pgfqpoint{5.860242in}{2.132542in}}%
\pgfpathcurveto{\pgfqpoint{5.864149in}{2.128636in}}{\pgfqpoint{5.869448in}{2.126441in}}{\pgfqpoint{5.874973in}{2.126441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925114in}{1.741224in}}%
\pgfpathcurveto{\pgfqpoint{5.930639in}{1.741224in}}{\pgfqpoint{5.935938in}{1.743419in}}{\pgfqpoint{5.939845in}{1.747326in}}%
\pgfpathcurveto{\pgfqpoint{5.943752in}{1.751233in}}{\pgfqpoint{5.945947in}{1.756532in}}{\pgfqpoint{5.945947in}{1.762057in}}%
\pgfpathcurveto{\pgfqpoint{5.945947in}{1.767582in}}{\pgfqpoint{5.943752in}{1.772882in}}{\pgfqpoint{5.939845in}{1.776789in}}%
\pgfpathcurveto{\pgfqpoint{5.935938in}{1.780695in}}{\pgfqpoint{5.930639in}{1.782890in}}{\pgfqpoint{5.925114in}{1.782890in}}%
\pgfpathcurveto{\pgfqpoint{5.919588in}{1.782890in}}{\pgfqpoint{5.914289in}{1.780695in}}{\pgfqpoint{5.910382in}{1.776789in}}%
\pgfpathcurveto{\pgfqpoint{5.906475in}{1.772882in}}{\pgfqpoint{5.904280in}{1.767582in}}{\pgfqpoint{5.904280in}{1.762057in}}%
\pgfpathcurveto{\pgfqpoint{5.904280in}{1.756532in}}{\pgfqpoint{5.906475in}{1.751233in}}{\pgfqpoint{5.910382in}{1.747326in}}%
\pgfpathcurveto{\pgfqpoint{5.914289in}{1.743419in}}{\pgfqpoint{5.919588in}{1.741224in}}{\pgfqpoint{5.925114in}{1.741224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603075in}{2.226729in}}%
\pgfpathcurveto{\pgfqpoint{5.608600in}{2.226729in}}{\pgfqpoint{5.613899in}{2.228925in}}{\pgfqpoint{5.617806in}{2.232831in}}%
\pgfpathcurveto{\pgfqpoint{5.621713in}{2.236738in}}{\pgfqpoint{5.623908in}{2.242038in}}{\pgfqpoint{5.623908in}{2.247563in}}%
\pgfpathcurveto{\pgfqpoint{5.623908in}{2.253088in}}{\pgfqpoint{5.621713in}{2.258387in}}{\pgfqpoint{5.617806in}{2.262294in}}%
\pgfpathcurveto{\pgfqpoint{5.613899in}{2.266201in}}{\pgfqpoint{5.608600in}{2.268396in}}{\pgfqpoint{5.603075in}{2.268396in}}%
\pgfpathcurveto{\pgfqpoint{5.597550in}{2.268396in}}{\pgfqpoint{5.592250in}{2.266201in}}{\pgfqpoint{5.588343in}{2.262294in}}%
\pgfpathcurveto{\pgfqpoint{5.584437in}{2.258387in}}{\pgfqpoint{5.582242in}{2.253088in}}{\pgfqpoint{5.582242in}{2.247563in}}%
\pgfpathcurveto{\pgfqpoint{5.582242in}{2.242038in}}{\pgfqpoint{5.584437in}{2.236738in}}{\pgfqpoint{5.588343in}{2.232831in}}%
\pgfpathcurveto{\pgfqpoint{5.592250in}{2.228925in}}{\pgfqpoint{5.597550in}{2.226729in}}{\pgfqpoint{5.603075in}{2.226729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622639in}{2.785846in}}%
\pgfpathcurveto{\pgfqpoint{5.628164in}{2.785846in}}{\pgfqpoint{5.633464in}{2.788041in}}{\pgfqpoint{5.637371in}{2.791948in}}%
\pgfpathcurveto{\pgfqpoint{5.641278in}{2.795855in}}{\pgfqpoint{5.643473in}{2.801155in}}{\pgfqpoint{5.643473in}{2.806680in}}%
\pgfpathcurveto{\pgfqpoint{5.643473in}{2.812205in}}{\pgfqpoint{5.641278in}{2.817504in}}{\pgfqpoint{5.637371in}{2.821411in}}%
\pgfpathcurveto{\pgfqpoint{5.633464in}{2.825318in}}{\pgfqpoint{5.628164in}{2.827513in}}{\pgfqpoint{5.622639in}{2.827513in}}%
\pgfpathcurveto{\pgfqpoint{5.617114in}{2.827513in}}{\pgfqpoint{5.611815in}{2.825318in}}{\pgfqpoint{5.607908in}{2.821411in}}%
\pgfpathcurveto{\pgfqpoint{5.604001in}{2.817504in}}{\pgfqpoint{5.601806in}{2.812205in}}{\pgfqpoint{5.601806in}{2.806680in}}%
\pgfpathcurveto{\pgfqpoint{5.601806in}{2.801155in}}{\pgfqpoint{5.604001in}{2.795855in}}{\pgfqpoint{5.607908in}{2.791948in}}%
\pgfpathcurveto{\pgfqpoint{5.611815in}{2.788041in}}{\pgfqpoint{5.617114in}{2.785846in}}{\pgfqpoint{5.622639in}{2.785846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657438in}{1.482876in}}%
\pgfpathcurveto{\pgfqpoint{5.662963in}{1.482876in}}{\pgfqpoint{5.668262in}{1.485071in}}{\pgfqpoint{5.672169in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.676076in}{1.492885in}}{\pgfqpoint{5.678271in}{1.498184in}}{\pgfqpoint{5.678271in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.678271in}{1.509234in}}{\pgfqpoint{5.676076in}{1.514534in}}{\pgfqpoint{5.672169in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.668262in}{1.522347in}}{\pgfqpoint{5.662963in}{1.524543in}}{\pgfqpoint{5.657438in}{1.524543in}}%
\pgfpathcurveto{\pgfqpoint{5.651913in}{1.524543in}}{\pgfqpoint{5.646613in}{1.522347in}}{\pgfqpoint{5.642706in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.638800in}{1.514534in}}{\pgfqpoint{5.636604in}{1.509234in}}{\pgfqpoint{5.636604in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.636604in}{1.498184in}}{\pgfqpoint{5.638800in}{1.492885in}}{\pgfqpoint{5.642706in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.646613in}{1.485071in}}{\pgfqpoint{5.651913in}{1.482876in}}{\pgfqpoint{5.657438in}{1.482876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909732in}{2.440358in}}%
\pgfpathcurveto{\pgfqpoint{5.915257in}{2.440358in}}{\pgfqpoint{5.920556in}{2.442553in}}{\pgfqpoint{5.924463in}{2.446460in}}%
\pgfpathcurveto{\pgfqpoint{5.928370in}{2.450366in}}{\pgfqpoint{5.930565in}{2.455666in}}{\pgfqpoint{5.930565in}{2.461191in}}%
\pgfpathcurveto{\pgfqpoint{5.930565in}{2.466716in}}{\pgfqpoint{5.928370in}{2.472016in}}{\pgfqpoint{5.924463in}{2.475922in}}%
\pgfpathcurveto{\pgfqpoint{5.920556in}{2.479829in}}{\pgfqpoint{5.915257in}{2.482024in}}{\pgfqpoint{5.909732in}{2.482024in}}%
\pgfpathcurveto{\pgfqpoint{5.904207in}{2.482024in}}{\pgfqpoint{5.898907in}{2.479829in}}{\pgfqpoint{5.895000in}{2.475922in}}%
\pgfpathcurveto{\pgfqpoint{5.891093in}{2.472016in}}{\pgfqpoint{5.888898in}{2.466716in}}{\pgfqpoint{5.888898in}{2.461191in}}%
\pgfpathcurveto{\pgfqpoint{5.888898in}{2.455666in}}{\pgfqpoint{5.891093in}{2.450366in}}{\pgfqpoint{5.895000in}{2.446460in}}%
\pgfpathcurveto{\pgfqpoint{5.898907in}{2.442553in}}{\pgfqpoint{5.904207in}{2.440358in}}{\pgfqpoint{5.909732in}{2.440358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931577in}{1.490497in}}%
\pgfpathcurveto{\pgfqpoint{5.937102in}{1.490497in}}{\pgfqpoint{5.942402in}{1.492692in}}{\pgfqpoint{5.946309in}{1.496598in}}%
\pgfpathcurveto{\pgfqpoint{5.950216in}{1.500505in}}{\pgfqpoint{5.952411in}{1.505805in}}{\pgfqpoint{5.952411in}{1.511330in}}%
\pgfpathcurveto{\pgfqpoint{5.952411in}{1.516855in}}{\pgfqpoint{5.950216in}{1.522154in}}{\pgfqpoint{5.946309in}{1.526061in}}%
\pgfpathcurveto{\pgfqpoint{5.942402in}{1.529968in}}{\pgfqpoint{5.937102in}{1.532163in}}{\pgfqpoint{5.931577in}{1.532163in}}%
\pgfpathcurveto{\pgfqpoint{5.926052in}{1.532163in}}{\pgfqpoint{5.920753in}{1.529968in}}{\pgfqpoint{5.916846in}{1.526061in}}%
\pgfpathcurveto{\pgfqpoint{5.912939in}{1.522154in}}{\pgfqpoint{5.910744in}{1.516855in}}{\pgfqpoint{5.910744in}{1.511330in}}%
\pgfpathcurveto{\pgfqpoint{5.910744in}{1.505805in}}{\pgfqpoint{5.912939in}{1.500505in}}{\pgfqpoint{5.916846in}{1.496598in}}%
\pgfpathcurveto{\pgfqpoint{5.920753in}{1.492692in}}{\pgfqpoint{5.926052in}{1.490497in}}{\pgfqpoint{5.931577in}{1.490497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879605in}{2.808667in}}%
\pgfpathcurveto{\pgfqpoint{5.885130in}{2.808667in}}{\pgfqpoint{5.890429in}{2.810862in}}{\pgfqpoint{5.894336in}{2.814769in}}%
\pgfpathcurveto{\pgfqpoint{5.898243in}{2.818676in}}{\pgfqpoint{5.900438in}{2.823975in}}{\pgfqpoint{5.900438in}{2.829500in}}%
\pgfpathcurveto{\pgfqpoint{5.900438in}{2.835025in}}{\pgfqpoint{5.898243in}{2.840325in}}{\pgfqpoint{5.894336in}{2.844232in}}%
\pgfpathcurveto{\pgfqpoint{5.890429in}{2.848139in}}{\pgfqpoint{5.885130in}{2.850334in}}{\pgfqpoint{5.879605in}{2.850334in}}%
\pgfpathcurveto{\pgfqpoint{5.874080in}{2.850334in}}{\pgfqpoint{5.868780in}{2.848139in}}{\pgfqpoint{5.864873in}{2.844232in}}%
\pgfpathcurveto{\pgfqpoint{5.860967in}{2.840325in}}{\pgfqpoint{5.858771in}{2.835025in}}{\pgfqpoint{5.858771in}{2.829500in}}%
\pgfpathcurveto{\pgfqpoint{5.858771in}{2.823975in}}{\pgfqpoint{5.860967in}{2.818676in}}{\pgfqpoint{5.864873in}{2.814769in}}%
\pgfpathcurveto{\pgfqpoint{5.868780in}{2.810862in}}{\pgfqpoint{5.874080in}{2.808667in}}{\pgfqpoint{5.879605in}{2.808667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489863in}{2.661259in}}%
\pgfpathcurveto{\pgfqpoint{5.495388in}{2.661259in}}{\pgfqpoint{5.500688in}{2.663454in}}{\pgfqpoint{5.504595in}{2.667361in}}%
\pgfpathcurveto{\pgfqpoint{5.508502in}{2.671268in}}{\pgfqpoint{5.510697in}{2.676567in}}{\pgfqpoint{5.510697in}{2.682092in}}%
\pgfpathcurveto{\pgfqpoint{5.510697in}{2.687617in}}{\pgfqpoint{5.508502in}{2.692917in}}{\pgfqpoint{5.504595in}{2.696824in}}%
\pgfpathcurveto{\pgfqpoint{5.500688in}{2.700731in}}{\pgfqpoint{5.495388in}{2.702926in}}{\pgfqpoint{5.489863in}{2.702926in}}%
\pgfpathcurveto{\pgfqpoint{5.484338in}{2.702926in}}{\pgfqpoint{5.479039in}{2.700731in}}{\pgfqpoint{5.475132in}{2.696824in}}%
\pgfpathcurveto{\pgfqpoint{5.471225in}{2.692917in}}{\pgfqpoint{5.469030in}{2.687617in}}{\pgfqpoint{5.469030in}{2.682092in}}%
\pgfpathcurveto{\pgfqpoint{5.469030in}{2.676567in}}{\pgfqpoint{5.471225in}{2.671268in}}{\pgfqpoint{5.475132in}{2.667361in}}%
\pgfpathcurveto{\pgfqpoint{5.479039in}{2.663454in}}{\pgfqpoint{5.484338in}{2.661259in}}{\pgfqpoint{5.489863in}{2.661259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901264in}{2.573561in}}%
\pgfpathcurveto{\pgfqpoint{5.906789in}{2.573561in}}{\pgfqpoint{5.912089in}{2.575756in}}{\pgfqpoint{5.915996in}{2.579663in}}%
\pgfpathcurveto{\pgfqpoint{5.919902in}{2.583570in}}{\pgfqpoint{5.922097in}{2.588869in}}{\pgfqpoint{5.922097in}{2.594395in}}%
\pgfpathcurveto{\pgfqpoint{5.922097in}{2.599920in}}{\pgfqpoint{5.919902in}{2.605219in}}{\pgfqpoint{5.915996in}{2.609126in}}%
\pgfpathcurveto{\pgfqpoint{5.912089in}{2.613033in}}{\pgfqpoint{5.906789in}{2.615228in}}{\pgfqpoint{5.901264in}{2.615228in}}%
\pgfpathcurveto{\pgfqpoint{5.895739in}{2.615228in}}{\pgfqpoint{5.890440in}{2.613033in}}{\pgfqpoint{5.886533in}{2.609126in}}%
\pgfpathcurveto{\pgfqpoint{5.882626in}{2.605219in}}{\pgfqpoint{5.880431in}{2.599920in}}{\pgfqpoint{5.880431in}{2.594395in}}%
\pgfpathcurveto{\pgfqpoint{5.880431in}{2.588869in}}{\pgfqpoint{5.882626in}{2.583570in}}{\pgfqpoint{5.886533in}{2.579663in}}%
\pgfpathcurveto{\pgfqpoint{5.890440in}{2.575756in}}{\pgfqpoint{5.895739in}{2.573561in}}{\pgfqpoint{5.901264in}{2.573561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562211in}{3.074476in}}%
\pgfpathcurveto{\pgfqpoint{5.567736in}{3.074476in}}{\pgfqpoint{5.573035in}{3.076671in}}{\pgfqpoint{5.576942in}{3.080578in}}%
\pgfpathcurveto{\pgfqpoint{5.580849in}{3.084485in}}{\pgfqpoint{5.583044in}{3.089785in}}{\pgfqpoint{5.583044in}{3.095310in}}%
\pgfpathcurveto{\pgfqpoint{5.583044in}{3.100835in}}{\pgfqpoint{5.580849in}{3.106134in}}{\pgfqpoint{5.576942in}{3.110041in}}%
\pgfpathcurveto{\pgfqpoint{5.573035in}{3.113948in}}{\pgfqpoint{5.567736in}{3.116143in}}{\pgfqpoint{5.562211in}{3.116143in}}%
\pgfpathcurveto{\pgfqpoint{5.556686in}{3.116143in}}{\pgfqpoint{5.551386in}{3.113948in}}{\pgfqpoint{5.547479in}{3.110041in}}%
\pgfpathcurveto{\pgfqpoint{5.543572in}{3.106134in}}{\pgfqpoint{5.541377in}{3.100835in}}{\pgfqpoint{5.541377in}{3.095310in}}%
\pgfpathcurveto{\pgfqpoint{5.541377in}{3.089785in}}{\pgfqpoint{5.543572in}{3.084485in}}{\pgfqpoint{5.547479in}{3.080578in}}%
\pgfpathcurveto{\pgfqpoint{5.551386in}{3.076671in}}{\pgfqpoint{5.556686in}{3.074476in}}{\pgfqpoint{5.562211in}{3.074476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474792in}{1.482876in}}%
\pgfpathcurveto{\pgfqpoint{5.480317in}{1.482876in}}{\pgfqpoint{5.485617in}{1.485071in}}{\pgfqpoint{5.489524in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.493430in}{1.492885in}}{\pgfqpoint{5.495625in}{1.498184in}}{\pgfqpoint{5.495625in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.495625in}{1.509234in}}{\pgfqpoint{5.493430in}{1.514534in}}{\pgfqpoint{5.489524in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.485617in}{1.522347in}}{\pgfqpoint{5.480317in}{1.524543in}}{\pgfqpoint{5.474792in}{1.524543in}}%
\pgfpathcurveto{\pgfqpoint{5.469267in}{1.524543in}}{\pgfqpoint{5.463968in}{1.522347in}}{\pgfqpoint{5.460061in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.456154in}{1.514534in}}{\pgfqpoint{5.453959in}{1.509234in}}{\pgfqpoint{5.453959in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.453959in}{1.498184in}}{\pgfqpoint{5.456154in}{1.492885in}}{\pgfqpoint{5.460061in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.463968in}{1.485071in}}{\pgfqpoint{5.469267in}{1.482876in}}{\pgfqpoint{5.474792in}{1.482876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836660in}{2.102037in}}%
\pgfpathcurveto{\pgfqpoint{5.842185in}{2.102037in}}{\pgfqpoint{5.847484in}{2.104233in}}{\pgfqpoint{5.851391in}{2.108139in}}%
\pgfpathcurveto{\pgfqpoint{5.855298in}{2.112046in}}{\pgfqpoint{5.857493in}{2.117346in}}{\pgfqpoint{5.857493in}{2.122871in}}%
\pgfpathcurveto{\pgfqpoint{5.857493in}{2.128396in}}{\pgfqpoint{5.855298in}{2.133695in}}{\pgfqpoint{5.851391in}{2.137602in}}%
\pgfpathcurveto{\pgfqpoint{5.847484in}{2.141509in}}{\pgfqpoint{5.842185in}{2.143704in}}{\pgfqpoint{5.836660in}{2.143704in}}%
\pgfpathcurveto{\pgfqpoint{5.831135in}{2.143704in}}{\pgfqpoint{5.825835in}{2.141509in}}{\pgfqpoint{5.821928in}{2.137602in}}%
\pgfpathcurveto{\pgfqpoint{5.818021in}{2.133695in}}{\pgfqpoint{5.815826in}{2.128396in}}{\pgfqpoint{5.815826in}{2.122871in}}%
\pgfpathcurveto{\pgfqpoint{5.815826in}{2.117346in}}{\pgfqpoint{5.818021in}{2.112046in}}{\pgfqpoint{5.821928in}{2.108139in}}%
\pgfpathcurveto{\pgfqpoint{5.825835in}{2.104233in}}{\pgfqpoint{5.831135in}{2.102037in}}{\pgfqpoint{5.836660in}{2.102037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907321in}{1.841744in}}%
\pgfpathcurveto{\pgfqpoint{5.912846in}{1.841744in}}{\pgfqpoint{5.918145in}{1.843939in}}{\pgfqpoint{5.922052in}{1.847846in}}%
\pgfpathcurveto{\pgfqpoint{5.925959in}{1.851753in}}{\pgfqpoint{5.928154in}{1.857052in}}{\pgfqpoint{5.928154in}{1.862577in}}%
\pgfpathcurveto{\pgfqpoint{5.928154in}{1.868103in}}{\pgfqpoint{5.925959in}{1.873402in}}{\pgfqpoint{5.922052in}{1.877309in}}%
\pgfpathcurveto{\pgfqpoint{5.918145in}{1.881216in}}{\pgfqpoint{5.912846in}{1.883411in}}{\pgfqpoint{5.907321in}{1.883411in}}%
\pgfpathcurveto{\pgfqpoint{5.901796in}{1.883411in}}{\pgfqpoint{5.896496in}{1.881216in}}{\pgfqpoint{5.892589in}{1.877309in}}%
\pgfpathcurveto{\pgfqpoint{5.888683in}{1.873402in}}{\pgfqpoint{5.886488in}{1.868103in}}{\pgfqpoint{5.886488in}{1.862577in}}%
\pgfpathcurveto{\pgfqpoint{5.886488in}{1.857052in}}{\pgfqpoint{5.888683in}{1.851753in}}{\pgfqpoint{5.892589in}{1.847846in}}%
\pgfpathcurveto{\pgfqpoint{5.896496in}{1.843939in}}{\pgfqpoint{5.901796in}{1.841744in}}{\pgfqpoint{5.907321in}{1.841744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504796in}{1.207252in}}%
\pgfpathcurveto{\pgfqpoint{5.510321in}{1.207252in}}{\pgfqpoint{5.515621in}{1.209447in}}{\pgfqpoint{5.519527in}{1.213353in}}%
\pgfpathcurveto{\pgfqpoint{5.523434in}{1.217260in}}{\pgfqpoint{5.525629in}{1.222560in}}{\pgfqpoint{5.525629in}{1.228085in}}%
\pgfpathcurveto{\pgfqpoint{5.525629in}{1.233610in}}{\pgfqpoint{5.523434in}{1.238909in}}{\pgfqpoint{5.519527in}{1.242816in}}%
\pgfpathcurveto{\pgfqpoint{5.515621in}{1.246723in}}{\pgfqpoint{5.510321in}{1.248918in}}{\pgfqpoint{5.504796in}{1.248918in}}%
\pgfpathcurveto{\pgfqpoint{5.499271in}{1.248918in}}{\pgfqpoint{5.493971in}{1.246723in}}{\pgfqpoint{5.490065in}{1.242816in}}%
\pgfpathcurveto{\pgfqpoint{5.486158in}{1.238909in}}{\pgfqpoint{5.483963in}{1.233610in}}{\pgfqpoint{5.483963in}{1.228085in}}%
\pgfpathcurveto{\pgfqpoint{5.483963in}{1.222560in}}{\pgfqpoint{5.486158in}{1.217260in}}{\pgfqpoint{5.490065in}{1.213353in}}%
\pgfpathcurveto{\pgfqpoint{5.493971in}{1.209447in}}{\pgfqpoint{5.499271in}{1.207252in}}{\pgfqpoint{5.504796in}{1.207252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422668in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.428193in}{4.379167in}}{\pgfqpoint{5.433493in}{4.381362in}}{\pgfqpoint{5.437400in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.441307in}{4.389175in}}{\pgfqpoint{5.443502in}{4.394475in}}{\pgfqpoint{5.443502in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.443502in}{4.405525in}}{\pgfqpoint{5.441307in}{4.410825in}}{\pgfqpoint{5.437400in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.433493in}{4.418638in}}{\pgfqpoint{5.428193in}{4.420833in}}{\pgfqpoint{5.422668in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.417143in}{4.420833in}}{\pgfqpoint{5.411844in}{4.418638in}}{\pgfqpoint{5.407937in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.404030in}{4.410825in}}{\pgfqpoint{5.401835in}{4.405525in}}{\pgfqpoint{5.401835in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.401835in}{4.394475in}}{\pgfqpoint{5.404030in}{4.389175in}}{\pgfqpoint{5.407937in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.411844in}{4.381362in}}{\pgfqpoint{5.417143in}{4.379167in}}{\pgfqpoint{5.422668in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867357in}{1.096089in}}%
\pgfpathcurveto{\pgfqpoint{5.872883in}{1.096089in}}{\pgfqpoint{5.878182in}{1.098284in}}{\pgfqpoint{5.882089in}{1.102191in}}%
\pgfpathcurveto{\pgfqpoint{5.885996in}{1.106097in}}{\pgfqpoint{5.888191in}{1.111397in}}{\pgfqpoint{5.888191in}{1.116922in}}%
\pgfpathcurveto{\pgfqpoint{5.888191in}{1.122447in}}{\pgfqpoint{5.885996in}{1.127747in}}{\pgfqpoint{5.882089in}{1.131653in}}%
\pgfpathcurveto{\pgfqpoint{5.878182in}{1.135560in}}{\pgfqpoint{5.872883in}{1.137755in}}{\pgfqpoint{5.867357in}{1.137755in}}%
\pgfpathcurveto{\pgfqpoint{5.861832in}{1.137755in}}{\pgfqpoint{5.856533in}{1.135560in}}{\pgfqpoint{5.852626in}{1.131653in}}%
\pgfpathcurveto{\pgfqpoint{5.848719in}{1.127747in}}{\pgfqpoint{5.846524in}{1.122447in}}{\pgfqpoint{5.846524in}{1.116922in}}%
\pgfpathcurveto{\pgfqpoint{5.846524in}{1.111397in}}{\pgfqpoint{5.848719in}{1.106097in}}{\pgfqpoint{5.852626in}{1.102191in}}%
\pgfpathcurveto{\pgfqpoint{5.856533in}{1.098284in}}{\pgfqpoint{5.861832in}{1.096089in}}{\pgfqpoint{5.867357in}{1.096089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358208in}{1.720294in}}%
\pgfpathcurveto{\pgfqpoint{5.363733in}{1.720294in}}{\pgfqpoint{5.369033in}{1.722489in}}{\pgfqpoint{5.372939in}{1.726395in}}%
\pgfpathcurveto{\pgfqpoint{5.376846in}{1.730302in}}{\pgfqpoint{5.379041in}{1.735602in}}{\pgfqpoint{5.379041in}{1.741127in}}%
\pgfpathcurveto{\pgfqpoint{5.379041in}{1.746652in}}{\pgfqpoint{5.376846in}{1.751951in}}{\pgfqpoint{5.372939in}{1.755858in}}%
\pgfpathcurveto{\pgfqpoint{5.369033in}{1.759765in}}{\pgfqpoint{5.363733in}{1.761960in}}{\pgfqpoint{5.358208in}{1.761960in}}%
\pgfpathcurveto{\pgfqpoint{5.352683in}{1.761960in}}{\pgfqpoint{5.347383in}{1.759765in}}{\pgfqpoint{5.343477in}{1.755858in}}%
\pgfpathcurveto{\pgfqpoint{5.339570in}{1.751951in}}{\pgfqpoint{5.337375in}{1.746652in}}{\pgfqpoint{5.337375in}{1.741127in}}%
\pgfpathcurveto{\pgfqpoint{5.337375in}{1.735602in}}{\pgfqpoint{5.339570in}{1.730302in}}{\pgfqpoint{5.343477in}{1.726395in}}%
\pgfpathcurveto{\pgfqpoint{5.347383in}{1.722489in}}{\pgfqpoint{5.352683in}{1.720294in}}{\pgfqpoint{5.358208in}{1.720294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728923in}{2.195925in}}%
\pgfpathcurveto{\pgfqpoint{5.734448in}{2.195925in}}{\pgfqpoint{5.739747in}{2.198121in}}{\pgfqpoint{5.743654in}{2.202027in}}%
\pgfpathcurveto{\pgfqpoint{5.747561in}{2.205934in}}{\pgfqpoint{5.749756in}{2.211234in}}{\pgfqpoint{5.749756in}{2.216759in}}%
\pgfpathcurveto{\pgfqpoint{5.749756in}{2.222284in}}{\pgfqpoint{5.747561in}{2.227583in}}{\pgfqpoint{5.743654in}{2.231490in}}%
\pgfpathcurveto{\pgfqpoint{5.739747in}{2.235397in}}{\pgfqpoint{5.734448in}{2.237592in}}{\pgfqpoint{5.728923in}{2.237592in}}%
\pgfpathcurveto{\pgfqpoint{5.723398in}{2.237592in}}{\pgfqpoint{5.718098in}{2.235397in}}{\pgfqpoint{5.714191in}{2.231490in}}%
\pgfpathcurveto{\pgfqpoint{5.710285in}{2.227583in}}{\pgfqpoint{5.708089in}{2.222284in}}{\pgfqpoint{5.708089in}{2.216759in}}%
\pgfpathcurveto{\pgfqpoint{5.708089in}{2.211234in}}{\pgfqpoint{5.710285in}{2.205934in}}{\pgfqpoint{5.714191in}{2.202027in}}%
\pgfpathcurveto{\pgfqpoint{5.718098in}{2.198121in}}{\pgfqpoint{5.723398in}{2.195925in}}{\pgfqpoint{5.728923in}{2.195925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591318in}{2.412156in}}%
\pgfpathcurveto{\pgfqpoint{5.596843in}{2.412156in}}{\pgfqpoint{5.602143in}{2.414351in}}{\pgfqpoint{5.606050in}{2.418258in}}%
\pgfpathcurveto{\pgfqpoint{5.609956in}{2.422165in}}{\pgfqpoint{5.612151in}{2.427464in}}{\pgfqpoint{5.612151in}{2.432989in}}%
\pgfpathcurveto{\pgfqpoint{5.612151in}{2.438514in}}{\pgfqpoint{5.609956in}{2.443814in}}{\pgfqpoint{5.606050in}{2.447721in}}%
\pgfpathcurveto{\pgfqpoint{5.602143in}{2.451627in}}{\pgfqpoint{5.596843in}{2.453823in}}{\pgfqpoint{5.591318in}{2.453823in}}%
\pgfpathcurveto{\pgfqpoint{5.585793in}{2.453823in}}{\pgfqpoint{5.580494in}{2.451627in}}{\pgfqpoint{5.576587in}{2.447721in}}%
\pgfpathcurveto{\pgfqpoint{5.572680in}{2.443814in}}{\pgfqpoint{5.570485in}{2.438514in}}{\pgfqpoint{5.570485in}{2.432989in}}%
\pgfpathcurveto{\pgfqpoint{5.570485in}{2.427464in}}{\pgfqpoint{5.572680in}{2.422165in}}{\pgfqpoint{5.576587in}{2.418258in}}%
\pgfpathcurveto{\pgfqpoint{5.580494in}{2.414351in}}{\pgfqpoint{5.585793in}{2.412156in}}{\pgfqpoint{5.591318in}{2.412156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920567in}{2.680068in}}%
\pgfpathcurveto{\pgfqpoint{5.926092in}{2.680068in}}{\pgfqpoint{5.931391in}{2.682263in}}{\pgfqpoint{5.935298in}{2.686170in}}%
\pgfpathcurveto{\pgfqpoint{5.939205in}{2.690076in}}{\pgfqpoint{5.941400in}{2.695376in}}{\pgfqpoint{5.941400in}{2.700901in}}%
\pgfpathcurveto{\pgfqpoint{5.941400in}{2.706426in}}{\pgfqpoint{5.939205in}{2.711726in}}{\pgfqpoint{5.935298in}{2.715632in}}%
\pgfpathcurveto{\pgfqpoint{5.931391in}{2.719539in}}{\pgfqpoint{5.926092in}{2.721734in}}{\pgfqpoint{5.920567in}{2.721734in}}%
\pgfpathcurveto{\pgfqpoint{5.915042in}{2.721734in}}{\pgfqpoint{5.909742in}{2.719539in}}{\pgfqpoint{5.905835in}{2.715632in}}%
\pgfpathcurveto{\pgfqpoint{5.901928in}{2.711726in}}{\pgfqpoint{5.899733in}{2.706426in}}{\pgfqpoint{5.899733in}{2.700901in}}%
\pgfpathcurveto{\pgfqpoint{5.899733in}{2.695376in}}{\pgfqpoint{5.901928in}{2.690076in}}{\pgfqpoint{5.905835in}{2.686170in}}%
\pgfpathcurveto{\pgfqpoint{5.909742in}{2.682263in}}{\pgfqpoint{5.915042in}{2.680068in}}{\pgfqpoint{5.920567in}{2.680068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369414in}{2.516470in}}%
\pgfpathcurveto{\pgfqpoint{5.374939in}{2.516470in}}{\pgfqpoint{5.380239in}{2.518666in}}{\pgfqpoint{5.384146in}{2.522572in}}%
\pgfpathcurveto{\pgfqpoint{5.388053in}{2.526479in}}{\pgfqpoint{5.390248in}{2.531779in}}{\pgfqpoint{5.390248in}{2.537304in}}%
\pgfpathcurveto{\pgfqpoint{5.390248in}{2.542829in}}{\pgfqpoint{5.388053in}{2.548128in}}{\pgfqpoint{5.384146in}{2.552035in}}%
\pgfpathcurveto{\pgfqpoint{5.380239in}{2.555942in}}{\pgfqpoint{5.374939in}{2.558137in}}{\pgfqpoint{5.369414in}{2.558137in}}%
\pgfpathcurveto{\pgfqpoint{5.363889in}{2.558137in}}{\pgfqpoint{5.358590in}{2.555942in}}{\pgfqpoint{5.354683in}{2.552035in}}%
\pgfpathcurveto{\pgfqpoint{5.350776in}{2.548128in}}{\pgfqpoint{5.348581in}{2.542829in}}{\pgfqpoint{5.348581in}{2.537304in}}%
\pgfpathcurveto{\pgfqpoint{5.348581in}{2.531779in}}{\pgfqpoint{5.350776in}{2.526479in}}{\pgfqpoint{5.354683in}{2.522572in}}%
\pgfpathcurveto{\pgfqpoint{5.358590in}{2.518666in}}{\pgfqpoint{5.363889in}{2.516470in}}{\pgfqpoint{5.369414in}{2.516470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812214in}{1.815853in}}%
\pgfpathcurveto{\pgfqpoint{5.817739in}{1.815853in}}{\pgfqpoint{5.823039in}{1.818048in}}{\pgfqpoint{5.826946in}{1.821955in}}%
\pgfpathcurveto{\pgfqpoint{5.830853in}{1.825862in}}{\pgfqpoint{5.833048in}{1.831162in}}{\pgfqpoint{5.833048in}{1.836687in}}%
\pgfpathcurveto{\pgfqpoint{5.833048in}{1.842212in}}{\pgfqpoint{5.830853in}{1.847511in}}{\pgfqpoint{5.826946in}{1.851418in}}%
\pgfpathcurveto{\pgfqpoint{5.823039in}{1.855325in}}{\pgfqpoint{5.817739in}{1.857520in}}{\pgfqpoint{5.812214in}{1.857520in}}%
\pgfpathcurveto{\pgfqpoint{5.806689in}{1.857520in}}{\pgfqpoint{5.801390in}{1.855325in}}{\pgfqpoint{5.797483in}{1.851418in}}%
\pgfpathcurveto{\pgfqpoint{5.793576in}{1.847511in}}{\pgfqpoint{5.791381in}{1.842212in}}{\pgfqpoint{5.791381in}{1.836687in}}%
\pgfpathcurveto{\pgfqpoint{5.791381in}{1.831162in}}{\pgfqpoint{5.793576in}{1.825862in}}{\pgfqpoint{5.797483in}{1.821955in}}%
\pgfpathcurveto{\pgfqpoint{5.801390in}{1.818048in}}{\pgfqpoint{5.806689in}{1.815853in}}{\pgfqpoint{5.812214in}{1.815853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835382in}{2.442981in}}%
\pgfpathcurveto{\pgfqpoint{5.840907in}{2.442981in}}{\pgfqpoint{5.846206in}{2.445176in}}{\pgfqpoint{5.850113in}{2.449083in}}%
\pgfpathcurveto{\pgfqpoint{5.854020in}{2.452990in}}{\pgfqpoint{5.856215in}{2.458290in}}{\pgfqpoint{5.856215in}{2.463815in}}%
\pgfpathcurveto{\pgfqpoint{5.856215in}{2.469340in}}{\pgfqpoint{5.854020in}{2.474639in}}{\pgfqpoint{5.850113in}{2.478546in}}%
\pgfpathcurveto{\pgfqpoint{5.846206in}{2.482453in}}{\pgfqpoint{5.840907in}{2.484648in}}{\pgfqpoint{5.835382in}{2.484648in}}%
\pgfpathcurveto{\pgfqpoint{5.829857in}{2.484648in}}{\pgfqpoint{5.824557in}{2.482453in}}{\pgfqpoint{5.820650in}{2.478546in}}%
\pgfpathcurveto{\pgfqpoint{5.816744in}{2.474639in}}{\pgfqpoint{5.814549in}{2.469340in}}{\pgfqpoint{5.814549in}{2.463815in}}%
\pgfpathcurveto{\pgfqpoint{5.814549in}{2.458290in}}{\pgfqpoint{5.816744in}{2.452990in}}{\pgfqpoint{5.820650in}{2.449083in}}%
\pgfpathcurveto{\pgfqpoint{5.824557in}{2.445176in}}{\pgfqpoint{5.829857in}{2.442981in}}{\pgfqpoint{5.835382in}{2.442981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556269in}{1.645944in}}%
\pgfpathcurveto{\pgfqpoint{5.561794in}{1.645944in}}{\pgfqpoint{5.567093in}{1.648139in}}{\pgfqpoint{5.571000in}{1.652046in}}%
\pgfpathcurveto{\pgfqpoint{5.574907in}{1.655953in}}{\pgfqpoint{5.577102in}{1.661252in}}{\pgfqpoint{5.577102in}{1.666777in}}%
\pgfpathcurveto{\pgfqpoint{5.577102in}{1.672302in}}{\pgfqpoint{5.574907in}{1.677602in}}{\pgfqpoint{5.571000in}{1.681508in}}%
\pgfpathcurveto{\pgfqpoint{5.567093in}{1.685415in}}{\pgfqpoint{5.561794in}{1.687610in}}{\pgfqpoint{5.556269in}{1.687610in}}%
\pgfpathcurveto{\pgfqpoint{5.550744in}{1.687610in}}{\pgfqpoint{5.545444in}{1.685415in}}{\pgfqpoint{5.541537in}{1.681508in}}%
\pgfpathcurveto{\pgfqpoint{5.537631in}{1.677602in}}{\pgfqpoint{5.535436in}{1.672302in}}{\pgfqpoint{5.535436in}{1.666777in}}%
\pgfpathcurveto{\pgfqpoint{5.535436in}{1.661252in}}{\pgfqpoint{5.537631in}{1.655953in}}{\pgfqpoint{5.541537in}{1.652046in}}%
\pgfpathcurveto{\pgfqpoint{5.545444in}{1.648139in}}{\pgfqpoint{5.550744in}{1.645944in}}{\pgfqpoint{5.556269in}{1.645944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613945in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.619470in}{4.379167in}}{\pgfqpoint{5.624770in}{4.381362in}}{\pgfqpoint{5.628677in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.632583in}{4.389175in}}{\pgfqpoint{5.634779in}{4.394475in}}{\pgfqpoint{5.634779in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.634779in}{4.405525in}}{\pgfqpoint{5.632583in}{4.410825in}}{\pgfqpoint{5.628677in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.624770in}{4.418638in}}{\pgfqpoint{5.619470in}{4.420833in}}{\pgfqpoint{5.613945in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.608420in}{4.420833in}}{\pgfqpoint{5.603121in}{4.418638in}}{\pgfqpoint{5.599214in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.595307in}{4.410825in}}{\pgfqpoint{5.593112in}{4.405525in}}{\pgfqpoint{5.593112in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.593112in}{4.394475in}}{\pgfqpoint{5.595307in}{4.389175in}}{\pgfqpoint{5.599214in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.603121in}{4.381362in}}{\pgfqpoint{5.608420in}{4.379167in}}{\pgfqpoint{5.613945in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667989in}{1.956220in}}%
\pgfpathcurveto{\pgfqpoint{5.673514in}{1.956220in}}{\pgfqpoint{5.678813in}{1.958415in}}{\pgfqpoint{5.682720in}{1.962322in}}%
\pgfpathcurveto{\pgfqpoint{5.686627in}{1.966229in}}{\pgfqpoint{5.688822in}{1.971528in}}{\pgfqpoint{5.688822in}{1.977054in}}%
\pgfpathcurveto{\pgfqpoint{5.688822in}{1.982579in}}{\pgfqpoint{5.686627in}{1.987878in}}{\pgfqpoint{5.682720in}{1.991785in}}%
\pgfpathcurveto{\pgfqpoint{5.678813in}{1.995692in}}{\pgfqpoint{5.673514in}{1.997887in}}{\pgfqpoint{5.667989in}{1.997887in}}%
\pgfpathcurveto{\pgfqpoint{5.662464in}{1.997887in}}{\pgfqpoint{5.657164in}{1.995692in}}{\pgfqpoint{5.653257in}{1.991785in}}%
\pgfpathcurveto{\pgfqpoint{5.649350in}{1.987878in}}{\pgfqpoint{5.647155in}{1.982579in}}{\pgfqpoint{5.647155in}{1.977054in}}%
\pgfpathcurveto{\pgfqpoint{5.647155in}{1.971528in}}{\pgfqpoint{5.649350in}{1.966229in}}{\pgfqpoint{5.653257in}{1.962322in}}%
\pgfpathcurveto{\pgfqpoint{5.657164in}{1.958415in}}{\pgfqpoint{5.662464in}{1.956220in}}{\pgfqpoint{5.667989in}{1.956220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557770in}{3.416627in}}%
\pgfpathcurveto{\pgfqpoint{5.563295in}{3.416627in}}{\pgfqpoint{5.568595in}{3.418822in}}{\pgfqpoint{5.572501in}{3.422729in}}%
\pgfpathcurveto{\pgfqpoint{5.576408in}{3.426635in}}{\pgfqpoint{5.578603in}{3.431935in}}{\pgfqpoint{5.578603in}{3.437460in}}%
\pgfpathcurveto{\pgfqpoint{5.578603in}{3.442985in}}{\pgfqpoint{5.576408in}{3.448284in}}{\pgfqpoint{5.572501in}{3.452191in}}%
\pgfpathcurveto{\pgfqpoint{5.568595in}{3.456098in}}{\pgfqpoint{5.563295in}{3.458293in}}{\pgfqpoint{5.557770in}{3.458293in}}%
\pgfpathcurveto{\pgfqpoint{5.552245in}{3.458293in}}{\pgfqpoint{5.546945in}{3.456098in}}{\pgfqpoint{5.543039in}{3.452191in}}%
\pgfpathcurveto{\pgfqpoint{5.539132in}{3.448284in}}{\pgfqpoint{5.536937in}{3.442985in}}{\pgfqpoint{5.536937in}{3.437460in}}%
\pgfpathcurveto{\pgfqpoint{5.536937in}{3.431935in}}{\pgfqpoint{5.539132in}{3.426635in}}{\pgfqpoint{5.543039in}{3.422729in}}%
\pgfpathcurveto{\pgfqpoint{5.546945in}{3.418822in}}{\pgfqpoint{5.552245in}{3.416627in}}{\pgfqpoint{5.557770in}{3.416627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416264in}{2.366189in}}%
\pgfpathcurveto{\pgfqpoint{5.421789in}{2.366189in}}{\pgfqpoint{5.427089in}{2.368384in}}{\pgfqpoint{5.430996in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.434903in}{2.376197in}}{\pgfqpoint{5.437098in}{2.381497in}}{\pgfqpoint{5.437098in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.437098in}{2.392547in}}{\pgfqpoint{5.434903in}{2.397847in}}{\pgfqpoint{5.430996in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.427089in}{2.405660in}}{\pgfqpoint{5.421789in}{2.407855in}}{\pgfqpoint{5.416264in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{5.410739in}{2.407855in}}{\pgfqpoint{5.405440in}{2.405660in}}{\pgfqpoint{5.401533in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.397626in}{2.397847in}}{\pgfqpoint{5.395431in}{2.392547in}}{\pgfqpoint{5.395431in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.395431in}{2.381497in}}{\pgfqpoint{5.397626in}{2.376197in}}{\pgfqpoint{5.401533in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.405440in}{2.368384in}}{\pgfqpoint{5.410739in}{2.366189in}}{\pgfqpoint{5.416264in}{2.366189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710146in}{1.588906in}}%
\pgfpathcurveto{\pgfqpoint{5.715671in}{1.588906in}}{\pgfqpoint{5.720970in}{1.591101in}}{\pgfqpoint{5.724877in}{1.595008in}}%
\pgfpathcurveto{\pgfqpoint{5.728784in}{1.598915in}}{\pgfqpoint{5.730979in}{1.604214in}}{\pgfqpoint{5.730979in}{1.609740in}}%
\pgfpathcurveto{\pgfqpoint{5.730979in}{1.615265in}}{\pgfqpoint{5.728784in}{1.620564in}}{\pgfqpoint{5.724877in}{1.624471in}}%
\pgfpathcurveto{\pgfqpoint{5.720970in}{1.628378in}}{\pgfqpoint{5.715671in}{1.630573in}}{\pgfqpoint{5.710146in}{1.630573in}}%
\pgfpathcurveto{\pgfqpoint{5.704621in}{1.630573in}}{\pgfqpoint{5.699321in}{1.628378in}}{\pgfqpoint{5.695414in}{1.624471in}}%
\pgfpathcurveto{\pgfqpoint{5.691507in}{1.620564in}}{\pgfqpoint{5.689312in}{1.615265in}}{\pgfqpoint{5.689312in}{1.609740in}}%
\pgfpathcurveto{\pgfqpoint{5.689312in}{1.604214in}}{\pgfqpoint{5.691507in}{1.598915in}}{\pgfqpoint{5.695414in}{1.595008in}}%
\pgfpathcurveto{\pgfqpoint{5.699321in}{1.591101in}}{\pgfqpoint{5.704621in}{1.588906in}}{\pgfqpoint{5.710146in}{1.588906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946506in}{2.763810in}}%
\pgfpathcurveto{\pgfqpoint{5.952031in}{2.763810in}}{\pgfqpoint{5.957330in}{2.766005in}}{\pgfqpoint{5.961237in}{2.769912in}}%
\pgfpathcurveto{\pgfqpoint{5.965144in}{2.773819in}}{\pgfqpoint{5.967339in}{2.779119in}}{\pgfqpoint{5.967339in}{2.784644in}}%
\pgfpathcurveto{\pgfqpoint{5.967339in}{2.790169in}}{\pgfqpoint{5.965144in}{2.795468in}}{\pgfqpoint{5.961237in}{2.799375in}}%
\pgfpathcurveto{\pgfqpoint{5.957330in}{2.803282in}}{\pgfqpoint{5.952031in}{2.805477in}}{\pgfqpoint{5.946506in}{2.805477in}}%
\pgfpathcurveto{\pgfqpoint{5.940981in}{2.805477in}}{\pgfqpoint{5.935681in}{2.803282in}}{\pgfqpoint{5.931774in}{2.799375in}}%
\pgfpathcurveto{\pgfqpoint{5.927867in}{2.795468in}}{\pgfqpoint{5.925672in}{2.790169in}}{\pgfqpoint{5.925672in}{2.784644in}}%
\pgfpathcurveto{\pgfqpoint{5.925672in}{2.779119in}}{\pgfqpoint{5.927867in}{2.773819in}}{\pgfqpoint{5.931774in}{2.769912in}}%
\pgfpathcurveto{\pgfqpoint{5.935681in}{2.766005in}}{\pgfqpoint{5.940981in}{2.763810in}}{\pgfqpoint{5.946506in}{2.763810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534914in}{3.034548in}}%
\pgfpathcurveto{\pgfqpoint{5.540439in}{3.034548in}}{\pgfqpoint{5.545738in}{3.036743in}}{\pgfqpoint{5.549645in}{3.040650in}}%
\pgfpathcurveto{\pgfqpoint{5.553552in}{3.044557in}}{\pgfqpoint{5.555747in}{3.049856in}}{\pgfqpoint{5.555747in}{3.055382in}}%
\pgfpathcurveto{\pgfqpoint{5.555747in}{3.060907in}}{\pgfqpoint{5.553552in}{3.066206in}}{\pgfqpoint{5.549645in}{3.070113in}}%
\pgfpathcurveto{\pgfqpoint{5.545738in}{3.074020in}}{\pgfqpoint{5.540439in}{3.076215in}}{\pgfqpoint{5.534914in}{3.076215in}}%
\pgfpathcurveto{\pgfqpoint{5.529389in}{3.076215in}}{\pgfqpoint{5.524089in}{3.074020in}}{\pgfqpoint{5.520182in}{3.070113in}}%
\pgfpathcurveto{\pgfqpoint{5.516275in}{3.066206in}}{\pgfqpoint{5.514080in}{3.060907in}}{\pgfqpoint{5.514080in}{3.055382in}}%
\pgfpathcurveto{\pgfqpoint{5.514080in}{3.049856in}}{\pgfqpoint{5.516275in}{3.044557in}}{\pgfqpoint{5.520182in}{3.040650in}}%
\pgfpathcurveto{\pgfqpoint{5.524089in}{3.036743in}}{\pgfqpoint{5.529389in}{3.034548in}}{\pgfqpoint{5.534914in}{3.034548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819902in}{1.962183in}}%
\pgfpathcurveto{\pgfqpoint{5.825427in}{1.962183in}}{\pgfqpoint{5.830727in}{1.964378in}}{\pgfqpoint{5.834634in}{1.968285in}}%
\pgfpathcurveto{\pgfqpoint{5.838540in}{1.972191in}}{\pgfqpoint{5.840736in}{1.977491in}}{\pgfqpoint{5.840736in}{1.983016in}}%
\pgfpathcurveto{\pgfqpoint{5.840736in}{1.988541in}}{\pgfqpoint{5.838540in}{1.993841in}}{\pgfqpoint{5.834634in}{1.997747in}}%
\pgfpathcurveto{\pgfqpoint{5.830727in}{2.001654in}}{\pgfqpoint{5.825427in}{2.003849in}}{\pgfqpoint{5.819902in}{2.003849in}}%
\pgfpathcurveto{\pgfqpoint{5.814377in}{2.003849in}}{\pgfqpoint{5.809078in}{2.001654in}}{\pgfqpoint{5.805171in}{1.997747in}}%
\pgfpathcurveto{\pgfqpoint{5.801264in}{1.993841in}}{\pgfqpoint{5.799069in}{1.988541in}}{\pgfqpoint{5.799069in}{1.983016in}}%
\pgfpathcurveto{\pgfqpoint{5.799069in}{1.977491in}}{\pgfqpoint{5.801264in}{1.972191in}}{\pgfqpoint{5.805171in}{1.968285in}}%
\pgfpathcurveto{\pgfqpoint{5.809078in}{1.964378in}}{\pgfqpoint{5.814377in}{1.962183in}}{\pgfqpoint{5.819902in}{1.962183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887070in}{2.264567in}}%
\pgfpathcurveto{\pgfqpoint{5.892596in}{2.264567in}}{\pgfqpoint{5.897895in}{2.266762in}}{\pgfqpoint{5.901802in}{2.270669in}}%
\pgfpathcurveto{\pgfqpoint{5.905709in}{2.274575in}}{\pgfqpoint{5.907904in}{2.279875in}}{\pgfqpoint{5.907904in}{2.285400in}}%
\pgfpathcurveto{\pgfqpoint{5.907904in}{2.290925in}}{\pgfqpoint{5.905709in}{2.296225in}}{\pgfqpoint{5.901802in}{2.300131in}}%
\pgfpathcurveto{\pgfqpoint{5.897895in}{2.304038in}}{\pgfqpoint{5.892596in}{2.306233in}}{\pgfqpoint{5.887070in}{2.306233in}}%
\pgfpathcurveto{\pgfqpoint{5.881545in}{2.306233in}}{\pgfqpoint{5.876246in}{2.304038in}}{\pgfqpoint{5.872339in}{2.300131in}}%
\pgfpathcurveto{\pgfqpoint{5.868432in}{2.296225in}}{\pgfqpoint{5.866237in}{2.290925in}}{\pgfqpoint{5.866237in}{2.285400in}}%
\pgfpathcurveto{\pgfqpoint{5.866237in}{2.279875in}}{\pgfqpoint{5.868432in}{2.274575in}}{\pgfqpoint{5.872339in}{2.270669in}}%
\pgfpathcurveto{\pgfqpoint{5.876246in}{2.266762in}}{\pgfqpoint{5.881545in}{2.264567in}}{\pgfqpoint{5.887070in}{2.264567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858247in}{2.212176in}}%
\pgfpathcurveto{\pgfqpoint{5.863772in}{2.212176in}}{\pgfqpoint{5.869072in}{2.214371in}}{\pgfqpoint{5.872978in}{2.218278in}}%
\pgfpathcurveto{\pgfqpoint{5.876885in}{2.222185in}}{\pgfqpoint{5.879080in}{2.227484in}}{\pgfqpoint{5.879080in}{2.233009in}}%
\pgfpathcurveto{\pgfqpoint{5.879080in}{2.238534in}}{\pgfqpoint{5.876885in}{2.243834in}}{\pgfqpoint{5.872978in}{2.247741in}}%
\pgfpathcurveto{\pgfqpoint{5.869072in}{2.251647in}}{\pgfqpoint{5.863772in}{2.253842in}}{\pgfqpoint{5.858247in}{2.253842in}}%
\pgfpathcurveto{\pgfqpoint{5.852722in}{2.253842in}}{\pgfqpoint{5.847422in}{2.251647in}}{\pgfqpoint{5.843516in}{2.247741in}}%
\pgfpathcurveto{\pgfqpoint{5.839609in}{2.243834in}}{\pgfqpoint{5.837414in}{2.238534in}}{\pgfqpoint{5.837414in}{2.233009in}}%
\pgfpathcurveto{\pgfqpoint{5.837414in}{2.227484in}}{\pgfqpoint{5.839609in}{2.222185in}}{\pgfqpoint{5.843516in}{2.218278in}}%
\pgfpathcurveto{\pgfqpoint{5.847422in}{2.214371in}}{\pgfqpoint{5.852722in}{2.212176in}}{\pgfqpoint{5.858247in}{2.212176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743436in}{2.307414in}}%
\pgfpathcurveto{\pgfqpoint{5.748961in}{2.307414in}}{\pgfqpoint{5.754260in}{2.309609in}}{\pgfqpoint{5.758167in}{2.313516in}}%
\pgfpathcurveto{\pgfqpoint{5.762074in}{2.317423in}}{\pgfqpoint{5.764269in}{2.322723in}}{\pgfqpoint{5.764269in}{2.328248in}}%
\pgfpathcurveto{\pgfqpoint{5.764269in}{2.333773in}}{\pgfqpoint{5.762074in}{2.339072in}}{\pgfqpoint{5.758167in}{2.342979in}}%
\pgfpathcurveto{\pgfqpoint{5.754260in}{2.346886in}}{\pgfqpoint{5.748961in}{2.349081in}}{\pgfqpoint{5.743436in}{2.349081in}}%
\pgfpathcurveto{\pgfqpoint{5.737911in}{2.349081in}}{\pgfqpoint{5.732611in}{2.346886in}}{\pgfqpoint{5.728704in}{2.342979in}}%
\pgfpathcurveto{\pgfqpoint{5.724797in}{2.339072in}}{\pgfqpoint{5.722602in}{2.333773in}}{\pgfqpoint{5.722602in}{2.328248in}}%
\pgfpathcurveto{\pgfqpoint{5.722602in}{2.322723in}}{\pgfqpoint{5.724797in}{2.317423in}}{\pgfqpoint{5.728704in}{2.313516in}}%
\pgfpathcurveto{\pgfqpoint{5.732611in}{2.309609in}}{\pgfqpoint{5.737911in}{2.307414in}}{\pgfqpoint{5.743436in}{2.307414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883719in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.889244in}{4.379167in}}{\pgfqpoint{5.894544in}{4.381362in}}{\pgfqpoint{5.898451in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.902358in}{4.389175in}}{\pgfqpoint{5.904553in}{4.394475in}}{\pgfqpoint{5.904553in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.904553in}{4.405525in}}{\pgfqpoint{5.902358in}{4.410825in}}{\pgfqpoint{5.898451in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.894544in}{4.418638in}}{\pgfqpoint{5.889244in}{4.420833in}}{\pgfqpoint{5.883719in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.878194in}{4.420833in}}{\pgfqpoint{5.872895in}{4.418638in}}{\pgfqpoint{5.868988in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.865081in}{4.410825in}}{\pgfqpoint{5.862886in}{4.405525in}}{\pgfqpoint{5.862886in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.862886in}{4.394475in}}{\pgfqpoint{5.865081in}{4.389175in}}{\pgfqpoint{5.868988in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.872895in}{4.381362in}}{\pgfqpoint{5.878194in}{4.379167in}}{\pgfqpoint{5.883719in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769953in}{3.083426in}}%
\pgfpathcurveto{\pgfqpoint{5.775478in}{3.083426in}}{\pgfqpoint{5.780778in}{3.085621in}}{\pgfqpoint{5.784685in}{3.089528in}}%
\pgfpathcurveto{\pgfqpoint{5.788592in}{3.093435in}}{\pgfqpoint{5.790787in}{3.098734in}}{\pgfqpoint{5.790787in}{3.104259in}}%
\pgfpathcurveto{\pgfqpoint{5.790787in}{3.109784in}}{\pgfqpoint{5.788592in}{3.115084in}}{\pgfqpoint{5.784685in}{3.118991in}}%
\pgfpathcurveto{\pgfqpoint{5.780778in}{3.122898in}}{\pgfqpoint{5.775478in}{3.125093in}}{\pgfqpoint{5.769953in}{3.125093in}}%
\pgfpathcurveto{\pgfqpoint{5.764428in}{3.125093in}}{\pgfqpoint{5.759129in}{3.122898in}}{\pgfqpoint{5.755222in}{3.118991in}}%
\pgfpathcurveto{\pgfqpoint{5.751315in}{3.115084in}}{\pgfqpoint{5.749120in}{3.109784in}}{\pgfqpoint{5.749120in}{3.104259in}}%
\pgfpathcurveto{\pgfqpoint{5.749120in}{3.098734in}}{\pgfqpoint{5.751315in}{3.093435in}}{\pgfqpoint{5.755222in}{3.089528in}}%
\pgfpathcurveto{\pgfqpoint{5.759129in}{3.085621in}}{\pgfqpoint{5.764428in}{3.083426in}}{\pgfqpoint{5.769953in}{3.083426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549251in}{2.706116in}}%
\pgfpathcurveto{\pgfqpoint{5.554776in}{2.706116in}}{\pgfqpoint{5.560075in}{2.708311in}}{\pgfqpoint{5.563982in}{2.712218in}}%
\pgfpathcurveto{\pgfqpoint{5.567889in}{2.716125in}}{\pgfqpoint{5.570084in}{2.721425in}}{\pgfqpoint{5.570084in}{2.726950in}}%
\pgfpathcurveto{\pgfqpoint{5.570084in}{2.732475in}}{\pgfqpoint{5.567889in}{2.737774in}}{\pgfqpoint{5.563982in}{2.741681in}}%
\pgfpathcurveto{\pgfqpoint{5.560075in}{2.745588in}}{\pgfqpoint{5.554776in}{2.747783in}}{\pgfqpoint{5.549251in}{2.747783in}}%
\pgfpathcurveto{\pgfqpoint{5.543726in}{2.747783in}}{\pgfqpoint{5.538426in}{2.745588in}}{\pgfqpoint{5.534519in}{2.741681in}}%
\pgfpathcurveto{\pgfqpoint{5.530613in}{2.737774in}}{\pgfqpoint{5.528418in}{2.732475in}}{\pgfqpoint{5.528418in}{2.726950in}}%
\pgfpathcurveto{\pgfqpoint{5.528418in}{2.721425in}}{\pgfqpoint{5.530613in}{2.716125in}}{\pgfqpoint{5.534519in}{2.712218in}}%
\pgfpathcurveto{\pgfqpoint{5.538426in}{2.708311in}}{\pgfqpoint{5.543726in}{2.706116in}}{\pgfqpoint{5.549251in}{2.706116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727050in}{2.379716in}}%
\pgfpathcurveto{\pgfqpoint{5.732575in}{2.379716in}}{\pgfqpoint{5.737875in}{2.381911in}}{\pgfqpoint{5.741782in}{2.385818in}}%
\pgfpathcurveto{\pgfqpoint{5.745688in}{2.389724in}}{\pgfqpoint{5.747884in}{2.395024in}}{\pgfqpoint{5.747884in}{2.400549in}}%
\pgfpathcurveto{\pgfqpoint{5.747884in}{2.406074in}}{\pgfqpoint{5.745688in}{2.411374in}}{\pgfqpoint{5.741782in}{2.415280in}}%
\pgfpathcurveto{\pgfqpoint{5.737875in}{2.419187in}}{\pgfqpoint{5.732575in}{2.421382in}}{\pgfqpoint{5.727050in}{2.421382in}}%
\pgfpathcurveto{\pgfqpoint{5.721525in}{2.421382in}}{\pgfqpoint{5.716226in}{2.419187in}}{\pgfqpoint{5.712319in}{2.415280in}}%
\pgfpathcurveto{\pgfqpoint{5.708412in}{2.411374in}}{\pgfqpoint{5.706217in}{2.406074in}}{\pgfqpoint{5.706217in}{2.400549in}}%
\pgfpathcurveto{\pgfqpoint{5.706217in}{2.395024in}}{\pgfqpoint{5.708412in}{2.389724in}}{\pgfqpoint{5.712319in}{2.385818in}}%
\pgfpathcurveto{\pgfqpoint{5.716226in}{2.381911in}}{\pgfqpoint{5.721525in}{2.379716in}}{\pgfqpoint{5.727050in}{2.379716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488483in}{2.922466in}}%
\pgfpathcurveto{\pgfqpoint{5.494008in}{2.922466in}}{\pgfqpoint{5.499307in}{2.924661in}}{\pgfqpoint{5.503214in}{2.928568in}}%
\pgfpathcurveto{\pgfqpoint{5.507121in}{2.932474in}}{\pgfqpoint{5.509316in}{2.937774in}}{\pgfqpoint{5.509316in}{2.943299in}}%
\pgfpathcurveto{\pgfqpoint{5.509316in}{2.948824in}}{\pgfqpoint{5.507121in}{2.954124in}}{\pgfqpoint{5.503214in}{2.958030in}}%
\pgfpathcurveto{\pgfqpoint{5.499307in}{2.961937in}}{\pgfqpoint{5.494008in}{2.964132in}}{\pgfqpoint{5.488483in}{2.964132in}}%
\pgfpathcurveto{\pgfqpoint{5.482958in}{2.964132in}}{\pgfqpoint{5.477658in}{2.961937in}}{\pgfqpoint{5.473751in}{2.958030in}}%
\pgfpathcurveto{\pgfqpoint{5.469845in}{2.954124in}}{\pgfqpoint{5.467649in}{2.948824in}}{\pgfqpoint{5.467649in}{2.943299in}}%
\pgfpathcurveto{\pgfqpoint{5.467649in}{2.937774in}}{\pgfqpoint{5.469845in}{2.932474in}}{\pgfqpoint{5.473751in}{2.928568in}}%
\pgfpathcurveto{\pgfqpoint{5.477658in}{2.924661in}}{\pgfqpoint{5.482958in}{2.922466in}}{\pgfqpoint{5.488483in}{2.922466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601158in}{3.779174in}}%
\pgfpathcurveto{\pgfqpoint{5.606683in}{3.779174in}}{\pgfqpoint{5.611982in}{3.781370in}}{\pgfqpoint{5.615889in}{3.785276in}}%
\pgfpathcurveto{\pgfqpoint{5.619796in}{3.789183in}}{\pgfqpoint{5.621991in}{3.794483in}}{\pgfqpoint{5.621991in}{3.800008in}}%
\pgfpathcurveto{\pgfqpoint{5.621991in}{3.805533in}}{\pgfqpoint{5.619796in}{3.810832in}}{\pgfqpoint{5.615889in}{3.814739in}}%
\pgfpathcurveto{\pgfqpoint{5.611982in}{3.818646in}}{\pgfqpoint{5.606683in}{3.820841in}}{\pgfqpoint{5.601158in}{3.820841in}}%
\pgfpathcurveto{\pgfqpoint{5.595633in}{3.820841in}}{\pgfqpoint{5.590333in}{3.818646in}}{\pgfqpoint{5.586426in}{3.814739in}}%
\pgfpathcurveto{\pgfqpoint{5.582520in}{3.810832in}}{\pgfqpoint{5.580325in}{3.805533in}}{\pgfqpoint{5.580325in}{3.800008in}}%
\pgfpathcurveto{\pgfqpoint{5.580325in}{3.794483in}}{\pgfqpoint{5.582520in}{3.789183in}}{\pgfqpoint{5.586426in}{3.785276in}}%
\pgfpathcurveto{\pgfqpoint{5.590333in}{3.781370in}}{\pgfqpoint{5.595633in}{3.779174in}}{\pgfqpoint{5.601158in}{3.779174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946086in}{2.127476in}}%
\pgfpathcurveto{\pgfqpoint{5.951611in}{2.127476in}}{\pgfqpoint{5.956911in}{2.129671in}}{\pgfqpoint{5.960817in}{2.133578in}}%
\pgfpathcurveto{\pgfqpoint{5.964724in}{2.137485in}}{\pgfqpoint{5.966919in}{2.142784in}}{\pgfqpoint{5.966919in}{2.148309in}}%
\pgfpathcurveto{\pgfqpoint{5.966919in}{2.153834in}}{\pgfqpoint{5.964724in}{2.159134in}}{\pgfqpoint{5.960817in}{2.163041in}}%
\pgfpathcurveto{\pgfqpoint{5.956911in}{2.166947in}}{\pgfqpoint{5.951611in}{2.169143in}}{\pgfqpoint{5.946086in}{2.169143in}}%
\pgfpathcurveto{\pgfqpoint{5.940561in}{2.169143in}}{\pgfqpoint{5.935261in}{2.166947in}}{\pgfqpoint{5.931355in}{2.163041in}}%
\pgfpathcurveto{\pgfqpoint{5.927448in}{2.159134in}}{\pgfqpoint{5.925253in}{2.153834in}}{\pgfqpoint{5.925253in}{2.148309in}}%
\pgfpathcurveto{\pgfqpoint{5.925253in}{2.142784in}}{\pgfqpoint{5.927448in}{2.137485in}}{\pgfqpoint{5.931355in}{2.133578in}}%
\pgfpathcurveto{\pgfqpoint{5.935261in}{2.129671in}}{\pgfqpoint{5.940561in}{2.127476in}}{\pgfqpoint{5.946086in}{2.127476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731506in}{2.904394in}}%
\pgfpathcurveto{\pgfqpoint{5.737031in}{2.904394in}}{\pgfqpoint{5.742330in}{2.906589in}}{\pgfqpoint{5.746237in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.750144in}{2.914403in}}{\pgfqpoint{5.752339in}{2.919702in}}{\pgfqpoint{5.752339in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.752339in}{2.930753in}}{\pgfqpoint{5.750144in}{2.936052in}}{\pgfqpoint{5.746237in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.742330in}{2.943866in}}{\pgfqpoint{5.737031in}{2.946061in}}{\pgfqpoint{5.731506in}{2.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.725981in}{2.946061in}}{\pgfqpoint{5.720681in}{2.943866in}}{\pgfqpoint{5.716774in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.712867in}{2.936052in}}{\pgfqpoint{5.710672in}{2.930753in}}{\pgfqpoint{5.710672in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.710672in}{2.919702in}}{\pgfqpoint{5.712867in}{2.914403in}}{\pgfqpoint{5.716774in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.720681in}{2.906589in}}{\pgfqpoint{5.725981in}{2.904394in}}{\pgfqpoint{5.731506in}{2.904394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357877in}{3.831403in}}%
\pgfpathcurveto{\pgfqpoint{5.363402in}{3.831403in}}{\pgfqpoint{5.368701in}{3.833598in}}{\pgfqpoint{5.372608in}{3.837505in}}%
\pgfpathcurveto{\pgfqpoint{5.376515in}{3.841412in}}{\pgfqpoint{5.378710in}{3.846711in}}{\pgfqpoint{5.378710in}{3.852236in}}%
\pgfpathcurveto{\pgfqpoint{5.378710in}{3.857761in}}{\pgfqpoint{5.376515in}{3.863061in}}{\pgfqpoint{5.372608in}{3.866968in}}%
\pgfpathcurveto{\pgfqpoint{5.368701in}{3.870875in}}{\pgfqpoint{5.363402in}{3.873070in}}{\pgfqpoint{5.357877in}{3.873070in}}%
\pgfpathcurveto{\pgfqpoint{5.352352in}{3.873070in}}{\pgfqpoint{5.347052in}{3.870875in}}{\pgfqpoint{5.343145in}{3.866968in}}%
\pgfpathcurveto{\pgfqpoint{5.339239in}{3.863061in}}{\pgfqpoint{5.337043in}{3.857761in}}{\pgfqpoint{5.337043in}{3.852236in}}%
\pgfpathcurveto{\pgfqpoint{5.337043in}{3.846711in}}{\pgfqpoint{5.339239in}{3.841412in}}{\pgfqpoint{5.343145in}{3.837505in}}%
\pgfpathcurveto{\pgfqpoint{5.347052in}{3.833598in}}{\pgfqpoint{5.352352in}{3.831403in}}{\pgfqpoint{5.357877in}{3.831403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402354in}{3.307464in}}%
\pgfpathcurveto{\pgfqpoint{5.407879in}{3.307464in}}{\pgfqpoint{5.413179in}{3.309659in}}{\pgfqpoint{5.417085in}{3.313566in}}%
\pgfpathcurveto{\pgfqpoint{5.420992in}{3.317473in}}{\pgfqpoint{5.423187in}{3.322772in}}{\pgfqpoint{5.423187in}{3.328297in}}%
\pgfpathcurveto{\pgfqpoint{5.423187in}{3.333822in}}{\pgfqpoint{5.420992in}{3.339122in}}{\pgfqpoint{5.417085in}{3.343029in}}%
\pgfpathcurveto{\pgfqpoint{5.413179in}{3.346936in}}{\pgfqpoint{5.407879in}{3.349131in}}{\pgfqpoint{5.402354in}{3.349131in}}%
\pgfpathcurveto{\pgfqpoint{5.396829in}{3.349131in}}{\pgfqpoint{5.391529in}{3.346936in}}{\pgfqpoint{5.387623in}{3.343029in}}%
\pgfpathcurveto{\pgfqpoint{5.383716in}{3.339122in}}{\pgfqpoint{5.381521in}{3.333822in}}{\pgfqpoint{5.381521in}{3.328297in}}%
\pgfpathcurveto{\pgfqpoint{5.381521in}{3.322772in}}{\pgfqpoint{5.383716in}{3.317473in}}{\pgfqpoint{5.387623in}{3.313566in}}%
\pgfpathcurveto{\pgfqpoint{5.391529in}{3.309659in}}{\pgfqpoint{5.396829in}{3.307464in}}{\pgfqpoint{5.402354in}{3.307464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715471in}{2.607611in}}%
\pgfpathcurveto{\pgfqpoint{5.720996in}{2.607611in}}{\pgfqpoint{5.726296in}{2.609806in}}{\pgfqpoint{5.730203in}{2.613713in}}%
\pgfpathcurveto{\pgfqpoint{5.734109in}{2.617620in}}{\pgfqpoint{5.736305in}{2.622919in}}{\pgfqpoint{5.736305in}{2.628444in}}%
\pgfpathcurveto{\pgfqpoint{5.736305in}{2.633969in}}{\pgfqpoint{5.734109in}{2.639269in}}{\pgfqpoint{5.730203in}{2.643176in}}%
\pgfpathcurveto{\pgfqpoint{5.726296in}{2.647082in}}{\pgfqpoint{5.720996in}{2.649278in}}{\pgfqpoint{5.715471in}{2.649278in}}%
\pgfpathcurveto{\pgfqpoint{5.709946in}{2.649278in}}{\pgfqpoint{5.704647in}{2.647082in}}{\pgfqpoint{5.700740in}{2.643176in}}%
\pgfpathcurveto{\pgfqpoint{5.696833in}{2.639269in}}{\pgfqpoint{5.694638in}{2.633969in}}{\pgfqpoint{5.694638in}{2.628444in}}%
\pgfpathcurveto{\pgfqpoint{5.694638in}{2.622919in}}{\pgfqpoint{5.696833in}{2.617620in}}{\pgfqpoint{5.700740in}{2.613713in}}%
\pgfpathcurveto{\pgfqpoint{5.704647in}{2.609806in}}{\pgfqpoint{5.709946in}{2.607611in}}{\pgfqpoint{5.715471in}{2.607611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822649in}{2.034762in}}%
\pgfpathcurveto{\pgfqpoint{5.828174in}{2.034762in}}{\pgfqpoint{5.833473in}{2.036958in}}{\pgfqpoint{5.837380in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{5.841287in}{2.044771in}}{\pgfqpoint{5.843482in}{2.050071in}}{\pgfqpoint{5.843482in}{2.055596in}}%
\pgfpathcurveto{\pgfqpoint{5.843482in}{2.061121in}}{\pgfqpoint{5.841287in}{2.066420in}}{\pgfqpoint{5.837380in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{5.833473in}{2.074234in}}{\pgfqpoint{5.828174in}{2.076429in}}{\pgfqpoint{5.822649in}{2.076429in}}%
\pgfpathcurveto{\pgfqpoint{5.817123in}{2.076429in}}{\pgfqpoint{5.811824in}{2.074234in}}{\pgfqpoint{5.807917in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{5.804010in}{2.066420in}}{\pgfqpoint{5.801815in}{2.061121in}}{\pgfqpoint{5.801815in}{2.055596in}}%
\pgfpathcurveto{\pgfqpoint{5.801815in}{2.050071in}}{\pgfqpoint{5.804010in}{2.044771in}}{\pgfqpoint{5.807917in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{5.811824in}{2.036958in}}{\pgfqpoint{5.817123in}{2.034762in}}{\pgfqpoint{5.822649in}{2.034762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483250in}{2.115083in}}%
\pgfpathcurveto{\pgfqpoint{5.488775in}{2.115083in}}{\pgfqpoint{5.494075in}{2.117278in}}{\pgfqpoint{5.497982in}{2.121185in}}%
\pgfpathcurveto{\pgfqpoint{5.501888in}{2.125091in}}{\pgfqpoint{5.504084in}{2.130391in}}{\pgfqpoint{5.504084in}{2.135916in}}%
\pgfpathcurveto{\pgfqpoint{5.504084in}{2.141441in}}{\pgfqpoint{5.501888in}{2.146741in}}{\pgfqpoint{5.497982in}{2.150647in}}%
\pgfpathcurveto{\pgfqpoint{5.494075in}{2.154554in}}{\pgfqpoint{5.488775in}{2.156749in}}{\pgfqpoint{5.483250in}{2.156749in}}%
\pgfpathcurveto{\pgfqpoint{5.477725in}{2.156749in}}{\pgfqpoint{5.472426in}{2.154554in}}{\pgfqpoint{5.468519in}{2.150647in}}%
\pgfpathcurveto{\pgfqpoint{5.464612in}{2.146741in}}{\pgfqpoint{5.462417in}{2.141441in}}{\pgfqpoint{5.462417in}{2.135916in}}%
\pgfpathcurveto{\pgfqpoint{5.462417in}{2.130391in}}{\pgfqpoint{5.464612in}{2.125091in}}{\pgfqpoint{5.468519in}{2.121185in}}%
\pgfpathcurveto{\pgfqpoint{5.472426in}{2.117278in}}{\pgfqpoint{5.477725in}{2.115083in}}{\pgfqpoint{5.483250in}{2.115083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693417in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.698942in}{4.379167in}}{\pgfqpoint{5.704242in}{4.381362in}}{\pgfqpoint{5.708149in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.712055in}{4.389175in}}{\pgfqpoint{5.714250in}{4.394475in}}{\pgfqpoint{5.714250in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.714250in}{4.405525in}}{\pgfqpoint{5.712055in}{4.410825in}}{\pgfqpoint{5.708149in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.704242in}{4.418638in}}{\pgfqpoint{5.698942in}{4.420833in}}{\pgfqpoint{5.693417in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.687892in}{4.420833in}}{\pgfqpoint{5.682593in}{4.418638in}}{\pgfqpoint{5.678686in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.674779in}{4.410825in}}{\pgfqpoint{5.672584in}{4.405525in}}{\pgfqpoint{5.672584in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.672584in}{4.394475in}}{\pgfqpoint{5.674779in}{4.389175in}}{\pgfqpoint{5.678686in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.682593in}{4.381362in}}{\pgfqpoint{5.687892in}{4.379167in}}{\pgfqpoint{5.693417in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385195in}{2.905271in}}%
\pgfpathcurveto{\pgfqpoint{5.390720in}{2.905271in}}{\pgfqpoint{5.396020in}{2.907466in}}{\pgfqpoint{5.399926in}{2.911373in}}%
\pgfpathcurveto{\pgfqpoint{5.403833in}{2.915280in}}{\pgfqpoint{5.406028in}{2.920579in}}{\pgfqpoint{5.406028in}{2.926104in}}%
\pgfpathcurveto{\pgfqpoint{5.406028in}{2.931629in}}{\pgfqpoint{5.403833in}{2.936929in}}{\pgfqpoint{5.399926in}{2.940836in}}%
\pgfpathcurveto{\pgfqpoint{5.396020in}{2.944743in}}{\pgfqpoint{5.390720in}{2.946938in}}{\pgfqpoint{5.385195in}{2.946938in}}%
\pgfpathcurveto{\pgfqpoint{5.379670in}{2.946938in}}{\pgfqpoint{5.374370in}{2.944743in}}{\pgfqpoint{5.370464in}{2.940836in}}%
\pgfpathcurveto{\pgfqpoint{5.366557in}{2.936929in}}{\pgfqpoint{5.364362in}{2.931629in}}{\pgfqpoint{5.364362in}{2.926104in}}%
\pgfpathcurveto{\pgfqpoint{5.364362in}{2.920579in}}{\pgfqpoint{5.366557in}{2.915280in}}{\pgfqpoint{5.370464in}{2.911373in}}%
\pgfpathcurveto{\pgfqpoint{5.374370in}{2.907466in}}{\pgfqpoint{5.379670in}{2.905271in}}{\pgfqpoint{5.385195in}{2.905271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946009in}{2.774082in}}%
\pgfpathcurveto{\pgfqpoint{5.951534in}{2.774082in}}{\pgfqpoint{5.956834in}{2.776277in}}{\pgfqpoint{5.960740in}{2.780184in}}%
\pgfpathcurveto{\pgfqpoint{5.964647in}{2.784091in}}{\pgfqpoint{5.966842in}{2.789391in}}{\pgfqpoint{5.966842in}{2.794916in}}%
\pgfpathcurveto{\pgfqpoint{5.966842in}{2.800441in}}{\pgfqpoint{5.964647in}{2.805740in}}{\pgfqpoint{5.960740in}{2.809647in}}%
\pgfpathcurveto{\pgfqpoint{5.956834in}{2.813554in}}{\pgfqpoint{5.951534in}{2.815749in}}{\pgfqpoint{5.946009in}{2.815749in}}%
\pgfpathcurveto{\pgfqpoint{5.940484in}{2.815749in}}{\pgfqpoint{5.935184in}{2.813554in}}{\pgfqpoint{5.931278in}{2.809647in}}%
\pgfpathcurveto{\pgfqpoint{5.927371in}{2.805740in}}{\pgfqpoint{5.925176in}{2.800441in}}{\pgfqpoint{5.925176in}{2.794916in}}%
\pgfpathcurveto{\pgfqpoint{5.925176in}{2.789391in}}{\pgfqpoint{5.927371in}{2.784091in}}{\pgfqpoint{5.931278in}{2.780184in}}%
\pgfpathcurveto{\pgfqpoint{5.935184in}{2.776277in}}{\pgfqpoint{5.940484in}{2.774082in}}{\pgfqpoint{5.946009in}{2.774082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549947in}{1.928268in}}%
\pgfpathcurveto{\pgfqpoint{5.555472in}{1.928268in}}{\pgfqpoint{5.560772in}{1.930463in}}{\pgfqpoint{5.564679in}{1.934370in}}%
\pgfpathcurveto{\pgfqpoint{5.568586in}{1.938277in}}{\pgfqpoint{5.570781in}{1.943576in}}{\pgfqpoint{5.570781in}{1.949101in}}%
\pgfpathcurveto{\pgfqpoint{5.570781in}{1.954627in}}{\pgfqpoint{5.568586in}{1.959926in}}{\pgfqpoint{5.564679in}{1.963833in}}%
\pgfpathcurveto{\pgfqpoint{5.560772in}{1.967740in}}{\pgfqpoint{5.555472in}{1.969935in}}{\pgfqpoint{5.549947in}{1.969935in}}%
\pgfpathcurveto{\pgfqpoint{5.544422in}{1.969935in}}{\pgfqpoint{5.539123in}{1.967740in}}{\pgfqpoint{5.535216in}{1.963833in}}%
\pgfpathcurveto{\pgfqpoint{5.531309in}{1.959926in}}{\pgfqpoint{5.529114in}{1.954627in}}{\pgfqpoint{5.529114in}{1.949101in}}%
\pgfpathcurveto{\pgfqpoint{5.529114in}{1.943576in}}{\pgfqpoint{5.531309in}{1.938277in}}{\pgfqpoint{5.535216in}{1.934370in}}%
\pgfpathcurveto{\pgfqpoint{5.539123in}{1.930463in}}{\pgfqpoint{5.544422in}{1.928268in}}{\pgfqpoint{5.549947in}{1.928268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439982in}{2.551261in}}%
\pgfpathcurveto{\pgfqpoint{5.445507in}{2.551261in}}{\pgfqpoint{5.450807in}{2.553456in}}{\pgfqpoint{5.454713in}{2.557363in}}%
\pgfpathcurveto{\pgfqpoint{5.458620in}{2.561270in}}{\pgfqpoint{5.460815in}{2.566570in}}{\pgfqpoint{5.460815in}{2.572095in}}%
\pgfpathcurveto{\pgfqpoint{5.460815in}{2.577620in}}{\pgfqpoint{5.458620in}{2.582919in}}{\pgfqpoint{5.454713in}{2.586826in}}%
\pgfpathcurveto{\pgfqpoint{5.450807in}{2.590733in}}{\pgfqpoint{5.445507in}{2.592928in}}{\pgfqpoint{5.439982in}{2.592928in}}%
\pgfpathcurveto{\pgfqpoint{5.434457in}{2.592928in}}{\pgfqpoint{5.429157in}{2.590733in}}{\pgfqpoint{5.425251in}{2.586826in}}%
\pgfpathcurveto{\pgfqpoint{5.421344in}{2.582919in}}{\pgfqpoint{5.419149in}{2.577620in}}{\pgfqpoint{5.419149in}{2.572095in}}%
\pgfpathcurveto{\pgfqpoint{5.419149in}{2.566570in}}{\pgfqpoint{5.421344in}{2.561270in}}{\pgfqpoint{5.425251in}{2.557363in}}%
\pgfpathcurveto{\pgfqpoint{5.429157in}{2.553456in}}{\pgfqpoint{5.434457in}{2.551261in}}{\pgfqpoint{5.439982in}{2.551261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839055in}{2.000934in}}%
\pgfpathcurveto{\pgfqpoint{5.844580in}{2.000934in}}{\pgfqpoint{5.849879in}{2.003129in}}{\pgfqpoint{5.853786in}{2.007036in}}%
\pgfpathcurveto{\pgfqpoint{5.857693in}{2.010943in}}{\pgfqpoint{5.859888in}{2.016242in}}{\pgfqpoint{5.859888in}{2.021767in}}%
\pgfpathcurveto{\pgfqpoint{5.859888in}{2.027292in}}{\pgfqpoint{5.857693in}{2.032592in}}{\pgfqpoint{5.853786in}{2.036499in}}%
\pgfpathcurveto{\pgfqpoint{5.849879in}{2.040406in}}{\pgfqpoint{5.844580in}{2.042601in}}{\pgfqpoint{5.839055in}{2.042601in}}%
\pgfpathcurveto{\pgfqpoint{5.833529in}{2.042601in}}{\pgfqpoint{5.828230in}{2.040406in}}{\pgfqpoint{5.824323in}{2.036499in}}%
\pgfpathcurveto{\pgfqpoint{5.820416in}{2.032592in}}{\pgfqpoint{5.818221in}{2.027292in}}{\pgfqpoint{5.818221in}{2.021767in}}%
\pgfpathcurveto{\pgfqpoint{5.818221in}{2.016242in}}{\pgfqpoint{5.820416in}{2.010943in}}{\pgfqpoint{5.824323in}{2.007036in}}%
\pgfpathcurveto{\pgfqpoint{5.828230in}{2.003129in}}{\pgfqpoint{5.833529in}{2.000934in}}{\pgfqpoint{5.839055in}{2.000934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952373in}{2.753112in}}%
\pgfpathcurveto{\pgfqpoint{5.957898in}{2.753112in}}{\pgfqpoint{5.963198in}{2.755307in}}{\pgfqpoint{5.967104in}{2.759214in}}%
\pgfpathcurveto{\pgfqpoint{5.971011in}{2.763121in}}{\pgfqpoint{5.973206in}{2.768420in}}{\pgfqpoint{5.973206in}{2.773945in}}%
\pgfpathcurveto{\pgfqpoint{5.973206in}{2.779470in}}{\pgfqpoint{5.971011in}{2.784770in}}{\pgfqpoint{5.967104in}{2.788677in}}%
\pgfpathcurveto{\pgfqpoint{5.963198in}{2.792583in}}{\pgfqpoint{5.957898in}{2.794779in}}{\pgfqpoint{5.952373in}{2.794779in}}%
\pgfpathcurveto{\pgfqpoint{5.946848in}{2.794779in}}{\pgfqpoint{5.941548in}{2.792583in}}{\pgfqpoint{5.937642in}{2.788677in}}%
\pgfpathcurveto{\pgfqpoint{5.933735in}{2.784770in}}{\pgfqpoint{5.931540in}{2.779470in}}{\pgfqpoint{5.931540in}{2.773945in}}%
\pgfpathcurveto{\pgfqpoint{5.931540in}{2.768420in}}{\pgfqpoint{5.933735in}{2.763121in}}{\pgfqpoint{5.937642in}{2.759214in}}%
\pgfpathcurveto{\pgfqpoint{5.941548in}{2.755307in}}{\pgfqpoint{5.946848in}{2.753112in}}{\pgfqpoint{5.952373in}{2.753112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435827in}{1.789010in}}%
\pgfpathcurveto{\pgfqpoint{5.441352in}{1.789010in}}{\pgfqpoint{5.446652in}{1.791205in}}{\pgfqpoint{5.450559in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.454465in}{1.799019in}}{\pgfqpoint{5.456661in}{1.804319in}}{\pgfqpoint{5.456661in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.456661in}{1.815369in}}{\pgfqpoint{5.454465in}{1.820668in}}{\pgfqpoint{5.450559in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.446652in}{1.828482in}}{\pgfqpoint{5.441352in}{1.830677in}}{\pgfqpoint{5.435827in}{1.830677in}}%
\pgfpathcurveto{\pgfqpoint{5.430302in}{1.830677in}}{\pgfqpoint{5.425003in}{1.828482in}}{\pgfqpoint{5.421096in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.417189in}{1.820668in}}{\pgfqpoint{5.414994in}{1.815369in}}{\pgfqpoint{5.414994in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.414994in}{1.804319in}}{\pgfqpoint{5.417189in}{1.799019in}}{\pgfqpoint{5.421096in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.425003in}{1.791205in}}{\pgfqpoint{5.430302in}{1.789010in}}{\pgfqpoint{5.435827in}{1.789010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632268in}{3.034548in}}%
\pgfpathcurveto{\pgfqpoint{5.637793in}{3.034548in}}{\pgfqpoint{5.643093in}{3.036743in}}{\pgfqpoint{5.646999in}{3.040650in}}%
\pgfpathcurveto{\pgfqpoint{5.650906in}{3.044557in}}{\pgfqpoint{5.653101in}{3.049856in}}{\pgfqpoint{5.653101in}{3.055382in}}%
\pgfpathcurveto{\pgfqpoint{5.653101in}{3.060907in}}{\pgfqpoint{5.650906in}{3.066206in}}{\pgfqpoint{5.646999in}{3.070113in}}%
\pgfpathcurveto{\pgfqpoint{5.643093in}{3.074020in}}{\pgfqpoint{5.637793in}{3.076215in}}{\pgfqpoint{5.632268in}{3.076215in}}%
\pgfpathcurveto{\pgfqpoint{5.626743in}{3.076215in}}{\pgfqpoint{5.621444in}{3.074020in}}{\pgfqpoint{5.617537in}{3.070113in}}%
\pgfpathcurveto{\pgfqpoint{5.613630in}{3.066206in}}{\pgfqpoint{5.611435in}{3.060907in}}{\pgfqpoint{5.611435in}{3.055382in}}%
\pgfpathcurveto{\pgfqpoint{5.611435in}{3.049856in}}{\pgfqpoint{5.613630in}{3.044557in}}{\pgfqpoint{5.617537in}{3.040650in}}%
\pgfpathcurveto{\pgfqpoint{5.621444in}{3.036743in}}{\pgfqpoint{5.626743in}{3.034548in}}{\pgfqpoint{5.632268in}{3.034548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789423in}{3.404368in}}%
\pgfpathcurveto{\pgfqpoint{5.794948in}{3.404368in}}{\pgfqpoint{5.800248in}{3.406563in}}{\pgfqpoint{5.804154in}{3.410470in}}%
\pgfpathcurveto{\pgfqpoint{5.808061in}{3.414377in}}{\pgfqpoint{5.810256in}{3.419676in}}{\pgfqpoint{5.810256in}{3.425201in}}%
\pgfpathcurveto{\pgfqpoint{5.810256in}{3.430726in}}{\pgfqpoint{5.808061in}{3.436026in}}{\pgfqpoint{5.804154in}{3.439933in}}%
\pgfpathcurveto{\pgfqpoint{5.800248in}{3.443840in}}{\pgfqpoint{5.794948in}{3.446035in}}{\pgfqpoint{5.789423in}{3.446035in}}%
\pgfpathcurveto{\pgfqpoint{5.783898in}{3.446035in}}{\pgfqpoint{5.778598in}{3.443840in}}{\pgfqpoint{5.774692in}{3.439933in}}%
\pgfpathcurveto{\pgfqpoint{5.770785in}{3.436026in}}{\pgfqpoint{5.768590in}{3.430726in}}{\pgfqpoint{5.768590in}{3.425201in}}%
\pgfpathcurveto{\pgfqpoint{5.768590in}{3.419676in}}{\pgfqpoint{5.770785in}{3.414377in}}{\pgfqpoint{5.774692in}{3.410470in}}%
\pgfpathcurveto{\pgfqpoint{5.778598in}{3.406563in}}{\pgfqpoint{5.783898in}{3.404368in}}{\pgfqpoint{5.789423in}{3.404368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787248in}{2.105472in}}%
\pgfpathcurveto{\pgfqpoint{5.792773in}{2.105472in}}{\pgfqpoint{5.798072in}{2.107668in}}{\pgfqpoint{5.801979in}{2.111574in}}%
\pgfpathcurveto{\pgfqpoint{5.805886in}{2.115481in}}{\pgfqpoint{5.808081in}{2.120781in}}{\pgfqpoint{5.808081in}{2.126306in}}%
\pgfpathcurveto{\pgfqpoint{5.808081in}{2.131831in}}{\pgfqpoint{5.805886in}{2.137130in}}{\pgfqpoint{5.801979in}{2.141037in}}%
\pgfpathcurveto{\pgfqpoint{5.798072in}{2.144944in}}{\pgfqpoint{5.792773in}{2.147139in}}{\pgfqpoint{5.787248in}{2.147139in}}%
\pgfpathcurveto{\pgfqpoint{5.781723in}{2.147139in}}{\pgfqpoint{5.776423in}{2.144944in}}{\pgfqpoint{5.772516in}{2.141037in}}%
\pgfpathcurveto{\pgfqpoint{5.768610in}{2.137130in}}{\pgfqpoint{5.766414in}{2.131831in}}{\pgfqpoint{5.766414in}{2.126306in}}%
\pgfpathcurveto{\pgfqpoint{5.766414in}{2.120781in}}{\pgfqpoint{5.768610in}{2.115481in}}{\pgfqpoint{5.772516in}{2.111574in}}%
\pgfpathcurveto{\pgfqpoint{5.776423in}{2.107668in}}{\pgfqpoint{5.781723in}{2.105472in}}{\pgfqpoint{5.787248in}{2.105472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548035in}{2.572873in}}%
\pgfpathcurveto{\pgfqpoint{5.553560in}{2.572873in}}{\pgfqpoint{5.558860in}{2.575068in}}{\pgfqpoint{5.562767in}{2.578975in}}%
\pgfpathcurveto{\pgfqpoint{5.566673in}{2.582881in}}{\pgfqpoint{5.568869in}{2.588181in}}{\pgfqpoint{5.568869in}{2.593706in}}%
\pgfpathcurveto{\pgfqpoint{5.568869in}{2.599231in}}{\pgfqpoint{5.566673in}{2.604531in}}{\pgfqpoint{5.562767in}{2.608437in}}%
\pgfpathcurveto{\pgfqpoint{5.558860in}{2.612344in}}{\pgfqpoint{5.553560in}{2.614539in}}{\pgfqpoint{5.548035in}{2.614539in}}%
\pgfpathcurveto{\pgfqpoint{5.542510in}{2.614539in}}{\pgfqpoint{5.537211in}{2.612344in}}{\pgfqpoint{5.533304in}{2.608437in}}%
\pgfpathcurveto{\pgfqpoint{5.529397in}{2.604531in}}{\pgfqpoint{5.527202in}{2.599231in}}{\pgfqpoint{5.527202in}{2.593706in}}%
\pgfpathcurveto{\pgfqpoint{5.527202in}{2.588181in}}{\pgfqpoint{5.529397in}{2.582881in}}{\pgfqpoint{5.533304in}{2.578975in}}%
\pgfpathcurveto{\pgfqpoint{5.537211in}{2.575068in}}{\pgfqpoint{5.542510in}{2.572873in}}{\pgfqpoint{5.548035in}{2.572873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799737in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{5.805262in}{2.137768in}}{\pgfqpoint{5.810562in}{2.139963in}}{\pgfqpoint{5.814469in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{5.818375in}{2.147777in}}{\pgfqpoint{5.820570in}{2.153076in}}{\pgfqpoint{5.820570in}{2.158601in}}%
\pgfpathcurveto{\pgfqpoint{5.820570in}{2.164126in}}{\pgfqpoint{5.818375in}{2.169426in}}{\pgfqpoint{5.814469in}{2.173333in}}%
\pgfpathcurveto{\pgfqpoint{5.810562in}{2.177240in}}{\pgfqpoint{5.805262in}{2.179435in}}{\pgfqpoint{5.799737in}{2.179435in}}%
\pgfpathcurveto{\pgfqpoint{5.794212in}{2.179435in}}{\pgfqpoint{5.788913in}{2.177240in}}{\pgfqpoint{5.785006in}{2.173333in}}%
\pgfpathcurveto{\pgfqpoint{5.781099in}{2.169426in}}{\pgfqpoint{5.778904in}{2.164126in}}{\pgfqpoint{5.778904in}{2.158601in}}%
\pgfpathcurveto{\pgfqpoint{5.778904in}{2.153076in}}{\pgfqpoint{5.781099in}{2.147777in}}{\pgfqpoint{5.785006in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{5.788913in}{2.139963in}}{\pgfqpoint{5.794212in}{2.137768in}}{\pgfqpoint{5.799737in}{2.137768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831758in}{2.009503in}}%
\pgfpathcurveto{\pgfqpoint{5.837283in}{2.009503in}}{\pgfqpoint{5.842583in}{2.011698in}}{\pgfqpoint{5.846490in}{2.015604in}}%
\pgfpathcurveto{\pgfqpoint{5.850396in}{2.019511in}}{\pgfqpoint{5.852591in}{2.024811in}}{\pgfqpoint{5.852591in}{2.030336in}}%
\pgfpathcurveto{\pgfqpoint{5.852591in}{2.035861in}}{\pgfqpoint{5.850396in}{2.041160in}}{\pgfqpoint{5.846490in}{2.045067in}}%
\pgfpathcurveto{\pgfqpoint{5.842583in}{2.048974in}}{\pgfqpoint{5.837283in}{2.051169in}}{\pgfqpoint{5.831758in}{2.051169in}}%
\pgfpathcurveto{\pgfqpoint{5.826233in}{2.051169in}}{\pgfqpoint{5.820934in}{2.048974in}}{\pgfqpoint{5.817027in}{2.045067in}}%
\pgfpathcurveto{\pgfqpoint{5.813120in}{2.041160in}}{\pgfqpoint{5.810925in}{2.035861in}}{\pgfqpoint{5.810925in}{2.030336in}}%
\pgfpathcurveto{\pgfqpoint{5.810925in}{2.024811in}}{\pgfqpoint{5.813120in}{2.019511in}}{\pgfqpoint{5.817027in}{2.015604in}}%
\pgfpathcurveto{\pgfqpoint{5.820934in}{2.011698in}}{\pgfqpoint{5.826233in}{2.009503in}}{\pgfqpoint{5.831758in}{2.009503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828657in}{2.663195in}}%
\pgfpathcurveto{\pgfqpoint{5.834182in}{2.663195in}}{\pgfqpoint{5.839481in}{2.665390in}}{\pgfqpoint{5.843388in}{2.669297in}}%
\pgfpathcurveto{\pgfqpoint{5.847295in}{2.673204in}}{\pgfqpoint{5.849490in}{2.678503in}}{\pgfqpoint{5.849490in}{2.684028in}}%
\pgfpathcurveto{\pgfqpoint{5.849490in}{2.689553in}}{\pgfqpoint{5.847295in}{2.694853in}}{\pgfqpoint{5.843388in}{2.698760in}}%
\pgfpathcurveto{\pgfqpoint{5.839481in}{2.702667in}}{\pgfqpoint{5.834182in}{2.704862in}}{\pgfqpoint{5.828657in}{2.704862in}}%
\pgfpathcurveto{\pgfqpoint{5.823132in}{2.704862in}}{\pgfqpoint{5.817832in}{2.702667in}}{\pgfqpoint{5.813926in}{2.698760in}}%
\pgfpathcurveto{\pgfqpoint{5.810019in}{2.694853in}}{\pgfqpoint{5.807824in}{2.689553in}}{\pgfqpoint{5.807824in}{2.684028in}}%
\pgfpathcurveto{\pgfqpoint{5.807824in}{2.678503in}}{\pgfqpoint{5.810019in}{2.673204in}}{\pgfqpoint{5.813926in}{2.669297in}}%
\pgfpathcurveto{\pgfqpoint{5.817832in}{2.665390in}}{\pgfqpoint{5.823132in}{2.663195in}}{\pgfqpoint{5.828657in}{2.663195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468882in}{2.675463in}}%
\pgfpathcurveto{\pgfqpoint{5.474407in}{2.675463in}}{\pgfqpoint{5.479707in}{2.677658in}}{\pgfqpoint{5.483613in}{2.681565in}}%
\pgfpathcurveto{\pgfqpoint{5.487520in}{2.685472in}}{\pgfqpoint{5.489715in}{2.690771in}}{\pgfqpoint{5.489715in}{2.696296in}}%
\pgfpathcurveto{\pgfqpoint{5.489715in}{2.701821in}}{\pgfqpoint{5.487520in}{2.707121in}}{\pgfqpoint{5.483613in}{2.711028in}}%
\pgfpathcurveto{\pgfqpoint{5.479707in}{2.714934in}}{\pgfqpoint{5.474407in}{2.717130in}}{\pgfqpoint{5.468882in}{2.717130in}}%
\pgfpathcurveto{\pgfqpoint{5.463357in}{2.717130in}}{\pgfqpoint{5.458057in}{2.714934in}}{\pgfqpoint{5.454151in}{2.711028in}}%
\pgfpathcurveto{\pgfqpoint{5.450244in}{2.707121in}}{\pgfqpoint{5.448049in}{2.701821in}}{\pgfqpoint{5.448049in}{2.696296in}}%
\pgfpathcurveto{\pgfqpoint{5.448049in}{2.690771in}}{\pgfqpoint{5.450244in}{2.685472in}}{\pgfqpoint{5.454151in}{2.681565in}}%
\pgfpathcurveto{\pgfqpoint{5.458057in}{2.677658in}}{\pgfqpoint{5.463357in}{2.675463in}}{\pgfqpoint{5.468882in}{2.675463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425491in}{2.085723in}}%
\pgfpathcurveto{\pgfqpoint{5.431016in}{2.085723in}}{\pgfqpoint{5.436315in}{2.087918in}}{\pgfqpoint{5.440222in}{2.091825in}}%
\pgfpathcurveto{\pgfqpoint{5.444129in}{2.095731in}}{\pgfqpoint{5.446324in}{2.101031in}}{\pgfqpoint{5.446324in}{2.106556in}}%
\pgfpathcurveto{\pgfqpoint{5.446324in}{2.112081in}}{\pgfqpoint{5.444129in}{2.117381in}}{\pgfqpoint{5.440222in}{2.121287in}}%
\pgfpathcurveto{\pgfqpoint{5.436315in}{2.125194in}}{\pgfqpoint{5.431016in}{2.127389in}}{\pgfqpoint{5.425491in}{2.127389in}}%
\pgfpathcurveto{\pgfqpoint{5.419966in}{2.127389in}}{\pgfqpoint{5.414666in}{2.125194in}}{\pgfqpoint{5.410759in}{2.121287in}}%
\pgfpathcurveto{\pgfqpoint{5.406853in}{2.117381in}}{\pgfqpoint{5.404657in}{2.112081in}}{\pgfqpoint{5.404657in}{2.106556in}}%
\pgfpathcurveto{\pgfqpoint{5.404657in}{2.101031in}}{\pgfqpoint{5.406853in}{2.095731in}}{\pgfqpoint{5.410759in}{2.091825in}}%
\pgfpathcurveto{\pgfqpoint{5.414666in}{2.087918in}}{\pgfqpoint{5.419966in}{2.085723in}}{\pgfqpoint{5.425491in}{2.085723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436927in}{2.283199in}}%
\pgfpathcurveto{\pgfqpoint{5.442452in}{2.283199in}}{\pgfqpoint{5.447752in}{2.285394in}}{\pgfqpoint{5.451659in}{2.289301in}}%
\pgfpathcurveto{\pgfqpoint{5.455566in}{2.293208in}}{\pgfqpoint{5.457761in}{2.298507in}}{\pgfqpoint{5.457761in}{2.304033in}}%
\pgfpathcurveto{\pgfqpoint{5.457761in}{2.309558in}}{\pgfqpoint{5.455566in}{2.314857in}}{\pgfqpoint{5.451659in}{2.318764in}}%
\pgfpathcurveto{\pgfqpoint{5.447752in}{2.322671in}}{\pgfqpoint{5.442452in}{2.324866in}}{\pgfqpoint{5.436927in}{2.324866in}}%
\pgfpathcurveto{\pgfqpoint{5.431402in}{2.324866in}}{\pgfqpoint{5.426103in}{2.322671in}}{\pgfqpoint{5.422196in}{2.318764in}}%
\pgfpathcurveto{\pgfqpoint{5.418289in}{2.314857in}}{\pgfqpoint{5.416094in}{2.309558in}}{\pgfqpoint{5.416094in}{2.304033in}}%
\pgfpathcurveto{\pgfqpoint{5.416094in}{2.298507in}}{\pgfqpoint{5.418289in}{2.293208in}}{\pgfqpoint{5.422196in}{2.289301in}}%
\pgfpathcurveto{\pgfqpoint{5.426103in}{2.285394in}}{\pgfqpoint{5.431402in}{2.283199in}}{\pgfqpoint{5.436927in}{2.283199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606021in}{2.991882in}}%
\pgfpathcurveto{\pgfqpoint{5.611546in}{2.991882in}}{\pgfqpoint{5.616846in}{2.994077in}}{\pgfqpoint{5.620752in}{2.997984in}}%
\pgfpathcurveto{\pgfqpoint{5.624659in}{3.001891in}}{\pgfqpoint{5.626854in}{3.007191in}}{\pgfqpoint{5.626854in}{3.012716in}}%
\pgfpathcurveto{\pgfqpoint{5.626854in}{3.018241in}}{\pgfqpoint{5.624659in}{3.023540in}}{\pgfqpoint{5.620752in}{3.027447in}}%
\pgfpathcurveto{\pgfqpoint{5.616846in}{3.031354in}}{\pgfqpoint{5.611546in}{3.033549in}}{\pgfqpoint{5.606021in}{3.033549in}}%
\pgfpathcurveto{\pgfqpoint{5.600496in}{3.033549in}}{\pgfqpoint{5.595197in}{3.031354in}}{\pgfqpoint{5.591290in}{3.027447in}}%
\pgfpathcurveto{\pgfqpoint{5.587383in}{3.023540in}}{\pgfqpoint{5.585188in}{3.018241in}}{\pgfqpoint{5.585188in}{3.012716in}}%
\pgfpathcurveto{\pgfqpoint{5.585188in}{3.007191in}}{\pgfqpoint{5.587383in}{3.001891in}}{\pgfqpoint{5.591290in}{2.997984in}}%
\pgfpathcurveto{\pgfqpoint{5.595197in}{2.994077in}}{\pgfqpoint{5.600496in}{2.991882in}}{\pgfqpoint{5.606021in}{2.991882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956196in}{2.214281in}}%
\pgfpathcurveto{\pgfqpoint{5.961721in}{2.214281in}}{\pgfqpoint{5.967021in}{2.216476in}}{\pgfqpoint{5.970928in}{2.220383in}}%
\pgfpathcurveto{\pgfqpoint{5.974834in}{2.224290in}}{\pgfqpoint{5.977030in}{2.229589in}}{\pgfqpoint{5.977030in}{2.235114in}}%
\pgfpathcurveto{\pgfqpoint{5.977030in}{2.240639in}}{\pgfqpoint{5.974834in}{2.245939in}}{\pgfqpoint{5.970928in}{2.249846in}}%
\pgfpathcurveto{\pgfqpoint{5.967021in}{2.253753in}}{\pgfqpoint{5.961721in}{2.255948in}}{\pgfqpoint{5.956196in}{2.255948in}}%
\pgfpathcurveto{\pgfqpoint{5.950671in}{2.255948in}}{\pgfqpoint{5.945372in}{2.253753in}}{\pgfqpoint{5.941465in}{2.249846in}}%
\pgfpathcurveto{\pgfqpoint{5.937558in}{2.245939in}}{\pgfqpoint{5.935363in}{2.240639in}}{\pgfqpoint{5.935363in}{2.235114in}}%
\pgfpathcurveto{\pgfqpoint{5.935363in}{2.229589in}}{\pgfqpoint{5.937558in}{2.224290in}}{\pgfqpoint{5.941465in}{2.220383in}}%
\pgfpathcurveto{\pgfqpoint{5.945372in}{2.216476in}}{\pgfqpoint{5.950671in}{2.214281in}}{\pgfqpoint{5.956196in}{2.214281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623442in}{1.398075in}}%
\pgfpathcurveto{\pgfqpoint{5.628967in}{1.398075in}}{\pgfqpoint{5.634267in}{1.400270in}}{\pgfqpoint{5.638174in}{1.404177in}}%
\pgfpathcurveto{\pgfqpoint{5.642080in}{1.408084in}}{\pgfqpoint{5.644275in}{1.413384in}}{\pgfqpoint{5.644275in}{1.418909in}}%
\pgfpathcurveto{\pgfqpoint{5.644275in}{1.424434in}}{\pgfqpoint{5.642080in}{1.429733in}}{\pgfqpoint{5.638174in}{1.433640in}}%
\pgfpathcurveto{\pgfqpoint{5.634267in}{1.437547in}}{\pgfqpoint{5.628967in}{1.439742in}}{\pgfqpoint{5.623442in}{1.439742in}}%
\pgfpathcurveto{\pgfqpoint{5.617917in}{1.439742in}}{\pgfqpoint{5.612618in}{1.437547in}}{\pgfqpoint{5.608711in}{1.433640in}}%
\pgfpathcurveto{\pgfqpoint{5.604804in}{1.429733in}}{\pgfqpoint{5.602609in}{1.424434in}}{\pgfqpoint{5.602609in}{1.418909in}}%
\pgfpathcurveto{\pgfqpoint{5.602609in}{1.413384in}}{\pgfqpoint{5.604804in}{1.408084in}}{\pgfqpoint{5.608711in}{1.404177in}}%
\pgfpathcurveto{\pgfqpoint{5.612618in}{1.400270in}}{\pgfqpoint{5.617917in}{1.398075in}}{\pgfqpoint{5.623442in}{1.398075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833865in}{3.087395in}}%
\pgfpathcurveto{\pgfqpoint{5.839390in}{3.087395in}}{\pgfqpoint{5.844690in}{3.089590in}}{\pgfqpoint{5.848596in}{3.093496in}}%
\pgfpathcurveto{\pgfqpoint{5.852503in}{3.097403in}}{\pgfqpoint{5.854698in}{3.102703in}}{\pgfqpoint{5.854698in}{3.108228in}}%
\pgfpathcurveto{\pgfqpoint{5.854698in}{3.113753in}}{\pgfqpoint{5.852503in}{3.119052in}}{\pgfqpoint{5.848596in}{3.122959in}}%
\pgfpathcurveto{\pgfqpoint{5.844690in}{3.126866in}}{\pgfqpoint{5.839390in}{3.129061in}}{\pgfqpoint{5.833865in}{3.129061in}}%
\pgfpathcurveto{\pgfqpoint{5.828340in}{3.129061in}}{\pgfqpoint{5.823040in}{3.126866in}}{\pgfqpoint{5.819134in}{3.122959in}}%
\pgfpathcurveto{\pgfqpoint{5.815227in}{3.119052in}}{\pgfqpoint{5.813032in}{3.113753in}}{\pgfqpoint{5.813032in}{3.108228in}}%
\pgfpathcurveto{\pgfqpoint{5.813032in}{3.102703in}}{\pgfqpoint{5.815227in}{3.097403in}}{\pgfqpoint{5.819134in}{3.093496in}}%
\pgfpathcurveto{\pgfqpoint{5.823040in}{3.089590in}}{\pgfqpoint{5.828340in}{3.087395in}}{\pgfqpoint{5.833865in}{3.087395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472017in}{2.163791in}}%
\pgfpathcurveto{\pgfqpoint{5.477542in}{2.163791in}}{\pgfqpoint{5.482841in}{2.165986in}}{\pgfqpoint{5.486748in}{2.169893in}}%
\pgfpathcurveto{\pgfqpoint{5.490655in}{2.173799in}}{\pgfqpoint{5.492850in}{2.179099in}}{\pgfqpoint{5.492850in}{2.184624in}}%
\pgfpathcurveto{\pgfqpoint{5.492850in}{2.190149in}}{\pgfqpoint{5.490655in}{2.195449in}}{\pgfqpoint{5.486748in}{2.199355in}}%
\pgfpathcurveto{\pgfqpoint{5.482841in}{2.203262in}}{\pgfqpoint{5.477542in}{2.205457in}}{\pgfqpoint{5.472017in}{2.205457in}}%
\pgfpathcurveto{\pgfqpoint{5.466492in}{2.205457in}}{\pgfqpoint{5.461192in}{2.203262in}}{\pgfqpoint{5.457285in}{2.199355in}}%
\pgfpathcurveto{\pgfqpoint{5.453378in}{2.195449in}}{\pgfqpoint{5.451183in}{2.190149in}}{\pgfqpoint{5.451183in}{2.184624in}}%
\pgfpathcurveto{\pgfqpoint{5.451183in}{2.179099in}}{\pgfqpoint{5.453378in}{2.173799in}}{\pgfqpoint{5.457285in}{2.169893in}}%
\pgfpathcurveto{\pgfqpoint{5.461192in}{2.165986in}}{\pgfqpoint{5.466492in}{2.163791in}}{\pgfqpoint{5.472017in}{2.163791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665354in}{2.216816in}}%
\pgfpathcurveto{\pgfqpoint{5.670879in}{2.216816in}}{\pgfqpoint{5.676179in}{2.219012in}}{\pgfqpoint{5.680085in}{2.222918in}}%
\pgfpathcurveto{\pgfqpoint{5.683992in}{2.226825in}}{\pgfqpoint{5.686187in}{2.232125in}}{\pgfqpoint{5.686187in}{2.237650in}}%
\pgfpathcurveto{\pgfqpoint{5.686187in}{2.243175in}}{\pgfqpoint{5.683992in}{2.248474in}}{\pgfqpoint{5.680085in}{2.252381in}}%
\pgfpathcurveto{\pgfqpoint{5.676179in}{2.256288in}}{\pgfqpoint{5.670879in}{2.258483in}}{\pgfqpoint{5.665354in}{2.258483in}}%
\pgfpathcurveto{\pgfqpoint{5.659829in}{2.258483in}}{\pgfqpoint{5.654529in}{2.256288in}}{\pgfqpoint{5.650623in}{2.252381in}}%
\pgfpathcurveto{\pgfqpoint{5.646716in}{2.248474in}}{\pgfqpoint{5.644521in}{2.243175in}}{\pgfqpoint{5.644521in}{2.237650in}}%
\pgfpathcurveto{\pgfqpoint{5.644521in}{2.232125in}}{\pgfqpoint{5.646716in}{2.226825in}}{\pgfqpoint{5.650623in}{2.222918in}}%
\pgfpathcurveto{\pgfqpoint{5.654529in}{2.219012in}}{\pgfqpoint{5.659829in}{2.216816in}}{\pgfqpoint{5.665354in}{2.216816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394563in}{2.088345in}}%
\pgfpathcurveto{\pgfqpoint{5.400088in}{2.088345in}}{\pgfqpoint{5.405387in}{2.090540in}}{\pgfqpoint{5.409294in}{2.094447in}}%
\pgfpathcurveto{\pgfqpoint{5.413201in}{2.098354in}}{\pgfqpoint{5.415396in}{2.103653in}}{\pgfqpoint{5.415396in}{2.109179in}}%
\pgfpathcurveto{\pgfqpoint{5.415396in}{2.114704in}}{\pgfqpoint{5.413201in}{2.120003in}}{\pgfqpoint{5.409294in}{2.123910in}}%
\pgfpathcurveto{\pgfqpoint{5.405387in}{2.127817in}}{\pgfqpoint{5.400088in}{2.130012in}}{\pgfqpoint{5.394563in}{2.130012in}}%
\pgfpathcurveto{\pgfqpoint{5.389038in}{2.130012in}}{\pgfqpoint{5.383738in}{2.127817in}}{\pgfqpoint{5.379831in}{2.123910in}}%
\pgfpathcurveto{\pgfqpoint{5.375925in}{2.120003in}}{\pgfqpoint{5.373729in}{2.114704in}}{\pgfqpoint{5.373729in}{2.109179in}}%
\pgfpathcurveto{\pgfqpoint{5.373729in}{2.103653in}}{\pgfqpoint{5.375925in}{2.098354in}}{\pgfqpoint{5.379831in}{2.094447in}}%
\pgfpathcurveto{\pgfqpoint{5.383738in}{2.090540in}}{\pgfqpoint{5.389038in}{2.088345in}}{\pgfqpoint{5.394563in}{2.088345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927507in}{2.829378in}}%
\pgfpathcurveto{\pgfqpoint{5.933032in}{2.829378in}}{\pgfqpoint{5.938332in}{2.831573in}}{\pgfqpoint{5.942239in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.946145in}{2.839387in}}{\pgfqpoint{5.948341in}{2.844687in}}{\pgfqpoint{5.948341in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.948341in}{2.855737in}}{\pgfqpoint{5.946145in}{2.861036in}}{\pgfqpoint{5.942239in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.938332in}{2.868850in}}{\pgfqpoint{5.933032in}{2.871045in}}{\pgfqpoint{5.927507in}{2.871045in}}%
\pgfpathcurveto{\pgfqpoint{5.921982in}{2.871045in}}{\pgfqpoint{5.916683in}{2.868850in}}{\pgfqpoint{5.912776in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.908869in}{2.861036in}}{\pgfqpoint{5.906674in}{2.855737in}}{\pgfqpoint{5.906674in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.906674in}{2.844687in}}{\pgfqpoint{5.908869in}{2.839387in}}{\pgfqpoint{5.912776in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.916683in}{2.831573in}}{\pgfqpoint{5.921982in}{2.829378in}}{\pgfqpoint{5.927507in}{2.829378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941575in}{2.221531in}}%
\pgfpathcurveto{\pgfqpoint{5.947100in}{2.221531in}}{\pgfqpoint{5.952400in}{2.223726in}}{\pgfqpoint{5.956307in}{2.227633in}}%
\pgfpathcurveto{\pgfqpoint{5.960213in}{2.231539in}}{\pgfqpoint{5.962409in}{2.236839in}}{\pgfqpoint{5.962409in}{2.242364in}}%
\pgfpathcurveto{\pgfqpoint{5.962409in}{2.247889in}}{\pgfqpoint{5.960213in}{2.253189in}}{\pgfqpoint{5.956307in}{2.257095in}}%
\pgfpathcurveto{\pgfqpoint{5.952400in}{2.261002in}}{\pgfqpoint{5.947100in}{2.263197in}}{\pgfqpoint{5.941575in}{2.263197in}}%
\pgfpathcurveto{\pgfqpoint{5.936050in}{2.263197in}}{\pgfqpoint{5.930751in}{2.261002in}}{\pgfqpoint{5.926844in}{2.257095in}}%
\pgfpathcurveto{\pgfqpoint{5.922937in}{2.253189in}}{\pgfqpoint{5.920742in}{2.247889in}}{\pgfqpoint{5.920742in}{2.242364in}}%
\pgfpathcurveto{\pgfqpoint{5.920742in}{2.236839in}}{\pgfqpoint{5.922937in}{2.231539in}}{\pgfqpoint{5.926844in}{2.227633in}}%
\pgfpathcurveto{\pgfqpoint{5.930751in}{2.223726in}}{\pgfqpoint{5.936050in}{2.221531in}}{\pgfqpoint{5.941575in}{2.221531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537212in}{2.263854in}}%
\pgfpathcurveto{\pgfqpoint{5.542737in}{2.263854in}}{\pgfqpoint{5.548036in}{2.266049in}}{\pgfqpoint{5.551943in}{2.269956in}}%
\pgfpathcurveto{\pgfqpoint{5.555850in}{2.273863in}}{\pgfqpoint{5.558045in}{2.279162in}}{\pgfqpoint{5.558045in}{2.284688in}}%
\pgfpathcurveto{\pgfqpoint{5.558045in}{2.290213in}}{\pgfqpoint{5.555850in}{2.295512in}}{\pgfqpoint{5.551943in}{2.299419in}}%
\pgfpathcurveto{\pgfqpoint{5.548036in}{2.303326in}}{\pgfqpoint{5.542737in}{2.305521in}}{\pgfqpoint{5.537212in}{2.305521in}}%
\pgfpathcurveto{\pgfqpoint{5.531687in}{2.305521in}}{\pgfqpoint{5.526387in}{2.303326in}}{\pgfqpoint{5.522480in}{2.299419in}}%
\pgfpathcurveto{\pgfqpoint{5.518574in}{2.295512in}}{\pgfqpoint{5.516379in}{2.290213in}}{\pgfqpoint{5.516379in}{2.284688in}}%
\pgfpathcurveto{\pgfqpoint{5.516379in}{2.279162in}}{\pgfqpoint{5.518574in}{2.273863in}}{\pgfqpoint{5.522480in}{2.269956in}}%
\pgfpathcurveto{\pgfqpoint{5.526387in}{2.266049in}}{\pgfqpoint{5.531687in}{2.263854in}}{\pgfqpoint{5.537212in}{2.263854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952930in}{1.714442in}}%
\pgfpathcurveto{\pgfqpoint{5.958455in}{1.714442in}}{\pgfqpoint{5.963755in}{1.716637in}}{\pgfqpoint{5.967662in}{1.720544in}}%
\pgfpathcurveto{\pgfqpoint{5.971568in}{1.724451in}}{\pgfqpoint{5.973763in}{1.729751in}}{\pgfqpoint{5.973763in}{1.735276in}}%
\pgfpathcurveto{\pgfqpoint{5.973763in}{1.740801in}}{\pgfqpoint{5.971568in}{1.746100in}}{\pgfqpoint{5.967662in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{5.963755in}{1.753914in}}{\pgfqpoint{5.958455in}{1.756109in}}{\pgfqpoint{5.952930in}{1.756109in}}%
\pgfpathcurveto{\pgfqpoint{5.947405in}{1.756109in}}{\pgfqpoint{5.942106in}{1.753914in}}{\pgfqpoint{5.938199in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{5.934292in}{1.746100in}}{\pgfqpoint{5.932097in}{1.740801in}}{\pgfqpoint{5.932097in}{1.735276in}}%
\pgfpathcurveto{\pgfqpoint{5.932097in}{1.729751in}}{\pgfqpoint{5.934292in}{1.724451in}}{\pgfqpoint{5.938199in}{1.720544in}}%
\pgfpathcurveto{\pgfqpoint{5.942106in}{1.716637in}}{\pgfqpoint{5.947405in}{1.714442in}}{\pgfqpoint{5.952930in}{1.714442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539334in}{2.211347in}}%
\pgfpathcurveto{\pgfqpoint{5.544859in}{2.211347in}}{\pgfqpoint{5.550158in}{2.213543in}}{\pgfqpoint{5.554065in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{5.557972in}{2.221356in}}{\pgfqpoint{5.560167in}{2.226656in}}{\pgfqpoint{5.560167in}{2.232181in}}%
\pgfpathcurveto{\pgfqpoint{5.560167in}{2.237706in}}{\pgfqpoint{5.557972in}{2.243005in}}{\pgfqpoint{5.554065in}{2.246912in}}%
\pgfpathcurveto{\pgfqpoint{5.550158in}{2.250819in}}{\pgfqpoint{5.544859in}{2.253014in}}{\pgfqpoint{5.539334in}{2.253014in}}%
\pgfpathcurveto{\pgfqpoint{5.533809in}{2.253014in}}{\pgfqpoint{5.528509in}{2.250819in}}{\pgfqpoint{5.524602in}{2.246912in}}%
\pgfpathcurveto{\pgfqpoint{5.520696in}{2.243005in}}{\pgfqpoint{5.518501in}{2.237706in}}{\pgfqpoint{5.518501in}{2.232181in}}%
\pgfpathcurveto{\pgfqpoint{5.518501in}{2.226656in}}{\pgfqpoint{5.520696in}{2.221356in}}{\pgfqpoint{5.524602in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{5.528509in}{2.213543in}}{\pgfqpoint{5.533809in}{2.211347in}}{\pgfqpoint{5.539334in}{2.211347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881082in}{2.035991in}}%
\pgfpathcurveto{\pgfqpoint{5.886607in}{2.035991in}}{\pgfqpoint{5.891907in}{2.038186in}}{\pgfqpoint{5.895814in}{2.042093in}}%
\pgfpathcurveto{\pgfqpoint{5.899721in}{2.045999in}}{\pgfqpoint{5.901916in}{2.051299in}}{\pgfqpoint{5.901916in}{2.056824in}}%
\pgfpathcurveto{\pgfqpoint{5.901916in}{2.062349in}}{\pgfqpoint{5.899721in}{2.067649in}}{\pgfqpoint{5.895814in}{2.071555in}}%
\pgfpathcurveto{\pgfqpoint{5.891907in}{2.075462in}}{\pgfqpoint{5.886607in}{2.077657in}}{\pgfqpoint{5.881082in}{2.077657in}}%
\pgfpathcurveto{\pgfqpoint{5.875557in}{2.077657in}}{\pgfqpoint{5.870258in}{2.075462in}}{\pgfqpoint{5.866351in}{2.071555in}}%
\pgfpathcurveto{\pgfqpoint{5.862444in}{2.067649in}}{\pgfqpoint{5.860249in}{2.062349in}}{\pgfqpoint{5.860249in}{2.056824in}}%
\pgfpathcurveto{\pgfqpoint{5.860249in}{2.051299in}}{\pgfqpoint{5.862444in}{2.045999in}}{\pgfqpoint{5.866351in}{2.042093in}}%
\pgfpathcurveto{\pgfqpoint{5.870258in}{2.038186in}}{\pgfqpoint{5.875557in}{2.035991in}}{\pgfqpoint{5.881082in}{2.035991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748591in}{2.269300in}}%
\pgfpathcurveto{\pgfqpoint{5.754116in}{2.269300in}}{\pgfqpoint{5.759415in}{2.271495in}}{\pgfqpoint{5.763322in}{2.275402in}}%
\pgfpathcurveto{\pgfqpoint{5.767229in}{2.279309in}}{\pgfqpoint{5.769424in}{2.284609in}}{\pgfqpoint{5.769424in}{2.290134in}}%
\pgfpathcurveto{\pgfqpoint{5.769424in}{2.295659in}}{\pgfqpoint{5.767229in}{2.300958in}}{\pgfqpoint{5.763322in}{2.304865in}}%
\pgfpathcurveto{\pgfqpoint{5.759415in}{2.308772in}}{\pgfqpoint{5.754116in}{2.310967in}}{\pgfqpoint{5.748591in}{2.310967in}}%
\pgfpathcurveto{\pgfqpoint{5.743065in}{2.310967in}}{\pgfqpoint{5.737766in}{2.308772in}}{\pgfqpoint{5.733859in}{2.304865in}}%
\pgfpathcurveto{\pgfqpoint{5.729952in}{2.300958in}}{\pgfqpoint{5.727757in}{2.295659in}}{\pgfqpoint{5.727757in}{2.290134in}}%
\pgfpathcurveto{\pgfqpoint{5.727757in}{2.284609in}}{\pgfqpoint{5.729952in}{2.279309in}}{\pgfqpoint{5.733859in}{2.275402in}}%
\pgfpathcurveto{\pgfqpoint{5.737766in}{2.271495in}}{\pgfqpoint{5.743065in}{2.269300in}}{\pgfqpoint{5.748591in}{2.269300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689778in}{2.485002in}}%
\pgfpathcurveto{\pgfqpoint{5.695303in}{2.485002in}}{\pgfqpoint{5.700602in}{2.487197in}}{\pgfqpoint{5.704509in}{2.491104in}}%
\pgfpathcurveto{\pgfqpoint{5.708416in}{2.495011in}}{\pgfqpoint{5.710611in}{2.500310in}}{\pgfqpoint{5.710611in}{2.505835in}}%
\pgfpathcurveto{\pgfqpoint{5.710611in}{2.511360in}}{\pgfqpoint{5.708416in}{2.516660in}}{\pgfqpoint{5.704509in}{2.520567in}}%
\pgfpathcurveto{\pgfqpoint{5.700602in}{2.524473in}}{\pgfqpoint{5.695303in}{2.526668in}}{\pgfqpoint{5.689778in}{2.526668in}}%
\pgfpathcurveto{\pgfqpoint{5.684252in}{2.526668in}}{\pgfqpoint{5.678953in}{2.524473in}}{\pgfqpoint{5.675046in}{2.520567in}}%
\pgfpathcurveto{\pgfqpoint{5.671139in}{2.516660in}}{\pgfqpoint{5.668944in}{2.511360in}}{\pgfqpoint{5.668944in}{2.505835in}}%
\pgfpathcurveto{\pgfqpoint{5.668944in}{2.500310in}}{\pgfqpoint{5.671139in}{2.495011in}}{\pgfqpoint{5.675046in}{2.491104in}}%
\pgfpathcurveto{\pgfqpoint{5.678953in}{2.487197in}}{\pgfqpoint{5.684252in}{2.485002in}}{\pgfqpoint{5.689778in}{2.485002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508028in}{2.923182in}}%
\pgfpathcurveto{\pgfqpoint{5.513553in}{2.923182in}}{\pgfqpoint{5.518853in}{2.925377in}}{\pgfqpoint{5.522759in}{2.929284in}}%
\pgfpathcurveto{\pgfqpoint{5.526666in}{2.933191in}}{\pgfqpoint{5.528861in}{2.938490in}}{\pgfqpoint{5.528861in}{2.944015in}}%
\pgfpathcurveto{\pgfqpoint{5.528861in}{2.949540in}}{\pgfqpoint{5.526666in}{2.954840in}}{\pgfqpoint{5.522759in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{5.518853in}{2.962654in}}{\pgfqpoint{5.513553in}{2.964849in}}{\pgfqpoint{5.508028in}{2.964849in}}%
\pgfpathcurveto{\pgfqpoint{5.502503in}{2.964849in}}{\pgfqpoint{5.497203in}{2.962654in}}{\pgfqpoint{5.493297in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{5.489390in}{2.954840in}}{\pgfqpoint{5.487195in}{2.949540in}}{\pgfqpoint{5.487195in}{2.944015in}}%
\pgfpathcurveto{\pgfqpoint{5.487195in}{2.938490in}}{\pgfqpoint{5.489390in}{2.933191in}}{\pgfqpoint{5.493297in}{2.929284in}}%
\pgfpathcurveto{\pgfqpoint{5.497203in}{2.925377in}}{\pgfqpoint{5.502503in}{2.923182in}}{\pgfqpoint{5.508028in}{2.923182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782012in}{2.580753in}}%
\pgfpathcurveto{\pgfqpoint{5.787537in}{2.580753in}}{\pgfqpoint{5.792837in}{2.582948in}}{\pgfqpoint{5.796744in}{2.586855in}}%
\pgfpathcurveto{\pgfqpoint{5.800650in}{2.590761in}}{\pgfqpoint{5.802846in}{2.596061in}}{\pgfqpoint{5.802846in}{2.601586in}}%
\pgfpathcurveto{\pgfqpoint{5.802846in}{2.607111in}}{\pgfqpoint{5.800650in}{2.612411in}}{\pgfqpoint{5.796744in}{2.616317in}}%
\pgfpathcurveto{\pgfqpoint{5.792837in}{2.620224in}}{\pgfqpoint{5.787537in}{2.622419in}}{\pgfqpoint{5.782012in}{2.622419in}}%
\pgfpathcurveto{\pgfqpoint{5.776487in}{2.622419in}}{\pgfqpoint{5.771188in}{2.620224in}}{\pgfqpoint{5.767281in}{2.616317in}}%
\pgfpathcurveto{\pgfqpoint{5.763374in}{2.612411in}}{\pgfqpoint{5.761179in}{2.607111in}}{\pgfqpoint{5.761179in}{2.601586in}}%
\pgfpathcurveto{\pgfqpoint{5.761179in}{2.596061in}}{\pgfqpoint{5.763374in}{2.590761in}}{\pgfqpoint{5.767281in}{2.586855in}}%
\pgfpathcurveto{\pgfqpoint{5.771188in}{2.582948in}}{\pgfqpoint{5.776487in}{2.580753in}}{\pgfqpoint{5.782012in}{2.580753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907451in}{1.582368in}}%
\pgfpathcurveto{\pgfqpoint{5.912976in}{1.582368in}}{\pgfqpoint{5.918276in}{1.584564in}}{\pgfqpoint{5.922183in}{1.588470in}}%
\pgfpathcurveto{\pgfqpoint{5.926090in}{1.592377in}}{\pgfqpoint{5.928285in}{1.597677in}}{\pgfqpoint{5.928285in}{1.603202in}}%
\pgfpathcurveto{\pgfqpoint{5.928285in}{1.608727in}}{\pgfqpoint{5.926090in}{1.614026in}}{\pgfqpoint{5.922183in}{1.617933in}}%
\pgfpathcurveto{\pgfqpoint{5.918276in}{1.621840in}}{\pgfqpoint{5.912976in}{1.624035in}}{\pgfqpoint{5.907451in}{1.624035in}}%
\pgfpathcurveto{\pgfqpoint{5.901926in}{1.624035in}}{\pgfqpoint{5.896627in}{1.621840in}}{\pgfqpoint{5.892720in}{1.617933in}}%
\pgfpathcurveto{\pgfqpoint{5.888813in}{1.614026in}}{\pgfqpoint{5.886618in}{1.608727in}}{\pgfqpoint{5.886618in}{1.603202in}}%
\pgfpathcurveto{\pgfqpoint{5.886618in}{1.597677in}}{\pgfqpoint{5.888813in}{1.592377in}}{\pgfqpoint{5.892720in}{1.588470in}}%
\pgfpathcurveto{\pgfqpoint{5.896627in}{1.584564in}}{\pgfqpoint{5.901926in}{1.582368in}}{\pgfqpoint{5.907451in}{1.582368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607045in}{2.003901in}}%
\pgfpathcurveto{\pgfqpoint{5.612570in}{2.003901in}}{\pgfqpoint{5.617869in}{2.006096in}}{\pgfqpoint{5.621776in}{2.010003in}}%
\pgfpathcurveto{\pgfqpoint{5.625683in}{2.013910in}}{\pgfqpoint{5.627878in}{2.019209in}}{\pgfqpoint{5.627878in}{2.024734in}}%
\pgfpathcurveto{\pgfqpoint{5.627878in}{2.030259in}}{\pgfqpoint{5.625683in}{2.035559in}}{\pgfqpoint{5.621776in}{2.039466in}}%
\pgfpathcurveto{\pgfqpoint{5.617869in}{2.043372in}}{\pgfqpoint{5.612570in}{2.045568in}}{\pgfqpoint{5.607045in}{2.045568in}}%
\pgfpathcurveto{\pgfqpoint{5.601520in}{2.045568in}}{\pgfqpoint{5.596220in}{2.043372in}}{\pgfqpoint{5.592313in}{2.039466in}}%
\pgfpathcurveto{\pgfqpoint{5.588407in}{2.035559in}}{\pgfqpoint{5.586211in}{2.030259in}}{\pgfqpoint{5.586211in}{2.024734in}}%
\pgfpathcurveto{\pgfqpoint{5.586211in}{2.019209in}}{\pgfqpoint{5.588407in}{2.013910in}}{\pgfqpoint{5.592313in}{2.010003in}}%
\pgfpathcurveto{\pgfqpoint{5.596220in}{2.006096in}}{\pgfqpoint{5.601520in}{2.003901in}}{\pgfqpoint{5.607045in}{2.003901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732208in}{1.798838in}}%
\pgfpathcurveto{\pgfqpoint{5.737733in}{1.798838in}}{\pgfqpoint{5.743033in}{1.801033in}}{\pgfqpoint{5.746939in}{1.804940in}}%
\pgfpathcurveto{\pgfqpoint{5.750846in}{1.808847in}}{\pgfqpoint{5.753041in}{1.814146in}}{\pgfqpoint{5.753041in}{1.819671in}}%
\pgfpathcurveto{\pgfqpoint{5.753041in}{1.825196in}}{\pgfqpoint{5.750846in}{1.830496in}}{\pgfqpoint{5.746939in}{1.834403in}}%
\pgfpathcurveto{\pgfqpoint{5.743033in}{1.838310in}}{\pgfqpoint{5.737733in}{1.840505in}}{\pgfqpoint{5.732208in}{1.840505in}}%
\pgfpathcurveto{\pgfqpoint{5.726683in}{1.840505in}}{\pgfqpoint{5.721383in}{1.838310in}}{\pgfqpoint{5.717477in}{1.834403in}}%
\pgfpathcurveto{\pgfqpoint{5.713570in}{1.830496in}}{\pgfqpoint{5.711375in}{1.825196in}}{\pgfqpoint{5.711375in}{1.819671in}}%
\pgfpathcurveto{\pgfqpoint{5.711375in}{1.814146in}}{\pgfqpoint{5.713570in}{1.808847in}}{\pgfqpoint{5.717477in}{1.804940in}}%
\pgfpathcurveto{\pgfqpoint{5.721383in}{1.801033in}}{\pgfqpoint{5.726683in}{1.798838in}}{\pgfqpoint{5.732208in}{1.798838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720192in}{1.645944in}}%
\pgfpathcurveto{\pgfqpoint{5.725717in}{1.645944in}}{\pgfqpoint{5.731017in}{1.648139in}}{\pgfqpoint{5.734924in}{1.652046in}}%
\pgfpathcurveto{\pgfqpoint{5.738831in}{1.655953in}}{\pgfqpoint{5.741026in}{1.661252in}}{\pgfqpoint{5.741026in}{1.666777in}}%
\pgfpathcurveto{\pgfqpoint{5.741026in}{1.672302in}}{\pgfqpoint{5.738831in}{1.677602in}}{\pgfqpoint{5.734924in}{1.681508in}}%
\pgfpathcurveto{\pgfqpoint{5.731017in}{1.685415in}}{\pgfqpoint{5.725717in}{1.687610in}}{\pgfqpoint{5.720192in}{1.687610in}}%
\pgfpathcurveto{\pgfqpoint{5.714667in}{1.687610in}}{\pgfqpoint{5.709368in}{1.685415in}}{\pgfqpoint{5.705461in}{1.681508in}}%
\pgfpathcurveto{\pgfqpoint{5.701554in}{1.677602in}}{\pgfqpoint{5.699359in}{1.672302in}}{\pgfqpoint{5.699359in}{1.666777in}}%
\pgfpathcurveto{\pgfqpoint{5.699359in}{1.661252in}}{\pgfqpoint{5.701554in}{1.655953in}}{\pgfqpoint{5.705461in}{1.652046in}}%
\pgfpathcurveto{\pgfqpoint{5.709368in}{1.648139in}}{\pgfqpoint{5.714667in}{1.645944in}}{\pgfqpoint{5.720192in}{1.645944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453063in}{2.071059in}}%
\pgfpathcurveto{\pgfqpoint{5.458588in}{2.071059in}}{\pgfqpoint{5.463888in}{2.073254in}}{\pgfqpoint{5.467795in}{2.077161in}}%
\pgfpathcurveto{\pgfqpoint{5.471702in}{2.081068in}}{\pgfqpoint{5.473897in}{2.086367in}}{\pgfqpoint{5.473897in}{2.091892in}}%
\pgfpathcurveto{\pgfqpoint{5.473897in}{2.097417in}}{\pgfqpoint{5.471702in}{2.102717in}}{\pgfqpoint{5.467795in}{2.106624in}}%
\pgfpathcurveto{\pgfqpoint{5.463888in}{2.110531in}}{\pgfqpoint{5.458588in}{2.112726in}}{\pgfqpoint{5.453063in}{2.112726in}}%
\pgfpathcurveto{\pgfqpoint{5.447538in}{2.112726in}}{\pgfqpoint{5.442239in}{2.110531in}}{\pgfqpoint{5.438332in}{2.106624in}}%
\pgfpathcurveto{\pgfqpoint{5.434425in}{2.102717in}}{\pgfqpoint{5.432230in}{2.097417in}}{\pgfqpoint{5.432230in}{2.091892in}}%
\pgfpathcurveto{\pgfqpoint{5.432230in}{2.086367in}}{\pgfqpoint{5.434425in}{2.081068in}}{\pgfqpoint{5.438332in}{2.077161in}}%
\pgfpathcurveto{\pgfqpoint{5.442239in}{2.073254in}}{\pgfqpoint{5.447538in}{2.071059in}}{\pgfqpoint{5.453063in}{2.071059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659813in}{2.217523in}}%
\pgfpathcurveto{\pgfqpoint{5.665338in}{2.217523in}}{\pgfqpoint{5.670637in}{2.219718in}}{\pgfqpoint{5.674544in}{2.223625in}}%
\pgfpathcurveto{\pgfqpoint{5.678451in}{2.227531in}}{\pgfqpoint{5.680646in}{2.232831in}}{\pgfqpoint{5.680646in}{2.238356in}}%
\pgfpathcurveto{\pgfqpoint{5.680646in}{2.243881in}}{\pgfqpoint{5.678451in}{2.249180in}}{\pgfqpoint{5.674544in}{2.253087in}}%
\pgfpathcurveto{\pgfqpoint{5.670637in}{2.256994in}}{\pgfqpoint{5.665338in}{2.259189in}}{\pgfqpoint{5.659813in}{2.259189in}}%
\pgfpathcurveto{\pgfqpoint{5.654288in}{2.259189in}}{\pgfqpoint{5.648988in}{2.256994in}}{\pgfqpoint{5.645081in}{2.253087in}}%
\pgfpathcurveto{\pgfqpoint{5.641175in}{2.249180in}}{\pgfqpoint{5.638979in}{2.243881in}}{\pgfqpoint{5.638979in}{2.238356in}}%
\pgfpathcurveto{\pgfqpoint{5.638979in}{2.232831in}}{\pgfqpoint{5.641175in}{2.227531in}}{\pgfqpoint{5.645081in}{2.223625in}}%
\pgfpathcurveto{\pgfqpoint{5.648988in}{2.219718in}}{\pgfqpoint{5.654288in}{2.217523in}}{\pgfqpoint{5.659813in}{2.217523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861686in}{1.607329in}}%
\pgfpathcurveto{\pgfqpoint{5.867211in}{1.607329in}}{\pgfqpoint{5.872510in}{1.609524in}}{\pgfqpoint{5.876417in}{1.613431in}}%
\pgfpathcurveto{\pgfqpoint{5.880324in}{1.617338in}}{\pgfqpoint{5.882519in}{1.622637in}}{\pgfqpoint{5.882519in}{1.628163in}}%
\pgfpathcurveto{\pgfqpoint{5.882519in}{1.633688in}}{\pgfqpoint{5.880324in}{1.638987in}}{\pgfqpoint{5.876417in}{1.642894in}}%
\pgfpathcurveto{\pgfqpoint{5.872510in}{1.646801in}}{\pgfqpoint{5.867211in}{1.648996in}}{\pgfqpoint{5.861686in}{1.648996in}}%
\pgfpathcurveto{\pgfqpoint{5.856160in}{1.648996in}}{\pgfqpoint{5.850861in}{1.646801in}}{\pgfqpoint{5.846954in}{1.642894in}}%
\pgfpathcurveto{\pgfqpoint{5.843047in}{1.638987in}}{\pgfqpoint{5.840852in}{1.633688in}}{\pgfqpoint{5.840852in}{1.628163in}}%
\pgfpathcurveto{\pgfqpoint{5.840852in}{1.622637in}}{\pgfqpoint{5.843047in}{1.617338in}}{\pgfqpoint{5.846954in}{1.613431in}}%
\pgfpathcurveto{\pgfqpoint{5.850861in}{1.609524in}}{\pgfqpoint{5.856160in}{1.607329in}}{\pgfqpoint{5.861686in}{1.607329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611288in}{1.278542in}}%
\pgfpathcurveto{\pgfqpoint{5.616813in}{1.278542in}}{\pgfqpoint{5.622112in}{1.280737in}}{\pgfqpoint{5.626019in}{1.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.629926in}{1.288551in}}{\pgfqpoint{5.632121in}{1.293850in}}{\pgfqpoint{5.632121in}{1.299375in}}%
\pgfpathcurveto{\pgfqpoint{5.632121in}{1.304900in}}{\pgfqpoint{5.629926in}{1.310200in}}{\pgfqpoint{5.626019in}{1.314107in}}%
\pgfpathcurveto{\pgfqpoint{5.622112in}{1.318014in}}{\pgfqpoint{5.616813in}{1.320209in}}{\pgfqpoint{5.611288in}{1.320209in}}%
\pgfpathcurveto{\pgfqpoint{5.605763in}{1.320209in}}{\pgfqpoint{5.600463in}{1.318014in}}{\pgfqpoint{5.596556in}{1.314107in}}%
\pgfpathcurveto{\pgfqpoint{5.592650in}{1.310200in}}{\pgfqpoint{5.590454in}{1.304900in}}{\pgfqpoint{5.590454in}{1.299375in}}%
\pgfpathcurveto{\pgfqpoint{5.590454in}{1.293850in}}{\pgfqpoint{5.592650in}{1.288551in}}{\pgfqpoint{5.596556in}{1.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.600463in}{1.280737in}}{\pgfqpoint{5.605763in}{1.278542in}}{\pgfqpoint{5.611288in}{1.278542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811021in}{1.879453in}}%
\pgfpathcurveto{\pgfqpoint{5.816546in}{1.879453in}}{\pgfqpoint{5.821845in}{1.881648in}}{\pgfqpoint{5.825752in}{1.885554in}}%
\pgfpathcurveto{\pgfqpoint{5.829659in}{1.889461in}}{\pgfqpoint{5.831854in}{1.894761in}}{\pgfqpoint{5.831854in}{1.900286in}}%
\pgfpathcurveto{\pgfqpoint{5.831854in}{1.905811in}}{\pgfqpoint{5.829659in}{1.911110in}}{\pgfqpoint{5.825752in}{1.915017in}}%
\pgfpathcurveto{\pgfqpoint{5.821845in}{1.918924in}}{\pgfqpoint{5.816546in}{1.921119in}}{\pgfqpoint{5.811021in}{1.921119in}}%
\pgfpathcurveto{\pgfqpoint{5.805496in}{1.921119in}}{\pgfqpoint{5.800196in}{1.918924in}}{\pgfqpoint{5.796289in}{1.915017in}}%
\pgfpathcurveto{\pgfqpoint{5.792382in}{1.911110in}}{\pgfqpoint{5.790187in}{1.905811in}}{\pgfqpoint{5.790187in}{1.900286in}}%
\pgfpathcurveto{\pgfqpoint{5.790187in}{1.894761in}}{\pgfqpoint{5.792382in}{1.889461in}}{\pgfqpoint{5.796289in}{1.885554in}}%
\pgfpathcurveto{\pgfqpoint{5.800196in}{1.881648in}}{\pgfqpoint{5.805496in}{1.879453in}}{\pgfqpoint{5.811021in}{1.879453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375800in}{2.012720in}}%
\pgfpathcurveto{\pgfqpoint{5.381325in}{2.012720in}}{\pgfqpoint{5.386624in}{2.014915in}}{\pgfqpoint{5.390531in}{2.018822in}}%
\pgfpathcurveto{\pgfqpoint{5.394438in}{2.022729in}}{\pgfqpoint{5.396633in}{2.028028in}}{\pgfqpoint{5.396633in}{2.033553in}}%
\pgfpathcurveto{\pgfqpoint{5.396633in}{2.039078in}}{\pgfqpoint{5.394438in}{2.044378in}}{\pgfqpoint{5.390531in}{2.048285in}}%
\pgfpathcurveto{\pgfqpoint{5.386624in}{2.052191in}}{\pgfqpoint{5.381325in}{2.054387in}}{\pgfqpoint{5.375800in}{2.054387in}}%
\pgfpathcurveto{\pgfqpoint{5.370275in}{2.054387in}}{\pgfqpoint{5.364975in}{2.052191in}}{\pgfqpoint{5.361068in}{2.048285in}}%
\pgfpathcurveto{\pgfqpoint{5.357161in}{2.044378in}}{\pgfqpoint{5.354966in}{2.039078in}}{\pgfqpoint{5.354966in}{2.033553in}}%
\pgfpathcurveto{\pgfqpoint{5.354966in}{2.028028in}}{\pgfqpoint{5.357161in}{2.022729in}}{\pgfqpoint{5.361068in}{2.018822in}}%
\pgfpathcurveto{\pgfqpoint{5.364975in}{2.014915in}}{\pgfqpoint{5.370275in}{2.012720in}}{\pgfqpoint{5.375800in}{2.012720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442583in}{2.796063in}}%
\pgfpathcurveto{\pgfqpoint{5.448108in}{2.796063in}}{\pgfqpoint{5.453408in}{2.798258in}}{\pgfqpoint{5.457314in}{2.802165in}}%
\pgfpathcurveto{\pgfqpoint{5.461221in}{2.806071in}}{\pgfqpoint{5.463416in}{2.811371in}}{\pgfqpoint{5.463416in}{2.816896in}}%
\pgfpathcurveto{\pgfqpoint{5.463416in}{2.822421in}}{\pgfqpoint{5.461221in}{2.827721in}}{\pgfqpoint{5.457314in}{2.831627in}}%
\pgfpathcurveto{\pgfqpoint{5.453408in}{2.835534in}}{\pgfqpoint{5.448108in}{2.837729in}}{\pgfqpoint{5.442583in}{2.837729in}}%
\pgfpathcurveto{\pgfqpoint{5.437058in}{2.837729in}}{\pgfqpoint{5.431758in}{2.835534in}}{\pgfqpoint{5.427852in}{2.831627in}}%
\pgfpathcurveto{\pgfqpoint{5.423945in}{2.827721in}}{\pgfqpoint{5.421750in}{2.822421in}}{\pgfqpoint{5.421750in}{2.816896in}}%
\pgfpathcurveto{\pgfqpoint{5.421750in}{2.811371in}}{\pgfqpoint{5.423945in}{2.806071in}}{\pgfqpoint{5.427852in}{2.802165in}}%
\pgfpathcurveto{\pgfqpoint{5.431758in}{2.798258in}}{\pgfqpoint{5.437058in}{2.796063in}}{\pgfqpoint{5.442583in}{2.796063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788182in}{2.056740in}}%
\pgfpathcurveto{\pgfqpoint{5.793707in}{2.056740in}}{\pgfqpoint{5.799006in}{2.058935in}}{\pgfqpoint{5.802913in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.806820in}{2.066748in}}{\pgfqpoint{5.809015in}{2.072048in}}{\pgfqpoint{5.809015in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.809015in}{2.083098in}}{\pgfqpoint{5.806820in}{2.088398in}}{\pgfqpoint{5.802913in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.799006in}{2.096211in}}{\pgfqpoint{5.793707in}{2.098406in}}{\pgfqpoint{5.788182in}{2.098406in}}%
\pgfpathcurveto{\pgfqpoint{5.782657in}{2.098406in}}{\pgfqpoint{5.777357in}{2.096211in}}{\pgfqpoint{5.773450in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.769544in}{2.088398in}}{\pgfqpoint{5.767348in}{2.083098in}}{\pgfqpoint{5.767348in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.767348in}{2.072048in}}{\pgfqpoint{5.769544in}{2.066748in}}{\pgfqpoint{5.773450in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.777357in}{2.058935in}}{\pgfqpoint{5.782657in}{2.056740in}}{\pgfqpoint{5.788182in}{2.056740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456087in}{3.034169in}}%
\pgfpathcurveto{\pgfqpoint{5.461612in}{3.034169in}}{\pgfqpoint{5.466911in}{3.036364in}}{\pgfqpoint{5.470818in}{3.040271in}}%
\pgfpathcurveto{\pgfqpoint{5.474725in}{3.044178in}}{\pgfqpoint{5.476920in}{3.049478in}}{\pgfqpoint{5.476920in}{3.055003in}}%
\pgfpathcurveto{\pgfqpoint{5.476920in}{3.060528in}}{\pgfqpoint{5.474725in}{3.065827in}}{\pgfqpoint{5.470818in}{3.069734in}}%
\pgfpathcurveto{\pgfqpoint{5.466911in}{3.073641in}}{\pgfqpoint{5.461612in}{3.075836in}}{\pgfqpoint{5.456087in}{3.075836in}}%
\pgfpathcurveto{\pgfqpoint{5.450562in}{3.075836in}}{\pgfqpoint{5.445262in}{3.073641in}}{\pgfqpoint{5.441355in}{3.069734in}}%
\pgfpathcurveto{\pgfqpoint{5.437448in}{3.065827in}}{\pgfqpoint{5.435253in}{3.060528in}}{\pgfqpoint{5.435253in}{3.055003in}}%
\pgfpathcurveto{\pgfqpoint{5.435253in}{3.049478in}}{\pgfqpoint{5.437448in}{3.044178in}}{\pgfqpoint{5.441355in}{3.040271in}}%
\pgfpathcurveto{\pgfqpoint{5.445262in}{3.036364in}}{\pgfqpoint{5.450562in}{3.034169in}}{\pgfqpoint{5.456087in}{3.034169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794350in}{2.810249in}}%
\pgfpathcurveto{\pgfqpoint{5.799875in}{2.810249in}}{\pgfqpoint{5.805175in}{2.812445in}}{\pgfqpoint{5.809082in}{2.816351in}}%
\pgfpathcurveto{\pgfqpoint{5.812988in}{2.820258in}}{\pgfqpoint{5.815184in}{2.825558in}}{\pgfqpoint{5.815184in}{2.831083in}}%
\pgfpathcurveto{\pgfqpoint{5.815184in}{2.836608in}}{\pgfqpoint{5.812988in}{2.841907in}}{\pgfqpoint{5.809082in}{2.845814in}}%
\pgfpathcurveto{\pgfqpoint{5.805175in}{2.849721in}}{\pgfqpoint{5.799875in}{2.851916in}}{\pgfqpoint{5.794350in}{2.851916in}}%
\pgfpathcurveto{\pgfqpoint{5.788825in}{2.851916in}}{\pgfqpoint{5.783526in}{2.849721in}}{\pgfqpoint{5.779619in}{2.845814in}}%
\pgfpathcurveto{\pgfqpoint{5.775712in}{2.841907in}}{\pgfqpoint{5.773517in}{2.836608in}}{\pgfqpoint{5.773517in}{2.831083in}}%
\pgfpathcurveto{\pgfqpoint{5.773517in}{2.825558in}}{\pgfqpoint{5.775712in}{2.820258in}}{\pgfqpoint{5.779619in}{2.816351in}}%
\pgfpathcurveto{\pgfqpoint{5.783526in}{2.812445in}}{\pgfqpoint{5.788825in}{2.810249in}}{\pgfqpoint{5.794350in}{2.810249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353207in}{2.582064in}}%
\pgfpathcurveto{\pgfqpoint{5.358732in}{2.582064in}}{\pgfqpoint{5.364032in}{2.584260in}}{\pgfqpoint{5.367939in}{2.588166in}}%
\pgfpathcurveto{\pgfqpoint{5.371845in}{2.592073in}}{\pgfqpoint{5.374041in}{2.597373in}}{\pgfqpoint{5.374041in}{2.602898in}}%
\pgfpathcurveto{\pgfqpoint{5.374041in}{2.608423in}}{\pgfqpoint{5.371845in}{2.613722in}}{\pgfqpoint{5.367939in}{2.617629in}}%
\pgfpathcurveto{\pgfqpoint{5.364032in}{2.621536in}}{\pgfqpoint{5.358732in}{2.623731in}}{\pgfqpoint{5.353207in}{2.623731in}}%
\pgfpathcurveto{\pgfqpoint{5.347682in}{2.623731in}}{\pgfqpoint{5.342383in}{2.621536in}}{\pgfqpoint{5.338476in}{2.617629in}}%
\pgfpathcurveto{\pgfqpoint{5.334569in}{2.613722in}}{\pgfqpoint{5.332374in}{2.608423in}}{\pgfqpoint{5.332374in}{2.602898in}}%
\pgfpathcurveto{\pgfqpoint{5.332374in}{2.597373in}}{\pgfqpoint{5.334569in}{2.592073in}}{\pgfqpoint{5.338476in}{2.588166in}}%
\pgfpathcurveto{\pgfqpoint{5.342383in}{2.584260in}}{\pgfqpoint{5.347682in}{2.582064in}}{\pgfqpoint{5.353207in}{2.582064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934148in}{2.698456in}}%
\pgfpathcurveto{\pgfqpoint{5.939673in}{2.698456in}}{\pgfqpoint{5.944972in}{2.700651in}}{\pgfqpoint{5.948879in}{2.704558in}}%
\pgfpathcurveto{\pgfqpoint{5.952786in}{2.708465in}}{\pgfqpoint{5.954981in}{2.713764in}}{\pgfqpoint{5.954981in}{2.719289in}}%
\pgfpathcurveto{\pgfqpoint{5.954981in}{2.724815in}}{\pgfqpoint{5.952786in}{2.730114in}}{\pgfqpoint{5.948879in}{2.734021in}}%
\pgfpathcurveto{\pgfqpoint{5.944972in}{2.737928in}}{\pgfqpoint{5.939673in}{2.740123in}}{\pgfqpoint{5.934148in}{2.740123in}}%
\pgfpathcurveto{\pgfqpoint{5.928623in}{2.740123in}}{\pgfqpoint{5.923323in}{2.737928in}}{\pgfqpoint{5.919416in}{2.734021in}}%
\pgfpathcurveto{\pgfqpoint{5.915510in}{2.730114in}}{\pgfqpoint{5.913315in}{2.724815in}}{\pgfqpoint{5.913315in}{2.719289in}}%
\pgfpathcurveto{\pgfqpoint{5.913315in}{2.713764in}}{\pgfqpoint{5.915510in}{2.708465in}}{\pgfqpoint{5.919416in}{2.704558in}}%
\pgfpathcurveto{\pgfqpoint{5.923323in}{2.700651in}}{\pgfqpoint{5.928623in}{2.698456in}}{\pgfqpoint{5.934148in}{2.698456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423602in}{1.922728in}}%
\pgfpathcurveto{\pgfqpoint{5.429127in}{1.922728in}}{\pgfqpoint{5.434426in}{1.924923in}}{\pgfqpoint{5.438333in}{1.928830in}}%
\pgfpathcurveto{\pgfqpoint{5.442240in}{1.932737in}}{\pgfqpoint{5.444435in}{1.938036in}}{\pgfqpoint{5.444435in}{1.943561in}}%
\pgfpathcurveto{\pgfqpoint{5.444435in}{1.949086in}}{\pgfqpoint{5.442240in}{1.954386in}}{\pgfqpoint{5.438333in}{1.958293in}}%
\pgfpathcurveto{\pgfqpoint{5.434426in}{1.962200in}}{\pgfqpoint{5.429127in}{1.964395in}}{\pgfqpoint{5.423602in}{1.964395in}}%
\pgfpathcurveto{\pgfqpoint{5.418077in}{1.964395in}}{\pgfqpoint{5.412777in}{1.962200in}}{\pgfqpoint{5.408870in}{1.958293in}}%
\pgfpathcurveto{\pgfqpoint{5.404963in}{1.954386in}}{\pgfqpoint{5.402768in}{1.949086in}}{\pgfqpoint{5.402768in}{1.943561in}}%
\pgfpathcurveto{\pgfqpoint{5.402768in}{1.938036in}}{\pgfqpoint{5.404963in}{1.932737in}}{\pgfqpoint{5.408870in}{1.928830in}}%
\pgfpathcurveto{\pgfqpoint{5.412777in}{1.924923in}}{\pgfqpoint{5.418077in}{1.922728in}}{\pgfqpoint{5.423602in}{1.922728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882463in}{2.854074in}}%
\pgfpathcurveto{\pgfqpoint{5.887988in}{2.854074in}}{\pgfqpoint{5.893287in}{2.856269in}}{\pgfqpoint{5.897194in}{2.860176in}}%
\pgfpathcurveto{\pgfqpoint{5.901101in}{2.864082in}}{\pgfqpoint{5.903296in}{2.869382in}}{\pgfqpoint{5.903296in}{2.874907in}}%
\pgfpathcurveto{\pgfqpoint{5.903296in}{2.880432in}}{\pgfqpoint{5.901101in}{2.885732in}}{\pgfqpoint{5.897194in}{2.889638in}}%
\pgfpathcurveto{\pgfqpoint{5.893287in}{2.893545in}}{\pgfqpoint{5.887988in}{2.895740in}}{\pgfqpoint{5.882463in}{2.895740in}}%
\pgfpathcurveto{\pgfqpoint{5.876938in}{2.895740in}}{\pgfqpoint{5.871638in}{2.893545in}}{\pgfqpoint{5.867731in}{2.889638in}}%
\pgfpathcurveto{\pgfqpoint{5.863825in}{2.885732in}}{\pgfqpoint{5.861630in}{2.880432in}}{\pgfqpoint{5.861630in}{2.874907in}}%
\pgfpathcurveto{\pgfqpoint{5.861630in}{2.869382in}}{\pgfqpoint{5.863825in}{2.864082in}}{\pgfqpoint{5.867731in}{2.860176in}}%
\pgfpathcurveto{\pgfqpoint{5.871638in}{2.856269in}}{\pgfqpoint{5.876938in}{2.854074in}}{\pgfqpoint{5.882463in}{2.854074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834140in}{1.798838in}}%
\pgfpathcurveto{\pgfqpoint{5.839665in}{1.798838in}}{\pgfqpoint{5.844964in}{1.801033in}}{\pgfqpoint{5.848871in}{1.804940in}}%
\pgfpathcurveto{\pgfqpoint{5.852778in}{1.808847in}}{\pgfqpoint{5.854973in}{1.814146in}}{\pgfqpoint{5.854973in}{1.819671in}}%
\pgfpathcurveto{\pgfqpoint{5.854973in}{1.825196in}}{\pgfqpoint{5.852778in}{1.830496in}}{\pgfqpoint{5.848871in}{1.834403in}}%
\pgfpathcurveto{\pgfqpoint{5.844964in}{1.838310in}}{\pgfqpoint{5.839665in}{1.840505in}}{\pgfqpoint{5.834140in}{1.840505in}}%
\pgfpathcurveto{\pgfqpoint{5.828615in}{1.840505in}}{\pgfqpoint{5.823315in}{1.838310in}}{\pgfqpoint{5.819408in}{1.834403in}}%
\pgfpathcurveto{\pgfqpoint{5.815501in}{1.830496in}}{\pgfqpoint{5.813306in}{1.825196in}}{\pgfqpoint{5.813306in}{1.819671in}}%
\pgfpathcurveto{\pgfqpoint{5.813306in}{1.814146in}}{\pgfqpoint{5.815501in}{1.808847in}}{\pgfqpoint{5.819408in}{1.804940in}}%
\pgfpathcurveto{\pgfqpoint{5.823315in}{1.801033in}}{\pgfqpoint{5.828615in}{1.798838in}}{\pgfqpoint{5.834140in}{1.798838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858980in}{2.294345in}}%
\pgfpathcurveto{\pgfqpoint{5.864505in}{2.294345in}}{\pgfqpoint{5.869805in}{2.296540in}}{\pgfqpoint{5.873712in}{2.300447in}}%
\pgfpathcurveto{\pgfqpoint{5.877618in}{2.304354in}}{\pgfqpoint{5.879814in}{2.309653in}}{\pgfqpoint{5.879814in}{2.315178in}}%
\pgfpathcurveto{\pgfqpoint{5.879814in}{2.320703in}}{\pgfqpoint{5.877618in}{2.326003in}}{\pgfqpoint{5.873712in}{2.329910in}}%
\pgfpathcurveto{\pgfqpoint{5.869805in}{2.333817in}}{\pgfqpoint{5.864505in}{2.336012in}}{\pgfqpoint{5.858980in}{2.336012in}}%
\pgfpathcurveto{\pgfqpoint{5.853455in}{2.336012in}}{\pgfqpoint{5.848156in}{2.333817in}}{\pgfqpoint{5.844249in}{2.329910in}}%
\pgfpathcurveto{\pgfqpoint{5.840342in}{2.326003in}}{\pgfqpoint{5.838147in}{2.320703in}}{\pgfqpoint{5.838147in}{2.315178in}}%
\pgfpathcurveto{\pgfqpoint{5.838147in}{2.309653in}}{\pgfqpoint{5.840342in}{2.304354in}}{\pgfqpoint{5.844249in}{2.300447in}}%
\pgfpathcurveto{\pgfqpoint{5.848156in}{2.296540in}}{\pgfqpoint{5.853455in}{2.294345in}}{\pgfqpoint{5.858980in}{2.294345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864869in}{2.614285in}}%
\pgfpathcurveto{\pgfqpoint{5.870394in}{2.614285in}}{\pgfqpoint{5.875694in}{2.616480in}}{\pgfqpoint{5.879601in}{2.620387in}}%
\pgfpathcurveto{\pgfqpoint{5.883508in}{2.624293in}}{\pgfqpoint{5.885703in}{2.629593in}}{\pgfqpoint{5.885703in}{2.635118in}}%
\pgfpathcurveto{\pgfqpoint{5.885703in}{2.640643in}}{\pgfqpoint{5.883508in}{2.645943in}}{\pgfqpoint{5.879601in}{2.649849in}}%
\pgfpathcurveto{\pgfqpoint{5.875694in}{2.653756in}}{\pgfqpoint{5.870394in}{2.655951in}}{\pgfqpoint{5.864869in}{2.655951in}}%
\pgfpathcurveto{\pgfqpoint{5.859344in}{2.655951in}}{\pgfqpoint{5.854045in}{2.653756in}}{\pgfqpoint{5.850138in}{2.649849in}}%
\pgfpathcurveto{\pgfqpoint{5.846231in}{2.645943in}}{\pgfqpoint{5.844036in}{2.640643in}}{\pgfqpoint{5.844036in}{2.635118in}}%
\pgfpathcurveto{\pgfqpoint{5.844036in}{2.629593in}}{\pgfqpoint{5.846231in}{2.624293in}}{\pgfqpoint{5.850138in}{2.620387in}}%
\pgfpathcurveto{\pgfqpoint{5.854045in}{2.616480in}}{\pgfqpoint{5.859344in}{2.614285in}}{\pgfqpoint{5.864869in}{2.614285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375504in}{2.206546in}}%
\pgfpathcurveto{\pgfqpoint{5.381029in}{2.206546in}}{\pgfqpoint{5.386329in}{2.208741in}}{\pgfqpoint{5.390236in}{2.212648in}}%
\pgfpathcurveto{\pgfqpoint{5.394142in}{2.216554in}}{\pgfqpoint{5.396338in}{2.221854in}}{\pgfqpoint{5.396338in}{2.227379in}}%
\pgfpathcurveto{\pgfqpoint{5.396338in}{2.232904in}}{\pgfqpoint{5.394142in}{2.238204in}}{\pgfqpoint{5.390236in}{2.242110in}}%
\pgfpathcurveto{\pgfqpoint{5.386329in}{2.246017in}}{\pgfqpoint{5.381029in}{2.248212in}}{\pgfqpoint{5.375504in}{2.248212in}}%
\pgfpathcurveto{\pgfqpoint{5.369979in}{2.248212in}}{\pgfqpoint{5.364680in}{2.246017in}}{\pgfqpoint{5.360773in}{2.242110in}}%
\pgfpathcurveto{\pgfqpoint{5.356866in}{2.238204in}}{\pgfqpoint{5.354671in}{2.232904in}}{\pgfqpoint{5.354671in}{2.227379in}}%
\pgfpathcurveto{\pgfqpoint{5.354671in}{2.221854in}}{\pgfqpoint{5.356866in}{2.216554in}}{\pgfqpoint{5.360773in}{2.212648in}}%
\pgfpathcurveto{\pgfqpoint{5.364680in}{2.208741in}}{\pgfqpoint{5.369979in}{2.206546in}}{\pgfqpoint{5.375504in}{2.206546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702333in}{2.397592in}}%
\pgfpathcurveto{\pgfqpoint{5.707858in}{2.397592in}}{\pgfqpoint{5.713158in}{2.399787in}}{\pgfqpoint{5.717064in}{2.403694in}}%
\pgfpathcurveto{\pgfqpoint{5.720971in}{2.407601in}}{\pgfqpoint{5.723166in}{2.412900in}}{\pgfqpoint{5.723166in}{2.418425in}}%
\pgfpathcurveto{\pgfqpoint{5.723166in}{2.423950in}}{\pgfqpoint{5.720971in}{2.429250in}}{\pgfqpoint{5.717064in}{2.433157in}}%
\pgfpathcurveto{\pgfqpoint{5.713158in}{2.437064in}}{\pgfqpoint{5.707858in}{2.439259in}}{\pgfqpoint{5.702333in}{2.439259in}}%
\pgfpathcurveto{\pgfqpoint{5.696808in}{2.439259in}}{\pgfqpoint{5.691508in}{2.437064in}}{\pgfqpoint{5.687602in}{2.433157in}}%
\pgfpathcurveto{\pgfqpoint{5.683695in}{2.429250in}}{\pgfqpoint{5.681500in}{2.423950in}}{\pgfqpoint{5.681500in}{2.418425in}}%
\pgfpathcurveto{\pgfqpoint{5.681500in}{2.412900in}}{\pgfqpoint{5.683695in}{2.407601in}}{\pgfqpoint{5.687602in}{2.403694in}}%
\pgfpathcurveto{\pgfqpoint{5.691508in}{2.399787in}}{\pgfqpoint{5.696808in}{2.397592in}}{\pgfqpoint{5.702333in}{2.397592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789452in}{2.082971in}}%
\pgfpathcurveto{\pgfqpoint{5.794977in}{2.082971in}}{\pgfqpoint{5.800276in}{2.085166in}}{\pgfqpoint{5.804183in}{2.089073in}}%
\pgfpathcurveto{\pgfqpoint{5.808090in}{2.092980in}}{\pgfqpoint{5.810285in}{2.098280in}}{\pgfqpoint{5.810285in}{2.103805in}}%
\pgfpathcurveto{\pgfqpoint{5.810285in}{2.109330in}}{\pgfqpoint{5.808090in}{2.114629in}}{\pgfqpoint{5.804183in}{2.118536in}}%
\pgfpathcurveto{\pgfqpoint{5.800276in}{2.122443in}}{\pgfqpoint{5.794977in}{2.124638in}}{\pgfqpoint{5.789452in}{2.124638in}}%
\pgfpathcurveto{\pgfqpoint{5.783927in}{2.124638in}}{\pgfqpoint{5.778627in}{2.122443in}}{\pgfqpoint{5.774720in}{2.118536in}}%
\pgfpathcurveto{\pgfqpoint{5.770813in}{2.114629in}}{\pgfqpoint{5.768618in}{2.109330in}}{\pgfqpoint{5.768618in}{2.103805in}}%
\pgfpathcurveto{\pgfqpoint{5.768618in}{2.098280in}}{\pgfqpoint{5.770813in}{2.092980in}}{\pgfqpoint{5.774720in}{2.089073in}}%
\pgfpathcurveto{\pgfqpoint{5.778627in}{2.085166in}}{\pgfqpoint{5.783927in}{2.082971in}}{\pgfqpoint{5.789452in}{2.082971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429912in}{1.923433in}}%
\pgfpathcurveto{\pgfqpoint{5.435437in}{1.923433in}}{\pgfqpoint{5.440737in}{1.925628in}}{\pgfqpoint{5.444643in}{1.929535in}}%
\pgfpathcurveto{\pgfqpoint{5.448550in}{1.933442in}}{\pgfqpoint{5.450745in}{1.938742in}}{\pgfqpoint{5.450745in}{1.944267in}}%
\pgfpathcurveto{\pgfqpoint{5.450745in}{1.949792in}}{\pgfqpoint{5.448550in}{1.955091in}}{\pgfqpoint{5.444643in}{1.958998in}}%
\pgfpathcurveto{\pgfqpoint{5.440737in}{1.962905in}}{\pgfqpoint{5.435437in}{1.965100in}}{\pgfqpoint{5.429912in}{1.965100in}}%
\pgfpathcurveto{\pgfqpoint{5.424387in}{1.965100in}}{\pgfqpoint{5.419087in}{1.962905in}}{\pgfqpoint{5.415181in}{1.958998in}}%
\pgfpathcurveto{\pgfqpoint{5.411274in}{1.955091in}}{\pgfqpoint{5.409079in}{1.949792in}}{\pgfqpoint{5.409079in}{1.944267in}}%
\pgfpathcurveto{\pgfqpoint{5.409079in}{1.938742in}}{\pgfqpoint{5.411274in}{1.933442in}}{\pgfqpoint{5.415181in}{1.929535in}}%
\pgfpathcurveto{\pgfqpoint{5.419087in}{1.925628in}}{\pgfqpoint{5.424387in}{1.923433in}}{\pgfqpoint{5.429912in}{1.923433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762776in}{2.147150in}}%
\pgfpathcurveto{\pgfqpoint{5.768302in}{2.147150in}}{\pgfqpoint{5.773601in}{2.149345in}}{\pgfqpoint{5.777508in}{2.153252in}}%
\pgfpathcurveto{\pgfqpoint{5.781415in}{2.157159in}}{\pgfqpoint{5.783610in}{2.162458in}}{\pgfqpoint{5.783610in}{2.167983in}}%
\pgfpathcurveto{\pgfqpoint{5.783610in}{2.173509in}}{\pgfqpoint{5.781415in}{2.178808in}}{\pgfqpoint{5.777508in}{2.182715in}}%
\pgfpathcurveto{\pgfqpoint{5.773601in}{2.186622in}}{\pgfqpoint{5.768302in}{2.188817in}}{\pgfqpoint{5.762776in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{5.757251in}{2.188817in}}{\pgfqpoint{5.751952in}{2.186622in}}{\pgfqpoint{5.748045in}{2.182715in}}%
\pgfpathcurveto{\pgfqpoint{5.744138in}{2.178808in}}{\pgfqpoint{5.741943in}{2.173509in}}{\pgfqpoint{5.741943in}{2.167983in}}%
\pgfpathcurveto{\pgfqpoint{5.741943in}{2.162458in}}{\pgfqpoint{5.744138in}{2.157159in}}{\pgfqpoint{5.748045in}{2.153252in}}%
\pgfpathcurveto{\pgfqpoint{5.751952in}{2.149345in}}{\pgfqpoint{5.757251in}{2.147150in}}{\pgfqpoint{5.762776in}{2.147150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404312in}{3.349980in}}%
\pgfpathcurveto{\pgfqpoint{5.409837in}{3.349980in}}{\pgfqpoint{5.415137in}{3.352176in}}{\pgfqpoint{5.419043in}{3.356082in}}%
\pgfpathcurveto{\pgfqpoint{5.422950in}{3.359989in}}{\pgfqpoint{5.425145in}{3.365289in}}{\pgfqpoint{5.425145in}{3.370814in}}%
\pgfpathcurveto{\pgfqpoint{5.425145in}{3.376339in}}{\pgfqpoint{5.422950in}{3.381638in}}{\pgfqpoint{5.419043in}{3.385545in}}%
\pgfpathcurveto{\pgfqpoint{5.415137in}{3.389452in}}{\pgfqpoint{5.409837in}{3.391647in}}{\pgfqpoint{5.404312in}{3.391647in}}%
\pgfpathcurveto{\pgfqpoint{5.398787in}{3.391647in}}{\pgfqpoint{5.393487in}{3.389452in}}{\pgfqpoint{5.389581in}{3.385545in}}%
\pgfpathcurveto{\pgfqpoint{5.385674in}{3.381638in}}{\pgfqpoint{5.383479in}{3.376339in}}{\pgfqpoint{5.383479in}{3.370814in}}%
\pgfpathcurveto{\pgfqpoint{5.383479in}{3.365289in}}{\pgfqpoint{5.385674in}{3.359989in}}{\pgfqpoint{5.389581in}{3.356082in}}%
\pgfpathcurveto{\pgfqpoint{5.393487in}{3.352176in}}{\pgfqpoint{5.398787in}{3.349980in}}{\pgfqpoint{5.404312in}{3.349980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390879in}{2.562520in}}%
\pgfpathcurveto{\pgfqpoint{5.396404in}{2.562520in}}{\pgfqpoint{5.401703in}{2.564716in}}{\pgfqpoint{5.405610in}{2.568622in}}%
\pgfpathcurveto{\pgfqpoint{5.409517in}{2.572529in}}{\pgfqpoint{5.411712in}{2.577829in}}{\pgfqpoint{5.411712in}{2.583354in}}%
\pgfpathcurveto{\pgfqpoint{5.411712in}{2.588879in}}{\pgfqpoint{5.409517in}{2.594178in}}{\pgfqpoint{5.405610in}{2.598085in}}%
\pgfpathcurveto{\pgfqpoint{5.401703in}{2.601992in}}{\pgfqpoint{5.396404in}{2.604187in}}{\pgfqpoint{5.390879in}{2.604187in}}%
\pgfpathcurveto{\pgfqpoint{5.385354in}{2.604187in}}{\pgfqpoint{5.380054in}{2.601992in}}{\pgfqpoint{5.376147in}{2.598085in}}%
\pgfpathcurveto{\pgfqpoint{5.372241in}{2.594178in}}{\pgfqpoint{5.370045in}{2.588879in}}{\pgfqpoint{5.370045in}{2.583354in}}%
\pgfpathcurveto{\pgfqpoint{5.370045in}{2.577829in}}{\pgfqpoint{5.372241in}{2.572529in}}{\pgfqpoint{5.376147in}{2.568622in}}%
\pgfpathcurveto{\pgfqpoint{5.380054in}{2.564716in}}{\pgfqpoint{5.385354in}{2.562520in}}{\pgfqpoint{5.390879in}{2.562520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603079in}{2.012929in}}%
\pgfpathcurveto{\pgfqpoint{5.608604in}{2.012929in}}{\pgfqpoint{5.613903in}{2.015124in}}{\pgfqpoint{5.617810in}{2.019031in}}%
\pgfpathcurveto{\pgfqpoint{5.621717in}{2.022938in}}{\pgfqpoint{5.623912in}{2.028237in}}{\pgfqpoint{5.623912in}{2.033762in}}%
\pgfpathcurveto{\pgfqpoint{5.623912in}{2.039287in}}{\pgfqpoint{5.621717in}{2.044587in}}{\pgfqpoint{5.617810in}{2.048494in}}%
\pgfpathcurveto{\pgfqpoint{5.613903in}{2.052400in}}{\pgfqpoint{5.608604in}{2.054596in}}{\pgfqpoint{5.603079in}{2.054596in}}%
\pgfpathcurveto{\pgfqpoint{5.597554in}{2.054596in}}{\pgfqpoint{5.592254in}{2.052400in}}{\pgfqpoint{5.588347in}{2.048494in}}%
\pgfpathcurveto{\pgfqpoint{5.584441in}{2.044587in}}{\pgfqpoint{5.582245in}{2.039287in}}{\pgfqpoint{5.582245in}{2.033762in}}%
\pgfpathcurveto{\pgfqpoint{5.582245in}{2.028237in}}{\pgfqpoint{5.584441in}{2.022938in}}{\pgfqpoint{5.588347in}{2.019031in}}%
\pgfpathcurveto{\pgfqpoint{5.592254in}{2.015124in}}{\pgfqpoint{5.597554in}{2.012929in}}{\pgfqpoint{5.603079in}{2.012929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911644in}{2.086688in}}%
\pgfpathcurveto{\pgfqpoint{5.917169in}{2.086688in}}{\pgfqpoint{5.922469in}{2.088883in}}{\pgfqpoint{5.926376in}{2.092790in}}%
\pgfpathcurveto{\pgfqpoint{5.930282in}{2.096697in}}{\pgfqpoint{5.932477in}{2.101996in}}{\pgfqpoint{5.932477in}{2.107522in}}%
\pgfpathcurveto{\pgfqpoint{5.932477in}{2.113047in}}{\pgfqpoint{5.930282in}{2.118346in}}{\pgfqpoint{5.926376in}{2.122253in}}%
\pgfpathcurveto{\pgfqpoint{5.922469in}{2.126160in}}{\pgfqpoint{5.917169in}{2.128355in}}{\pgfqpoint{5.911644in}{2.128355in}}%
\pgfpathcurveto{\pgfqpoint{5.906119in}{2.128355in}}{\pgfqpoint{5.900820in}{2.126160in}}{\pgfqpoint{5.896913in}{2.122253in}}%
\pgfpathcurveto{\pgfqpoint{5.893006in}{2.118346in}}{\pgfqpoint{5.890811in}{2.113047in}}{\pgfqpoint{5.890811in}{2.107522in}}%
\pgfpathcurveto{\pgfqpoint{5.890811in}{2.101996in}}{\pgfqpoint{5.893006in}{2.096697in}}{\pgfqpoint{5.896913in}{2.092790in}}%
\pgfpathcurveto{\pgfqpoint{5.900820in}{2.088883in}}{\pgfqpoint{5.906119in}{2.086688in}}{\pgfqpoint{5.911644in}{2.086688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370762in}{2.795210in}}%
\pgfpathcurveto{\pgfqpoint{5.376287in}{2.795210in}}{\pgfqpoint{5.381587in}{2.797405in}}{\pgfqpoint{5.385494in}{2.801312in}}%
\pgfpathcurveto{\pgfqpoint{5.389400in}{2.805219in}}{\pgfqpoint{5.391596in}{2.810518in}}{\pgfqpoint{5.391596in}{2.816043in}}%
\pgfpathcurveto{\pgfqpoint{5.391596in}{2.821568in}}{\pgfqpoint{5.389400in}{2.826868in}}{\pgfqpoint{5.385494in}{2.830774in}}%
\pgfpathcurveto{\pgfqpoint{5.381587in}{2.834681in}}{\pgfqpoint{5.376287in}{2.836876in}}{\pgfqpoint{5.370762in}{2.836876in}}%
\pgfpathcurveto{\pgfqpoint{5.365237in}{2.836876in}}{\pgfqpoint{5.359938in}{2.834681in}}{\pgfqpoint{5.356031in}{2.830774in}}%
\pgfpathcurveto{\pgfqpoint{5.352124in}{2.826868in}}{\pgfqpoint{5.349929in}{2.821568in}}{\pgfqpoint{5.349929in}{2.816043in}}%
\pgfpathcurveto{\pgfqpoint{5.349929in}{2.810518in}}{\pgfqpoint{5.352124in}{2.805219in}}{\pgfqpoint{5.356031in}{2.801312in}}%
\pgfpathcurveto{\pgfqpoint{5.359938in}{2.797405in}}{\pgfqpoint{5.365237in}{2.795210in}}{\pgfqpoint{5.370762in}{2.795210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538207in}{1.612835in}}%
\pgfpathcurveto{\pgfqpoint{5.543732in}{1.612835in}}{\pgfqpoint{5.549032in}{1.615030in}}{\pgfqpoint{5.552939in}{1.618937in}}%
\pgfpathcurveto{\pgfqpoint{5.556846in}{1.622843in}}{\pgfqpoint{5.559041in}{1.628143in}}{\pgfqpoint{5.559041in}{1.633668in}}%
\pgfpathcurveto{\pgfqpoint{5.559041in}{1.639193in}}{\pgfqpoint{5.556846in}{1.644493in}}{\pgfqpoint{5.552939in}{1.648399in}}%
\pgfpathcurveto{\pgfqpoint{5.549032in}{1.652306in}}{\pgfqpoint{5.543732in}{1.654501in}}{\pgfqpoint{5.538207in}{1.654501in}}%
\pgfpathcurveto{\pgfqpoint{5.532682in}{1.654501in}}{\pgfqpoint{5.527383in}{1.652306in}}{\pgfqpoint{5.523476in}{1.648399in}}%
\pgfpathcurveto{\pgfqpoint{5.519569in}{1.644493in}}{\pgfqpoint{5.517374in}{1.639193in}}{\pgfqpoint{5.517374in}{1.633668in}}%
\pgfpathcurveto{\pgfqpoint{5.517374in}{1.628143in}}{\pgfqpoint{5.519569in}{1.622843in}}{\pgfqpoint{5.523476in}{1.618937in}}%
\pgfpathcurveto{\pgfqpoint{5.527383in}{1.615030in}}{\pgfqpoint{5.532682in}{1.612835in}}{\pgfqpoint{5.538207in}{1.612835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831519in}{2.366189in}}%
\pgfpathcurveto{\pgfqpoint{5.837044in}{2.366189in}}{\pgfqpoint{5.842343in}{2.368384in}}{\pgfqpoint{5.846250in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.850157in}{2.376197in}}{\pgfqpoint{5.852352in}{2.381497in}}{\pgfqpoint{5.852352in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.852352in}{2.392547in}}{\pgfqpoint{5.850157in}{2.397847in}}{\pgfqpoint{5.846250in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.842343in}{2.405660in}}{\pgfqpoint{5.837044in}{2.407855in}}{\pgfqpoint{5.831519in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{5.825994in}{2.407855in}}{\pgfqpoint{5.820694in}{2.405660in}}{\pgfqpoint{5.816787in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.812881in}{2.397847in}}{\pgfqpoint{5.810686in}{2.392547in}}{\pgfqpoint{5.810686in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.810686in}{2.381497in}}{\pgfqpoint{5.812881in}{2.376197in}}{\pgfqpoint{5.816787in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.820694in}{2.368384in}}{\pgfqpoint{5.825994in}{2.366189in}}{\pgfqpoint{5.831519in}{2.366189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343761in}{2.373749in}}%
\pgfpathcurveto{\pgfqpoint{5.349286in}{2.373749in}}{\pgfqpoint{5.354586in}{2.375944in}}{\pgfqpoint{5.358493in}{2.379851in}}%
\pgfpathcurveto{\pgfqpoint{5.362400in}{2.383757in}}{\pgfqpoint{5.364595in}{2.389057in}}{\pgfqpoint{5.364595in}{2.394582in}}%
\pgfpathcurveto{\pgfqpoint{5.364595in}{2.400107in}}{\pgfqpoint{5.362400in}{2.405407in}}{\pgfqpoint{5.358493in}{2.409313in}}%
\pgfpathcurveto{\pgfqpoint{5.354586in}{2.413220in}}{\pgfqpoint{5.349286in}{2.415415in}}{\pgfqpoint{5.343761in}{2.415415in}}%
\pgfpathcurveto{\pgfqpoint{5.338236in}{2.415415in}}{\pgfqpoint{5.332937in}{2.413220in}}{\pgfqpoint{5.329030in}{2.409313in}}%
\pgfpathcurveto{\pgfqpoint{5.325123in}{2.405407in}}{\pgfqpoint{5.322928in}{2.400107in}}{\pgfqpoint{5.322928in}{2.394582in}}%
\pgfpathcurveto{\pgfqpoint{5.322928in}{2.389057in}}{\pgfqpoint{5.325123in}{2.383757in}}{\pgfqpoint{5.329030in}{2.379851in}}%
\pgfpathcurveto{\pgfqpoint{5.332937in}{2.375944in}}{\pgfqpoint{5.338236in}{2.373749in}}{\pgfqpoint{5.343761in}{2.373749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415893in}{2.666114in}}%
\pgfpathcurveto{\pgfqpoint{5.421418in}{2.666114in}}{\pgfqpoint{5.426717in}{2.668309in}}{\pgfqpoint{5.430624in}{2.672216in}}%
\pgfpathcurveto{\pgfqpoint{5.434531in}{2.676122in}}{\pgfqpoint{5.436726in}{2.681422in}}{\pgfqpoint{5.436726in}{2.686947in}}%
\pgfpathcurveto{\pgfqpoint{5.436726in}{2.692472in}}{\pgfqpoint{5.434531in}{2.697772in}}{\pgfqpoint{5.430624in}{2.701678in}}%
\pgfpathcurveto{\pgfqpoint{5.426717in}{2.705585in}}{\pgfqpoint{5.421418in}{2.707780in}}{\pgfqpoint{5.415893in}{2.707780in}}%
\pgfpathcurveto{\pgfqpoint{5.410368in}{2.707780in}}{\pgfqpoint{5.405068in}{2.705585in}}{\pgfqpoint{5.401161in}{2.701678in}}%
\pgfpathcurveto{\pgfqpoint{5.397255in}{2.697772in}}{\pgfqpoint{5.395059in}{2.692472in}}{\pgfqpoint{5.395059in}{2.686947in}}%
\pgfpathcurveto{\pgfqpoint{5.395059in}{2.681422in}}{\pgfqpoint{5.397255in}{2.676122in}}{\pgfqpoint{5.401161in}{2.672216in}}%
\pgfpathcurveto{\pgfqpoint{5.405068in}{2.668309in}}{\pgfqpoint{5.410368in}{2.666114in}}{\pgfqpoint{5.415893in}{2.666114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746415in}{2.359885in}}%
\pgfpathcurveto{\pgfqpoint{5.751940in}{2.359885in}}{\pgfqpoint{5.757240in}{2.362081in}}{\pgfqpoint{5.761147in}{2.365987in}}%
\pgfpathcurveto{\pgfqpoint{5.765053in}{2.369894in}}{\pgfqpoint{5.767248in}{2.375194in}}{\pgfqpoint{5.767248in}{2.380719in}}%
\pgfpathcurveto{\pgfqpoint{5.767248in}{2.386244in}}{\pgfqpoint{5.765053in}{2.391543in}}{\pgfqpoint{5.761147in}{2.395450in}}%
\pgfpathcurveto{\pgfqpoint{5.757240in}{2.399357in}}{\pgfqpoint{5.751940in}{2.401552in}}{\pgfqpoint{5.746415in}{2.401552in}}%
\pgfpathcurveto{\pgfqpoint{5.740890in}{2.401552in}}{\pgfqpoint{5.735591in}{2.399357in}}{\pgfqpoint{5.731684in}{2.395450in}}%
\pgfpathcurveto{\pgfqpoint{5.727777in}{2.391543in}}{\pgfqpoint{5.725582in}{2.386244in}}{\pgfqpoint{5.725582in}{2.380719in}}%
\pgfpathcurveto{\pgfqpoint{5.725582in}{2.375194in}}{\pgfqpoint{5.727777in}{2.369894in}}{\pgfqpoint{5.731684in}{2.365987in}}%
\pgfpathcurveto{\pgfqpoint{5.735591in}{2.362081in}}{\pgfqpoint{5.740890in}{2.359885in}}{\pgfqpoint{5.746415in}{2.359885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407563in}{1.821286in}}%
\pgfpathcurveto{\pgfqpoint{5.413088in}{1.821286in}}{\pgfqpoint{5.418387in}{1.823481in}}{\pgfqpoint{5.422294in}{1.827388in}}%
\pgfpathcurveto{\pgfqpoint{5.426201in}{1.831295in}}{\pgfqpoint{5.428396in}{1.836595in}}{\pgfqpoint{5.428396in}{1.842120in}}%
\pgfpathcurveto{\pgfqpoint{5.428396in}{1.847645in}}{\pgfqpoint{5.426201in}{1.852944in}}{\pgfqpoint{5.422294in}{1.856851in}}%
\pgfpathcurveto{\pgfqpoint{5.418387in}{1.860758in}}{\pgfqpoint{5.413088in}{1.862953in}}{\pgfqpoint{5.407563in}{1.862953in}}%
\pgfpathcurveto{\pgfqpoint{5.402038in}{1.862953in}}{\pgfqpoint{5.396738in}{1.860758in}}{\pgfqpoint{5.392831in}{1.856851in}}%
\pgfpathcurveto{\pgfqpoint{5.388924in}{1.852944in}}{\pgfqpoint{5.386729in}{1.847645in}}{\pgfqpoint{5.386729in}{1.842120in}}%
\pgfpathcurveto{\pgfqpoint{5.386729in}{1.836595in}}{\pgfqpoint{5.388924in}{1.831295in}}{\pgfqpoint{5.392831in}{1.827388in}}%
\pgfpathcurveto{\pgfqpoint{5.396738in}{1.823481in}}{\pgfqpoint{5.402038in}{1.821286in}}{\pgfqpoint{5.407563in}{1.821286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484316in}{2.853786in}}%
\pgfpathcurveto{\pgfqpoint{5.489841in}{2.853786in}}{\pgfqpoint{5.495141in}{2.855981in}}{\pgfqpoint{5.499048in}{2.859888in}}%
\pgfpathcurveto{\pgfqpoint{5.502954in}{2.863795in}}{\pgfqpoint{5.505150in}{2.869094in}}{\pgfqpoint{5.505150in}{2.874619in}}%
\pgfpathcurveto{\pgfqpoint{5.505150in}{2.880144in}}{\pgfqpoint{5.502954in}{2.885444in}}{\pgfqpoint{5.499048in}{2.889351in}}%
\pgfpathcurveto{\pgfqpoint{5.495141in}{2.893257in}}{\pgfqpoint{5.489841in}{2.895453in}}{\pgfqpoint{5.484316in}{2.895453in}}%
\pgfpathcurveto{\pgfqpoint{5.478791in}{2.895453in}}{\pgfqpoint{5.473492in}{2.893257in}}{\pgfqpoint{5.469585in}{2.889351in}}%
\pgfpathcurveto{\pgfqpoint{5.465678in}{2.885444in}}{\pgfqpoint{5.463483in}{2.880144in}}{\pgfqpoint{5.463483in}{2.874619in}}%
\pgfpathcurveto{\pgfqpoint{5.463483in}{2.869094in}}{\pgfqpoint{5.465678in}{2.863795in}}{\pgfqpoint{5.469585in}{2.859888in}}%
\pgfpathcurveto{\pgfqpoint{5.473492in}{2.855981in}}{\pgfqpoint{5.478791in}{2.853786in}}{\pgfqpoint{5.484316in}{2.853786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350728in}{1.706133in}}%
\pgfpathcurveto{\pgfqpoint{5.356253in}{1.706133in}}{\pgfqpoint{5.361552in}{1.708329in}}{\pgfqpoint{5.365459in}{1.712235in}}%
\pgfpathcurveto{\pgfqpoint{5.369366in}{1.716142in}}{\pgfqpoint{5.371561in}{1.721442in}}{\pgfqpoint{5.371561in}{1.726967in}}%
\pgfpathcurveto{\pgfqpoint{5.371561in}{1.732492in}}{\pgfqpoint{5.369366in}{1.737791in}}{\pgfqpoint{5.365459in}{1.741698in}}%
\pgfpathcurveto{\pgfqpoint{5.361552in}{1.745605in}}{\pgfqpoint{5.356253in}{1.747800in}}{\pgfqpoint{5.350728in}{1.747800in}}%
\pgfpathcurveto{\pgfqpoint{5.345203in}{1.747800in}}{\pgfqpoint{5.339903in}{1.745605in}}{\pgfqpoint{5.335997in}{1.741698in}}%
\pgfpathcurveto{\pgfqpoint{5.332090in}{1.737791in}}{\pgfqpoint{5.329895in}{1.732492in}}{\pgfqpoint{5.329895in}{1.726967in}}%
\pgfpathcurveto{\pgfqpoint{5.329895in}{1.721442in}}{\pgfqpoint{5.332090in}{1.716142in}}{\pgfqpoint{5.335997in}{1.712235in}}%
\pgfpathcurveto{\pgfqpoint{5.339903in}{1.708329in}}{\pgfqpoint{5.345203in}{1.706133in}}{\pgfqpoint{5.350728in}{1.706133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655152in}{3.007098in}}%
\pgfpathcurveto{\pgfqpoint{5.660677in}{3.007098in}}{\pgfqpoint{5.665977in}{3.009293in}}{\pgfqpoint{5.669883in}{3.013200in}}%
\pgfpathcurveto{\pgfqpoint{5.673790in}{3.017107in}}{\pgfqpoint{5.675985in}{3.022406in}}{\pgfqpoint{5.675985in}{3.027931in}}%
\pgfpathcurveto{\pgfqpoint{5.675985in}{3.033456in}}{\pgfqpoint{5.673790in}{3.038756in}}{\pgfqpoint{5.669883in}{3.042663in}}%
\pgfpathcurveto{\pgfqpoint{5.665977in}{3.046570in}}{\pgfqpoint{5.660677in}{3.048765in}}{\pgfqpoint{5.655152in}{3.048765in}}%
\pgfpathcurveto{\pgfqpoint{5.649627in}{3.048765in}}{\pgfqpoint{5.644327in}{3.046570in}}{\pgfqpoint{5.640421in}{3.042663in}}%
\pgfpathcurveto{\pgfqpoint{5.636514in}{3.038756in}}{\pgfqpoint{5.634319in}{3.033456in}}{\pgfqpoint{5.634319in}{3.027931in}}%
\pgfpathcurveto{\pgfqpoint{5.634319in}{3.022406in}}{\pgfqpoint{5.636514in}{3.017107in}}{\pgfqpoint{5.640421in}{3.013200in}}%
\pgfpathcurveto{\pgfqpoint{5.644327in}{3.009293in}}{\pgfqpoint{5.649627in}{3.007098in}}{\pgfqpoint{5.655152in}{3.007098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591831in}{2.686461in}}%
\pgfpathcurveto{\pgfqpoint{5.597356in}{2.686461in}}{\pgfqpoint{5.602655in}{2.688656in}}{\pgfqpoint{5.606562in}{2.692563in}}%
\pgfpathcurveto{\pgfqpoint{5.610469in}{2.696469in}}{\pgfqpoint{5.612664in}{2.701769in}}{\pgfqpoint{5.612664in}{2.707294in}}%
\pgfpathcurveto{\pgfqpoint{5.612664in}{2.712819in}}{\pgfqpoint{5.610469in}{2.718119in}}{\pgfqpoint{5.606562in}{2.722025in}}%
\pgfpathcurveto{\pgfqpoint{5.602655in}{2.725932in}}{\pgfqpoint{5.597356in}{2.728127in}}{\pgfqpoint{5.591831in}{2.728127in}}%
\pgfpathcurveto{\pgfqpoint{5.586305in}{2.728127in}}{\pgfqpoint{5.581006in}{2.725932in}}{\pgfqpoint{5.577099in}{2.722025in}}%
\pgfpathcurveto{\pgfqpoint{5.573192in}{2.718119in}}{\pgfqpoint{5.570997in}{2.712819in}}{\pgfqpoint{5.570997in}{2.707294in}}%
\pgfpathcurveto{\pgfqpoint{5.570997in}{2.701769in}}{\pgfqpoint{5.573192in}{2.696469in}}{\pgfqpoint{5.577099in}{2.692563in}}%
\pgfpathcurveto{\pgfqpoint{5.581006in}{2.688656in}}{\pgfqpoint{5.586305in}{2.686461in}}{\pgfqpoint{5.591831in}{2.686461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584394in}{2.580255in}}%
\pgfpathcurveto{\pgfqpoint{5.589919in}{2.580255in}}{\pgfqpoint{5.595218in}{2.582450in}}{\pgfqpoint{5.599125in}{2.586357in}}%
\pgfpathcurveto{\pgfqpoint{5.603032in}{2.590264in}}{\pgfqpoint{5.605227in}{2.595563in}}{\pgfqpoint{5.605227in}{2.601088in}}%
\pgfpathcurveto{\pgfqpoint{5.605227in}{2.606613in}}{\pgfqpoint{5.603032in}{2.611913in}}{\pgfqpoint{5.599125in}{2.615820in}}%
\pgfpathcurveto{\pgfqpoint{5.595218in}{2.619726in}}{\pgfqpoint{5.589919in}{2.621922in}}{\pgfqpoint{5.584394in}{2.621922in}}%
\pgfpathcurveto{\pgfqpoint{5.578869in}{2.621922in}}{\pgfqpoint{5.573569in}{2.619726in}}{\pgfqpoint{5.569663in}{2.615820in}}%
\pgfpathcurveto{\pgfqpoint{5.565756in}{2.611913in}}{\pgfqpoint{5.563561in}{2.606613in}}{\pgfqpoint{5.563561in}{2.601088in}}%
\pgfpathcurveto{\pgfqpoint{5.563561in}{2.595563in}}{\pgfqpoint{5.565756in}{2.590264in}}{\pgfqpoint{5.569663in}{2.586357in}}%
\pgfpathcurveto{\pgfqpoint{5.573569in}{2.582450in}}{\pgfqpoint{5.578869in}{2.580255in}}{\pgfqpoint{5.584394in}{2.580255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480796in}{2.410815in}}%
\pgfpathcurveto{\pgfqpoint{5.486322in}{2.410815in}}{\pgfqpoint{5.491621in}{2.413010in}}{\pgfqpoint{5.495528in}{2.416917in}}%
\pgfpathcurveto{\pgfqpoint{5.499435in}{2.420824in}}{\pgfqpoint{5.501630in}{2.426123in}}{\pgfqpoint{5.501630in}{2.431648in}}%
\pgfpathcurveto{\pgfqpoint{5.501630in}{2.437173in}}{\pgfqpoint{5.499435in}{2.442473in}}{\pgfqpoint{5.495528in}{2.446380in}}%
\pgfpathcurveto{\pgfqpoint{5.491621in}{2.450287in}}{\pgfqpoint{5.486322in}{2.452482in}}{\pgfqpoint{5.480796in}{2.452482in}}%
\pgfpathcurveto{\pgfqpoint{5.475271in}{2.452482in}}{\pgfqpoint{5.469972in}{2.450287in}}{\pgfqpoint{5.466065in}{2.446380in}}%
\pgfpathcurveto{\pgfqpoint{5.462158in}{2.442473in}}{\pgfqpoint{5.459963in}{2.437173in}}{\pgfqpoint{5.459963in}{2.431648in}}%
\pgfpathcurveto{\pgfqpoint{5.459963in}{2.426123in}}{\pgfqpoint{5.462158in}{2.420824in}}{\pgfqpoint{5.466065in}{2.416917in}}%
\pgfpathcurveto{\pgfqpoint{5.469972in}{2.413010in}}{\pgfqpoint{5.475271in}{2.410815in}}{\pgfqpoint{5.480796in}{2.410815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761479in}{3.297623in}}%
\pgfpathcurveto{\pgfqpoint{5.767004in}{3.297623in}}{\pgfqpoint{5.772303in}{3.299818in}}{\pgfqpoint{5.776210in}{3.303725in}}%
\pgfpathcurveto{\pgfqpoint{5.780117in}{3.307632in}}{\pgfqpoint{5.782312in}{3.312931in}}{\pgfqpoint{5.782312in}{3.318456in}}%
\pgfpathcurveto{\pgfqpoint{5.782312in}{3.323981in}}{\pgfqpoint{5.780117in}{3.329281in}}{\pgfqpoint{5.776210in}{3.333187in}}%
\pgfpathcurveto{\pgfqpoint{5.772303in}{3.337094in}}{\pgfqpoint{5.767004in}{3.339289in}}{\pgfqpoint{5.761479in}{3.339289in}}%
\pgfpathcurveto{\pgfqpoint{5.755954in}{3.339289in}}{\pgfqpoint{5.750654in}{3.337094in}}{\pgfqpoint{5.746747in}{3.333187in}}%
\pgfpathcurveto{\pgfqpoint{5.742841in}{3.329281in}}{\pgfqpoint{5.740646in}{3.323981in}}{\pgfqpoint{5.740646in}{3.318456in}}%
\pgfpathcurveto{\pgfqpoint{5.740646in}{3.312931in}}{\pgfqpoint{5.742841in}{3.307632in}}{\pgfqpoint{5.746747in}{3.303725in}}%
\pgfpathcurveto{\pgfqpoint{5.750654in}{3.299818in}}{\pgfqpoint{5.755954in}{3.297623in}}{\pgfqpoint{5.761479in}{3.297623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574982in}{1.803020in}}%
\pgfpathcurveto{\pgfqpoint{5.580507in}{1.803020in}}{\pgfqpoint{5.585807in}{1.805216in}}{\pgfqpoint{5.589714in}{1.809122in}}%
\pgfpathcurveto{\pgfqpoint{5.593621in}{1.813029in}}{\pgfqpoint{5.595816in}{1.818329in}}{\pgfqpoint{5.595816in}{1.823854in}}%
\pgfpathcurveto{\pgfqpoint{5.595816in}{1.829379in}}{\pgfqpoint{5.593621in}{1.834678in}}{\pgfqpoint{5.589714in}{1.838585in}}%
\pgfpathcurveto{\pgfqpoint{5.585807in}{1.842492in}}{\pgfqpoint{5.580507in}{1.844687in}}{\pgfqpoint{5.574982in}{1.844687in}}%
\pgfpathcurveto{\pgfqpoint{5.569457in}{1.844687in}}{\pgfqpoint{5.564158in}{1.842492in}}{\pgfqpoint{5.560251in}{1.838585in}}%
\pgfpathcurveto{\pgfqpoint{5.556344in}{1.834678in}}{\pgfqpoint{5.554149in}{1.829379in}}{\pgfqpoint{5.554149in}{1.823854in}}%
\pgfpathcurveto{\pgfqpoint{5.554149in}{1.818329in}}{\pgfqpoint{5.556344in}{1.813029in}}{\pgfqpoint{5.560251in}{1.809122in}}%
\pgfpathcurveto{\pgfqpoint{5.564158in}{1.805216in}}{\pgfqpoint{5.569457in}{1.803020in}}{\pgfqpoint{5.574982in}{1.803020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486338in}{3.747676in}}%
\pgfpathcurveto{\pgfqpoint{5.491863in}{3.747676in}}{\pgfqpoint{5.497162in}{3.749871in}}{\pgfqpoint{5.501069in}{3.753778in}}%
\pgfpathcurveto{\pgfqpoint{5.504976in}{3.757685in}}{\pgfqpoint{5.507171in}{3.762985in}}{\pgfqpoint{5.507171in}{3.768510in}}%
\pgfpathcurveto{\pgfqpoint{5.507171in}{3.774035in}}{\pgfqpoint{5.504976in}{3.779334in}}{\pgfqpoint{5.501069in}{3.783241in}}%
\pgfpathcurveto{\pgfqpoint{5.497162in}{3.787148in}}{\pgfqpoint{5.491863in}{3.789343in}}{\pgfqpoint{5.486338in}{3.789343in}}%
\pgfpathcurveto{\pgfqpoint{5.480812in}{3.789343in}}{\pgfqpoint{5.475513in}{3.787148in}}{\pgfqpoint{5.471606in}{3.783241in}}%
\pgfpathcurveto{\pgfqpoint{5.467699in}{3.779334in}}{\pgfqpoint{5.465504in}{3.774035in}}{\pgfqpoint{5.465504in}{3.768510in}}%
\pgfpathcurveto{\pgfqpoint{5.465504in}{3.762985in}}{\pgfqpoint{5.467699in}{3.757685in}}{\pgfqpoint{5.471606in}{3.753778in}}%
\pgfpathcurveto{\pgfqpoint{5.475513in}{3.749871in}}{\pgfqpoint{5.480812in}{3.747676in}}{\pgfqpoint{5.486338in}{3.747676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931769in}{2.427729in}}%
\pgfpathcurveto{\pgfqpoint{5.937294in}{2.427729in}}{\pgfqpoint{5.942594in}{2.429924in}}{\pgfqpoint{5.946500in}{2.433831in}}%
\pgfpathcurveto{\pgfqpoint{5.950407in}{2.437738in}}{\pgfqpoint{5.952602in}{2.443037in}}{\pgfqpoint{5.952602in}{2.448562in}}%
\pgfpathcurveto{\pgfqpoint{5.952602in}{2.454088in}}{\pgfqpoint{5.950407in}{2.459387in}}{\pgfqpoint{5.946500in}{2.463294in}}%
\pgfpathcurveto{\pgfqpoint{5.942594in}{2.467201in}}{\pgfqpoint{5.937294in}{2.469396in}}{\pgfqpoint{5.931769in}{2.469396in}}%
\pgfpathcurveto{\pgfqpoint{5.926244in}{2.469396in}}{\pgfqpoint{5.920944in}{2.467201in}}{\pgfqpoint{5.917038in}{2.463294in}}%
\pgfpathcurveto{\pgfqpoint{5.913131in}{2.459387in}}{\pgfqpoint{5.910936in}{2.454088in}}{\pgfqpoint{5.910936in}{2.448562in}}%
\pgfpathcurveto{\pgfqpoint{5.910936in}{2.443037in}}{\pgfqpoint{5.913131in}{2.437738in}}{\pgfqpoint{5.917038in}{2.433831in}}%
\pgfpathcurveto{\pgfqpoint{5.920944in}{2.429924in}}{\pgfqpoint{5.926244in}{2.427729in}}{\pgfqpoint{5.931769in}{2.427729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816776in}{2.691018in}}%
\pgfpathcurveto{\pgfqpoint{5.822301in}{2.691018in}}{\pgfqpoint{5.827601in}{2.693213in}}{\pgfqpoint{5.831508in}{2.697120in}}%
\pgfpathcurveto{\pgfqpoint{5.835414in}{2.701027in}}{\pgfqpoint{5.837609in}{2.706327in}}{\pgfqpoint{5.837609in}{2.711852in}}%
\pgfpathcurveto{\pgfqpoint{5.837609in}{2.717377in}}{\pgfqpoint{5.835414in}{2.722676in}}{\pgfqpoint{5.831508in}{2.726583in}}%
\pgfpathcurveto{\pgfqpoint{5.827601in}{2.730490in}}{\pgfqpoint{5.822301in}{2.732685in}}{\pgfqpoint{5.816776in}{2.732685in}}%
\pgfpathcurveto{\pgfqpoint{5.811251in}{2.732685in}}{\pgfqpoint{5.805952in}{2.730490in}}{\pgfqpoint{5.802045in}{2.726583in}}%
\pgfpathcurveto{\pgfqpoint{5.798138in}{2.722676in}}{\pgfqpoint{5.795943in}{2.717377in}}{\pgfqpoint{5.795943in}{2.711852in}}%
\pgfpathcurveto{\pgfqpoint{5.795943in}{2.706327in}}{\pgfqpoint{5.798138in}{2.701027in}}{\pgfqpoint{5.802045in}{2.697120in}}%
\pgfpathcurveto{\pgfqpoint{5.805952in}{2.693213in}}{\pgfqpoint{5.811251in}{2.691018in}}{\pgfqpoint{5.816776in}{2.691018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898177in}{1.693166in}}%
\pgfpathcurveto{\pgfqpoint{5.903702in}{1.693166in}}{\pgfqpoint{5.909001in}{1.695361in}}{\pgfqpoint{5.912908in}{1.699268in}}%
\pgfpathcurveto{\pgfqpoint{5.916815in}{1.703174in}}{\pgfqpoint{5.919010in}{1.708474in}}{\pgfqpoint{5.919010in}{1.713999in}}%
\pgfpathcurveto{\pgfqpoint{5.919010in}{1.719524in}}{\pgfqpoint{5.916815in}{1.724824in}}{\pgfqpoint{5.912908in}{1.728730in}}%
\pgfpathcurveto{\pgfqpoint{5.909001in}{1.732637in}}{\pgfqpoint{5.903702in}{1.734832in}}{\pgfqpoint{5.898177in}{1.734832in}}%
\pgfpathcurveto{\pgfqpoint{5.892652in}{1.734832in}}{\pgfqpoint{5.887352in}{1.732637in}}{\pgfqpoint{5.883445in}{1.728730in}}%
\pgfpathcurveto{\pgfqpoint{5.879538in}{1.724824in}}{\pgfqpoint{5.877343in}{1.719524in}}{\pgfqpoint{5.877343in}{1.713999in}}%
\pgfpathcurveto{\pgfqpoint{5.877343in}{1.708474in}}{\pgfqpoint{5.879538in}{1.703174in}}{\pgfqpoint{5.883445in}{1.699268in}}%
\pgfpathcurveto{\pgfqpoint{5.887352in}{1.695361in}}{\pgfqpoint{5.892652in}{1.693166in}}{\pgfqpoint{5.898177in}{1.693166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940664in}{2.474502in}}%
\pgfpathcurveto{\pgfqpoint{5.946189in}{2.474502in}}{\pgfqpoint{5.951488in}{2.476697in}}{\pgfqpoint{5.955395in}{2.480603in}}%
\pgfpathcurveto{\pgfqpoint{5.959302in}{2.484510in}}{\pgfqpoint{5.961497in}{2.489810in}}{\pgfqpoint{5.961497in}{2.495335in}}%
\pgfpathcurveto{\pgfqpoint{5.961497in}{2.500860in}}{\pgfqpoint{5.959302in}{2.506159in}}{\pgfqpoint{5.955395in}{2.510066in}}%
\pgfpathcurveto{\pgfqpoint{5.951488in}{2.513973in}}{\pgfqpoint{5.946189in}{2.516168in}}{\pgfqpoint{5.940664in}{2.516168in}}%
\pgfpathcurveto{\pgfqpoint{5.935139in}{2.516168in}}{\pgfqpoint{5.929839in}{2.513973in}}{\pgfqpoint{5.925932in}{2.510066in}}%
\pgfpathcurveto{\pgfqpoint{5.922026in}{2.506159in}}{\pgfqpoint{5.919831in}{2.500860in}}{\pgfqpoint{5.919831in}{2.495335in}}%
\pgfpathcurveto{\pgfqpoint{5.919831in}{2.489810in}}{\pgfqpoint{5.922026in}{2.484510in}}{\pgfqpoint{5.925932in}{2.480603in}}%
\pgfpathcurveto{\pgfqpoint{5.929839in}{2.476697in}}{\pgfqpoint{5.935139in}{2.474502in}}{\pgfqpoint{5.940664in}{2.474502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798512in}{2.044234in}}%
\pgfpathcurveto{\pgfqpoint{5.804038in}{2.044234in}}{\pgfqpoint{5.809337in}{2.046429in}}{\pgfqpoint{5.813244in}{2.050336in}}%
\pgfpathcurveto{\pgfqpoint{5.817151in}{2.054243in}}{\pgfqpoint{5.819346in}{2.059542in}}{\pgfqpoint{5.819346in}{2.065067in}}%
\pgfpathcurveto{\pgfqpoint{5.819346in}{2.070592in}}{\pgfqpoint{5.817151in}{2.075892in}}{\pgfqpoint{5.813244in}{2.079799in}}%
\pgfpathcurveto{\pgfqpoint{5.809337in}{2.083705in}}{\pgfqpoint{5.804038in}{2.085901in}}{\pgfqpoint{5.798512in}{2.085901in}}%
\pgfpathcurveto{\pgfqpoint{5.792987in}{2.085901in}}{\pgfqpoint{5.787688in}{2.083705in}}{\pgfqpoint{5.783781in}{2.079799in}}%
\pgfpathcurveto{\pgfqpoint{5.779874in}{2.075892in}}{\pgfqpoint{5.777679in}{2.070592in}}{\pgfqpoint{5.777679in}{2.065067in}}%
\pgfpathcurveto{\pgfqpoint{5.777679in}{2.059542in}}{\pgfqpoint{5.779874in}{2.054243in}}{\pgfqpoint{5.783781in}{2.050336in}}%
\pgfpathcurveto{\pgfqpoint{5.787688in}{2.046429in}}{\pgfqpoint{5.792987in}{2.044234in}}{\pgfqpoint{5.798512in}{2.044234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737210in}{1.757183in}}%
\pgfpathcurveto{\pgfqpoint{5.742735in}{1.757183in}}{\pgfqpoint{5.748035in}{1.759378in}}{\pgfqpoint{5.751942in}{1.763285in}}%
\pgfpathcurveto{\pgfqpoint{5.755849in}{1.767192in}}{\pgfqpoint{5.758044in}{1.772491in}}{\pgfqpoint{5.758044in}{1.778017in}}%
\pgfpathcurveto{\pgfqpoint{5.758044in}{1.783542in}}{\pgfqpoint{5.755849in}{1.788841in}}{\pgfqpoint{5.751942in}{1.792748in}}%
\pgfpathcurveto{\pgfqpoint{5.748035in}{1.796655in}}{\pgfqpoint{5.742735in}{1.798850in}}{\pgfqpoint{5.737210in}{1.798850in}}%
\pgfpathcurveto{\pgfqpoint{5.731685in}{1.798850in}}{\pgfqpoint{5.726386in}{1.796655in}}{\pgfqpoint{5.722479in}{1.792748in}}%
\pgfpathcurveto{\pgfqpoint{5.718572in}{1.788841in}}{\pgfqpoint{5.716377in}{1.783542in}}{\pgfqpoint{5.716377in}{1.778017in}}%
\pgfpathcurveto{\pgfqpoint{5.716377in}{1.772491in}}{\pgfqpoint{5.718572in}{1.767192in}}{\pgfqpoint{5.722479in}{1.763285in}}%
\pgfpathcurveto{\pgfqpoint{5.726386in}{1.759378in}}{\pgfqpoint{5.731685in}{1.757183in}}{\pgfqpoint{5.737210in}{1.757183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899036in}{2.034762in}}%
\pgfpathcurveto{\pgfqpoint{5.904561in}{2.034762in}}{\pgfqpoint{5.909860in}{2.036958in}}{\pgfqpoint{5.913767in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{5.917674in}{2.044771in}}{\pgfqpoint{5.919869in}{2.050071in}}{\pgfqpoint{5.919869in}{2.055596in}}%
\pgfpathcurveto{\pgfqpoint{5.919869in}{2.061121in}}{\pgfqpoint{5.917674in}{2.066420in}}{\pgfqpoint{5.913767in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{5.909860in}{2.074234in}}{\pgfqpoint{5.904561in}{2.076429in}}{\pgfqpoint{5.899036in}{2.076429in}}%
\pgfpathcurveto{\pgfqpoint{5.893511in}{2.076429in}}{\pgfqpoint{5.888211in}{2.074234in}}{\pgfqpoint{5.884304in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{5.880397in}{2.066420in}}{\pgfqpoint{5.878202in}{2.061121in}}{\pgfqpoint{5.878202in}{2.055596in}}%
\pgfpathcurveto{\pgfqpoint{5.878202in}{2.050071in}}{\pgfqpoint{5.880397in}{2.044771in}}{\pgfqpoint{5.884304in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{5.888211in}{2.036958in}}{\pgfqpoint{5.893511in}{2.034762in}}{\pgfqpoint{5.899036in}{2.034762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635203in}{2.622648in}}%
\pgfpathcurveto{\pgfqpoint{5.640728in}{2.622648in}}{\pgfqpoint{5.646028in}{2.624843in}}{\pgfqpoint{5.649935in}{2.628750in}}%
\pgfpathcurveto{\pgfqpoint{5.653841in}{2.632657in}}{\pgfqpoint{5.656037in}{2.637956in}}{\pgfqpoint{5.656037in}{2.643481in}}%
\pgfpathcurveto{\pgfqpoint{5.656037in}{2.649006in}}{\pgfqpoint{5.653841in}{2.654306in}}{\pgfqpoint{5.649935in}{2.658213in}}%
\pgfpathcurveto{\pgfqpoint{5.646028in}{2.662119in}}{\pgfqpoint{5.640728in}{2.664315in}}{\pgfqpoint{5.635203in}{2.664315in}}%
\pgfpathcurveto{\pgfqpoint{5.629678in}{2.664315in}}{\pgfqpoint{5.624379in}{2.662119in}}{\pgfqpoint{5.620472in}{2.658213in}}%
\pgfpathcurveto{\pgfqpoint{5.616565in}{2.654306in}}{\pgfqpoint{5.614370in}{2.649006in}}{\pgfqpoint{5.614370in}{2.643481in}}%
\pgfpathcurveto{\pgfqpoint{5.614370in}{2.637956in}}{\pgfqpoint{5.616565in}{2.632657in}}{\pgfqpoint{5.620472in}{2.628750in}}%
\pgfpathcurveto{\pgfqpoint{5.624379in}{2.624843in}}{\pgfqpoint{5.629678in}{2.622648in}}{\pgfqpoint{5.635203in}{2.622648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422157in}{3.120143in}}%
\pgfpathcurveto{\pgfqpoint{5.427682in}{3.120143in}}{\pgfqpoint{5.432981in}{3.122338in}}{\pgfqpoint{5.436888in}{3.126245in}}%
\pgfpathcurveto{\pgfqpoint{5.440795in}{3.130151in}}{\pgfqpoint{5.442990in}{3.135451in}}{\pgfqpoint{5.442990in}{3.140976in}}%
\pgfpathcurveto{\pgfqpoint{5.442990in}{3.146501in}}{\pgfqpoint{5.440795in}{3.151801in}}{\pgfqpoint{5.436888in}{3.155707in}}%
\pgfpathcurveto{\pgfqpoint{5.432981in}{3.159614in}}{\pgfqpoint{5.427682in}{3.161809in}}{\pgfqpoint{5.422157in}{3.161809in}}%
\pgfpathcurveto{\pgfqpoint{5.416631in}{3.161809in}}{\pgfqpoint{5.411332in}{3.159614in}}{\pgfqpoint{5.407425in}{3.155707in}}%
\pgfpathcurveto{\pgfqpoint{5.403518in}{3.151801in}}{\pgfqpoint{5.401323in}{3.146501in}}{\pgfqpoint{5.401323in}{3.140976in}}%
\pgfpathcurveto{\pgfqpoint{5.401323in}{3.135451in}}{\pgfqpoint{5.403518in}{3.130151in}}{\pgfqpoint{5.407425in}{3.126245in}}%
\pgfpathcurveto{\pgfqpoint{5.411332in}{3.122338in}}{\pgfqpoint{5.416631in}{3.120143in}}{\pgfqpoint{5.422157in}{3.120143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915018in}{1.789010in}}%
\pgfpathcurveto{\pgfqpoint{5.920543in}{1.789010in}}{\pgfqpoint{5.925843in}{1.791205in}}{\pgfqpoint{5.929750in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.933657in}{1.799019in}}{\pgfqpoint{5.935852in}{1.804319in}}{\pgfqpoint{5.935852in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.935852in}{1.815369in}}{\pgfqpoint{5.933657in}{1.820668in}}{\pgfqpoint{5.929750in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.925843in}{1.828482in}}{\pgfqpoint{5.920543in}{1.830677in}}{\pgfqpoint{5.915018in}{1.830677in}}%
\pgfpathcurveto{\pgfqpoint{5.909493in}{1.830677in}}{\pgfqpoint{5.904194in}{1.828482in}}{\pgfqpoint{5.900287in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.896380in}{1.820668in}}{\pgfqpoint{5.894185in}{1.815369in}}{\pgfqpoint{5.894185in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.894185in}{1.804319in}}{\pgfqpoint{5.896380in}{1.799019in}}{\pgfqpoint{5.900287in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.904194in}{1.791205in}}{\pgfqpoint{5.909493in}{1.789010in}}{\pgfqpoint{5.915018in}{1.789010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832937in}{3.425752in}}%
\pgfpathcurveto{\pgfqpoint{5.838463in}{3.425752in}}{\pgfqpoint{5.843762in}{3.427947in}}{\pgfqpoint{5.847669in}{3.431854in}}%
\pgfpathcurveto{\pgfqpoint{5.851576in}{3.435761in}}{\pgfqpoint{5.853771in}{3.441060in}}{\pgfqpoint{5.853771in}{3.446585in}}%
\pgfpathcurveto{\pgfqpoint{5.853771in}{3.452110in}}{\pgfqpoint{5.851576in}{3.457410in}}{\pgfqpoint{5.847669in}{3.461317in}}%
\pgfpathcurveto{\pgfqpoint{5.843762in}{3.465223in}}{\pgfqpoint{5.838463in}{3.467418in}}{\pgfqpoint{5.832937in}{3.467418in}}%
\pgfpathcurveto{\pgfqpoint{5.827412in}{3.467418in}}{\pgfqpoint{5.822113in}{3.465223in}}{\pgfqpoint{5.818206in}{3.461317in}}%
\pgfpathcurveto{\pgfqpoint{5.814299in}{3.457410in}}{\pgfqpoint{5.812104in}{3.452110in}}{\pgfqpoint{5.812104in}{3.446585in}}%
\pgfpathcurveto{\pgfqpoint{5.812104in}{3.441060in}}{\pgfqpoint{5.814299in}{3.435761in}}{\pgfqpoint{5.818206in}{3.431854in}}%
\pgfpathcurveto{\pgfqpoint{5.822113in}{3.427947in}}{\pgfqpoint{5.827412in}{3.425752in}}{\pgfqpoint{5.832937in}{3.425752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443462in}{1.224352in}}%
\pgfpathcurveto{\pgfqpoint{5.448987in}{1.224352in}}{\pgfqpoint{5.454287in}{1.226547in}}{\pgfqpoint{5.458193in}{1.230454in}}%
\pgfpathcurveto{\pgfqpoint{5.462100in}{1.234361in}}{\pgfqpoint{5.464295in}{1.239661in}}{\pgfqpoint{5.464295in}{1.245186in}}%
\pgfpathcurveto{\pgfqpoint{5.464295in}{1.250711in}}{\pgfqpoint{5.462100in}{1.256010in}}{\pgfqpoint{5.458193in}{1.259917in}}%
\pgfpathcurveto{\pgfqpoint{5.454287in}{1.263824in}}{\pgfqpoint{5.448987in}{1.266019in}}{\pgfqpoint{5.443462in}{1.266019in}}%
\pgfpathcurveto{\pgfqpoint{5.437937in}{1.266019in}}{\pgfqpoint{5.432637in}{1.263824in}}{\pgfqpoint{5.428731in}{1.259917in}}%
\pgfpathcurveto{\pgfqpoint{5.424824in}{1.256010in}}{\pgfqpoint{5.422629in}{1.250711in}}{\pgfqpoint{5.422629in}{1.245186in}}%
\pgfpathcurveto{\pgfqpoint{5.422629in}{1.239661in}}{\pgfqpoint{5.424824in}{1.234361in}}{\pgfqpoint{5.428731in}{1.230454in}}%
\pgfpathcurveto{\pgfqpoint{5.432637in}{1.226547in}}{\pgfqpoint{5.437937in}{1.224352in}}{\pgfqpoint{5.443462in}{1.224352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694481in}{2.207890in}}%
\pgfpathcurveto{\pgfqpoint{5.700006in}{2.207890in}}{\pgfqpoint{5.705305in}{2.210085in}}{\pgfqpoint{5.709212in}{2.213992in}}%
\pgfpathcurveto{\pgfqpoint{5.713119in}{2.217899in}}{\pgfqpoint{5.715314in}{2.223198in}}{\pgfqpoint{5.715314in}{2.228723in}}%
\pgfpathcurveto{\pgfqpoint{5.715314in}{2.234248in}}{\pgfqpoint{5.713119in}{2.239548in}}{\pgfqpoint{5.709212in}{2.243455in}}%
\pgfpathcurveto{\pgfqpoint{5.705305in}{2.247362in}}{\pgfqpoint{5.700006in}{2.249557in}}{\pgfqpoint{5.694481in}{2.249557in}}%
\pgfpathcurveto{\pgfqpoint{5.688955in}{2.249557in}}{\pgfqpoint{5.683656in}{2.247362in}}{\pgfqpoint{5.679749in}{2.243455in}}%
\pgfpathcurveto{\pgfqpoint{5.675842in}{2.239548in}}{\pgfqpoint{5.673647in}{2.234248in}}{\pgfqpoint{5.673647in}{2.228723in}}%
\pgfpathcurveto{\pgfqpoint{5.673647in}{2.223198in}}{\pgfqpoint{5.675842in}{2.217899in}}{\pgfqpoint{5.679749in}{2.213992in}}%
\pgfpathcurveto{\pgfqpoint{5.683656in}{2.210085in}}{\pgfqpoint{5.688955in}{2.207890in}}{\pgfqpoint{5.694481in}{2.207890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380384in}{3.315179in}}%
\pgfpathcurveto{\pgfqpoint{5.385909in}{3.315179in}}{\pgfqpoint{5.391209in}{3.317374in}}{\pgfqpoint{5.395115in}{3.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.399022in}{3.325188in}}{\pgfqpoint{5.401217in}{3.330488in}}{\pgfqpoint{5.401217in}{3.336013in}}%
\pgfpathcurveto{\pgfqpoint{5.401217in}{3.341538in}}{\pgfqpoint{5.399022in}{3.346837in}}{\pgfqpoint{5.395115in}{3.350744in}}%
\pgfpathcurveto{\pgfqpoint{5.391209in}{3.354651in}}{\pgfqpoint{5.385909in}{3.356846in}}{\pgfqpoint{5.380384in}{3.356846in}}%
\pgfpathcurveto{\pgfqpoint{5.374859in}{3.356846in}}{\pgfqpoint{5.369559in}{3.354651in}}{\pgfqpoint{5.365653in}{3.350744in}}%
\pgfpathcurveto{\pgfqpoint{5.361746in}{3.346837in}}{\pgfqpoint{5.359551in}{3.341538in}}{\pgfqpoint{5.359551in}{3.336013in}}%
\pgfpathcurveto{\pgfqpoint{5.359551in}{3.330488in}}{\pgfqpoint{5.361746in}{3.325188in}}{\pgfqpoint{5.365653in}{3.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.369559in}{3.317374in}}{\pgfqpoint{5.374859in}{3.315179in}}{\pgfqpoint{5.380384in}{3.315179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609515in}{2.749682in}}%
\pgfpathcurveto{\pgfqpoint{5.615040in}{2.749682in}}{\pgfqpoint{5.620340in}{2.751877in}}{\pgfqpoint{5.624247in}{2.755784in}}%
\pgfpathcurveto{\pgfqpoint{5.628154in}{2.759691in}}{\pgfqpoint{5.630349in}{2.764990in}}{\pgfqpoint{5.630349in}{2.770515in}}%
\pgfpathcurveto{\pgfqpoint{5.630349in}{2.776040in}}{\pgfqpoint{5.628154in}{2.781340in}}{\pgfqpoint{5.624247in}{2.785247in}}%
\pgfpathcurveto{\pgfqpoint{5.620340in}{2.789154in}}{\pgfqpoint{5.615040in}{2.791349in}}{\pgfqpoint{5.609515in}{2.791349in}}%
\pgfpathcurveto{\pgfqpoint{5.603990in}{2.791349in}}{\pgfqpoint{5.598691in}{2.789154in}}{\pgfqpoint{5.594784in}{2.785247in}}%
\pgfpathcurveto{\pgfqpoint{5.590877in}{2.781340in}}{\pgfqpoint{5.588682in}{2.776040in}}{\pgfqpoint{5.588682in}{2.770515in}}%
\pgfpathcurveto{\pgfqpoint{5.588682in}{2.764990in}}{\pgfqpoint{5.590877in}{2.759691in}}{\pgfqpoint{5.594784in}{2.755784in}}%
\pgfpathcurveto{\pgfqpoint{5.598691in}{2.751877in}}{\pgfqpoint{5.603990in}{2.749682in}}{\pgfqpoint{5.609515in}{2.749682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403344in}{2.499664in}}%
\pgfpathcurveto{\pgfqpoint{5.408869in}{2.499664in}}{\pgfqpoint{5.414169in}{2.501859in}}{\pgfqpoint{5.418076in}{2.505766in}}%
\pgfpathcurveto{\pgfqpoint{5.421983in}{2.509673in}}{\pgfqpoint{5.424178in}{2.514973in}}{\pgfqpoint{5.424178in}{2.520498in}}%
\pgfpathcurveto{\pgfqpoint{5.424178in}{2.526023in}}{\pgfqpoint{5.421983in}{2.531322in}}{\pgfqpoint{5.418076in}{2.535229in}}%
\pgfpathcurveto{\pgfqpoint{5.414169in}{2.539136in}}{\pgfqpoint{5.408869in}{2.541331in}}{\pgfqpoint{5.403344in}{2.541331in}}%
\pgfpathcurveto{\pgfqpoint{5.397819in}{2.541331in}}{\pgfqpoint{5.392520in}{2.539136in}}{\pgfqpoint{5.388613in}{2.535229in}}%
\pgfpathcurveto{\pgfqpoint{5.384706in}{2.531322in}}{\pgfqpoint{5.382511in}{2.526023in}}{\pgfqpoint{5.382511in}{2.520498in}}%
\pgfpathcurveto{\pgfqpoint{5.382511in}{2.514973in}}{\pgfqpoint{5.384706in}{2.509673in}}{\pgfqpoint{5.388613in}{2.505766in}}%
\pgfpathcurveto{\pgfqpoint{5.392520in}{2.501859in}}{\pgfqpoint{5.397819in}{2.499664in}}{\pgfqpoint{5.403344in}{2.499664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529900in}{3.051092in}}%
\pgfpathcurveto{\pgfqpoint{5.535425in}{3.051092in}}{\pgfqpoint{5.540725in}{3.053287in}}{\pgfqpoint{5.544631in}{3.057194in}}%
\pgfpathcurveto{\pgfqpoint{5.548538in}{3.061100in}}{\pgfqpoint{5.550733in}{3.066400in}}{\pgfqpoint{5.550733in}{3.071925in}}%
\pgfpathcurveto{\pgfqpoint{5.550733in}{3.077450in}}{\pgfqpoint{5.548538in}{3.082750in}}{\pgfqpoint{5.544631in}{3.086656in}}%
\pgfpathcurveto{\pgfqpoint{5.540725in}{3.090563in}}{\pgfqpoint{5.535425in}{3.092758in}}{\pgfqpoint{5.529900in}{3.092758in}}%
\pgfpathcurveto{\pgfqpoint{5.524375in}{3.092758in}}{\pgfqpoint{5.519075in}{3.090563in}}{\pgfqpoint{5.515169in}{3.086656in}}%
\pgfpathcurveto{\pgfqpoint{5.511262in}{3.082750in}}{\pgfqpoint{5.509067in}{3.077450in}}{\pgfqpoint{5.509067in}{3.071925in}}%
\pgfpathcurveto{\pgfqpoint{5.509067in}{3.066400in}}{\pgfqpoint{5.511262in}{3.061100in}}{\pgfqpoint{5.515169in}{3.057194in}}%
\pgfpathcurveto{\pgfqpoint{5.519075in}{3.053287in}}{\pgfqpoint{5.524375in}{3.051092in}}{\pgfqpoint{5.529900in}{3.051092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597126in}{2.032897in}}%
\pgfpathcurveto{\pgfqpoint{5.602651in}{2.032897in}}{\pgfqpoint{5.607951in}{2.035092in}}{\pgfqpoint{5.611858in}{2.038999in}}%
\pgfpathcurveto{\pgfqpoint{5.615765in}{2.042906in}}{\pgfqpoint{5.617960in}{2.048205in}}{\pgfqpoint{5.617960in}{2.053730in}}%
\pgfpathcurveto{\pgfqpoint{5.617960in}{2.059255in}}{\pgfqpoint{5.615765in}{2.064555in}}{\pgfqpoint{5.611858in}{2.068462in}}%
\pgfpathcurveto{\pgfqpoint{5.607951in}{2.072368in}}{\pgfqpoint{5.602651in}{2.074564in}}{\pgfqpoint{5.597126in}{2.074564in}}%
\pgfpathcurveto{\pgfqpoint{5.591601in}{2.074564in}}{\pgfqpoint{5.586302in}{2.072368in}}{\pgfqpoint{5.582395in}{2.068462in}}%
\pgfpathcurveto{\pgfqpoint{5.578488in}{2.064555in}}{\pgfqpoint{5.576293in}{2.059255in}}{\pgfqpoint{5.576293in}{2.053730in}}%
\pgfpathcurveto{\pgfqpoint{5.576293in}{2.048205in}}{\pgfqpoint{5.578488in}{2.042906in}}{\pgfqpoint{5.582395in}{2.038999in}}%
\pgfpathcurveto{\pgfqpoint{5.586302in}{2.035092in}}{\pgfqpoint{5.591601in}{2.032897in}}{\pgfqpoint{5.597126in}{2.032897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733720in}{1.743302in}}%
\pgfpathcurveto{\pgfqpoint{5.739245in}{1.743302in}}{\pgfqpoint{5.744545in}{1.745497in}}{\pgfqpoint{5.748451in}{1.749404in}}%
\pgfpathcurveto{\pgfqpoint{5.752358in}{1.753311in}}{\pgfqpoint{5.754553in}{1.758610in}}{\pgfqpoint{5.754553in}{1.764135in}}%
\pgfpathcurveto{\pgfqpoint{5.754553in}{1.769660in}}{\pgfqpoint{5.752358in}{1.774960in}}{\pgfqpoint{5.748451in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{5.744545in}{1.782774in}}{\pgfqpoint{5.739245in}{1.784969in}}{\pgfqpoint{5.733720in}{1.784969in}}%
\pgfpathcurveto{\pgfqpoint{5.728195in}{1.784969in}}{\pgfqpoint{5.722895in}{1.782774in}}{\pgfqpoint{5.718989in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{5.715082in}{1.774960in}}{\pgfqpoint{5.712887in}{1.769660in}}{\pgfqpoint{5.712887in}{1.764135in}}%
\pgfpathcurveto{\pgfqpoint{5.712887in}{1.758610in}}{\pgfqpoint{5.715082in}{1.753311in}}{\pgfqpoint{5.718989in}{1.749404in}}%
\pgfpathcurveto{\pgfqpoint{5.722895in}{1.745497in}}{\pgfqpoint{5.728195in}{1.743302in}}{\pgfqpoint{5.733720in}{1.743302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831547in}{3.339310in}}%
\pgfpathcurveto{\pgfqpoint{5.837073in}{3.339310in}}{\pgfqpoint{5.842372in}{3.341505in}}{\pgfqpoint{5.846279in}{3.345412in}}%
\pgfpathcurveto{\pgfqpoint{5.850186in}{3.349319in}}{\pgfqpoint{5.852381in}{3.354618in}}{\pgfqpoint{5.852381in}{3.360143in}}%
\pgfpathcurveto{\pgfqpoint{5.852381in}{3.365668in}}{\pgfqpoint{5.850186in}{3.370968in}}{\pgfqpoint{5.846279in}{3.374875in}}%
\pgfpathcurveto{\pgfqpoint{5.842372in}{3.378782in}}{\pgfqpoint{5.837073in}{3.380977in}}{\pgfqpoint{5.831547in}{3.380977in}}%
\pgfpathcurveto{\pgfqpoint{5.826022in}{3.380977in}}{\pgfqpoint{5.820723in}{3.378782in}}{\pgfqpoint{5.816816in}{3.374875in}}%
\pgfpathcurveto{\pgfqpoint{5.812909in}{3.370968in}}{\pgfqpoint{5.810714in}{3.365668in}}{\pgfqpoint{5.810714in}{3.360143in}}%
\pgfpathcurveto{\pgfqpoint{5.810714in}{3.354618in}}{\pgfqpoint{5.812909in}{3.349319in}}{\pgfqpoint{5.816816in}{3.345412in}}%
\pgfpathcurveto{\pgfqpoint{5.820723in}{3.341505in}}{\pgfqpoint{5.826022in}{3.339310in}}{\pgfqpoint{5.831547in}{3.339310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352426in}{2.056740in}}%
\pgfpathcurveto{\pgfqpoint{5.357951in}{2.056740in}}{\pgfqpoint{5.363250in}{2.058935in}}{\pgfqpoint{5.367157in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.371064in}{2.066748in}}{\pgfqpoint{5.373259in}{2.072048in}}{\pgfqpoint{5.373259in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.373259in}{2.083098in}}{\pgfqpoint{5.371064in}{2.088398in}}{\pgfqpoint{5.367157in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.363250in}{2.096211in}}{\pgfqpoint{5.357951in}{2.098406in}}{\pgfqpoint{5.352426in}{2.098406in}}%
\pgfpathcurveto{\pgfqpoint{5.346901in}{2.098406in}}{\pgfqpoint{5.341601in}{2.096211in}}{\pgfqpoint{5.337694in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.333787in}{2.088398in}}{\pgfqpoint{5.331592in}{2.083098in}}{\pgfqpoint{5.331592in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.331592in}{2.072048in}}{\pgfqpoint{5.333787in}{2.066748in}}{\pgfqpoint{5.337694in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.341601in}{2.058935in}}{\pgfqpoint{5.346901in}{2.056740in}}{\pgfqpoint{5.352426in}{2.056740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757578in}{2.307414in}}%
\pgfpathcurveto{\pgfqpoint{5.763103in}{2.307414in}}{\pgfqpoint{5.768403in}{2.309609in}}{\pgfqpoint{5.772309in}{2.313516in}}%
\pgfpathcurveto{\pgfqpoint{5.776216in}{2.317423in}}{\pgfqpoint{5.778411in}{2.322723in}}{\pgfqpoint{5.778411in}{2.328248in}}%
\pgfpathcurveto{\pgfqpoint{5.778411in}{2.333773in}}{\pgfqpoint{5.776216in}{2.339072in}}{\pgfqpoint{5.772309in}{2.342979in}}%
\pgfpathcurveto{\pgfqpoint{5.768403in}{2.346886in}}{\pgfqpoint{5.763103in}{2.349081in}}{\pgfqpoint{5.757578in}{2.349081in}}%
\pgfpathcurveto{\pgfqpoint{5.752053in}{2.349081in}}{\pgfqpoint{5.746753in}{2.346886in}}{\pgfqpoint{5.742847in}{2.342979in}}%
\pgfpathcurveto{\pgfqpoint{5.738940in}{2.339072in}}{\pgfqpoint{5.736745in}{2.333773in}}{\pgfqpoint{5.736745in}{2.328248in}}%
\pgfpathcurveto{\pgfqpoint{5.736745in}{2.322723in}}{\pgfqpoint{5.738940in}{2.317423in}}{\pgfqpoint{5.742847in}{2.313516in}}%
\pgfpathcurveto{\pgfqpoint{5.746753in}{2.309609in}}{\pgfqpoint{5.752053in}{2.307414in}}{\pgfqpoint{5.757578in}{2.307414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431977in}{2.737089in}}%
\pgfpathcurveto{\pgfqpoint{5.437502in}{2.737089in}}{\pgfqpoint{5.442802in}{2.739285in}}{\pgfqpoint{5.446709in}{2.743191in}}%
\pgfpathcurveto{\pgfqpoint{5.450615in}{2.747098in}}{\pgfqpoint{5.452811in}{2.752398in}}{\pgfqpoint{5.452811in}{2.757923in}}%
\pgfpathcurveto{\pgfqpoint{5.452811in}{2.763448in}}{\pgfqpoint{5.450615in}{2.768747in}}{\pgfqpoint{5.446709in}{2.772654in}}%
\pgfpathcurveto{\pgfqpoint{5.442802in}{2.776561in}}{\pgfqpoint{5.437502in}{2.778756in}}{\pgfqpoint{5.431977in}{2.778756in}}%
\pgfpathcurveto{\pgfqpoint{5.426452in}{2.778756in}}{\pgfqpoint{5.421153in}{2.776561in}}{\pgfqpoint{5.417246in}{2.772654in}}%
\pgfpathcurveto{\pgfqpoint{5.413339in}{2.768747in}}{\pgfqpoint{5.411144in}{2.763448in}}{\pgfqpoint{5.411144in}{2.757923in}}%
\pgfpathcurveto{\pgfqpoint{5.411144in}{2.752398in}}{\pgfqpoint{5.413339in}{2.747098in}}{\pgfqpoint{5.417246in}{2.743191in}}%
\pgfpathcurveto{\pgfqpoint{5.421153in}{2.739285in}}{\pgfqpoint{5.426452in}{2.737089in}}{\pgfqpoint{5.431977in}{2.737089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819277in}{1.918293in}}%
\pgfpathcurveto{\pgfqpoint{5.824803in}{1.918293in}}{\pgfqpoint{5.830102in}{1.920488in}}{\pgfqpoint{5.834009in}{1.924395in}}%
\pgfpathcurveto{\pgfqpoint{5.837916in}{1.928302in}}{\pgfqpoint{5.840111in}{1.933602in}}{\pgfqpoint{5.840111in}{1.939127in}}%
\pgfpathcurveto{\pgfqpoint{5.840111in}{1.944652in}}{\pgfqpoint{5.837916in}{1.949951in}}{\pgfqpoint{5.834009in}{1.953858in}}%
\pgfpathcurveto{\pgfqpoint{5.830102in}{1.957765in}}{\pgfqpoint{5.824803in}{1.959960in}}{\pgfqpoint{5.819277in}{1.959960in}}%
\pgfpathcurveto{\pgfqpoint{5.813752in}{1.959960in}}{\pgfqpoint{5.808453in}{1.957765in}}{\pgfqpoint{5.804546in}{1.953858in}}%
\pgfpathcurveto{\pgfqpoint{5.800639in}{1.949951in}}{\pgfqpoint{5.798444in}{1.944652in}}{\pgfqpoint{5.798444in}{1.939127in}}%
\pgfpathcurveto{\pgfqpoint{5.798444in}{1.933602in}}{\pgfqpoint{5.800639in}{1.928302in}}{\pgfqpoint{5.804546in}{1.924395in}}%
\pgfpathcurveto{\pgfqpoint{5.808453in}{1.920488in}}{\pgfqpoint{5.813752in}{1.918293in}}{\pgfqpoint{5.819277in}{1.918293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434690in}{2.757441in}}%
\pgfpathcurveto{\pgfqpoint{5.440215in}{2.757441in}}{\pgfqpoint{5.445515in}{2.759636in}}{\pgfqpoint{5.449421in}{2.763542in}}%
\pgfpathcurveto{\pgfqpoint{5.453328in}{2.767449in}}{\pgfqpoint{5.455523in}{2.772749in}}{\pgfqpoint{5.455523in}{2.778274in}}%
\pgfpathcurveto{\pgfqpoint{5.455523in}{2.783799in}}{\pgfqpoint{5.453328in}{2.789098in}}{\pgfqpoint{5.449421in}{2.793005in}}%
\pgfpathcurveto{\pgfqpoint{5.445515in}{2.796912in}}{\pgfqpoint{5.440215in}{2.799107in}}{\pgfqpoint{5.434690in}{2.799107in}}%
\pgfpathcurveto{\pgfqpoint{5.429165in}{2.799107in}}{\pgfqpoint{5.423865in}{2.796912in}}{\pgfqpoint{5.419959in}{2.793005in}}%
\pgfpathcurveto{\pgfqpoint{5.416052in}{2.789098in}}{\pgfqpoint{5.413857in}{2.783799in}}{\pgfqpoint{5.413857in}{2.778274in}}%
\pgfpathcurveto{\pgfqpoint{5.413857in}{2.772749in}}{\pgfqpoint{5.416052in}{2.767449in}}{\pgfqpoint{5.419959in}{2.763542in}}%
\pgfpathcurveto{\pgfqpoint{5.423865in}{2.759636in}}{\pgfqpoint{5.429165in}{2.757441in}}{\pgfqpoint{5.434690in}{2.757441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908788in}{3.210720in}}%
\pgfpathcurveto{\pgfqpoint{5.914313in}{3.210720in}}{\pgfqpoint{5.919613in}{3.212915in}}{\pgfqpoint{5.923519in}{3.216822in}}%
\pgfpathcurveto{\pgfqpoint{5.927426in}{3.220729in}}{\pgfqpoint{5.929621in}{3.226028in}}{\pgfqpoint{5.929621in}{3.231553in}}%
\pgfpathcurveto{\pgfqpoint{5.929621in}{3.237078in}}{\pgfqpoint{5.927426in}{3.242378in}}{\pgfqpoint{5.923519in}{3.246285in}}%
\pgfpathcurveto{\pgfqpoint{5.919613in}{3.250191in}}{\pgfqpoint{5.914313in}{3.252387in}}{\pgfqpoint{5.908788in}{3.252387in}}%
\pgfpathcurveto{\pgfqpoint{5.903263in}{3.252387in}}{\pgfqpoint{5.897963in}{3.250191in}}{\pgfqpoint{5.894057in}{3.246285in}}%
\pgfpathcurveto{\pgfqpoint{5.890150in}{3.242378in}}{\pgfqpoint{5.887955in}{3.237078in}}{\pgfqpoint{5.887955in}{3.231553in}}%
\pgfpathcurveto{\pgfqpoint{5.887955in}{3.226028in}}{\pgfqpoint{5.890150in}{3.220729in}}{\pgfqpoint{5.894057in}{3.216822in}}%
\pgfpathcurveto{\pgfqpoint{5.897963in}{3.212915in}}{\pgfqpoint{5.903263in}{3.210720in}}{\pgfqpoint{5.908788in}{3.210720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820163in}{3.075523in}}%
\pgfpathcurveto{\pgfqpoint{5.825688in}{3.075523in}}{\pgfqpoint{5.830988in}{3.077718in}}{\pgfqpoint{5.834895in}{3.081625in}}%
\pgfpathcurveto{\pgfqpoint{5.838801in}{3.085532in}}{\pgfqpoint{5.840997in}{3.090831in}}{\pgfqpoint{5.840997in}{3.096356in}}%
\pgfpathcurveto{\pgfqpoint{5.840997in}{3.101881in}}{\pgfqpoint{5.838801in}{3.107181in}}{\pgfqpoint{5.834895in}{3.111088in}}%
\pgfpathcurveto{\pgfqpoint{5.830988in}{3.114995in}}{\pgfqpoint{5.825688in}{3.117190in}}{\pgfqpoint{5.820163in}{3.117190in}}%
\pgfpathcurveto{\pgfqpoint{5.814638in}{3.117190in}}{\pgfqpoint{5.809339in}{3.114995in}}{\pgfqpoint{5.805432in}{3.111088in}}%
\pgfpathcurveto{\pgfqpoint{5.801525in}{3.107181in}}{\pgfqpoint{5.799330in}{3.101881in}}{\pgfqpoint{5.799330in}{3.096356in}}%
\pgfpathcurveto{\pgfqpoint{5.799330in}{3.090831in}}{\pgfqpoint{5.801525in}{3.085532in}}{\pgfqpoint{5.805432in}{3.081625in}}%
\pgfpathcurveto{\pgfqpoint{5.809339in}{3.077718in}}{\pgfqpoint{5.814638in}{3.075523in}}{\pgfqpoint{5.820163in}{3.075523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349641in}{2.829378in}}%
\pgfpathcurveto{\pgfqpoint{5.355166in}{2.829378in}}{\pgfqpoint{5.360465in}{2.831573in}}{\pgfqpoint{5.364372in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.368279in}{2.839387in}}{\pgfqpoint{5.370474in}{2.844687in}}{\pgfqpoint{5.370474in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.370474in}{2.855737in}}{\pgfqpoint{5.368279in}{2.861036in}}{\pgfqpoint{5.364372in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.360465in}{2.868850in}}{\pgfqpoint{5.355166in}{2.871045in}}{\pgfqpoint{5.349641in}{2.871045in}}%
\pgfpathcurveto{\pgfqpoint{5.344116in}{2.871045in}}{\pgfqpoint{5.338816in}{2.868850in}}{\pgfqpoint{5.334909in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.331003in}{2.861036in}}{\pgfqpoint{5.328808in}{2.855737in}}{\pgfqpoint{5.328808in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.328808in}{2.844687in}}{\pgfqpoint{5.331003in}{2.839387in}}{\pgfqpoint{5.334909in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.338816in}{2.831573in}}{\pgfqpoint{5.344116in}{2.829378in}}{\pgfqpoint{5.349641in}{2.829378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722760in}{2.216673in}}%
\pgfpathcurveto{\pgfqpoint{5.728285in}{2.216673in}}{\pgfqpoint{5.733584in}{2.218868in}}{\pgfqpoint{5.737491in}{2.222775in}}%
\pgfpathcurveto{\pgfqpoint{5.741398in}{2.226682in}}{\pgfqpoint{5.743593in}{2.231981in}}{\pgfqpoint{5.743593in}{2.237506in}}%
\pgfpathcurveto{\pgfqpoint{5.743593in}{2.243031in}}{\pgfqpoint{5.741398in}{2.248331in}}{\pgfqpoint{5.737491in}{2.252238in}}%
\pgfpathcurveto{\pgfqpoint{5.733584in}{2.256145in}}{\pgfqpoint{5.728285in}{2.258340in}}{\pgfqpoint{5.722760in}{2.258340in}}%
\pgfpathcurveto{\pgfqpoint{5.717235in}{2.258340in}}{\pgfqpoint{5.711935in}{2.256145in}}{\pgfqpoint{5.708028in}{2.252238in}}%
\pgfpathcurveto{\pgfqpoint{5.704122in}{2.248331in}}{\pgfqpoint{5.701926in}{2.243031in}}{\pgfqpoint{5.701926in}{2.237506in}}%
\pgfpathcurveto{\pgfqpoint{5.701926in}{2.231981in}}{\pgfqpoint{5.704122in}{2.226682in}}{\pgfqpoint{5.708028in}{2.222775in}}%
\pgfpathcurveto{\pgfqpoint{5.711935in}{2.218868in}}{\pgfqpoint{5.717235in}{2.216673in}}{\pgfqpoint{5.722760in}{2.216673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673867in}{2.342018in}}%
\pgfpathcurveto{\pgfqpoint{5.679392in}{2.342018in}}{\pgfqpoint{5.684692in}{2.344213in}}{\pgfqpoint{5.688599in}{2.348120in}}%
\pgfpathcurveto{\pgfqpoint{5.692505in}{2.352026in}}{\pgfqpoint{5.694700in}{2.357326in}}{\pgfqpoint{5.694700in}{2.362851in}}%
\pgfpathcurveto{\pgfqpoint{5.694700in}{2.368376in}}{\pgfqpoint{5.692505in}{2.373676in}}{\pgfqpoint{5.688599in}{2.377582in}}%
\pgfpathcurveto{\pgfqpoint{5.684692in}{2.381489in}}{\pgfqpoint{5.679392in}{2.383684in}}{\pgfqpoint{5.673867in}{2.383684in}}%
\pgfpathcurveto{\pgfqpoint{5.668342in}{2.383684in}}{\pgfqpoint{5.663043in}{2.381489in}}{\pgfqpoint{5.659136in}{2.377582in}}%
\pgfpathcurveto{\pgfqpoint{5.655229in}{2.373676in}}{\pgfqpoint{5.653034in}{2.368376in}}{\pgfqpoint{5.653034in}{2.362851in}}%
\pgfpathcurveto{\pgfqpoint{5.653034in}{2.357326in}}{\pgfqpoint{5.655229in}{2.352026in}}{\pgfqpoint{5.659136in}{2.348120in}}%
\pgfpathcurveto{\pgfqpoint{5.663043in}{2.344213in}}{\pgfqpoint{5.668342in}{2.342018in}}{\pgfqpoint{5.673867in}{2.342018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547650in}{2.203032in}}%
\pgfpathcurveto{\pgfqpoint{5.553175in}{2.203032in}}{\pgfqpoint{5.558475in}{2.205228in}}{\pgfqpoint{5.562382in}{2.209134in}}%
\pgfpathcurveto{\pgfqpoint{5.566289in}{2.213041in}}{\pgfqpoint{5.568484in}{2.218341in}}{\pgfqpoint{5.568484in}{2.223866in}}%
\pgfpathcurveto{\pgfqpoint{5.568484in}{2.229391in}}{\pgfqpoint{5.566289in}{2.234690in}}{\pgfqpoint{5.562382in}{2.238597in}}%
\pgfpathcurveto{\pgfqpoint{5.558475in}{2.242504in}}{\pgfqpoint{5.553175in}{2.244699in}}{\pgfqpoint{5.547650in}{2.244699in}}%
\pgfpathcurveto{\pgfqpoint{5.542125in}{2.244699in}}{\pgfqpoint{5.536826in}{2.242504in}}{\pgfqpoint{5.532919in}{2.238597in}}%
\pgfpathcurveto{\pgfqpoint{5.529012in}{2.234690in}}{\pgfqpoint{5.526817in}{2.229391in}}{\pgfqpoint{5.526817in}{2.223866in}}%
\pgfpathcurveto{\pgfqpoint{5.526817in}{2.218341in}}{\pgfqpoint{5.529012in}{2.213041in}}{\pgfqpoint{5.532919in}{2.209134in}}%
\pgfpathcurveto{\pgfqpoint{5.536826in}{2.205228in}}{\pgfqpoint{5.542125in}{2.203032in}}{\pgfqpoint{5.547650in}{2.203032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582789in}{2.004176in}}%
\pgfpathcurveto{\pgfqpoint{5.588314in}{2.004176in}}{\pgfqpoint{5.593613in}{2.006371in}}{\pgfqpoint{5.597520in}{2.010278in}}%
\pgfpathcurveto{\pgfqpoint{5.601427in}{2.014185in}}{\pgfqpoint{5.603622in}{2.019484in}}{\pgfqpoint{5.603622in}{2.025009in}}%
\pgfpathcurveto{\pgfqpoint{5.603622in}{2.030534in}}{\pgfqpoint{5.601427in}{2.035834in}}{\pgfqpoint{5.597520in}{2.039740in}}%
\pgfpathcurveto{\pgfqpoint{5.593613in}{2.043647in}}{\pgfqpoint{5.588314in}{2.045842in}}{\pgfqpoint{5.582789in}{2.045842in}}%
\pgfpathcurveto{\pgfqpoint{5.577263in}{2.045842in}}{\pgfqpoint{5.571964in}{2.043647in}}{\pgfqpoint{5.568057in}{2.039740in}}%
\pgfpathcurveto{\pgfqpoint{5.564150in}{2.035834in}}{\pgfqpoint{5.561955in}{2.030534in}}{\pgfqpoint{5.561955in}{2.025009in}}%
\pgfpathcurveto{\pgfqpoint{5.561955in}{2.019484in}}{\pgfqpoint{5.564150in}{2.014185in}}{\pgfqpoint{5.568057in}{2.010278in}}%
\pgfpathcurveto{\pgfqpoint{5.571964in}{2.006371in}}{\pgfqpoint{5.577263in}{2.004176in}}{\pgfqpoint{5.582789in}{2.004176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435478in}{1.877437in}}%
\pgfpathcurveto{\pgfqpoint{5.441003in}{1.877437in}}{\pgfqpoint{5.446303in}{1.879632in}}{\pgfqpoint{5.450210in}{1.883539in}}%
\pgfpathcurveto{\pgfqpoint{5.454116in}{1.887445in}}{\pgfqpoint{5.456312in}{1.892745in}}{\pgfqpoint{5.456312in}{1.898270in}}%
\pgfpathcurveto{\pgfqpoint{5.456312in}{1.903795in}}{\pgfqpoint{5.454116in}{1.909095in}}{\pgfqpoint{5.450210in}{1.913001in}}%
\pgfpathcurveto{\pgfqpoint{5.446303in}{1.916908in}}{\pgfqpoint{5.441003in}{1.919103in}}{\pgfqpoint{5.435478in}{1.919103in}}%
\pgfpathcurveto{\pgfqpoint{5.429953in}{1.919103in}}{\pgfqpoint{5.424654in}{1.916908in}}{\pgfqpoint{5.420747in}{1.913001in}}%
\pgfpathcurveto{\pgfqpoint{5.416840in}{1.909095in}}{\pgfqpoint{5.414645in}{1.903795in}}{\pgfqpoint{5.414645in}{1.898270in}}%
\pgfpathcurveto{\pgfqpoint{5.414645in}{1.892745in}}{\pgfqpoint{5.416840in}{1.887445in}}{\pgfqpoint{5.420747in}{1.883539in}}%
\pgfpathcurveto{\pgfqpoint{5.424654in}{1.879632in}}{\pgfqpoint{5.429953in}{1.877437in}}{\pgfqpoint{5.435478in}{1.877437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897177in}{2.618562in}}%
\pgfpathcurveto{\pgfqpoint{5.902702in}{2.618562in}}{\pgfqpoint{5.908002in}{2.620757in}}{\pgfqpoint{5.911909in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.915815in}{2.628570in}}{\pgfqpoint{5.918011in}{2.633870in}}{\pgfqpoint{5.918011in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.918011in}{2.644920in}}{\pgfqpoint{5.915815in}{2.650219in}}{\pgfqpoint{5.911909in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.908002in}{2.658033in}}{\pgfqpoint{5.902702in}{2.660228in}}{\pgfqpoint{5.897177in}{2.660228in}}%
\pgfpathcurveto{\pgfqpoint{5.891652in}{2.660228in}}{\pgfqpoint{5.886353in}{2.658033in}}{\pgfqpoint{5.882446in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.878539in}{2.650219in}}{\pgfqpoint{5.876344in}{2.644920in}}{\pgfqpoint{5.876344in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.876344in}{2.633870in}}{\pgfqpoint{5.878539in}{2.628570in}}{\pgfqpoint{5.882446in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.886353in}{2.620757in}}{\pgfqpoint{5.891652in}{2.618562in}}{\pgfqpoint{5.897177in}{2.618562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857259in}{2.004105in}}%
\pgfpathcurveto{\pgfqpoint{5.862784in}{2.004105in}}{\pgfqpoint{5.868083in}{2.006301in}}{\pgfqpoint{5.871990in}{2.010207in}}%
\pgfpathcurveto{\pgfqpoint{5.875897in}{2.014114in}}{\pgfqpoint{5.878092in}{2.019414in}}{\pgfqpoint{5.878092in}{2.024939in}}%
\pgfpathcurveto{\pgfqpoint{5.878092in}{2.030464in}}{\pgfqpoint{5.875897in}{2.035763in}}{\pgfqpoint{5.871990in}{2.039670in}}%
\pgfpathcurveto{\pgfqpoint{5.868083in}{2.043577in}}{\pgfqpoint{5.862784in}{2.045772in}}{\pgfqpoint{5.857259in}{2.045772in}}%
\pgfpathcurveto{\pgfqpoint{5.851734in}{2.045772in}}{\pgfqpoint{5.846434in}{2.043577in}}{\pgfqpoint{5.842527in}{2.039670in}}%
\pgfpathcurveto{\pgfqpoint{5.838621in}{2.035763in}}{\pgfqpoint{5.836425in}{2.030464in}}{\pgfqpoint{5.836425in}{2.024939in}}%
\pgfpathcurveto{\pgfqpoint{5.836425in}{2.019414in}}{\pgfqpoint{5.838621in}{2.014114in}}{\pgfqpoint{5.842527in}{2.010207in}}%
\pgfpathcurveto{\pgfqpoint{5.846434in}{2.006301in}}{\pgfqpoint{5.851734in}{2.004105in}}{\pgfqpoint{5.857259in}{2.004105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368732in}{3.497672in}}%
\pgfpathcurveto{\pgfqpoint{5.374257in}{3.497672in}}{\pgfqpoint{5.379556in}{3.499867in}}{\pgfqpoint{5.383463in}{3.503774in}}%
\pgfpathcurveto{\pgfqpoint{5.387370in}{3.507680in}}{\pgfqpoint{5.389565in}{3.512980in}}{\pgfqpoint{5.389565in}{3.518505in}}%
\pgfpathcurveto{\pgfqpoint{5.389565in}{3.524030in}}{\pgfqpoint{5.387370in}{3.529330in}}{\pgfqpoint{5.383463in}{3.533236in}}%
\pgfpathcurveto{\pgfqpoint{5.379556in}{3.537143in}}{\pgfqpoint{5.374257in}{3.539338in}}{\pgfqpoint{5.368732in}{3.539338in}}%
\pgfpathcurveto{\pgfqpoint{5.363207in}{3.539338in}}{\pgfqpoint{5.357907in}{3.537143in}}{\pgfqpoint{5.354000in}{3.533236in}}%
\pgfpathcurveto{\pgfqpoint{5.350093in}{3.529330in}}{\pgfqpoint{5.347898in}{3.524030in}}{\pgfqpoint{5.347898in}{3.518505in}}%
\pgfpathcurveto{\pgfqpoint{5.347898in}{3.512980in}}{\pgfqpoint{5.350093in}{3.507680in}}{\pgfqpoint{5.354000in}{3.503774in}}%
\pgfpathcurveto{\pgfqpoint{5.357907in}{3.499867in}}{\pgfqpoint{5.363207in}{3.497672in}}{\pgfqpoint{5.368732in}{3.497672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456937in}{2.135494in}}%
\pgfpathcurveto{\pgfqpoint{5.462462in}{2.135494in}}{\pgfqpoint{5.467762in}{2.137689in}}{\pgfqpoint{5.471669in}{2.141596in}}%
\pgfpathcurveto{\pgfqpoint{5.475575in}{2.145503in}}{\pgfqpoint{5.477771in}{2.150803in}}{\pgfqpoint{5.477771in}{2.156328in}}%
\pgfpathcurveto{\pgfqpoint{5.477771in}{2.161853in}}{\pgfqpoint{5.475575in}{2.167152in}}{\pgfqpoint{5.471669in}{2.171059in}}%
\pgfpathcurveto{\pgfqpoint{5.467762in}{2.174966in}}{\pgfqpoint{5.462462in}{2.177161in}}{\pgfqpoint{5.456937in}{2.177161in}}%
\pgfpathcurveto{\pgfqpoint{5.451412in}{2.177161in}}{\pgfqpoint{5.446113in}{2.174966in}}{\pgfqpoint{5.442206in}{2.171059in}}%
\pgfpathcurveto{\pgfqpoint{5.438299in}{2.167152in}}{\pgfqpoint{5.436104in}{2.161853in}}{\pgfqpoint{5.436104in}{2.156328in}}%
\pgfpathcurveto{\pgfqpoint{5.436104in}{2.150803in}}{\pgfqpoint{5.438299in}{2.145503in}}{\pgfqpoint{5.442206in}{2.141596in}}%
\pgfpathcurveto{\pgfqpoint{5.446113in}{2.137689in}}{\pgfqpoint{5.451412in}{2.135494in}}{\pgfqpoint{5.456937in}{2.135494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778750in}{1.802584in}}%
\pgfpathcurveto{\pgfqpoint{5.784275in}{1.802584in}}{\pgfqpoint{5.789575in}{1.804779in}}{\pgfqpoint{5.793482in}{1.808686in}}%
\pgfpathcurveto{\pgfqpoint{5.797388in}{1.812592in}}{\pgfqpoint{5.799584in}{1.817892in}}{\pgfqpoint{5.799584in}{1.823417in}}%
\pgfpathcurveto{\pgfqpoint{5.799584in}{1.828942in}}{\pgfqpoint{5.797388in}{1.834242in}}{\pgfqpoint{5.793482in}{1.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.789575in}{1.842055in}}{\pgfqpoint{5.784275in}{1.844250in}}{\pgfqpoint{5.778750in}{1.844250in}}%
\pgfpathcurveto{\pgfqpoint{5.773225in}{1.844250in}}{\pgfqpoint{5.767926in}{1.842055in}}{\pgfqpoint{5.764019in}{1.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.760112in}{1.834242in}}{\pgfqpoint{5.757917in}{1.828942in}}{\pgfqpoint{5.757917in}{1.823417in}}%
\pgfpathcurveto{\pgfqpoint{5.757917in}{1.817892in}}{\pgfqpoint{5.760112in}{1.812592in}}{\pgfqpoint{5.764019in}{1.808686in}}%
\pgfpathcurveto{\pgfqpoint{5.767926in}{1.804779in}}{\pgfqpoint{5.773225in}{1.802584in}}{\pgfqpoint{5.778750in}{1.802584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728715in}{1.744149in}}%
\pgfpathcurveto{\pgfqpoint{5.734240in}{1.744149in}}{\pgfqpoint{5.739540in}{1.746344in}}{\pgfqpoint{5.743447in}{1.750251in}}%
\pgfpathcurveto{\pgfqpoint{5.747353in}{1.754158in}}{\pgfqpoint{5.749549in}{1.759457in}}{\pgfqpoint{5.749549in}{1.764982in}}%
\pgfpathcurveto{\pgfqpoint{5.749549in}{1.770507in}}{\pgfqpoint{5.747353in}{1.775807in}}{\pgfqpoint{5.743447in}{1.779714in}}%
\pgfpathcurveto{\pgfqpoint{5.739540in}{1.783620in}}{\pgfqpoint{5.734240in}{1.785816in}}{\pgfqpoint{5.728715in}{1.785816in}}%
\pgfpathcurveto{\pgfqpoint{5.723190in}{1.785816in}}{\pgfqpoint{5.717891in}{1.783620in}}{\pgfqpoint{5.713984in}{1.779714in}}%
\pgfpathcurveto{\pgfqpoint{5.710077in}{1.775807in}}{\pgfqpoint{5.707882in}{1.770507in}}{\pgfqpoint{5.707882in}{1.764982in}}%
\pgfpathcurveto{\pgfqpoint{5.707882in}{1.759457in}}{\pgfqpoint{5.710077in}{1.754158in}}{\pgfqpoint{5.713984in}{1.750251in}}%
\pgfpathcurveto{\pgfqpoint{5.717891in}{1.746344in}}{\pgfqpoint{5.723190in}{1.744149in}}{\pgfqpoint{5.728715in}{1.744149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724947in}{2.171281in}}%
\pgfpathcurveto{\pgfqpoint{5.730472in}{2.171281in}}{\pgfqpoint{5.735772in}{2.173476in}}{\pgfqpoint{5.739678in}{2.177383in}}%
\pgfpathcurveto{\pgfqpoint{5.743585in}{2.181290in}}{\pgfqpoint{5.745780in}{2.186589in}}{\pgfqpoint{5.745780in}{2.192115in}}%
\pgfpathcurveto{\pgfqpoint{5.745780in}{2.197640in}}{\pgfqpoint{5.743585in}{2.202939in}}{\pgfqpoint{5.739678in}{2.206846in}}%
\pgfpathcurveto{\pgfqpoint{5.735772in}{2.210753in}}{\pgfqpoint{5.730472in}{2.212948in}}{\pgfqpoint{5.724947in}{2.212948in}}%
\pgfpathcurveto{\pgfqpoint{5.719422in}{2.212948in}}{\pgfqpoint{5.714122in}{2.210753in}}{\pgfqpoint{5.710216in}{2.206846in}}%
\pgfpathcurveto{\pgfqpoint{5.706309in}{2.202939in}}{\pgfqpoint{5.704114in}{2.197640in}}{\pgfqpoint{5.704114in}{2.192115in}}%
\pgfpathcurveto{\pgfqpoint{5.704114in}{2.186589in}}{\pgfqpoint{5.706309in}{2.181290in}}{\pgfqpoint{5.710216in}{2.177383in}}%
\pgfpathcurveto{\pgfqpoint{5.714122in}{2.173476in}}{\pgfqpoint{5.719422in}{2.171281in}}{\pgfqpoint{5.724947in}{2.171281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404401in}{2.284184in}}%
\pgfpathcurveto{\pgfqpoint{5.409927in}{2.284184in}}{\pgfqpoint{5.415226in}{2.286379in}}{\pgfqpoint{5.419133in}{2.290285in}}%
\pgfpathcurveto{\pgfqpoint{5.423040in}{2.294192in}}{\pgfqpoint{5.425235in}{2.299492in}}{\pgfqpoint{5.425235in}{2.305017in}}%
\pgfpathcurveto{\pgfqpoint{5.425235in}{2.310542in}}{\pgfqpoint{5.423040in}{2.315841in}}{\pgfqpoint{5.419133in}{2.319748in}}%
\pgfpathcurveto{\pgfqpoint{5.415226in}{2.323655in}}{\pgfqpoint{5.409927in}{2.325850in}}{\pgfqpoint{5.404401in}{2.325850in}}%
\pgfpathcurveto{\pgfqpoint{5.398876in}{2.325850in}}{\pgfqpoint{5.393577in}{2.323655in}}{\pgfqpoint{5.389670in}{2.319748in}}%
\pgfpathcurveto{\pgfqpoint{5.385763in}{2.315841in}}{\pgfqpoint{5.383568in}{2.310542in}}{\pgfqpoint{5.383568in}{2.305017in}}%
\pgfpathcurveto{\pgfqpoint{5.383568in}{2.299492in}}{\pgfqpoint{5.385763in}{2.294192in}}{\pgfqpoint{5.389670in}{2.290285in}}%
\pgfpathcurveto{\pgfqpoint{5.393577in}{2.286379in}}{\pgfqpoint{5.398876in}{2.284184in}}{\pgfqpoint{5.404401in}{2.284184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453959in}{2.618562in}}%
\pgfpathcurveto{\pgfqpoint{5.459484in}{2.618562in}}{\pgfqpoint{5.464784in}{2.620757in}}{\pgfqpoint{5.468691in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.472597in}{2.628570in}}{\pgfqpoint{5.474793in}{2.633870in}}{\pgfqpoint{5.474793in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.474793in}{2.644920in}}{\pgfqpoint{5.472597in}{2.650219in}}{\pgfqpoint{5.468691in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.464784in}{2.658033in}}{\pgfqpoint{5.459484in}{2.660228in}}{\pgfqpoint{5.453959in}{2.660228in}}%
\pgfpathcurveto{\pgfqpoint{5.448434in}{2.660228in}}{\pgfqpoint{5.443135in}{2.658033in}}{\pgfqpoint{5.439228in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.435321in}{2.650219in}}{\pgfqpoint{5.433126in}{2.644920in}}{\pgfqpoint{5.433126in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.433126in}{2.633870in}}{\pgfqpoint{5.435321in}{2.628570in}}{\pgfqpoint{5.439228in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.443135in}{2.620757in}}{\pgfqpoint{5.448434in}{2.618562in}}{\pgfqpoint{5.453959in}{2.618562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955525in}{2.203331in}}%
\pgfpathcurveto{\pgfqpoint{5.961050in}{2.203331in}}{\pgfqpoint{5.966350in}{2.205527in}}{\pgfqpoint{5.970257in}{2.209433in}}%
\pgfpathcurveto{\pgfqpoint{5.974163in}{2.213340in}}{\pgfqpoint{5.976358in}{2.218640in}}{\pgfqpoint{5.976358in}{2.224165in}}%
\pgfpathcurveto{\pgfqpoint{5.976358in}{2.229690in}}{\pgfqpoint{5.974163in}{2.234989in}}{\pgfqpoint{5.970257in}{2.238896in}}%
\pgfpathcurveto{\pgfqpoint{5.966350in}{2.242803in}}{\pgfqpoint{5.961050in}{2.244998in}}{\pgfqpoint{5.955525in}{2.244998in}}%
\pgfpathcurveto{\pgfqpoint{5.950000in}{2.244998in}}{\pgfqpoint{5.944701in}{2.242803in}}{\pgfqpoint{5.940794in}{2.238896in}}%
\pgfpathcurveto{\pgfqpoint{5.936887in}{2.234989in}}{\pgfqpoint{5.934692in}{2.229690in}}{\pgfqpoint{5.934692in}{2.224165in}}%
\pgfpathcurveto{\pgfqpoint{5.934692in}{2.218640in}}{\pgfqpoint{5.936887in}{2.213340in}}{\pgfqpoint{5.940794in}{2.209433in}}%
\pgfpathcurveto{\pgfqpoint{5.944701in}{2.205527in}}{\pgfqpoint{5.950000in}{2.203331in}}{\pgfqpoint{5.955525in}{2.203331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350230in}{2.694896in}}%
\pgfpathcurveto{\pgfqpoint{5.355755in}{2.694896in}}{\pgfqpoint{5.361055in}{2.697091in}}{\pgfqpoint{5.364961in}{2.700998in}}%
\pgfpathcurveto{\pgfqpoint{5.368868in}{2.704904in}}{\pgfqpoint{5.371063in}{2.710204in}}{\pgfqpoint{5.371063in}{2.715729in}}%
\pgfpathcurveto{\pgfqpoint{5.371063in}{2.721254in}}{\pgfqpoint{5.368868in}{2.726554in}}{\pgfqpoint{5.364961in}{2.730460in}}%
\pgfpathcurveto{\pgfqpoint{5.361055in}{2.734367in}}{\pgfqpoint{5.355755in}{2.736562in}}{\pgfqpoint{5.350230in}{2.736562in}}%
\pgfpathcurveto{\pgfqpoint{5.344705in}{2.736562in}}{\pgfqpoint{5.339405in}{2.734367in}}{\pgfqpoint{5.335499in}{2.730460in}}%
\pgfpathcurveto{\pgfqpoint{5.331592in}{2.726554in}}{\pgfqpoint{5.329397in}{2.721254in}}{\pgfqpoint{5.329397in}{2.715729in}}%
\pgfpathcurveto{\pgfqpoint{5.329397in}{2.710204in}}{\pgfqpoint{5.331592in}{2.704904in}}{\pgfqpoint{5.335499in}{2.700998in}}%
\pgfpathcurveto{\pgfqpoint{5.339405in}{2.697091in}}{\pgfqpoint{5.344705in}{2.694896in}}{\pgfqpoint{5.350230in}{2.694896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432644in}{2.063132in}}%
\pgfpathcurveto{\pgfqpoint{5.438169in}{2.063132in}}{\pgfqpoint{5.443469in}{2.065327in}}{\pgfqpoint{5.447376in}{2.069234in}}%
\pgfpathcurveto{\pgfqpoint{5.451283in}{2.073141in}}{\pgfqpoint{5.453478in}{2.078441in}}{\pgfqpoint{5.453478in}{2.083966in}}%
\pgfpathcurveto{\pgfqpoint{5.453478in}{2.089491in}}{\pgfqpoint{5.451283in}{2.094790in}}{\pgfqpoint{5.447376in}{2.098697in}}%
\pgfpathcurveto{\pgfqpoint{5.443469in}{2.102604in}}{\pgfqpoint{5.438169in}{2.104799in}}{\pgfqpoint{5.432644in}{2.104799in}}%
\pgfpathcurveto{\pgfqpoint{5.427119in}{2.104799in}}{\pgfqpoint{5.421820in}{2.102604in}}{\pgfqpoint{5.417913in}{2.098697in}}%
\pgfpathcurveto{\pgfqpoint{5.414006in}{2.094790in}}{\pgfqpoint{5.411811in}{2.089491in}}{\pgfqpoint{5.411811in}{2.083966in}}%
\pgfpathcurveto{\pgfqpoint{5.411811in}{2.078441in}}{\pgfqpoint{5.414006in}{2.073141in}}{\pgfqpoint{5.417913in}{2.069234in}}%
\pgfpathcurveto{\pgfqpoint{5.421820in}{2.065327in}}{\pgfqpoint{5.427119in}{2.063132in}}{\pgfqpoint{5.432644in}{2.063132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836612in}{2.215684in}}%
\pgfpathcurveto{\pgfqpoint{5.842137in}{2.215684in}}{\pgfqpoint{5.847437in}{2.217879in}}{\pgfqpoint{5.851343in}{2.221786in}}%
\pgfpathcurveto{\pgfqpoint{5.855250in}{2.225693in}}{\pgfqpoint{5.857445in}{2.230992in}}{\pgfqpoint{5.857445in}{2.236517in}}%
\pgfpathcurveto{\pgfqpoint{5.857445in}{2.242043in}}{\pgfqpoint{5.855250in}{2.247342in}}{\pgfqpoint{5.851343in}{2.251249in}}%
\pgfpathcurveto{\pgfqpoint{5.847437in}{2.255156in}}{\pgfqpoint{5.842137in}{2.257351in}}{\pgfqpoint{5.836612in}{2.257351in}}%
\pgfpathcurveto{\pgfqpoint{5.831087in}{2.257351in}}{\pgfqpoint{5.825787in}{2.255156in}}{\pgfqpoint{5.821881in}{2.251249in}}%
\pgfpathcurveto{\pgfqpoint{5.817974in}{2.247342in}}{\pgfqpoint{5.815779in}{2.242043in}}{\pgfqpoint{5.815779in}{2.236517in}}%
\pgfpathcurveto{\pgfqpoint{5.815779in}{2.230992in}}{\pgfqpoint{5.817974in}{2.225693in}}{\pgfqpoint{5.821881in}{2.221786in}}%
\pgfpathcurveto{\pgfqpoint{5.825787in}{2.217879in}}{\pgfqpoint{5.831087in}{2.215684in}}{\pgfqpoint{5.836612in}{2.215684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434231in}{2.904394in}}%
\pgfpathcurveto{\pgfqpoint{5.439756in}{2.904394in}}{\pgfqpoint{5.445055in}{2.906589in}}{\pgfqpoint{5.448962in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.452869in}{2.914403in}}{\pgfqpoint{5.455064in}{2.919702in}}{\pgfqpoint{5.455064in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.455064in}{2.930753in}}{\pgfqpoint{5.452869in}{2.936052in}}{\pgfqpoint{5.448962in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.445055in}{2.943866in}}{\pgfqpoint{5.439756in}{2.946061in}}{\pgfqpoint{5.434231in}{2.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.428706in}{2.946061in}}{\pgfqpoint{5.423406in}{2.943866in}}{\pgfqpoint{5.419499in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.415593in}{2.936052in}}{\pgfqpoint{5.413398in}{2.930753in}}{\pgfqpoint{5.413398in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.413398in}{2.919702in}}{\pgfqpoint{5.415593in}{2.914403in}}{\pgfqpoint{5.419499in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.423406in}{2.906589in}}{\pgfqpoint{5.428706in}{2.904394in}}{\pgfqpoint{5.434231in}{2.904394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710074in}{2.535475in}}%
\pgfpathcurveto{\pgfqpoint{5.715599in}{2.535475in}}{\pgfqpoint{5.720899in}{2.537671in}}{\pgfqpoint{5.724806in}{2.541577in}}%
\pgfpathcurveto{\pgfqpoint{5.728713in}{2.545484in}}{\pgfqpoint{5.730908in}{2.550784in}}{\pgfqpoint{5.730908in}{2.556309in}}%
\pgfpathcurveto{\pgfqpoint{5.730908in}{2.561834in}}{\pgfqpoint{5.728713in}{2.567133in}}{\pgfqpoint{5.724806in}{2.571040in}}%
\pgfpathcurveto{\pgfqpoint{5.720899in}{2.574947in}}{\pgfqpoint{5.715599in}{2.577142in}}{\pgfqpoint{5.710074in}{2.577142in}}%
\pgfpathcurveto{\pgfqpoint{5.704549in}{2.577142in}}{\pgfqpoint{5.699250in}{2.574947in}}{\pgfqpoint{5.695343in}{2.571040in}}%
\pgfpathcurveto{\pgfqpoint{5.691436in}{2.567133in}}{\pgfqpoint{5.689241in}{2.561834in}}{\pgfqpoint{5.689241in}{2.556309in}}%
\pgfpathcurveto{\pgfqpoint{5.689241in}{2.550784in}}{\pgfqpoint{5.691436in}{2.545484in}}{\pgfqpoint{5.695343in}{2.541577in}}%
\pgfpathcurveto{\pgfqpoint{5.699250in}{2.537671in}}{\pgfqpoint{5.704549in}{2.535475in}}{\pgfqpoint{5.710074in}{2.535475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486599in}{2.056740in}}%
\pgfpathcurveto{\pgfqpoint{5.492125in}{2.056740in}}{\pgfqpoint{5.497424in}{2.058935in}}{\pgfqpoint{5.501331in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.505238in}{2.066748in}}{\pgfqpoint{5.507433in}{2.072048in}}{\pgfqpoint{5.507433in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.507433in}{2.083098in}}{\pgfqpoint{5.505238in}{2.088398in}}{\pgfqpoint{5.501331in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.497424in}{2.096211in}}{\pgfqpoint{5.492125in}{2.098406in}}{\pgfqpoint{5.486599in}{2.098406in}}%
\pgfpathcurveto{\pgfqpoint{5.481074in}{2.098406in}}{\pgfqpoint{5.475775in}{2.096211in}}{\pgfqpoint{5.471868in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.467961in}{2.088398in}}{\pgfqpoint{5.465766in}{2.083098in}}{\pgfqpoint{5.465766in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.465766in}{2.072048in}}{\pgfqpoint{5.467961in}{2.066748in}}{\pgfqpoint{5.471868in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.475775in}{2.058935in}}{\pgfqpoint{5.481074in}{2.056740in}}{\pgfqpoint{5.486599in}{2.056740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524371in}{1.693166in}}%
\pgfpathcurveto{\pgfqpoint{5.529896in}{1.693166in}}{\pgfqpoint{5.535196in}{1.695361in}}{\pgfqpoint{5.539102in}{1.699268in}}%
\pgfpathcurveto{\pgfqpoint{5.543009in}{1.703174in}}{\pgfqpoint{5.545204in}{1.708474in}}{\pgfqpoint{5.545204in}{1.713999in}}%
\pgfpathcurveto{\pgfqpoint{5.545204in}{1.719524in}}{\pgfqpoint{5.543009in}{1.724824in}}{\pgfqpoint{5.539102in}{1.728730in}}%
\pgfpathcurveto{\pgfqpoint{5.535196in}{1.732637in}}{\pgfqpoint{5.529896in}{1.734832in}}{\pgfqpoint{5.524371in}{1.734832in}}%
\pgfpathcurveto{\pgfqpoint{5.518846in}{1.734832in}}{\pgfqpoint{5.513546in}{1.732637in}}{\pgfqpoint{5.509640in}{1.728730in}}%
\pgfpathcurveto{\pgfqpoint{5.505733in}{1.724824in}}{\pgfqpoint{5.503538in}{1.719524in}}{\pgfqpoint{5.503538in}{1.713999in}}%
\pgfpathcurveto{\pgfqpoint{5.503538in}{1.708474in}}{\pgfqpoint{5.505733in}{1.703174in}}{\pgfqpoint{5.509640in}{1.699268in}}%
\pgfpathcurveto{\pgfqpoint{5.513546in}{1.695361in}}{\pgfqpoint{5.518846in}{1.693166in}}{\pgfqpoint{5.524371in}{1.693166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898934in}{2.218618in}}%
\pgfpathcurveto{\pgfqpoint{5.904459in}{2.218618in}}{\pgfqpoint{5.909758in}{2.220813in}}{\pgfqpoint{5.913665in}{2.224720in}}%
\pgfpathcurveto{\pgfqpoint{5.917572in}{2.228627in}}{\pgfqpoint{5.919767in}{2.233926in}}{\pgfqpoint{5.919767in}{2.239451in}}%
\pgfpathcurveto{\pgfqpoint{5.919767in}{2.244977in}}{\pgfqpoint{5.917572in}{2.250276in}}{\pgfqpoint{5.913665in}{2.254183in}}%
\pgfpathcurveto{\pgfqpoint{5.909758in}{2.258090in}}{\pgfqpoint{5.904459in}{2.260285in}}{\pgfqpoint{5.898934in}{2.260285in}}%
\pgfpathcurveto{\pgfqpoint{5.893408in}{2.260285in}}{\pgfqpoint{5.888109in}{2.258090in}}{\pgfqpoint{5.884202in}{2.254183in}}%
\pgfpathcurveto{\pgfqpoint{5.880295in}{2.250276in}}{\pgfqpoint{5.878100in}{2.244977in}}{\pgfqpoint{5.878100in}{2.239451in}}%
\pgfpathcurveto{\pgfqpoint{5.878100in}{2.233926in}}{\pgfqpoint{5.880295in}{2.228627in}}{\pgfqpoint{5.884202in}{2.224720in}}%
\pgfpathcurveto{\pgfqpoint{5.888109in}{2.220813in}}{\pgfqpoint{5.893408in}{2.218618in}}{\pgfqpoint{5.898934in}{2.218618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354391in}{2.854891in}}%
\pgfpathcurveto{\pgfqpoint{5.359916in}{2.854891in}}{\pgfqpoint{5.365215in}{2.857086in}}{\pgfqpoint{5.369122in}{2.860993in}}%
\pgfpathcurveto{\pgfqpoint{5.373029in}{2.864900in}}{\pgfqpoint{5.375224in}{2.870199in}}{\pgfqpoint{5.375224in}{2.875724in}}%
\pgfpathcurveto{\pgfqpoint{5.375224in}{2.881250in}}{\pgfqpoint{5.373029in}{2.886549in}}{\pgfqpoint{5.369122in}{2.890456in}}%
\pgfpathcurveto{\pgfqpoint{5.365215in}{2.894363in}}{\pgfqpoint{5.359916in}{2.896558in}}{\pgfqpoint{5.354391in}{2.896558in}}%
\pgfpathcurveto{\pgfqpoint{5.348866in}{2.896558in}}{\pgfqpoint{5.343566in}{2.894363in}}{\pgfqpoint{5.339659in}{2.890456in}}%
\pgfpathcurveto{\pgfqpoint{5.335753in}{2.886549in}}{\pgfqpoint{5.333557in}{2.881250in}}{\pgfqpoint{5.333557in}{2.875724in}}%
\pgfpathcurveto{\pgfqpoint{5.333557in}{2.870199in}}{\pgfqpoint{5.335753in}{2.864900in}}{\pgfqpoint{5.339659in}{2.860993in}}%
\pgfpathcurveto{\pgfqpoint{5.343566in}{2.857086in}}{\pgfqpoint{5.348866in}{2.854891in}}{\pgfqpoint{5.354391in}{2.854891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577051in}{2.024560in}}%
\pgfpathcurveto{\pgfqpoint{5.582576in}{2.024560in}}{\pgfqpoint{5.587876in}{2.026755in}}{\pgfqpoint{5.591783in}{2.030662in}}%
\pgfpathcurveto{\pgfqpoint{5.595689in}{2.034568in}}{\pgfqpoint{5.597885in}{2.039868in}}{\pgfqpoint{5.597885in}{2.045393in}}%
\pgfpathcurveto{\pgfqpoint{5.597885in}{2.050918in}}{\pgfqpoint{5.595689in}{2.056218in}}{\pgfqpoint{5.591783in}{2.060124in}}%
\pgfpathcurveto{\pgfqpoint{5.587876in}{2.064031in}}{\pgfqpoint{5.582576in}{2.066226in}}{\pgfqpoint{5.577051in}{2.066226in}}%
\pgfpathcurveto{\pgfqpoint{5.571526in}{2.066226in}}{\pgfqpoint{5.566227in}{2.064031in}}{\pgfqpoint{5.562320in}{2.060124in}}%
\pgfpathcurveto{\pgfqpoint{5.558413in}{2.056218in}}{\pgfqpoint{5.556218in}{2.050918in}}{\pgfqpoint{5.556218in}{2.045393in}}%
\pgfpathcurveto{\pgfqpoint{5.556218in}{2.039868in}}{\pgfqpoint{5.558413in}{2.034568in}}{\pgfqpoint{5.562320in}{2.030662in}}%
\pgfpathcurveto{\pgfqpoint{5.566227in}{2.026755in}}{\pgfqpoint{5.571526in}{2.024560in}}{\pgfqpoint{5.577051in}{2.024560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940397in}{2.713716in}}%
\pgfpathcurveto{\pgfqpoint{5.945922in}{2.713716in}}{\pgfqpoint{5.951222in}{2.715912in}}{\pgfqpoint{5.955129in}{2.719818in}}%
\pgfpathcurveto{\pgfqpoint{5.959035in}{2.723725in}}{\pgfqpoint{5.961231in}{2.729025in}}{\pgfqpoint{5.961231in}{2.734550in}}%
\pgfpathcurveto{\pgfqpoint{5.961231in}{2.740075in}}{\pgfqpoint{5.959035in}{2.745374in}}{\pgfqpoint{5.955129in}{2.749281in}}%
\pgfpathcurveto{\pgfqpoint{5.951222in}{2.753188in}}{\pgfqpoint{5.945922in}{2.755383in}}{\pgfqpoint{5.940397in}{2.755383in}}%
\pgfpathcurveto{\pgfqpoint{5.934872in}{2.755383in}}{\pgfqpoint{5.929573in}{2.753188in}}{\pgfqpoint{5.925666in}{2.749281in}}%
\pgfpathcurveto{\pgfqpoint{5.921759in}{2.745374in}}{\pgfqpoint{5.919564in}{2.740075in}}{\pgfqpoint{5.919564in}{2.734550in}}%
\pgfpathcurveto{\pgfqpoint{5.919564in}{2.729025in}}{\pgfqpoint{5.921759in}{2.723725in}}{\pgfqpoint{5.925666in}{2.719818in}}%
\pgfpathcurveto{\pgfqpoint{5.929573in}{2.715912in}}{\pgfqpoint{5.934872in}{2.713716in}}{\pgfqpoint{5.940397in}{2.713716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453295in}{2.131939in}}%
\pgfpathcurveto{\pgfqpoint{5.458820in}{2.131939in}}{\pgfqpoint{5.464120in}{2.134134in}}{\pgfqpoint{5.468026in}{2.138041in}}%
\pgfpathcurveto{\pgfqpoint{5.471933in}{2.141947in}}{\pgfqpoint{5.474128in}{2.147247in}}{\pgfqpoint{5.474128in}{2.152772in}}%
\pgfpathcurveto{\pgfqpoint{5.474128in}{2.158297in}}{\pgfqpoint{5.471933in}{2.163597in}}{\pgfqpoint{5.468026in}{2.167503in}}%
\pgfpathcurveto{\pgfqpoint{5.464120in}{2.171410in}}{\pgfqpoint{5.458820in}{2.173605in}}{\pgfqpoint{5.453295in}{2.173605in}}%
\pgfpathcurveto{\pgfqpoint{5.447770in}{2.173605in}}{\pgfqpoint{5.442470in}{2.171410in}}{\pgfqpoint{5.438564in}{2.167503in}}%
\pgfpathcurveto{\pgfqpoint{5.434657in}{2.163597in}}{\pgfqpoint{5.432462in}{2.158297in}}{\pgfqpoint{5.432462in}{2.152772in}}%
\pgfpathcurveto{\pgfqpoint{5.432462in}{2.147247in}}{\pgfqpoint{5.434657in}{2.141947in}}{\pgfqpoint{5.438564in}{2.138041in}}%
\pgfpathcurveto{\pgfqpoint{5.442470in}{2.134134in}}{\pgfqpoint{5.447770in}{2.131939in}}{\pgfqpoint{5.453295in}{2.131939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957706in}{2.363033in}}%
\pgfpathcurveto{\pgfqpoint{5.963231in}{2.363033in}}{\pgfqpoint{5.968531in}{2.365228in}}{\pgfqpoint{5.972437in}{2.369135in}}%
\pgfpathcurveto{\pgfqpoint{5.976344in}{2.373042in}}{\pgfqpoint{5.978539in}{2.378341in}}{\pgfqpoint{5.978539in}{2.383866in}}%
\pgfpathcurveto{\pgfqpoint{5.978539in}{2.389391in}}{\pgfqpoint{5.976344in}{2.394691in}}{\pgfqpoint{5.972437in}{2.398598in}}%
\pgfpathcurveto{\pgfqpoint{5.968531in}{2.402505in}}{\pgfqpoint{5.963231in}{2.404700in}}{\pgfqpoint{5.957706in}{2.404700in}}%
\pgfpathcurveto{\pgfqpoint{5.952181in}{2.404700in}}{\pgfqpoint{5.946881in}{2.402505in}}{\pgfqpoint{5.942975in}{2.398598in}}%
\pgfpathcurveto{\pgfqpoint{5.939068in}{2.394691in}}{\pgfqpoint{5.936873in}{2.389391in}}{\pgfqpoint{5.936873in}{2.383866in}}%
\pgfpathcurveto{\pgfqpoint{5.936873in}{2.378341in}}{\pgfqpoint{5.939068in}{2.373042in}}{\pgfqpoint{5.942975in}{2.369135in}}%
\pgfpathcurveto{\pgfqpoint{5.946881in}{2.365228in}}{\pgfqpoint{5.952181in}{2.363033in}}{\pgfqpoint{5.957706in}{2.363033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640749in}{1.970592in}}%
\pgfpathcurveto{\pgfqpoint{5.646274in}{1.970592in}}{\pgfqpoint{5.651573in}{1.972787in}}{\pgfqpoint{5.655480in}{1.976694in}}%
\pgfpathcurveto{\pgfqpoint{5.659387in}{1.980601in}}{\pgfqpoint{5.661582in}{1.985900in}}{\pgfqpoint{5.661582in}{1.991426in}}%
\pgfpathcurveto{\pgfqpoint{5.661582in}{1.996951in}}{\pgfqpoint{5.659387in}{2.002250in}}{\pgfqpoint{5.655480in}{2.006157in}}%
\pgfpathcurveto{\pgfqpoint{5.651573in}{2.010064in}}{\pgfqpoint{5.646274in}{2.012259in}}{\pgfqpoint{5.640749in}{2.012259in}}%
\pgfpathcurveto{\pgfqpoint{5.635224in}{2.012259in}}{\pgfqpoint{5.629924in}{2.010064in}}{\pgfqpoint{5.626017in}{2.006157in}}%
\pgfpathcurveto{\pgfqpoint{5.622111in}{2.002250in}}{\pgfqpoint{5.619916in}{1.996951in}}{\pgfqpoint{5.619916in}{1.991426in}}%
\pgfpathcurveto{\pgfqpoint{5.619916in}{1.985900in}}{\pgfqpoint{5.622111in}{1.980601in}}{\pgfqpoint{5.626017in}{1.976694in}}%
\pgfpathcurveto{\pgfqpoint{5.629924in}{1.972787in}}{\pgfqpoint{5.635224in}{1.970592in}}{\pgfqpoint{5.640749in}{1.970592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466120in}{1.743302in}}%
\pgfpathcurveto{\pgfqpoint{5.471645in}{1.743302in}}{\pgfqpoint{5.476945in}{1.745497in}}{\pgfqpoint{5.480852in}{1.749404in}}%
\pgfpathcurveto{\pgfqpoint{5.484759in}{1.753311in}}{\pgfqpoint{5.486954in}{1.758610in}}{\pgfqpoint{5.486954in}{1.764135in}}%
\pgfpathcurveto{\pgfqpoint{5.486954in}{1.769660in}}{\pgfqpoint{5.484759in}{1.774960in}}{\pgfqpoint{5.480852in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{5.476945in}{1.782774in}}{\pgfqpoint{5.471645in}{1.784969in}}{\pgfqpoint{5.466120in}{1.784969in}}%
\pgfpathcurveto{\pgfqpoint{5.460595in}{1.784969in}}{\pgfqpoint{5.455296in}{1.782774in}}{\pgfqpoint{5.451389in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{5.447482in}{1.774960in}}{\pgfqpoint{5.445287in}{1.769660in}}{\pgfqpoint{5.445287in}{1.764135in}}%
\pgfpathcurveto{\pgfqpoint{5.445287in}{1.758610in}}{\pgfqpoint{5.447482in}{1.753311in}}{\pgfqpoint{5.451389in}{1.749404in}}%
\pgfpathcurveto{\pgfqpoint{5.455296in}{1.745497in}}{\pgfqpoint{5.460595in}{1.743302in}}{\pgfqpoint{5.466120in}{1.743302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906922in}{1.715895in}}%
\pgfpathcurveto{\pgfqpoint{5.912447in}{1.715895in}}{\pgfqpoint{5.917746in}{1.718091in}}{\pgfqpoint{5.921653in}{1.721997in}}%
\pgfpathcurveto{\pgfqpoint{5.925560in}{1.725904in}}{\pgfqpoint{5.927755in}{1.731204in}}{\pgfqpoint{5.927755in}{1.736729in}}%
\pgfpathcurveto{\pgfqpoint{5.927755in}{1.742254in}}{\pgfqpoint{5.925560in}{1.747553in}}{\pgfqpoint{5.921653in}{1.751460in}}%
\pgfpathcurveto{\pgfqpoint{5.917746in}{1.755367in}}{\pgfqpoint{5.912447in}{1.757562in}}{\pgfqpoint{5.906922in}{1.757562in}}%
\pgfpathcurveto{\pgfqpoint{5.901397in}{1.757562in}}{\pgfqpoint{5.896097in}{1.755367in}}{\pgfqpoint{5.892190in}{1.751460in}}%
\pgfpathcurveto{\pgfqpoint{5.888284in}{1.747553in}}{\pgfqpoint{5.886089in}{1.742254in}}{\pgfqpoint{5.886089in}{1.736729in}}%
\pgfpathcurveto{\pgfqpoint{5.886089in}{1.731204in}}{\pgfqpoint{5.888284in}{1.725904in}}{\pgfqpoint{5.892190in}{1.721997in}}%
\pgfpathcurveto{\pgfqpoint{5.896097in}{1.718091in}}{\pgfqpoint{5.901397in}{1.715895in}}{\pgfqpoint{5.906922in}{1.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631817in}{2.121871in}}%
\pgfpathcurveto{\pgfqpoint{5.637342in}{2.121871in}}{\pgfqpoint{5.642641in}{2.124066in}}{\pgfqpoint{5.646548in}{2.127973in}}%
\pgfpathcurveto{\pgfqpoint{5.650455in}{2.131880in}}{\pgfqpoint{5.652650in}{2.137179in}}{\pgfqpoint{5.652650in}{2.142704in}}%
\pgfpathcurveto{\pgfqpoint{5.652650in}{2.148229in}}{\pgfqpoint{5.650455in}{2.153529in}}{\pgfqpoint{5.646548in}{2.157436in}}%
\pgfpathcurveto{\pgfqpoint{5.642641in}{2.161342in}}{\pgfqpoint{5.637342in}{2.163538in}}{\pgfqpoint{5.631817in}{2.163538in}}%
\pgfpathcurveto{\pgfqpoint{5.626292in}{2.163538in}}{\pgfqpoint{5.620992in}{2.161342in}}{\pgfqpoint{5.617085in}{2.157436in}}%
\pgfpathcurveto{\pgfqpoint{5.613178in}{2.153529in}}{\pgfqpoint{5.610983in}{2.148229in}}{\pgfqpoint{5.610983in}{2.142704in}}%
\pgfpathcurveto{\pgfqpoint{5.610983in}{2.137179in}}{\pgfqpoint{5.613178in}{2.131880in}}{\pgfqpoint{5.617085in}{2.127973in}}%
\pgfpathcurveto{\pgfqpoint{5.620992in}{2.124066in}}{\pgfqpoint{5.626292in}{2.121871in}}{\pgfqpoint{5.631817in}{2.121871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765114in}{2.143808in}}%
\pgfpathcurveto{\pgfqpoint{5.770639in}{2.143808in}}{\pgfqpoint{5.775939in}{2.146003in}}{\pgfqpoint{5.779845in}{2.149910in}}%
\pgfpathcurveto{\pgfqpoint{5.783752in}{2.153817in}}{\pgfqpoint{5.785947in}{2.159116in}}{\pgfqpoint{5.785947in}{2.164642in}}%
\pgfpathcurveto{\pgfqpoint{5.785947in}{2.170167in}}{\pgfqpoint{5.783752in}{2.175466in}}{\pgfqpoint{5.779845in}{2.179373in}}%
\pgfpathcurveto{\pgfqpoint{5.775939in}{2.183280in}}{\pgfqpoint{5.770639in}{2.185475in}}{\pgfqpoint{5.765114in}{2.185475in}}%
\pgfpathcurveto{\pgfqpoint{5.759589in}{2.185475in}}{\pgfqpoint{5.754289in}{2.183280in}}{\pgfqpoint{5.750383in}{2.179373in}}%
\pgfpathcurveto{\pgfqpoint{5.746476in}{2.175466in}}{\pgfqpoint{5.744281in}{2.170167in}}{\pgfqpoint{5.744281in}{2.164642in}}%
\pgfpathcurveto{\pgfqpoint{5.744281in}{2.159116in}}{\pgfqpoint{5.746476in}{2.153817in}}{\pgfqpoint{5.750383in}{2.149910in}}%
\pgfpathcurveto{\pgfqpoint{5.754289in}{2.146003in}}{\pgfqpoint{5.759589in}{2.143808in}}{\pgfqpoint{5.765114in}{2.143808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922572in}{2.626924in}}%
\pgfpathcurveto{\pgfqpoint{5.928097in}{2.626924in}}{\pgfqpoint{5.933397in}{2.629119in}}{\pgfqpoint{5.937304in}{2.633026in}}%
\pgfpathcurveto{\pgfqpoint{5.941210in}{2.636933in}}{\pgfqpoint{5.943406in}{2.642233in}}{\pgfqpoint{5.943406in}{2.647758in}}%
\pgfpathcurveto{\pgfqpoint{5.943406in}{2.653283in}}{\pgfqpoint{5.941210in}{2.658582in}}{\pgfqpoint{5.937304in}{2.662489in}}%
\pgfpathcurveto{\pgfqpoint{5.933397in}{2.666396in}}{\pgfqpoint{5.928097in}{2.668591in}}{\pgfqpoint{5.922572in}{2.668591in}}%
\pgfpathcurveto{\pgfqpoint{5.917047in}{2.668591in}}{\pgfqpoint{5.911748in}{2.666396in}}{\pgfqpoint{5.907841in}{2.662489in}}%
\pgfpathcurveto{\pgfqpoint{5.903934in}{2.658582in}}{\pgfqpoint{5.901739in}{2.653283in}}{\pgfqpoint{5.901739in}{2.647758in}}%
\pgfpathcurveto{\pgfqpoint{5.901739in}{2.642233in}}{\pgfqpoint{5.903934in}{2.636933in}}{\pgfqpoint{5.907841in}{2.633026in}}%
\pgfpathcurveto{\pgfqpoint{5.911748in}{2.629119in}}{\pgfqpoint{5.917047in}{2.626924in}}{\pgfqpoint{5.922572in}{2.626924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816777in}{1.866387in}}%
\pgfpathcurveto{\pgfqpoint{5.822302in}{1.866387in}}{\pgfqpoint{5.827602in}{1.868582in}}{\pgfqpoint{5.831508in}{1.872489in}}%
\pgfpathcurveto{\pgfqpoint{5.835415in}{1.876396in}}{\pgfqpoint{5.837610in}{1.881696in}}{\pgfqpoint{5.837610in}{1.887221in}}%
\pgfpathcurveto{\pgfqpoint{5.837610in}{1.892746in}}{\pgfqpoint{5.835415in}{1.898045in}}{\pgfqpoint{5.831508in}{1.901952in}}%
\pgfpathcurveto{\pgfqpoint{5.827602in}{1.905859in}}{\pgfqpoint{5.822302in}{1.908054in}}{\pgfqpoint{5.816777in}{1.908054in}}%
\pgfpathcurveto{\pgfqpoint{5.811252in}{1.908054in}}{\pgfqpoint{5.805952in}{1.905859in}}{\pgfqpoint{5.802046in}{1.901952in}}%
\pgfpathcurveto{\pgfqpoint{5.798139in}{1.898045in}}{\pgfqpoint{5.795944in}{1.892746in}}{\pgfqpoint{5.795944in}{1.887221in}}%
\pgfpathcurveto{\pgfqpoint{5.795944in}{1.881696in}}{\pgfqpoint{5.798139in}{1.876396in}}{\pgfqpoint{5.802046in}{1.872489in}}%
\pgfpathcurveto{\pgfqpoint{5.805952in}{1.868582in}}{\pgfqpoint{5.811252in}{1.866387in}}{\pgfqpoint{5.816777in}{1.866387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694097in}{3.407360in}}%
\pgfpathcurveto{\pgfqpoint{5.699622in}{3.407360in}}{\pgfqpoint{5.704921in}{3.409555in}}{\pgfqpoint{5.708828in}{3.413462in}}%
\pgfpathcurveto{\pgfqpoint{5.712735in}{3.417369in}}{\pgfqpoint{5.714930in}{3.422668in}}{\pgfqpoint{5.714930in}{3.428193in}}%
\pgfpathcurveto{\pgfqpoint{5.714930in}{3.433718in}}{\pgfqpoint{5.712735in}{3.439018in}}{\pgfqpoint{5.708828in}{3.442925in}}%
\pgfpathcurveto{\pgfqpoint{5.704921in}{3.446832in}}{\pgfqpoint{5.699622in}{3.449027in}}{\pgfqpoint{5.694097in}{3.449027in}}%
\pgfpathcurveto{\pgfqpoint{5.688572in}{3.449027in}}{\pgfqpoint{5.683272in}{3.446832in}}{\pgfqpoint{5.679365in}{3.442925in}}%
\pgfpathcurveto{\pgfqpoint{5.675458in}{3.439018in}}{\pgfqpoint{5.673263in}{3.433718in}}{\pgfqpoint{5.673263in}{3.428193in}}%
\pgfpathcurveto{\pgfqpoint{5.673263in}{3.422668in}}{\pgfqpoint{5.675458in}{3.417369in}}{\pgfqpoint{5.679365in}{3.413462in}}%
\pgfpathcurveto{\pgfqpoint{5.683272in}{3.409555in}}{\pgfqpoint{5.688572in}{3.407360in}}{\pgfqpoint{5.694097in}{3.407360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374782in}{3.020917in}}%
\pgfpathcurveto{\pgfqpoint{5.380307in}{3.020917in}}{\pgfqpoint{5.385606in}{3.023112in}}{\pgfqpoint{5.389513in}{3.027019in}}%
\pgfpathcurveto{\pgfqpoint{5.393420in}{3.030926in}}{\pgfqpoint{5.395615in}{3.036225in}}{\pgfqpoint{5.395615in}{3.041751in}}%
\pgfpathcurveto{\pgfqpoint{5.395615in}{3.047276in}}{\pgfqpoint{5.393420in}{3.052575in}}{\pgfqpoint{5.389513in}{3.056482in}}%
\pgfpathcurveto{\pgfqpoint{5.385606in}{3.060389in}}{\pgfqpoint{5.380307in}{3.062584in}}{\pgfqpoint{5.374782in}{3.062584in}}%
\pgfpathcurveto{\pgfqpoint{5.369257in}{3.062584in}}{\pgfqpoint{5.363957in}{3.060389in}}{\pgfqpoint{5.360050in}{3.056482in}}%
\pgfpathcurveto{\pgfqpoint{5.356144in}{3.052575in}}{\pgfqpoint{5.353948in}{3.047276in}}{\pgfqpoint{5.353948in}{3.041751in}}%
\pgfpathcurveto{\pgfqpoint{5.353948in}{3.036225in}}{\pgfqpoint{5.356144in}{3.030926in}}{\pgfqpoint{5.360050in}{3.027019in}}%
\pgfpathcurveto{\pgfqpoint{5.363957in}{3.023112in}}{\pgfqpoint{5.369257in}{3.020917in}}{\pgfqpoint{5.374782in}{3.020917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476458in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.481983in}{4.379167in}}{\pgfqpoint{5.487283in}{4.381362in}}{\pgfqpoint{5.491190in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.495097in}{4.389175in}}{\pgfqpoint{5.497292in}{4.394475in}}{\pgfqpoint{5.497292in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.497292in}{4.405525in}}{\pgfqpoint{5.495097in}{4.410825in}}{\pgfqpoint{5.491190in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.487283in}{4.418638in}}{\pgfqpoint{5.481983in}{4.420833in}}{\pgfqpoint{5.476458in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.470933in}{4.420833in}}{\pgfqpoint{5.465634in}{4.418638in}}{\pgfqpoint{5.461727in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.457820in}{4.410825in}}{\pgfqpoint{5.455625in}{4.405525in}}{\pgfqpoint{5.455625in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.455625in}{4.394475in}}{\pgfqpoint{5.457820in}{4.389175in}}{\pgfqpoint{5.461727in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.465634in}{4.381362in}}{\pgfqpoint{5.470933in}{4.379167in}}{\pgfqpoint{5.476458in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360259in}{2.195707in}}%
\pgfpathcurveto{\pgfqpoint{5.365784in}{2.195707in}}{\pgfqpoint{5.371084in}{2.197902in}}{\pgfqpoint{5.374991in}{2.201809in}}%
\pgfpathcurveto{\pgfqpoint{5.378898in}{2.205715in}}{\pgfqpoint{5.381093in}{2.211015in}}{\pgfqpoint{5.381093in}{2.216540in}}%
\pgfpathcurveto{\pgfqpoint{5.381093in}{2.222065in}}{\pgfqpoint{5.378898in}{2.227365in}}{\pgfqpoint{5.374991in}{2.231271in}}%
\pgfpathcurveto{\pgfqpoint{5.371084in}{2.235178in}}{\pgfqpoint{5.365784in}{2.237373in}}{\pgfqpoint{5.360259in}{2.237373in}}%
\pgfpathcurveto{\pgfqpoint{5.354734in}{2.237373in}}{\pgfqpoint{5.349435in}{2.235178in}}{\pgfqpoint{5.345528in}{2.231271in}}%
\pgfpathcurveto{\pgfqpoint{5.341621in}{2.227365in}}{\pgfqpoint{5.339426in}{2.222065in}}{\pgfqpoint{5.339426in}{2.216540in}}%
\pgfpathcurveto{\pgfqpoint{5.339426in}{2.211015in}}{\pgfqpoint{5.341621in}{2.205715in}}{\pgfqpoint{5.345528in}{2.201809in}}%
\pgfpathcurveto{\pgfqpoint{5.349435in}{2.197902in}}{\pgfqpoint{5.354734in}{2.195707in}}{\pgfqpoint{5.360259in}{2.195707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675730in}{2.034312in}}%
\pgfpathcurveto{\pgfqpoint{5.681255in}{2.034312in}}{\pgfqpoint{5.686555in}{2.036507in}}{\pgfqpoint{5.690462in}{2.040414in}}%
\pgfpathcurveto{\pgfqpoint{5.694369in}{2.044321in}}{\pgfqpoint{5.696564in}{2.049620in}}{\pgfqpoint{5.696564in}{2.055145in}}%
\pgfpathcurveto{\pgfqpoint{5.696564in}{2.060670in}}{\pgfqpoint{5.694369in}{2.065970in}}{\pgfqpoint{5.690462in}{2.069877in}}%
\pgfpathcurveto{\pgfqpoint{5.686555in}{2.073783in}}{\pgfqpoint{5.681255in}{2.075979in}}{\pgfqpoint{5.675730in}{2.075979in}}%
\pgfpathcurveto{\pgfqpoint{5.670205in}{2.075979in}}{\pgfqpoint{5.664906in}{2.073783in}}{\pgfqpoint{5.660999in}{2.069877in}}%
\pgfpathcurveto{\pgfqpoint{5.657092in}{2.065970in}}{\pgfqpoint{5.654897in}{2.060670in}}{\pgfqpoint{5.654897in}{2.055145in}}%
\pgfpathcurveto{\pgfqpoint{5.654897in}{2.049620in}}{\pgfqpoint{5.657092in}{2.044321in}}{\pgfqpoint{5.660999in}{2.040414in}}%
\pgfpathcurveto{\pgfqpoint{5.664906in}{2.036507in}}{\pgfqpoint{5.670205in}{2.034312in}}{\pgfqpoint{5.675730in}{2.034312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591991in}{1.467759in}}%
\pgfpathcurveto{\pgfqpoint{5.597516in}{1.467759in}}{\pgfqpoint{5.602816in}{1.469955in}}{\pgfqpoint{5.606722in}{1.473861in}}%
\pgfpathcurveto{\pgfqpoint{5.610629in}{1.477768in}}{\pgfqpoint{5.612824in}{1.483068in}}{\pgfqpoint{5.612824in}{1.488593in}}%
\pgfpathcurveto{\pgfqpoint{5.612824in}{1.494118in}}{\pgfqpoint{5.610629in}{1.499417in}}{\pgfqpoint{5.606722in}{1.503324in}}%
\pgfpathcurveto{\pgfqpoint{5.602816in}{1.507231in}}{\pgfqpoint{5.597516in}{1.509426in}}{\pgfqpoint{5.591991in}{1.509426in}}%
\pgfpathcurveto{\pgfqpoint{5.586466in}{1.509426in}}{\pgfqpoint{5.581166in}{1.507231in}}{\pgfqpoint{5.577260in}{1.503324in}}%
\pgfpathcurveto{\pgfqpoint{5.573353in}{1.499417in}}{\pgfqpoint{5.571158in}{1.494118in}}{\pgfqpoint{5.571158in}{1.488593in}}%
\pgfpathcurveto{\pgfqpoint{5.571158in}{1.483068in}}{\pgfqpoint{5.573353in}{1.477768in}}{\pgfqpoint{5.577260in}{1.473861in}}%
\pgfpathcurveto{\pgfqpoint{5.581166in}{1.469955in}}{\pgfqpoint{5.586466in}{1.467759in}}{\pgfqpoint{5.591991in}{1.467759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652659in}{1.695428in}}%
\pgfpathcurveto{\pgfqpoint{5.658184in}{1.695428in}}{\pgfqpoint{5.663484in}{1.697623in}}{\pgfqpoint{5.667391in}{1.701529in}}%
\pgfpathcurveto{\pgfqpoint{5.671297in}{1.705436in}}{\pgfqpoint{5.673492in}{1.710736in}}{\pgfqpoint{5.673492in}{1.716261in}}%
\pgfpathcurveto{\pgfqpoint{5.673492in}{1.721786in}}{\pgfqpoint{5.671297in}{1.727085in}}{\pgfqpoint{5.667391in}{1.730992in}}%
\pgfpathcurveto{\pgfqpoint{5.663484in}{1.734899in}}{\pgfqpoint{5.658184in}{1.737094in}}{\pgfqpoint{5.652659in}{1.737094in}}%
\pgfpathcurveto{\pgfqpoint{5.647134in}{1.737094in}}{\pgfqpoint{5.641835in}{1.734899in}}{\pgfqpoint{5.637928in}{1.730992in}}%
\pgfpathcurveto{\pgfqpoint{5.634021in}{1.727085in}}{\pgfqpoint{5.631826in}{1.721786in}}{\pgfqpoint{5.631826in}{1.716261in}}%
\pgfpathcurveto{\pgfqpoint{5.631826in}{1.710736in}}{\pgfqpoint{5.634021in}{1.705436in}}{\pgfqpoint{5.637928in}{1.701529in}}%
\pgfpathcurveto{\pgfqpoint{5.641835in}{1.697623in}}{\pgfqpoint{5.647134in}{1.695428in}}{\pgfqpoint{5.652659in}{1.695428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724869in}{1.826781in}}%
\pgfpathcurveto{\pgfqpoint{5.730394in}{1.826781in}}{\pgfqpoint{5.735693in}{1.828976in}}{\pgfqpoint{5.739600in}{1.832883in}}%
\pgfpathcurveto{\pgfqpoint{5.743507in}{1.836790in}}{\pgfqpoint{5.745702in}{1.842089in}}{\pgfqpoint{5.745702in}{1.847614in}}%
\pgfpathcurveto{\pgfqpoint{5.745702in}{1.853139in}}{\pgfqpoint{5.743507in}{1.858439in}}{\pgfqpoint{5.739600in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{5.735693in}{1.866253in}}{\pgfqpoint{5.730394in}{1.868448in}}{\pgfqpoint{5.724869in}{1.868448in}}%
\pgfpathcurveto{\pgfqpoint{5.719344in}{1.868448in}}{\pgfqpoint{5.714044in}{1.866253in}}{\pgfqpoint{5.710137in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{5.706231in}{1.858439in}}{\pgfqpoint{5.704035in}{1.853139in}}{\pgfqpoint{5.704035in}{1.847614in}}%
\pgfpathcurveto{\pgfqpoint{5.704035in}{1.842089in}}{\pgfqpoint{5.706231in}{1.836790in}}{\pgfqpoint{5.710137in}{1.832883in}}%
\pgfpathcurveto{\pgfqpoint{5.714044in}{1.828976in}}{\pgfqpoint{5.719344in}{1.826781in}}{\pgfqpoint{5.724869in}{1.826781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742654in}{2.081883in}}%
\pgfpathcurveto{\pgfqpoint{5.748179in}{2.081883in}}{\pgfqpoint{5.753479in}{2.084078in}}{\pgfqpoint{5.757385in}{2.087985in}}%
\pgfpathcurveto{\pgfqpoint{5.761292in}{2.091892in}}{\pgfqpoint{5.763487in}{2.097191in}}{\pgfqpoint{5.763487in}{2.102716in}}%
\pgfpathcurveto{\pgfqpoint{5.763487in}{2.108241in}}{\pgfqpoint{5.761292in}{2.113541in}}{\pgfqpoint{5.757385in}{2.117448in}}%
\pgfpathcurveto{\pgfqpoint{5.753479in}{2.121355in}}{\pgfqpoint{5.748179in}{2.123550in}}{\pgfqpoint{5.742654in}{2.123550in}}%
\pgfpathcurveto{\pgfqpoint{5.737129in}{2.123550in}}{\pgfqpoint{5.731830in}{2.121355in}}{\pgfqpoint{5.727923in}{2.117448in}}%
\pgfpathcurveto{\pgfqpoint{5.724016in}{2.113541in}}{\pgfqpoint{5.721821in}{2.108241in}}{\pgfqpoint{5.721821in}{2.102716in}}%
\pgfpathcurveto{\pgfqpoint{5.721821in}{2.097191in}}{\pgfqpoint{5.724016in}{2.091892in}}{\pgfqpoint{5.727923in}{2.087985in}}%
\pgfpathcurveto{\pgfqpoint{5.731830in}{2.084078in}}{\pgfqpoint{5.737129in}{2.081883in}}{\pgfqpoint{5.742654in}{2.081883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727942in}{3.629365in}}%
\pgfpathcurveto{\pgfqpoint{5.733467in}{3.629365in}}{\pgfqpoint{5.738766in}{3.631560in}}{\pgfqpoint{5.742673in}{3.635467in}}%
\pgfpathcurveto{\pgfqpoint{5.746580in}{3.639374in}}{\pgfqpoint{5.748775in}{3.644674in}}{\pgfqpoint{5.748775in}{3.650199in}}%
\pgfpathcurveto{\pgfqpoint{5.748775in}{3.655724in}}{\pgfqpoint{5.746580in}{3.661023in}}{\pgfqpoint{5.742673in}{3.664930in}}%
\pgfpathcurveto{\pgfqpoint{5.738766in}{3.668837in}}{\pgfqpoint{5.733467in}{3.671032in}}{\pgfqpoint{5.727942in}{3.671032in}}%
\pgfpathcurveto{\pgfqpoint{5.722417in}{3.671032in}}{\pgfqpoint{5.717117in}{3.668837in}}{\pgfqpoint{5.713210in}{3.664930in}}%
\pgfpathcurveto{\pgfqpoint{5.709304in}{3.661023in}}{\pgfqpoint{5.707108in}{3.655724in}}{\pgfqpoint{5.707108in}{3.650199in}}%
\pgfpathcurveto{\pgfqpoint{5.707108in}{3.644674in}}{\pgfqpoint{5.709304in}{3.639374in}}{\pgfqpoint{5.713210in}{3.635467in}}%
\pgfpathcurveto{\pgfqpoint{5.717117in}{3.631560in}}{\pgfqpoint{5.722417in}{3.629365in}}{\pgfqpoint{5.727942in}{3.629365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422668in}{2.140259in}}%
\pgfpathcurveto{\pgfqpoint{5.428193in}{2.140259in}}{\pgfqpoint{5.433493in}{2.142454in}}{\pgfqpoint{5.437399in}{2.146361in}}%
\pgfpathcurveto{\pgfqpoint{5.441306in}{2.150268in}}{\pgfqpoint{5.443501in}{2.155568in}}{\pgfqpoint{5.443501in}{2.161093in}}%
\pgfpathcurveto{\pgfqpoint{5.443501in}{2.166618in}}{\pgfqpoint{5.441306in}{2.171917in}}{\pgfqpoint{5.437399in}{2.175824in}}%
\pgfpathcurveto{\pgfqpoint{5.433493in}{2.179731in}}{\pgfqpoint{5.428193in}{2.181926in}}{\pgfqpoint{5.422668in}{2.181926in}}%
\pgfpathcurveto{\pgfqpoint{5.417143in}{2.181926in}}{\pgfqpoint{5.411843in}{2.179731in}}{\pgfqpoint{5.407937in}{2.175824in}}%
\pgfpathcurveto{\pgfqpoint{5.404030in}{2.171917in}}{\pgfqpoint{5.401835in}{2.166618in}}{\pgfqpoint{5.401835in}{2.161093in}}%
\pgfpathcurveto{\pgfqpoint{5.401835in}{2.155568in}}{\pgfqpoint{5.404030in}{2.150268in}}{\pgfqpoint{5.407937in}{2.146361in}}%
\pgfpathcurveto{\pgfqpoint{5.411843in}{2.142454in}}{\pgfqpoint{5.417143in}{2.140259in}}{\pgfqpoint{5.422668in}{2.140259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375754in}{1.944137in}}%
\pgfpathcurveto{\pgfqpoint{5.381279in}{1.944137in}}{\pgfqpoint{5.386579in}{1.946332in}}{\pgfqpoint{5.390486in}{1.950239in}}%
\pgfpathcurveto{\pgfqpoint{5.394392in}{1.954145in}}{\pgfqpoint{5.396588in}{1.959445in}}{\pgfqpoint{5.396588in}{1.964970in}}%
\pgfpathcurveto{\pgfqpoint{5.396588in}{1.970495in}}{\pgfqpoint{5.394392in}{1.975794in}}{\pgfqpoint{5.390486in}{1.979701in}}%
\pgfpathcurveto{\pgfqpoint{5.386579in}{1.983608in}}{\pgfqpoint{5.381279in}{1.985803in}}{\pgfqpoint{5.375754in}{1.985803in}}%
\pgfpathcurveto{\pgfqpoint{5.370229in}{1.985803in}}{\pgfqpoint{5.364930in}{1.983608in}}{\pgfqpoint{5.361023in}{1.979701in}}%
\pgfpathcurveto{\pgfqpoint{5.357116in}{1.975794in}}{\pgfqpoint{5.354921in}{1.970495in}}{\pgfqpoint{5.354921in}{1.964970in}}%
\pgfpathcurveto{\pgfqpoint{5.354921in}{1.959445in}}{\pgfqpoint{5.357116in}{1.954145in}}{\pgfqpoint{5.361023in}{1.950239in}}%
\pgfpathcurveto{\pgfqpoint{5.364930in}{1.946332in}}{\pgfqpoint{5.370229in}{1.944137in}}{\pgfqpoint{5.375754in}{1.944137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853075in}{1.897907in}}%
\pgfpathcurveto{\pgfqpoint{5.858600in}{1.897907in}}{\pgfqpoint{5.863900in}{1.900102in}}{\pgfqpoint{5.867807in}{1.904009in}}%
\pgfpathcurveto{\pgfqpoint{5.871713in}{1.907916in}}{\pgfqpoint{5.873909in}{1.913215in}}{\pgfqpoint{5.873909in}{1.918740in}}%
\pgfpathcurveto{\pgfqpoint{5.873909in}{1.924265in}}{\pgfqpoint{5.871713in}{1.929565in}}{\pgfqpoint{5.867807in}{1.933472in}}%
\pgfpathcurveto{\pgfqpoint{5.863900in}{1.937378in}}{\pgfqpoint{5.858600in}{1.939574in}}{\pgfqpoint{5.853075in}{1.939574in}}%
\pgfpathcurveto{\pgfqpoint{5.847550in}{1.939574in}}{\pgfqpoint{5.842251in}{1.937378in}}{\pgfqpoint{5.838344in}{1.933472in}}%
\pgfpathcurveto{\pgfqpoint{5.834437in}{1.929565in}}{\pgfqpoint{5.832242in}{1.924265in}}{\pgfqpoint{5.832242in}{1.918740in}}%
\pgfpathcurveto{\pgfqpoint{5.832242in}{1.913215in}}{\pgfqpoint{5.834437in}{1.907916in}}{\pgfqpoint{5.838344in}{1.904009in}}%
\pgfpathcurveto{\pgfqpoint{5.842251in}{1.900102in}}{\pgfqpoint{5.847550in}{1.897907in}}{\pgfqpoint{5.853075in}{1.897907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841929in}{3.074476in}}%
\pgfpathcurveto{\pgfqpoint{5.847454in}{3.074476in}}{\pgfqpoint{5.852753in}{3.076671in}}{\pgfqpoint{5.856660in}{3.080578in}}%
\pgfpathcurveto{\pgfqpoint{5.860567in}{3.084485in}}{\pgfqpoint{5.862762in}{3.089785in}}{\pgfqpoint{5.862762in}{3.095310in}}%
\pgfpathcurveto{\pgfqpoint{5.862762in}{3.100835in}}{\pgfqpoint{5.860567in}{3.106134in}}{\pgfqpoint{5.856660in}{3.110041in}}%
\pgfpathcurveto{\pgfqpoint{5.852753in}{3.113948in}}{\pgfqpoint{5.847454in}{3.116143in}}{\pgfqpoint{5.841929in}{3.116143in}}%
\pgfpathcurveto{\pgfqpoint{5.836404in}{3.116143in}}{\pgfqpoint{5.831104in}{3.113948in}}{\pgfqpoint{5.827197in}{3.110041in}}%
\pgfpathcurveto{\pgfqpoint{5.823291in}{3.106134in}}{\pgfqpoint{5.821096in}{3.100835in}}{\pgfqpoint{5.821096in}{3.095310in}}%
\pgfpathcurveto{\pgfqpoint{5.821096in}{3.089785in}}{\pgfqpoint{5.823291in}{3.084485in}}{\pgfqpoint{5.827197in}{3.080578in}}%
\pgfpathcurveto{\pgfqpoint{5.831104in}{3.076671in}}{\pgfqpoint{5.836404in}{3.074476in}}{\pgfqpoint{5.841929in}{3.074476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950504in}{2.338256in}}%
\pgfpathcurveto{\pgfqpoint{5.956029in}{2.338256in}}{\pgfqpoint{5.961329in}{2.340451in}}{\pgfqpoint{5.965235in}{2.344358in}}%
\pgfpathcurveto{\pgfqpoint{5.969142in}{2.348265in}}{\pgfqpoint{5.971337in}{2.353564in}}{\pgfqpoint{5.971337in}{2.359089in}}%
\pgfpathcurveto{\pgfqpoint{5.971337in}{2.364614in}}{\pgfqpoint{5.969142in}{2.369914in}}{\pgfqpoint{5.965235in}{2.373821in}}%
\pgfpathcurveto{\pgfqpoint{5.961329in}{2.377728in}}{\pgfqpoint{5.956029in}{2.379923in}}{\pgfqpoint{5.950504in}{2.379923in}}%
\pgfpathcurveto{\pgfqpoint{5.944979in}{2.379923in}}{\pgfqpoint{5.939679in}{2.377728in}}{\pgfqpoint{5.935773in}{2.373821in}}%
\pgfpathcurveto{\pgfqpoint{5.931866in}{2.369914in}}{\pgfqpoint{5.929671in}{2.364614in}}{\pgfqpoint{5.929671in}{2.359089in}}%
\pgfpathcurveto{\pgfqpoint{5.929671in}{2.353564in}}{\pgfqpoint{5.931866in}{2.348265in}}{\pgfqpoint{5.935773in}{2.344358in}}%
\pgfpathcurveto{\pgfqpoint{5.939679in}{2.340451in}}{\pgfqpoint{5.944979in}{2.338256in}}{\pgfqpoint{5.950504in}{2.338256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516283in}{3.051564in}}%
\pgfpathcurveto{\pgfqpoint{5.521808in}{3.051564in}}{\pgfqpoint{5.527108in}{3.053760in}}{\pgfqpoint{5.531015in}{3.057666in}}%
\pgfpathcurveto{\pgfqpoint{5.534922in}{3.061573in}}{\pgfqpoint{5.537117in}{3.066873in}}{\pgfqpoint{5.537117in}{3.072398in}}%
\pgfpathcurveto{\pgfqpoint{5.537117in}{3.077923in}}{\pgfqpoint{5.534922in}{3.083222in}}{\pgfqpoint{5.531015in}{3.087129in}}%
\pgfpathcurveto{\pgfqpoint{5.527108in}{3.091036in}}{\pgfqpoint{5.521808in}{3.093231in}}{\pgfqpoint{5.516283in}{3.093231in}}%
\pgfpathcurveto{\pgfqpoint{5.510758in}{3.093231in}}{\pgfqpoint{5.505459in}{3.091036in}}{\pgfqpoint{5.501552in}{3.087129in}}%
\pgfpathcurveto{\pgfqpoint{5.497645in}{3.083222in}}{\pgfqpoint{5.495450in}{3.077923in}}{\pgfqpoint{5.495450in}{3.072398in}}%
\pgfpathcurveto{\pgfqpoint{5.495450in}{3.066873in}}{\pgfqpoint{5.497645in}{3.061573in}}{\pgfqpoint{5.501552in}{3.057666in}}%
\pgfpathcurveto{\pgfqpoint{5.505459in}{3.053760in}}{\pgfqpoint{5.510758in}{3.051564in}}{\pgfqpoint{5.516283in}{3.051564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581924in}{3.365334in}}%
\pgfpathcurveto{\pgfqpoint{5.587449in}{3.365334in}}{\pgfqpoint{5.592749in}{3.367529in}}{\pgfqpoint{5.596655in}{3.371436in}}%
\pgfpathcurveto{\pgfqpoint{5.600562in}{3.375342in}}{\pgfqpoint{5.602757in}{3.380642in}}{\pgfqpoint{5.602757in}{3.386167in}}%
\pgfpathcurveto{\pgfqpoint{5.602757in}{3.391692in}}{\pgfqpoint{5.600562in}{3.396992in}}{\pgfqpoint{5.596655in}{3.400898in}}%
\pgfpathcurveto{\pgfqpoint{5.592749in}{3.404805in}}{\pgfqpoint{5.587449in}{3.407000in}}{\pgfqpoint{5.581924in}{3.407000in}}%
\pgfpathcurveto{\pgfqpoint{5.576399in}{3.407000in}}{\pgfqpoint{5.571099in}{3.404805in}}{\pgfqpoint{5.567193in}{3.400898in}}%
\pgfpathcurveto{\pgfqpoint{5.563286in}{3.396992in}}{\pgfqpoint{5.561091in}{3.391692in}}{\pgfqpoint{5.561091in}{3.386167in}}%
\pgfpathcurveto{\pgfqpoint{5.561091in}{3.380642in}}{\pgfqpoint{5.563286in}{3.375342in}}{\pgfqpoint{5.567193in}{3.371436in}}%
\pgfpathcurveto{\pgfqpoint{5.571099in}{3.367529in}}{\pgfqpoint{5.576399in}{3.365334in}}{\pgfqpoint{5.581924in}{3.365334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827188in}{4.013633in}}%
\pgfpathcurveto{\pgfqpoint{5.832713in}{4.013633in}}{\pgfqpoint{5.838013in}{4.015828in}}{\pgfqpoint{5.841919in}{4.019735in}}%
\pgfpathcurveto{\pgfqpoint{5.845826in}{4.023642in}}{\pgfqpoint{5.848021in}{4.028941in}}{\pgfqpoint{5.848021in}{4.034466in}}%
\pgfpathcurveto{\pgfqpoint{5.848021in}{4.039991in}}{\pgfqpoint{5.845826in}{4.045291in}}{\pgfqpoint{5.841919in}{4.049197in}}%
\pgfpathcurveto{\pgfqpoint{5.838013in}{4.053104in}}{\pgfqpoint{5.832713in}{4.055299in}}{\pgfqpoint{5.827188in}{4.055299in}}%
\pgfpathcurveto{\pgfqpoint{5.821663in}{4.055299in}}{\pgfqpoint{5.816363in}{4.053104in}}{\pgfqpoint{5.812457in}{4.049197in}}%
\pgfpathcurveto{\pgfqpoint{5.808550in}{4.045291in}}{\pgfqpoint{5.806355in}{4.039991in}}{\pgfqpoint{5.806355in}{4.034466in}}%
\pgfpathcurveto{\pgfqpoint{5.806355in}{4.028941in}}{\pgfqpoint{5.808550in}{4.023642in}}{\pgfqpoint{5.812457in}{4.019735in}}%
\pgfpathcurveto{\pgfqpoint{5.816363in}{4.015828in}}{\pgfqpoint{5.821663in}{4.013633in}}{\pgfqpoint{5.827188in}{4.013633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692329in}{2.316680in}}%
\pgfpathcurveto{\pgfqpoint{5.697854in}{2.316680in}}{\pgfqpoint{5.703154in}{2.318875in}}{\pgfqpoint{5.707060in}{2.322782in}}%
\pgfpathcurveto{\pgfqpoint{5.710967in}{2.326689in}}{\pgfqpoint{5.713162in}{2.331988in}}{\pgfqpoint{5.713162in}{2.337513in}}%
\pgfpathcurveto{\pgfqpoint{5.713162in}{2.343038in}}{\pgfqpoint{5.710967in}{2.348338in}}{\pgfqpoint{5.707060in}{2.352245in}}%
\pgfpathcurveto{\pgfqpoint{5.703154in}{2.356152in}}{\pgfqpoint{5.697854in}{2.358347in}}{\pgfqpoint{5.692329in}{2.358347in}}%
\pgfpathcurveto{\pgfqpoint{5.686804in}{2.358347in}}{\pgfqpoint{5.681504in}{2.356152in}}{\pgfqpoint{5.677598in}{2.352245in}}%
\pgfpathcurveto{\pgfqpoint{5.673691in}{2.348338in}}{\pgfqpoint{5.671496in}{2.343038in}}{\pgfqpoint{5.671496in}{2.337513in}}%
\pgfpathcurveto{\pgfqpoint{5.671496in}{2.331988in}}{\pgfqpoint{5.673691in}{2.326689in}}{\pgfqpoint{5.677598in}{2.322782in}}%
\pgfpathcurveto{\pgfqpoint{5.681504in}{2.318875in}}{\pgfqpoint{5.686804in}{2.316680in}}{\pgfqpoint{5.692329in}{2.316680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805572in}{1.777795in}}%
\pgfpathcurveto{\pgfqpoint{5.811097in}{1.777795in}}{\pgfqpoint{5.816396in}{1.779990in}}{\pgfqpoint{5.820303in}{1.783897in}}%
\pgfpathcurveto{\pgfqpoint{5.824210in}{1.787803in}}{\pgfqpoint{5.826405in}{1.793103in}}{\pgfqpoint{5.826405in}{1.798628in}}%
\pgfpathcurveto{\pgfqpoint{5.826405in}{1.804153in}}{\pgfqpoint{5.824210in}{1.809453in}}{\pgfqpoint{5.820303in}{1.813359in}}%
\pgfpathcurveto{\pgfqpoint{5.816396in}{1.817266in}}{\pgfqpoint{5.811097in}{1.819461in}}{\pgfqpoint{5.805572in}{1.819461in}}%
\pgfpathcurveto{\pgfqpoint{5.800047in}{1.819461in}}{\pgfqpoint{5.794747in}{1.817266in}}{\pgfqpoint{5.790840in}{1.813359in}}%
\pgfpathcurveto{\pgfqpoint{5.786933in}{1.809453in}}{\pgfqpoint{5.784738in}{1.804153in}}{\pgfqpoint{5.784738in}{1.798628in}}%
\pgfpathcurveto{\pgfqpoint{5.784738in}{1.793103in}}{\pgfqpoint{5.786933in}{1.787803in}}{\pgfqpoint{5.790840in}{1.783897in}}%
\pgfpathcurveto{\pgfqpoint{5.794747in}{1.779990in}}{\pgfqpoint{5.800047in}{1.777795in}}{\pgfqpoint{5.805572in}{1.777795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574757in}{2.081883in}}%
\pgfpathcurveto{\pgfqpoint{5.580282in}{2.081883in}}{\pgfqpoint{5.585582in}{2.084078in}}{\pgfqpoint{5.589488in}{2.087985in}}%
\pgfpathcurveto{\pgfqpoint{5.593395in}{2.091892in}}{\pgfqpoint{5.595590in}{2.097191in}}{\pgfqpoint{5.595590in}{2.102716in}}%
\pgfpathcurveto{\pgfqpoint{5.595590in}{2.108241in}}{\pgfqpoint{5.593395in}{2.113541in}}{\pgfqpoint{5.589488in}{2.117448in}}%
\pgfpathcurveto{\pgfqpoint{5.585582in}{2.121355in}}{\pgfqpoint{5.580282in}{2.123550in}}{\pgfqpoint{5.574757in}{2.123550in}}%
\pgfpathcurveto{\pgfqpoint{5.569232in}{2.123550in}}{\pgfqpoint{5.563932in}{2.121355in}}{\pgfqpoint{5.560026in}{2.117448in}}%
\pgfpathcurveto{\pgfqpoint{5.556119in}{2.113541in}}{\pgfqpoint{5.553924in}{2.108241in}}{\pgfqpoint{5.553924in}{2.102716in}}%
\pgfpathcurveto{\pgfqpoint{5.553924in}{2.097191in}}{\pgfqpoint{5.556119in}{2.091892in}}{\pgfqpoint{5.560026in}{2.087985in}}%
\pgfpathcurveto{\pgfqpoint{5.563932in}{2.084078in}}{\pgfqpoint{5.569232in}{2.081883in}}{\pgfqpoint{5.574757in}{2.081883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621695in}{2.161379in}}%
\pgfpathcurveto{\pgfqpoint{5.627220in}{2.161379in}}{\pgfqpoint{5.632519in}{2.163574in}}{\pgfqpoint{5.636426in}{2.167481in}}%
\pgfpathcurveto{\pgfqpoint{5.640333in}{2.171388in}}{\pgfqpoint{5.642528in}{2.176687in}}{\pgfqpoint{5.642528in}{2.182212in}}%
\pgfpathcurveto{\pgfqpoint{5.642528in}{2.187737in}}{\pgfqpoint{5.640333in}{2.193037in}}{\pgfqpoint{5.636426in}{2.196944in}}%
\pgfpathcurveto{\pgfqpoint{5.632519in}{2.200850in}}{\pgfqpoint{5.627220in}{2.203045in}}{\pgfqpoint{5.621695in}{2.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.616170in}{2.203045in}}{\pgfqpoint{5.610870in}{2.200850in}}{\pgfqpoint{5.606963in}{2.196944in}}%
\pgfpathcurveto{\pgfqpoint{5.603056in}{2.193037in}}{\pgfqpoint{5.600861in}{2.187737in}}{\pgfqpoint{5.600861in}{2.182212in}}%
\pgfpathcurveto{\pgfqpoint{5.600861in}{2.176687in}}{\pgfqpoint{5.603056in}{2.171388in}}{\pgfqpoint{5.606963in}{2.167481in}}%
\pgfpathcurveto{\pgfqpoint{5.610870in}{2.163574in}}{\pgfqpoint{5.616170in}{2.161379in}}{\pgfqpoint{5.621695in}{2.161379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724843in}{2.208734in}}%
\pgfpathcurveto{\pgfqpoint{5.730368in}{2.208734in}}{\pgfqpoint{5.735668in}{2.210929in}}{\pgfqpoint{5.739574in}{2.214836in}}%
\pgfpathcurveto{\pgfqpoint{5.743481in}{2.218743in}}{\pgfqpoint{5.745676in}{2.224042in}}{\pgfqpoint{5.745676in}{2.229567in}}%
\pgfpathcurveto{\pgfqpoint{5.745676in}{2.235092in}}{\pgfqpoint{5.743481in}{2.240392in}}{\pgfqpoint{5.739574in}{2.244299in}}%
\pgfpathcurveto{\pgfqpoint{5.735668in}{2.248206in}}{\pgfqpoint{5.730368in}{2.250401in}}{\pgfqpoint{5.724843in}{2.250401in}}%
\pgfpathcurveto{\pgfqpoint{5.719318in}{2.250401in}}{\pgfqpoint{5.714018in}{2.248206in}}{\pgfqpoint{5.710112in}{2.244299in}}%
\pgfpathcurveto{\pgfqpoint{5.706205in}{2.240392in}}{\pgfqpoint{5.704010in}{2.235092in}}{\pgfqpoint{5.704010in}{2.229567in}}%
\pgfpathcurveto{\pgfqpoint{5.704010in}{2.224042in}}{\pgfqpoint{5.706205in}{2.218743in}}{\pgfqpoint{5.710112in}{2.214836in}}%
\pgfpathcurveto{\pgfqpoint{5.714018in}{2.210929in}}{\pgfqpoint{5.719318in}{2.208734in}}{\pgfqpoint{5.724843in}{2.208734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553707in}{3.122997in}}%
\pgfpathcurveto{\pgfqpoint{5.559232in}{3.122997in}}{\pgfqpoint{5.564532in}{3.125192in}}{\pgfqpoint{5.568439in}{3.129099in}}%
\pgfpathcurveto{\pgfqpoint{5.572346in}{3.133006in}}{\pgfqpoint{5.574541in}{3.138306in}}{\pgfqpoint{5.574541in}{3.143831in}}%
\pgfpathcurveto{\pgfqpoint{5.574541in}{3.149356in}}{\pgfqpoint{5.572346in}{3.154655in}}{\pgfqpoint{5.568439in}{3.158562in}}%
\pgfpathcurveto{\pgfqpoint{5.564532in}{3.162469in}}{\pgfqpoint{5.559232in}{3.164664in}}{\pgfqpoint{5.553707in}{3.164664in}}%
\pgfpathcurveto{\pgfqpoint{5.548182in}{3.164664in}}{\pgfqpoint{5.542883in}{3.162469in}}{\pgfqpoint{5.538976in}{3.158562in}}%
\pgfpathcurveto{\pgfqpoint{5.535069in}{3.154655in}}{\pgfqpoint{5.532874in}{3.149356in}}{\pgfqpoint{5.532874in}{3.143831in}}%
\pgfpathcurveto{\pgfqpoint{5.532874in}{3.138306in}}{\pgfqpoint{5.535069in}{3.133006in}}{\pgfqpoint{5.538976in}{3.129099in}}%
\pgfpathcurveto{\pgfqpoint{5.542883in}{3.125192in}}{\pgfqpoint{5.548182in}{3.122997in}}{\pgfqpoint{5.553707in}{3.122997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381426in}{2.618562in}}%
\pgfpathcurveto{\pgfqpoint{5.386951in}{2.618562in}}{\pgfqpoint{5.392250in}{2.620757in}}{\pgfqpoint{5.396157in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.400064in}{2.628570in}}{\pgfqpoint{5.402259in}{2.633870in}}{\pgfqpoint{5.402259in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.402259in}{2.644920in}}{\pgfqpoint{5.400064in}{2.650219in}}{\pgfqpoint{5.396157in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.392250in}{2.658033in}}{\pgfqpoint{5.386951in}{2.660228in}}{\pgfqpoint{5.381426in}{2.660228in}}%
\pgfpathcurveto{\pgfqpoint{5.375901in}{2.660228in}}{\pgfqpoint{5.370601in}{2.658033in}}{\pgfqpoint{5.366694in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.362787in}{2.650219in}}{\pgfqpoint{5.360592in}{2.644920in}}{\pgfqpoint{5.360592in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.360592in}{2.633870in}}{\pgfqpoint{5.362787in}{2.628570in}}{\pgfqpoint{5.366694in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.370601in}{2.620757in}}{\pgfqpoint{5.375901in}{2.618562in}}{\pgfqpoint{5.381426in}{2.618562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625960in}{1.628844in}}%
\pgfpathcurveto{\pgfqpoint{5.631485in}{1.628844in}}{\pgfqpoint{5.636784in}{1.631039in}}{\pgfqpoint{5.640691in}{1.634946in}}%
\pgfpathcurveto{\pgfqpoint{5.644598in}{1.638853in}}{\pgfqpoint{5.646793in}{1.644152in}}{\pgfqpoint{5.646793in}{1.649678in}}%
\pgfpathcurveto{\pgfqpoint{5.646793in}{1.655203in}}{\pgfqpoint{5.644598in}{1.660502in}}{\pgfqpoint{5.640691in}{1.664409in}}%
\pgfpathcurveto{\pgfqpoint{5.636784in}{1.668316in}}{\pgfqpoint{5.631485in}{1.670511in}}{\pgfqpoint{5.625960in}{1.670511in}}%
\pgfpathcurveto{\pgfqpoint{5.620435in}{1.670511in}}{\pgfqpoint{5.615135in}{1.668316in}}{\pgfqpoint{5.611228in}{1.664409in}}%
\pgfpathcurveto{\pgfqpoint{5.607322in}{1.660502in}}{\pgfqpoint{5.605126in}{1.655203in}}{\pgfqpoint{5.605126in}{1.649678in}}%
\pgfpathcurveto{\pgfqpoint{5.605126in}{1.644152in}}{\pgfqpoint{5.607322in}{1.638853in}}{\pgfqpoint{5.611228in}{1.634946in}}%
\pgfpathcurveto{\pgfqpoint{5.615135in}{1.631039in}}{\pgfqpoint{5.620435in}{1.628844in}}{\pgfqpoint{5.625960in}{1.628844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947890in}{2.215130in}}%
\pgfpathcurveto{\pgfqpoint{5.953415in}{2.215130in}}{\pgfqpoint{5.958714in}{2.217325in}}{\pgfqpoint{5.962621in}{2.221232in}}%
\pgfpathcurveto{\pgfqpoint{5.966528in}{2.225138in}}{\pgfqpoint{5.968723in}{2.230438in}}{\pgfqpoint{5.968723in}{2.235963in}}%
\pgfpathcurveto{\pgfqpoint{5.968723in}{2.241488in}}{\pgfqpoint{5.966528in}{2.246788in}}{\pgfqpoint{5.962621in}{2.250694in}}%
\pgfpathcurveto{\pgfqpoint{5.958714in}{2.254601in}}{\pgfqpoint{5.953415in}{2.256796in}}{\pgfqpoint{5.947890in}{2.256796in}}%
\pgfpathcurveto{\pgfqpoint{5.942365in}{2.256796in}}{\pgfqpoint{5.937065in}{2.254601in}}{\pgfqpoint{5.933158in}{2.250694in}}%
\pgfpathcurveto{\pgfqpoint{5.929252in}{2.246788in}}{\pgfqpoint{5.927057in}{2.241488in}}{\pgfqpoint{5.927057in}{2.235963in}}%
\pgfpathcurveto{\pgfqpoint{5.927057in}{2.230438in}}{\pgfqpoint{5.929252in}{2.225138in}}{\pgfqpoint{5.933158in}{2.221232in}}%
\pgfpathcurveto{\pgfqpoint{5.937065in}{2.217325in}}{\pgfqpoint{5.942365in}{2.215130in}}{\pgfqpoint{5.947890in}{2.215130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734126in}{2.653830in}}%
\pgfpathcurveto{\pgfqpoint{5.739651in}{2.653830in}}{\pgfqpoint{5.744951in}{2.656025in}}{\pgfqpoint{5.748857in}{2.659932in}}%
\pgfpathcurveto{\pgfqpoint{5.752764in}{2.663839in}}{\pgfqpoint{5.754959in}{2.669139in}}{\pgfqpoint{5.754959in}{2.674664in}}%
\pgfpathcurveto{\pgfqpoint{5.754959in}{2.680189in}}{\pgfqpoint{5.752764in}{2.685488in}}{\pgfqpoint{5.748857in}{2.689395in}}%
\pgfpathcurveto{\pgfqpoint{5.744951in}{2.693302in}}{\pgfqpoint{5.739651in}{2.695497in}}{\pgfqpoint{5.734126in}{2.695497in}}%
\pgfpathcurveto{\pgfqpoint{5.728601in}{2.695497in}}{\pgfqpoint{5.723302in}{2.693302in}}{\pgfqpoint{5.719395in}{2.689395in}}%
\pgfpathcurveto{\pgfqpoint{5.715488in}{2.685488in}}{\pgfqpoint{5.713293in}{2.680189in}}{\pgfqpoint{5.713293in}{2.674664in}}%
\pgfpathcurveto{\pgfqpoint{5.713293in}{2.669139in}}{\pgfqpoint{5.715488in}{2.663839in}}{\pgfqpoint{5.719395in}{2.659932in}}%
\pgfpathcurveto{\pgfqpoint{5.723302in}{2.656025in}}{\pgfqpoint{5.728601in}{2.653830in}}{\pgfqpoint{5.734126in}{2.653830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598729in}{1.903948in}}%
\pgfpathcurveto{\pgfqpoint{5.604254in}{1.903948in}}{\pgfqpoint{5.609553in}{1.906143in}}{\pgfqpoint{5.613460in}{1.910050in}}%
\pgfpathcurveto{\pgfqpoint{5.617367in}{1.913957in}}{\pgfqpoint{5.619562in}{1.919256in}}{\pgfqpoint{5.619562in}{1.924781in}}%
\pgfpathcurveto{\pgfqpoint{5.619562in}{1.930307in}}{\pgfqpoint{5.617367in}{1.935606in}}{\pgfqpoint{5.613460in}{1.939513in}}%
\pgfpathcurveto{\pgfqpoint{5.609553in}{1.943420in}}{\pgfqpoint{5.604254in}{1.945615in}}{\pgfqpoint{5.598729in}{1.945615in}}%
\pgfpathcurveto{\pgfqpoint{5.593204in}{1.945615in}}{\pgfqpoint{5.587904in}{1.943420in}}{\pgfqpoint{5.583997in}{1.939513in}}%
\pgfpathcurveto{\pgfqpoint{5.580090in}{1.935606in}}{\pgfqpoint{5.577895in}{1.930307in}}{\pgfqpoint{5.577895in}{1.924781in}}%
\pgfpathcurveto{\pgfqpoint{5.577895in}{1.919256in}}{\pgfqpoint{5.580090in}{1.913957in}}{\pgfqpoint{5.583997in}{1.910050in}}%
\pgfpathcurveto{\pgfqpoint{5.587904in}{1.906143in}}{\pgfqpoint{5.593204in}{1.903948in}}{\pgfqpoint{5.598729in}{1.903948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361571in}{3.230332in}}%
\pgfpathcurveto{\pgfqpoint{5.367096in}{3.230332in}}{\pgfqpoint{5.372396in}{3.232527in}}{\pgfqpoint{5.376303in}{3.236434in}}%
\pgfpathcurveto{\pgfqpoint{5.380209in}{3.240341in}}{\pgfqpoint{5.382404in}{3.245640in}}{\pgfqpoint{5.382404in}{3.251165in}}%
\pgfpathcurveto{\pgfqpoint{5.382404in}{3.256690in}}{\pgfqpoint{5.380209in}{3.261990in}}{\pgfqpoint{5.376303in}{3.265897in}}%
\pgfpathcurveto{\pgfqpoint{5.372396in}{3.269803in}}{\pgfqpoint{5.367096in}{3.271998in}}{\pgfqpoint{5.361571in}{3.271998in}}%
\pgfpathcurveto{\pgfqpoint{5.356046in}{3.271998in}}{\pgfqpoint{5.350747in}{3.269803in}}{\pgfqpoint{5.346840in}{3.265897in}}%
\pgfpathcurveto{\pgfqpoint{5.342933in}{3.261990in}}{\pgfqpoint{5.340738in}{3.256690in}}{\pgfqpoint{5.340738in}{3.251165in}}%
\pgfpathcurveto{\pgfqpoint{5.340738in}{3.245640in}}{\pgfqpoint{5.342933in}{3.240341in}}{\pgfqpoint{5.346840in}{3.236434in}}%
\pgfpathcurveto{\pgfqpoint{5.350747in}{3.232527in}}{\pgfqpoint{5.356046in}{3.230332in}}{\pgfqpoint{5.361571in}{3.230332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899481in}{2.852184in}}%
\pgfpathcurveto{\pgfqpoint{5.905006in}{2.852184in}}{\pgfqpoint{5.910306in}{2.854379in}}{\pgfqpoint{5.914212in}{2.858286in}}%
\pgfpathcurveto{\pgfqpoint{5.918119in}{2.862193in}}{\pgfqpoint{5.920314in}{2.867492in}}{\pgfqpoint{5.920314in}{2.873018in}}%
\pgfpathcurveto{\pgfqpoint{5.920314in}{2.878543in}}{\pgfqpoint{5.918119in}{2.883842in}}{\pgfqpoint{5.914212in}{2.887749in}}%
\pgfpathcurveto{\pgfqpoint{5.910306in}{2.891656in}}{\pgfqpoint{5.905006in}{2.893851in}}{\pgfqpoint{5.899481in}{2.893851in}}%
\pgfpathcurveto{\pgfqpoint{5.893956in}{2.893851in}}{\pgfqpoint{5.888656in}{2.891656in}}{\pgfqpoint{5.884750in}{2.887749in}}%
\pgfpathcurveto{\pgfqpoint{5.880843in}{2.883842in}}{\pgfqpoint{5.878648in}{2.878543in}}{\pgfqpoint{5.878648in}{2.873018in}}%
\pgfpathcurveto{\pgfqpoint{5.878648in}{2.867492in}}{\pgfqpoint{5.880843in}{2.862193in}}{\pgfqpoint{5.884750in}{2.858286in}}%
\pgfpathcurveto{\pgfqpoint{5.888656in}{2.854379in}}{\pgfqpoint{5.893956in}{2.852184in}}{\pgfqpoint{5.899481in}{2.852184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381424in}{3.013021in}}%
\pgfpathcurveto{\pgfqpoint{5.386949in}{3.013021in}}{\pgfqpoint{5.392248in}{3.015216in}}{\pgfqpoint{5.396155in}{3.019123in}}%
\pgfpathcurveto{\pgfqpoint{5.400062in}{3.023030in}}{\pgfqpoint{5.402257in}{3.028329in}}{\pgfqpoint{5.402257in}{3.033854in}}%
\pgfpathcurveto{\pgfqpoint{5.402257in}{3.039379in}}{\pgfqpoint{5.400062in}{3.044679in}}{\pgfqpoint{5.396155in}{3.048586in}}%
\pgfpathcurveto{\pgfqpoint{5.392248in}{3.052492in}}{\pgfqpoint{5.386949in}{3.054688in}}{\pgfqpoint{5.381424in}{3.054688in}}%
\pgfpathcurveto{\pgfqpoint{5.375898in}{3.054688in}}{\pgfqpoint{5.370599in}{3.052492in}}{\pgfqpoint{5.366692in}{3.048586in}}%
\pgfpathcurveto{\pgfqpoint{5.362785in}{3.044679in}}{\pgfqpoint{5.360590in}{3.039379in}}{\pgfqpoint{5.360590in}{3.033854in}}%
\pgfpathcurveto{\pgfqpoint{5.360590in}{3.028329in}}{\pgfqpoint{5.362785in}{3.023030in}}{\pgfqpoint{5.366692in}{3.019123in}}%
\pgfpathcurveto{\pgfqpoint{5.370599in}{3.015216in}}{\pgfqpoint{5.375898in}{3.013021in}}{\pgfqpoint{5.381424in}{3.013021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629673in}{2.618562in}}%
\pgfpathcurveto{\pgfqpoint{5.635198in}{2.618562in}}{\pgfqpoint{5.640498in}{2.620757in}}{\pgfqpoint{5.644404in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.648311in}{2.628570in}}{\pgfqpoint{5.650506in}{2.633870in}}{\pgfqpoint{5.650506in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.650506in}{2.644920in}}{\pgfqpoint{5.648311in}{2.650219in}}{\pgfqpoint{5.644404in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.640498in}{2.658033in}}{\pgfqpoint{5.635198in}{2.660228in}}{\pgfqpoint{5.629673in}{2.660228in}}%
\pgfpathcurveto{\pgfqpoint{5.624148in}{2.660228in}}{\pgfqpoint{5.618848in}{2.658033in}}{\pgfqpoint{5.614942in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.611035in}{2.650219in}}{\pgfqpoint{5.608840in}{2.644920in}}{\pgfqpoint{5.608840in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.608840in}{2.633870in}}{\pgfqpoint{5.611035in}{2.628570in}}{\pgfqpoint{5.614942in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.618848in}{2.620757in}}{\pgfqpoint{5.624148in}{2.618562in}}{\pgfqpoint{5.629673in}{2.618562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772516in}{2.789620in}}%
\pgfpathcurveto{\pgfqpoint{5.778041in}{2.789620in}}{\pgfqpoint{5.783340in}{2.791815in}}{\pgfqpoint{5.787247in}{2.795722in}}%
\pgfpathcurveto{\pgfqpoint{5.791154in}{2.799629in}}{\pgfqpoint{5.793349in}{2.804928in}}{\pgfqpoint{5.793349in}{2.810453in}}%
\pgfpathcurveto{\pgfqpoint{5.793349in}{2.815978in}}{\pgfqpoint{5.791154in}{2.821278in}}{\pgfqpoint{5.787247in}{2.825185in}}%
\pgfpathcurveto{\pgfqpoint{5.783340in}{2.829092in}}{\pgfqpoint{5.778041in}{2.831287in}}{\pgfqpoint{5.772516in}{2.831287in}}%
\pgfpathcurveto{\pgfqpoint{5.766991in}{2.831287in}}{\pgfqpoint{5.761691in}{2.829092in}}{\pgfqpoint{5.757785in}{2.825185in}}%
\pgfpathcurveto{\pgfqpoint{5.753878in}{2.821278in}}{\pgfqpoint{5.751683in}{2.815978in}}{\pgfqpoint{5.751683in}{2.810453in}}%
\pgfpathcurveto{\pgfqpoint{5.751683in}{2.804928in}}{\pgfqpoint{5.753878in}{2.799629in}}{\pgfqpoint{5.757785in}{2.795722in}}%
\pgfpathcurveto{\pgfqpoint{5.761691in}{2.791815in}}{\pgfqpoint{5.766991in}{2.789620in}}{\pgfqpoint{5.772516in}{2.789620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368849in}{2.322427in}}%
\pgfpathcurveto{\pgfqpoint{5.374374in}{2.322427in}}{\pgfqpoint{5.379673in}{2.324623in}}{\pgfqpoint{5.383580in}{2.328529in}}%
\pgfpathcurveto{\pgfqpoint{5.387487in}{2.332436in}}{\pgfqpoint{5.389682in}{2.337736in}}{\pgfqpoint{5.389682in}{2.343261in}}%
\pgfpathcurveto{\pgfqpoint{5.389682in}{2.348786in}}{\pgfqpoint{5.387487in}{2.354085in}}{\pgfqpoint{5.383580in}{2.357992in}}%
\pgfpathcurveto{\pgfqpoint{5.379673in}{2.361899in}}{\pgfqpoint{5.374374in}{2.364094in}}{\pgfqpoint{5.368849in}{2.364094in}}%
\pgfpathcurveto{\pgfqpoint{5.363324in}{2.364094in}}{\pgfqpoint{5.358024in}{2.361899in}}{\pgfqpoint{5.354117in}{2.357992in}}%
\pgfpathcurveto{\pgfqpoint{5.350211in}{2.354085in}}{\pgfqpoint{5.348015in}{2.348786in}}{\pgfqpoint{5.348015in}{2.343261in}}%
\pgfpathcurveto{\pgfqpoint{5.348015in}{2.337736in}}{\pgfqpoint{5.350211in}{2.332436in}}{\pgfqpoint{5.354117in}{2.328529in}}%
\pgfpathcurveto{\pgfqpoint{5.358024in}{2.324623in}}{\pgfqpoint{5.363324in}{2.322427in}}{\pgfqpoint{5.368849in}{2.322427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424420in}{1.470340in}}%
\pgfpathcurveto{\pgfqpoint{5.429945in}{1.470340in}}{\pgfqpoint{5.435244in}{1.472535in}}{\pgfqpoint{5.439151in}{1.476442in}}%
\pgfpathcurveto{\pgfqpoint{5.443058in}{1.480348in}}{\pgfqpoint{5.445253in}{1.485648in}}{\pgfqpoint{5.445253in}{1.491173in}}%
\pgfpathcurveto{\pgfqpoint{5.445253in}{1.496698in}}{\pgfqpoint{5.443058in}{1.501998in}}{\pgfqpoint{5.439151in}{1.505904in}}%
\pgfpathcurveto{\pgfqpoint{5.435244in}{1.509811in}}{\pgfqpoint{5.429945in}{1.512006in}}{\pgfqpoint{5.424420in}{1.512006in}}%
\pgfpathcurveto{\pgfqpoint{5.418895in}{1.512006in}}{\pgfqpoint{5.413595in}{1.509811in}}{\pgfqpoint{5.409688in}{1.505904in}}%
\pgfpathcurveto{\pgfqpoint{5.405781in}{1.501998in}}{\pgfqpoint{5.403586in}{1.496698in}}{\pgfqpoint{5.403586in}{1.491173in}}%
\pgfpathcurveto{\pgfqpoint{5.403586in}{1.485648in}}{\pgfqpoint{5.405781in}{1.480348in}}{\pgfqpoint{5.409688in}{1.476442in}}%
\pgfpathcurveto{\pgfqpoint{5.413595in}{1.472535in}}{\pgfqpoint{5.418895in}{1.470340in}}{\pgfqpoint{5.424420in}{1.470340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596805in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.602330in}{4.379167in}}{\pgfqpoint{5.607630in}{4.381362in}}{\pgfqpoint{5.611536in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.615443in}{4.389175in}}{\pgfqpoint{5.617638in}{4.394475in}}{\pgfqpoint{5.617638in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.617638in}{4.405525in}}{\pgfqpoint{5.615443in}{4.410825in}}{\pgfqpoint{5.611536in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.607630in}{4.418638in}}{\pgfqpoint{5.602330in}{4.420833in}}{\pgfqpoint{5.596805in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.591280in}{4.420833in}}{\pgfqpoint{5.585980in}{4.418638in}}{\pgfqpoint{5.582074in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.578167in}{4.410825in}}{\pgfqpoint{5.575972in}{4.405525in}}{\pgfqpoint{5.575972in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.575972in}{4.394475in}}{\pgfqpoint{5.578167in}{4.389175in}}{\pgfqpoint{5.582074in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.585980in}{4.381362in}}{\pgfqpoint{5.591280in}{4.379167in}}{\pgfqpoint{5.596805in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427931in}{1.866387in}}%
\pgfpathcurveto{\pgfqpoint{5.433456in}{1.866387in}}{\pgfqpoint{5.438755in}{1.868582in}}{\pgfqpoint{5.442662in}{1.872489in}}%
\pgfpathcurveto{\pgfqpoint{5.446569in}{1.876396in}}{\pgfqpoint{5.448764in}{1.881696in}}{\pgfqpoint{5.448764in}{1.887221in}}%
\pgfpathcurveto{\pgfqpoint{5.448764in}{1.892746in}}{\pgfqpoint{5.446569in}{1.898045in}}{\pgfqpoint{5.442662in}{1.901952in}}%
\pgfpathcurveto{\pgfqpoint{5.438755in}{1.905859in}}{\pgfqpoint{5.433456in}{1.908054in}}{\pgfqpoint{5.427931in}{1.908054in}}%
\pgfpathcurveto{\pgfqpoint{5.422406in}{1.908054in}}{\pgfqpoint{5.417106in}{1.905859in}}{\pgfqpoint{5.413199in}{1.901952in}}%
\pgfpathcurveto{\pgfqpoint{5.409293in}{1.898045in}}{\pgfqpoint{5.407098in}{1.892746in}}{\pgfqpoint{5.407098in}{1.887221in}}%
\pgfpathcurveto{\pgfqpoint{5.407098in}{1.881696in}}{\pgfqpoint{5.409293in}{1.876396in}}{\pgfqpoint{5.413199in}{1.872489in}}%
\pgfpathcurveto{\pgfqpoint{5.417106in}{1.868582in}}{\pgfqpoint{5.422406in}{1.866387in}}{\pgfqpoint{5.427931in}{1.866387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748524in}{3.747676in}}%
\pgfpathcurveto{\pgfqpoint{5.754049in}{3.747676in}}{\pgfqpoint{5.759348in}{3.749871in}}{\pgfqpoint{5.763255in}{3.753778in}}%
\pgfpathcurveto{\pgfqpoint{5.767162in}{3.757685in}}{\pgfqpoint{5.769357in}{3.762985in}}{\pgfqpoint{5.769357in}{3.768510in}}%
\pgfpathcurveto{\pgfqpoint{5.769357in}{3.774035in}}{\pgfqpoint{5.767162in}{3.779334in}}{\pgfqpoint{5.763255in}{3.783241in}}%
\pgfpathcurveto{\pgfqpoint{5.759348in}{3.787148in}}{\pgfqpoint{5.754049in}{3.789343in}}{\pgfqpoint{5.748524in}{3.789343in}}%
\pgfpathcurveto{\pgfqpoint{5.742998in}{3.789343in}}{\pgfqpoint{5.737699in}{3.787148in}}{\pgfqpoint{5.733792in}{3.783241in}}%
\pgfpathcurveto{\pgfqpoint{5.729885in}{3.779334in}}{\pgfqpoint{5.727690in}{3.774035in}}{\pgfqpoint{5.727690in}{3.768510in}}%
\pgfpathcurveto{\pgfqpoint{5.727690in}{3.762985in}}{\pgfqpoint{5.729885in}{3.757685in}}{\pgfqpoint{5.733792in}{3.753778in}}%
\pgfpathcurveto{\pgfqpoint{5.737699in}{3.749871in}}{\pgfqpoint{5.742998in}{3.747676in}}{\pgfqpoint{5.748524in}{3.747676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466904in}{2.549414in}}%
\pgfpathcurveto{\pgfqpoint{5.472429in}{2.549414in}}{\pgfqpoint{5.477729in}{2.551609in}}{\pgfqpoint{5.481636in}{2.555516in}}%
\pgfpathcurveto{\pgfqpoint{5.485543in}{2.559423in}}{\pgfqpoint{5.487738in}{2.564723in}}{\pgfqpoint{5.487738in}{2.570248in}}%
\pgfpathcurveto{\pgfqpoint{5.487738in}{2.575773in}}{\pgfqpoint{5.485543in}{2.581072in}}{\pgfqpoint{5.481636in}{2.584979in}}%
\pgfpathcurveto{\pgfqpoint{5.477729in}{2.588886in}}{\pgfqpoint{5.472429in}{2.591081in}}{\pgfqpoint{5.466904in}{2.591081in}}%
\pgfpathcurveto{\pgfqpoint{5.461379in}{2.591081in}}{\pgfqpoint{5.456080in}{2.588886in}}{\pgfqpoint{5.452173in}{2.584979in}}%
\pgfpathcurveto{\pgfqpoint{5.448266in}{2.581072in}}{\pgfqpoint{5.446071in}{2.575773in}}{\pgfqpoint{5.446071in}{2.570248in}}%
\pgfpathcurveto{\pgfqpoint{5.446071in}{2.564723in}}{\pgfqpoint{5.448266in}{2.559423in}}{\pgfqpoint{5.452173in}{2.555516in}}%
\pgfpathcurveto{\pgfqpoint{5.456080in}{2.551609in}}{\pgfqpoint{5.461379in}{2.549414in}}{\pgfqpoint{5.466904in}{2.549414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671207in}{2.481458in}}%
\pgfpathcurveto{\pgfqpoint{5.676732in}{2.481458in}}{\pgfqpoint{5.682031in}{2.483654in}}{\pgfqpoint{5.685938in}{2.487560in}}%
\pgfpathcurveto{\pgfqpoint{5.689845in}{2.491467in}}{\pgfqpoint{5.692040in}{2.496767in}}{\pgfqpoint{5.692040in}{2.502292in}}%
\pgfpathcurveto{\pgfqpoint{5.692040in}{2.507817in}}{\pgfqpoint{5.689845in}{2.513116in}}{\pgfqpoint{5.685938in}{2.517023in}}%
\pgfpathcurveto{\pgfqpoint{5.682031in}{2.520930in}}{\pgfqpoint{5.676732in}{2.523125in}}{\pgfqpoint{5.671207in}{2.523125in}}%
\pgfpathcurveto{\pgfqpoint{5.665682in}{2.523125in}}{\pgfqpoint{5.660382in}{2.520930in}}{\pgfqpoint{5.656475in}{2.517023in}}%
\pgfpathcurveto{\pgfqpoint{5.652569in}{2.513116in}}{\pgfqpoint{5.650374in}{2.507817in}}{\pgfqpoint{5.650374in}{2.502292in}}%
\pgfpathcurveto{\pgfqpoint{5.650374in}{2.496767in}}{\pgfqpoint{5.652569in}{2.491467in}}{\pgfqpoint{5.656475in}{2.487560in}}%
\pgfpathcurveto{\pgfqpoint{5.660382in}{2.483654in}}{\pgfqpoint{5.665682in}{2.481458in}}{\pgfqpoint{5.671207in}{2.481458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659075in}{2.541568in}}%
\pgfpathcurveto{\pgfqpoint{5.664600in}{2.541568in}}{\pgfqpoint{5.669900in}{2.543763in}}{\pgfqpoint{5.673806in}{2.547670in}}%
\pgfpathcurveto{\pgfqpoint{5.677713in}{2.551577in}}{\pgfqpoint{5.679908in}{2.556877in}}{\pgfqpoint{5.679908in}{2.562402in}}%
\pgfpathcurveto{\pgfqpoint{5.679908in}{2.567927in}}{\pgfqpoint{5.677713in}{2.573226in}}{\pgfqpoint{5.673806in}{2.577133in}}%
\pgfpathcurveto{\pgfqpoint{5.669900in}{2.581040in}}{\pgfqpoint{5.664600in}{2.583235in}}{\pgfqpoint{5.659075in}{2.583235in}}%
\pgfpathcurveto{\pgfqpoint{5.653550in}{2.583235in}}{\pgfqpoint{5.648250in}{2.581040in}}{\pgfqpoint{5.644344in}{2.577133in}}%
\pgfpathcurveto{\pgfqpoint{5.640437in}{2.573226in}}{\pgfqpoint{5.638242in}{2.567927in}}{\pgfqpoint{5.638242in}{2.562402in}}%
\pgfpathcurveto{\pgfqpoint{5.638242in}{2.556877in}}{\pgfqpoint{5.640437in}{2.551577in}}{\pgfqpoint{5.644344in}{2.547670in}}%
\pgfpathcurveto{\pgfqpoint{5.648250in}{2.543763in}}{\pgfqpoint{5.653550in}{2.541568in}}{\pgfqpoint{5.659075in}{2.541568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355500in}{2.684879in}}%
\pgfpathcurveto{\pgfqpoint{5.361025in}{2.684879in}}{\pgfqpoint{5.366324in}{2.687075in}}{\pgfqpoint{5.370231in}{2.690981in}}%
\pgfpathcurveto{\pgfqpoint{5.374138in}{2.694888in}}{\pgfqpoint{5.376333in}{2.700188in}}{\pgfqpoint{5.376333in}{2.705713in}}%
\pgfpathcurveto{\pgfqpoint{5.376333in}{2.711238in}}{\pgfqpoint{5.374138in}{2.716537in}}{\pgfqpoint{5.370231in}{2.720444in}}%
\pgfpathcurveto{\pgfqpoint{5.366324in}{2.724351in}}{\pgfqpoint{5.361025in}{2.726546in}}{\pgfqpoint{5.355500in}{2.726546in}}%
\pgfpathcurveto{\pgfqpoint{5.349975in}{2.726546in}}{\pgfqpoint{5.344675in}{2.724351in}}{\pgfqpoint{5.340768in}{2.720444in}}%
\pgfpathcurveto{\pgfqpoint{5.336861in}{2.716537in}}{\pgfqpoint{5.334666in}{2.711238in}}{\pgfqpoint{5.334666in}{2.705713in}}%
\pgfpathcurveto{\pgfqpoint{5.334666in}{2.700188in}}{\pgfqpoint{5.336861in}{2.694888in}}{\pgfqpoint{5.340768in}{2.690981in}}%
\pgfpathcurveto{\pgfqpoint{5.344675in}{2.687075in}}{\pgfqpoint{5.349975in}{2.684879in}}{\pgfqpoint{5.355500in}{2.684879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605085in}{2.096986in}}%
\pgfpathcurveto{\pgfqpoint{5.610610in}{2.096986in}}{\pgfqpoint{5.615910in}{2.099181in}}{\pgfqpoint{5.619816in}{2.103088in}}%
\pgfpathcurveto{\pgfqpoint{5.623723in}{2.106995in}}{\pgfqpoint{5.625918in}{2.112294in}}{\pgfqpoint{5.625918in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{5.625918in}{2.123344in}}{\pgfqpoint{5.623723in}{2.128644in}}{\pgfqpoint{5.619816in}{2.132551in}}%
\pgfpathcurveto{\pgfqpoint{5.615910in}{2.136458in}}{\pgfqpoint{5.610610in}{2.138653in}}{\pgfqpoint{5.605085in}{2.138653in}}%
\pgfpathcurveto{\pgfqpoint{5.599560in}{2.138653in}}{\pgfqpoint{5.594260in}{2.136458in}}{\pgfqpoint{5.590354in}{2.132551in}}%
\pgfpathcurveto{\pgfqpoint{5.586447in}{2.128644in}}{\pgfqpoint{5.584252in}{2.123344in}}{\pgfqpoint{5.584252in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{5.584252in}{2.112294in}}{\pgfqpoint{5.586447in}{2.106995in}}{\pgfqpoint{5.590354in}{2.103088in}}%
\pgfpathcurveto{\pgfqpoint{5.594260in}{2.099181in}}{\pgfqpoint{5.599560in}{2.096986in}}{\pgfqpoint{5.605085in}{2.096986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897225in}{2.386013in}}%
\pgfpathcurveto{\pgfqpoint{5.902750in}{2.386013in}}{\pgfqpoint{5.908050in}{2.388208in}}{\pgfqpoint{5.911956in}{2.392115in}}%
\pgfpathcurveto{\pgfqpoint{5.915863in}{2.396022in}}{\pgfqpoint{5.918058in}{2.401322in}}{\pgfqpoint{5.918058in}{2.406847in}}%
\pgfpathcurveto{\pgfqpoint{5.918058in}{2.412372in}}{\pgfqpoint{5.915863in}{2.417671in}}{\pgfqpoint{5.911956in}{2.421578in}}%
\pgfpathcurveto{\pgfqpoint{5.908050in}{2.425485in}}{\pgfqpoint{5.902750in}{2.427680in}}{\pgfqpoint{5.897225in}{2.427680in}}%
\pgfpathcurveto{\pgfqpoint{5.891700in}{2.427680in}}{\pgfqpoint{5.886400in}{2.425485in}}{\pgfqpoint{5.882494in}{2.421578in}}%
\pgfpathcurveto{\pgfqpoint{5.878587in}{2.417671in}}{\pgfqpoint{5.876392in}{2.412372in}}{\pgfqpoint{5.876392in}{2.406847in}}%
\pgfpathcurveto{\pgfqpoint{5.876392in}{2.401322in}}{\pgfqpoint{5.878587in}{2.396022in}}{\pgfqpoint{5.882494in}{2.392115in}}%
\pgfpathcurveto{\pgfqpoint{5.886400in}{2.388208in}}{\pgfqpoint{5.891700in}{2.386013in}}{\pgfqpoint{5.897225in}{2.386013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601442in}{1.788005in}}%
\pgfpathcurveto{\pgfqpoint{5.606967in}{1.788005in}}{\pgfqpoint{5.612266in}{1.790201in}}{\pgfqpoint{5.616173in}{1.794107in}}%
\pgfpathcurveto{\pgfqpoint{5.620080in}{1.798014in}}{\pgfqpoint{5.622275in}{1.803314in}}{\pgfqpoint{5.622275in}{1.808839in}}%
\pgfpathcurveto{\pgfqpoint{5.622275in}{1.814364in}}{\pgfqpoint{5.620080in}{1.819663in}}{\pgfqpoint{5.616173in}{1.823570in}}%
\pgfpathcurveto{\pgfqpoint{5.612266in}{1.827477in}}{\pgfqpoint{5.606967in}{1.829672in}}{\pgfqpoint{5.601442in}{1.829672in}}%
\pgfpathcurveto{\pgfqpoint{5.595917in}{1.829672in}}{\pgfqpoint{5.590617in}{1.827477in}}{\pgfqpoint{5.586710in}{1.823570in}}%
\pgfpathcurveto{\pgfqpoint{5.582803in}{1.819663in}}{\pgfqpoint{5.580608in}{1.814364in}}{\pgfqpoint{5.580608in}{1.808839in}}%
\pgfpathcurveto{\pgfqpoint{5.580608in}{1.803314in}}{\pgfqpoint{5.582803in}{1.798014in}}{\pgfqpoint{5.586710in}{1.794107in}}%
\pgfpathcurveto{\pgfqpoint{5.590617in}{1.790201in}}{\pgfqpoint{5.595917in}{1.788005in}}{\pgfqpoint{5.601442in}{1.788005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750441in}{2.074376in}}%
\pgfpathcurveto{\pgfqpoint{5.755967in}{2.074376in}}{\pgfqpoint{5.761266in}{2.076571in}}{\pgfqpoint{5.765173in}{2.080478in}}%
\pgfpathcurveto{\pgfqpoint{5.769080in}{2.084385in}}{\pgfqpoint{5.771275in}{2.089684in}}{\pgfqpoint{5.771275in}{2.095210in}}%
\pgfpathcurveto{\pgfqpoint{5.771275in}{2.100735in}}{\pgfqpoint{5.769080in}{2.106034in}}{\pgfqpoint{5.765173in}{2.109941in}}%
\pgfpathcurveto{\pgfqpoint{5.761266in}{2.113848in}}{\pgfqpoint{5.755967in}{2.116043in}}{\pgfqpoint{5.750441in}{2.116043in}}%
\pgfpathcurveto{\pgfqpoint{5.744916in}{2.116043in}}{\pgfqpoint{5.739617in}{2.113848in}}{\pgfqpoint{5.735710in}{2.109941in}}%
\pgfpathcurveto{\pgfqpoint{5.731803in}{2.106034in}}{\pgfqpoint{5.729608in}{2.100735in}}{\pgfqpoint{5.729608in}{2.095210in}}%
\pgfpathcurveto{\pgfqpoint{5.729608in}{2.089684in}}{\pgfqpoint{5.731803in}{2.084385in}}{\pgfqpoint{5.735710in}{2.080478in}}%
\pgfpathcurveto{\pgfqpoint{5.739617in}{2.076571in}}{\pgfqpoint{5.744916in}{2.074376in}}{\pgfqpoint{5.750441in}{2.074376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672289in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{5.677814in}{3.209084in}}{\pgfqpoint{5.683114in}{3.211279in}}{\pgfqpoint{5.687020in}{3.215186in}}%
\pgfpathcurveto{\pgfqpoint{5.690927in}{3.219093in}}{\pgfqpoint{5.693122in}{3.224393in}}{\pgfqpoint{5.693122in}{3.229918in}}%
\pgfpathcurveto{\pgfqpoint{5.693122in}{3.235443in}}{\pgfqpoint{5.690927in}{3.240742in}}{\pgfqpoint{5.687020in}{3.244649in}}%
\pgfpathcurveto{\pgfqpoint{5.683114in}{3.248556in}}{\pgfqpoint{5.677814in}{3.250751in}}{\pgfqpoint{5.672289in}{3.250751in}}%
\pgfpathcurveto{\pgfqpoint{5.666764in}{3.250751in}}{\pgfqpoint{5.661464in}{3.248556in}}{\pgfqpoint{5.657558in}{3.244649in}}%
\pgfpathcurveto{\pgfqpoint{5.653651in}{3.240742in}}{\pgfqpoint{5.651456in}{3.235443in}}{\pgfqpoint{5.651456in}{3.229918in}}%
\pgfpathcurveto{\pgfqpoint{5.651456in}{3.224393in}}{\pgfqpoint{5.653651in}{3.219093in}}{\pgfqpoint{5.657558in}{3.215186in}}%
\pgfpathcurveto{\pgfqpoint{5.661464in}{3.211279in}}{\pgfqpoint{5.666764in}{3.209084in}}{\pgfqpoint{5.672289in}{3.209084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632424in}{1.778712in}}%
\pgfpathcurveto{\pgfqpoint{5.637949in}{1.778712in}}{\pgfqpoint{5.643248in}{1.780907in}}{\pgfqpoint{5.647155in}{1.784814in}}%
\pgfpathcurveto{\pgfqpoint{5.651062in}{1.788721in}}{\pgfqpoint{5.653257in}{1.794020in}}{\pgfqpoint{5.653257in}{1.799545in}}%
\pgfpathcurveto{\pgfqpoint{5.653257in}{1.805071in}}{\pgfqpoint{5.651062in}{1.810370in}}{\pgfqpoint{5.647155in}{1.814277in}}%
\pgfpathcurveto{\pgfqpoint{5.643248in}{1.818184in}}{\pgfqpoint{5.637949in}{1.820379in}}{\pgfqpoint{5.632424in}{1.820379in}}%
\pgfpathcurveto{\pgfqpoint{5.626899in}{1.820379in}}{\pgfqpoint{5.621599in}{1.818184in}}{\pgfqpoint{5.617692in}{1.814277in}}%
\pgfpathcurveto{\pgfqpoint{5.613786in}{1.810370in}}{\pgfqpoint{5.611591in}{1.805071in}}{\pgfqpoint{5.611591in}{1.799545in}}%
\pgfpathcurveto{\pgfqpoint{5.611591in}{1.794020in}}{\pgfqpoint{5.613786in}{1.788721in}}{\pgfqpoint{5.617692in}{1.784814in}}%
\pgfpathcurveto{\pgfqpoint{5.621599in}{1.780907in}}{\pgfqpoint{5.626899in}{1.778712in}}{\pgfqpoint{5.632424in}{1.778712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630662in}{1.709514in}}%
\pgfpathcurveto{\pgfqpoint{5.636187in}{1.709514in}}{\pgfqpoint{5.641486in}{1.711709in}}{\pgfqpoint{5.645393in}{1.715616in}}%
\pgfpathcurveto{\pgfqpoint{5.649300in}{1.719523in}}{\pgfqpoint{5.651495in}{1.724822in}}{\pgfqpoint{5.651495in}{1.730347in}}%
\pgfpathcurveto{\pgfqpoint{5.651495in}{1.735873in}}{\pgfqpoint{5.649300in}{1.741172in}}{\pgfqpoint{5.645393in}{1.745079in}}%
\pgfpathcurveto{\pgfqpoint{5.641486in}{1.748986in}}{\pgfqpoint{5.636187in}{1.751181in}}{\pgfqpoint{5.630662in}{1.751181in}}%
\pgfpathcurveto{\pgfqpoint{5.625137in}{1.751181in}}{\pgfqpoint{5.619837in}{1.748986in}}{\pgfqpoint{5.615930in}{1.745079in}}%
\pgfpathcurveto{\pgfqpoint{5.612024in}{1.741172in}}{\pgfqpoint{5.609829in}{1.735873in}}{\pgfqpoint{5.609829in}{1.730347in}}%
\pgfpathcurveto{\pgfqpoint{5.609829in}{1.724822in}}{\pgfqpoint{5.612024in}{1.719523in}}{\pgfqpoint{5.615930in}{1.715616in}}%
\pgfpathcurveto{\pgfqpoint{5.619837in}{1.711709in}}{\pgfqpoint{5.625137in}{1.709514in}}{\pgfqpoint{5.630662in}{1.709514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655142in}{1.964785in}}%
\pgfpathcurveto{\pgfqpoint{5.660667in}{1.964785in}}{\pgfqpoint{5.665966in}{1.966981in}}{\pgfqpoint{5.669873in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{5.673780in}{1.974794in}}{\pgfqpoint{5.675975in}{1.980094in}}{\pgfqpoint{5.675975in}{1.985619in}}%
\pgfpathcurveto{\pgfqpoint{5.675975in}{1.991144in}}{\pgfqpoint{5.673780in}{1.996443in}}{\pgfqpoint{5.669873in}{2.000350in}}%
\pgfpathcurveto{\pgfqpoint{5.665966in}{2.004257in}}{\pgfqpoint{5.660667in}{2.006452in}}{\pgfqpoint{5.655142in}{2.006452in}}%
\pgfpathcurveto{\pgfqpoint{5.649617in}{2.006452in}}{\pgfqpoint{5.644317in}{2.004257in}}{\pgfqpoint{5.640411in}{2.000350in}}%
\pgfpathcurveto{\pgfqpoint{5.636504in}{1.996443in}}{\pgfqpoint{5.634309in}{1.991144in}}{\pgfqpoint{5.634309in}{1.985619in}}%
\pgfpathcurveto{\pgfqpoint{5.634309in}{1.980094in}}{\pgfqpoint{5.636504in}{1.974794in}}{\pgfqpoint{5.640411in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{5.644317in}{1.966981in}}{\pgfqpoint{5.649617in}{1.964785in}}{\pgfqpoint{5.655142in}{1.964785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693969in}{3.196478in}}%
\pgfpathcurveto{\pgfqpoint{5.699494in}{3.196478in}}{\pgfqpoint{5.704793in}{3.198673in}}{\pgfqpoint{5.708700in}{3.202580in}}%
\pgfpathcurveto{\pgfqpoint{5.712607in}{3.206487in}}{\pgfqpoint{5.714802in}{3.211786in}}{\pgfqpoint{5.714802in}{3.217312in}}%
\pgfpathcurveto{\pgfqpoint{5.714802in}{3.222837in}}{\pgfqpoint{5.712607in}{3.228136in}}{\pgfqpoint{5.708700in}{3.232043in}}%
\pgfpathcurveto{\pgfqpoint{5.704793in}{3.235950in}}{\pgfqpoint{5.699494in}{3.238145in}}{\pgfqpoint{5.693969in}{3.238145in}}%
\pgfpathcurveto{\pgfqpoint{5.688444in}{3.238145in}}{\pgfqpoint{5.683144in}{3.235950in}}{\pgfqpoint{5.679237in}{3.232043in}}%
\pgfpathcurveto{\pgfqpoint{5.675331in}{3.228136in}}{\pgfqpoint{5.673135in}{3.222837in}}{\pgfqpoint{5.673135in}{3.217312in}}%
\pgfpathcurveto{\pgfqpoint{5.673135in}{3.211786in}}{\pgfqpoint{5.675331in}{3.206487in}}{\pgfqpoint{5.679237in}{3.202580in}}%
\pgfpathcurveto{\pgfqpoint{5.683144in}{3.198673in}}{\pgfqpoint{5.688444in}{3.196478in}}{\pgfqpoint{5.693969in}{3.196478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495476in}{2.433464in}}%
\pgfpathcurveto{\pgfqpoint{5.501001in}{2.433464in}}{\pgfqpoint{5.506301in}{2.435659in}}{\pgfqpoint{5.510208in}{2.439566in}}%
\pgfpathcurveto{\pgfqpoint{5.514114in}{2.443473in}}{\pgfqpoint{5.516310in}{2.448772in}}{\pgfqpoint{5.516310in}{2.454297in}}%
\pgfpathcurveto{\pgfqpoint{5.516310in}{2.459822in}}{\pgfqpoint{5.514114in}{2.465122in}}{\pgfqpoint{5.510208in}{2.469029in}}%
\pgfpathcurveto{\pgfqpoint{5.506301in}{2.472935in}}{\pgfqpoint{5.501001in}{2.475130in}}{\pgfqpoint{5.495476in}{2.475130in}}%
\pgfpathcurveto{\pgfqpoint{5.489951in}{2.475130in}}{\pgfqpoint{5.484652in}{2.472935in}}{\pgfqpoint{5.480745in}{2.469029in}}%
\pgfpathcurveto{\pgfqpoint{5.476838in}{2.465122in}}{\pgfqpoint{5.474643in}{2.459822in}}{\pgfqpoint{5.474643in}{2.454297in}}%
\pgfpathcurveto{\pgfqpoint{5.474643in}{2.448772in}}{\pgfqpoint{5.476838in}{2.443473in}}{\pgfqpoint{5.480745in}{2.439566in}}%
\pgfpathcurveto{\pgfqpoint{5.484652in}{2.435659in}}{\pgfqpoint{5.489951in}{2.433464in}}{\pgfqpoint{5.495476in}{2.433464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945502in}{3.353827in}}%
\pgfpathcurveto{\pgfqpoint{5.951027in}{3.353827in}}{\pgfqpoint{5.956326in}{3.356022in}}{\pgfqpoint{5.960233in}{3.359929in}}%
\pgfpathcurveto{\pgfqpoint{5.964140in}{3.363836in}}{\pgfqpoint{5.966335in}{3.369135in}}{\pgfqpoint{5.966335in}{3.374660in}}%
\pgfpathcurveto{\pgfqpoint{5.966335in}{3.380185in}}{\pgfqpoint{5.964140in}{3.385485in}}{\pgfqpoint{5.960233in}{3.389392in}}%
\pgfpathcurveto{\pgfqpoint{5.956326in}{3.393298in}}{\pgfqpoint{5.951027in}{3.395494in}}{\pgfqpoint{5.945502in}{3.395494in}}%
\pgfpathcurveto{\pgfqpoint{5.939977in}{3.395494in}}{\pgfqpoint{5.934677in}{3.393298in}}{\pgfqpoint{5.930770in}{3.389392in}}%
\pgfpathcurveto{\pgfqpoint{5.926863in}{3.385485in}}{\pgfqpoint{5.924668in}{3.380185in}}{\pgfqpoint{5.924668in}{3.374660in}}%
\pgfpathcurveto{\pgfqpoint{5.924668in}{3.369135in}}{\pgfqpoint{5.926863in}{3.363836in}}{\pgfqpoint{5.930770in}{3.359929in}}%
\pgfpathcurveto{\pgfqpoint{5.934677in}{3.356022in}}{\pgfqpoint{5.939977in}{3.353827in}}{\pgfqpoint{5.945502in}{3.353827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790951in}{2.681974in}}%
\pgfpathcurveto{\pgfqpoint{5.796476in}{2.681974in}}{\pgfqpoint{5.801775in}{2.684169in}}{\pgfqpoint{5.805682in}{2.688076in}}%
\pgfpathcurveto{\pgfqpoint{5.809589in}{2.691982in}}{\pgfqpoint{5.811784in}{2.697282in}}{\pgfqpoint{5.811784in}{2.702807in}}%
\pgfpathcurveto{\pgfqpoint{5.811784in}{2.708332in}}{\pgfqpoint{5.809589in}{2.713632in}}{\pgfqpoint{5.805682in}{2.717538in}}%
\pgfpathcurveto{\pgfqpoint{5.801775in}{2.721445in}}{\pgfqpoint{5.796476in}{2.723640in}}{\pgfqpoint{5.790951in}{2.723640in}}%
\pgfpathcurveto{\pgfqpoint{5.785426in}{2.723640in}}{\pgfqpoint{5.780126in}{2.721445in}}{\pgfqpoint{5.776219in}{2.717538in}}%
\pgfpathcurveto{\pgfqpoint{5.772312in}{2.713632in}}{\pgfqpoint{5.770117in}{2.708332in}}{\pgfqpoint{5.770117in}{2.702807in}}%
\pgfpathcurveto{\pgfqpoint{5.770117in}{2.697282in}}{\pgfqpoint{5.772312in}{2.691982in}}{\pgfqpoint{5.776219in}{2.688076in}}%
\pgfpathcurveto{\pgfqpoint{5.780126in}{2.684169in}}{\pgfqpoint{5.785426in}{2.681974in}}{\pgfqpoint{5.790951in}{2.681974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696024in}{1.774062in}}%
\pgfpathcurveto{\pgfqpoint{5.701549in}{1.774062in}}{\pgfqpoint{5.706849in}{1.776257in}}{\pgfqpoint{5.710755in}{1.780163in}}%
\pgfpathcurveto{\pgfqpoint{5.714662in}{1.784070in}}{\pgfqpoint{5.716857in}{1.789370in}}{\pgfqpoint{5.716857in}{1.794895in}}%
\pgfpathcurveto{\pgfqpoint{5.716857in}{1.800420in}}{\pgfqpoint{5.714662in}{1.805719in}}{\pgfqpoint{5.710755in}{1.809626in}}%
\pgfpathcurveto{\pgfqpoint{5.706849in}{1.813533in}}{\pgfqpoint{5.701549in}{1.815728in}}{\pgfqpoint{5.696024in}{1.815728in}}%
\pgfpathcurveto{\pgfqpoint{5.690499in}{1.815728in}}{\pgfqpoint{5.685200in}{1.813533in}}{\pgfqpoint{5.681293in}{1.809626in}}%
\pgfpathcurveto{\pgfqpoint{5.677386in}{1.805719in}}{\pgfqpoint{5.675191in}{1.800420in}}{\pgfqpoint{5.675191in}{1.794895in}}%
\pgfpathcurveto{\pgfqpoint{5.675191in}{1.789370in}}{\pgfqpoint{5.677386in}{1.784070in}}{\pgfqpoint{5.681293in}{1.780163in}}%
\pgfpathcurveto{\pgfqpoint{5.685200in}{1.776257in}}{\pgfqpoint{5.690499in}{1.774062in}}{\pgfqpoint{5.696024in}{1.774062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469402in}{1.585140in}}%
\pgfpathcurveto{\pgfqpoint{5.474927in}{1.585140in}}{\pgfqpoint{5.480227in}{1.587336in}}{\pgfqpoint{5.484133in}{1.591242in}}%
\pgfpathcurveto{\pgfqpoint{5.488040in}{1.595149in}}{\pgfqpoint{5.490235in}{1.600449in}}{\pgfqpoint{5.490235in}{1.605974in}}%
\pgfpathcurveto{\pgfqpoint{5.490235in}{1.611499in}}{\pgfqpoint{5.488040in}{1.616798in}}{\pgfqpoint{5.484133in}{1.620705in}}%
\pgfpathcurveto{\pgfqpoint{5.480227in}{1.624612in}}{\pgfqpoint{5.474927in}{1.626807in}}{\pgfqpoint{5.469402in}{1.626807in}}%
\pgfpathcurveto{\pgfqpoint{5.463877in}{1.626807in}}{\pgfqpoint{5.458578in}{1.624612in}}{\pgfqpoint{5.454671in}{1.620705in}}%
\pgfpathcurveto{\pgfqpoint{5.450764in}{1.616798in}}{\pgfqpoint{5.448569in}{1.611499in}}{\pgfqpoint{5.448569in}{1.605974in}}%
\pgfpathcurveto{\pgfqpoint{5.448569in}{1.600449in}}{\pgfqpoint{5.450764in}{1.595149in}}{\pgfqpoint{5.454671in}{1.591242in}}%
\pgfpathcurveto{\pgfqpoint{5.458578in}{1.587336in}}{\pgfqpoint{5.463877in}{1.585140in}}{\pgfqpoint{5.469402in}{1.585140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755001in}{3.016228in}}%
\pgfpathcurveto{\pgfqpoint{5.760526in}{3.016228in}}{\pgfqpoint{5.765825in}{3.018423in}}{\pgfqpoint{5.769732in}{3.022330in}}%
\pgfpathcurveto{\pgfqpoint{5.773639in}{3.026237in}}{\pgfqpoint{5.775834in}{3.031536in}}{\pgfqpoint{5.775834in}{3.037061in}}%
\pgfpathcurveto{\pgfqpoint{5.775834in}{3.042587in}}{\pgfqpoint{5.773639in}{3.047886in}}{\pgfqpoint{5.769732in}{3.051793in}}%
\pgfpathcurveto{\pgfqpoint{5.765825in}{3.055700in}}{\pgfqpoint{5.760526in}{3.057895in}}{\pgfqpoint{5.755001in}{3.057895in}}%
\pgfpathcurveto{\pgfqpoint{5.749476in}{3.057895in}}{\pgfqpoint{5.744176in}{3.055700in}}{\pgfqpoint{5.740269in}{3.051793in}}%
\pgfpathcurveto{\pgfqpoint{5.736362in}{3.047886in}}{\pgfqpoint{5.734167in}{3.042587in}}{\pgfqpoint{5.734167in}{3.037061in}}%
\pgfpathcurveto{\pgfqpoint{5.734167in}{3.031536in}}{\pgfqpoint{5.736362in}{3.026237in}}{\pgfqpoint{5.740269in}{3.022330in}}%
\pgfpathcurveto{\pgfqpoint{5.744176in}{3.018423in}}{\pgfqpoint{5.749476in}{3.016228in}}{\pgfqpoint{5.755001in}{3.016228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468529in}{2.451073in}}%
\pgfpathcurveto{\pgfqpoint{5.474054in}{2.451073in}}{\pgfqpoint{5.479354in}{2.453268in}}{\pgfqpoint{5.483261in}{2.457175in}}%
\pgfpathcurveto{\pgfqpoint{5.487168in}{2.461082in}}{\pgfqpoint{5.489363in}{2.466382in}}{\pgfqpoint{5.489363in}{2.471907in}}%
\pgfpathcurveto{\pgfqpoint{5.489363in}{2.477432in}}{\pgfqpoint{5.487168in}{2.482731in}}{\pgfqpoint{5.483261in}{2.486638in}}%
\pgfpathcurveto{\pgfqpoint{5.479354in}{2.490545in}}{\pgfqpoint{5.474054in}{2.492740in}}{\pgfqpoint{5.468529in}{2.492740in}}%
\pgfpathcurveto{\pgfqpoint{5.463004in}{2.492740in}}{\pgfqpoint{5.457705in}{2.490545in}}{\pgfqpoint{5.453798in}{2.486638in}}%
\pgfpathcurveto{\pgfqpoint{5.449891in}{2.482731in}}{\pgfqpoint{5.447696in}{2.477432in}}{\pgfqpoint{5.447696in}{2.471907in}}%
\pgfpathcurveto{\pgfqpoint{5.447696in}{2.466382in}}{\pgfqpoint{5.449891in}{2.461082in}}{\pgfqpoint{5.453798in}{2.457175in}}%
\pgfpathcurveto{\pgfqpoint{5.457705in}{2.453268in}}{\pgfqpoint{5.463004in}{2.451073in}}{\pgfqpoint{5.468529in}{2.451073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597801in}{1.881552in}}%
\pgfpathcurveto{\pgfqpoint{5.603326in}{1.881552in}}{\pgfqpoint{5.608626in}{1.883747in}}{\pgfqpoint{5.612533in}{1.887654in}}%
\pgfpathcurveto{\pgfqpoint{5.616439in}{1.891560in}}{\pgfqpoint{5.618635in}{1.896860in}}{\pgfqpoint{5.618635in}{1.902385in}}%
\pgfpathcurveto{\pgfqpoint{5.618635in}{1.907910in}}{\pgfqpoint{5.616439in}{1.913210in}}{\pgfqpoint{5.612533in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{5.608626in}{1.921023in}}{\pgfqpoint{5.603326in}{1.923218in}}{\pgfqpoint{5.597801in}{1.923218in}}%
\pgfpathcurveto{\pgfqpoint{5.592276in}{1.923218in}}{\pgfqpoint{5.586977in}{1.921023in}}{\pgfqpoint{5.583070in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{5.579163in}{1.913210in}}{\pgfqpoint{5.576968in}{1.907910in}}{\pgfqpoint{5.576968in}{1.902385in}}%
\pgfpathcurveto{\pgfqpoint{5.576968in}{1.896860in}}{\pgfqpoint{5.579163in}{1.891560in}}{\pgfqpoint{5.583070in}{1.887654in}}%
\pgfpathcurveto{\pgfqpoint{5.586977in}{1.883747in}}{\pgfqpoint{5.592276in}{1.881552in}}{\pgfqpoint{5.597801in}{1.881552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689846in}{2.537114in}}%
\pgfpathcurveto{\pgfqpoint{5.695371in}{2.537114in}}{\pgfqpoint{5.700671in}{2.539309in}}{\pgfqpoint{5.704578in}{2.543216in}}%
\pgfpathcurveto{\pgfqpoint{5.708485in}{2.547122in}}{\pgfqpoint{5.710680in}{2.552422in}}{\pgfqpoint{5.710680in}{2.557947in}}%
\pgfpathcurveto{\pgfqpoint{5.710680in}{2.563472in}}{\pgfqpoint{5.708485in}{2.568772in}}{\pgfqpoint{5.704578in}{2.572678in}}%
\pgfpathcurveto{\pgfqpoint{5.700671in}{2.576585in}}{\pgfqpoint{5.695371in}{2.578780in}}{\pgfqpoint{5.689846in}{2.578780in}}%
\pgfpathcurveto{\pgfqpoint{5.684321in}{2.578780in}}{\pgfqpoint{5.679022in}{2.576585in}}{\pgfqpoint{5.675115in}{2.572678in}}%
\pgfpathcurveto{\pgfqpoint{5.671208in}{2.568772in}}{\pgfqpoint{5.669013in}{2.563472in}}{\pgfqpoint{5.669013in}{2.557947in}}%
\pgfpathcurveto{\pgfqpoint{5.669013in}{2.552422in}}{\pgfqpoint{5.671208in}{2.547122in}}{\pgfqpoint{5.675115in}{2.543216in}}%
\pgfpathcurveto{\pgfqpoint{5.679022in}{2.539309in}}{\pgfqpoint{5.684321in}{2.537114in}}{\pgfqpoint{5.689846in}{2.537114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438796in}{1.964785in}}%
\pgfpathcurveto{\pgfqpoint{5.444321in}{1.964785in}}{\pgfqpoint{5.449620in}{1.966981in}}{\pgfqpoint{5.453527in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{5.457434in}{1.974794in}}{\pgfqpoint{5.459629in}{1.980094in}}{\pgfqpoint{5.459629in}{1.985619in}}%
\pgfpathcurveto{\pgfqpoint{5.459629in}{1.991144in}}{\pgfqpoint{5.457434in}{1.996443in}}{\pgfqpoint{5.453527in}{2.000350in}}%
\pgfpathcurveto{\pgfqpoint{5.449620in}{2.004257in}}{\pgfqpoint{5.444321in}{2.006452in}}{\pgfqpoint{5.438796in}{2.006452in}}%
\pgfpathcurveto{\pgfqpoint{5.433271in}{2.006452in}}{\pgfqpoint{5.427971in}{2.004257in}}{\pgfqpoint{5.424064in}{2.000350in}}%
\pgfpathcurveto{\pgfqpoint{5.420157in}{1.996443in}}{\pgfqpoint{5.417962in}{1.991144in}}{\pgfqpoint{5.417962in}{1.985619in}}%
\pgfpathcurveto{\pgfqpoint{5.417962in}{1.980094in}}{\pgfqpoint{5.420157in}{1.974794in}}{\pgfqpoint{5.424064in}{1.970887in}}%
\pgfpathcurveto{\pgfqpoint{5.427971in}{1.966981in}}{\pgfqpoint{5.433271in}{1.964785in}}{\pgfqpoint{5.438796in}{1.964785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608921in}{1.179526in}}%
\pgfpathcurveto{\pgfqpoint{5.614446in}{1.179526in}}{\pgfqpoint{5.619746in}{1.181721in}}{\pgfqpoint{5.623652in}{1.185628in}}%
\pgfpathcurveto{\pgfqpoint{5.627559in}{1.189535in}}{\pgfqpoint{5.629754in}{1.194834in}}{\pgfqpoint{5.629754in}{1.200359in}}%
\pgfpathcurveto{\pgfqpoint{5.629754in}{1.205885in}}{\pgfqpoint{5.627559in}{1.211184in}}{\pgfqpoint{5.623652in}{1.215091in}}%
\pgfpathcurveto{\pgfqpoint{5.619746in}{1.218998in}}{\pgfqpoint{5.614446in}{1.221193in}}{\pgfqpoint{5.608921in}{1.221193in}}%
\pgfpathcurveto{\pgfqpoint{5.603396in}{1.221193in}}{\pgfqpoint{5.598096in}{1.218998in}}{\pgfqpoint{5.594190in}{1.215091in}}%
\pgfpathcurveto{\pgfqpoint{5.590283in}{1.211184in}}{\pgfqpoint{5.588088in}{1.205885in}}{\pgfqpoint{5.588088in}{1.200359in}}%
\pgfpathcurveto{\pgfqpoint{5.588088in}{1.194834in}}{\pgfqpoint{5.590283in}{1.189535in}}{\pgfqpoint{5.594190in}{1.185628in}}%
\pgfpathcurveto{\pgfqpoint{5.598096in}{1.181721in}}{\pgfqpoint{5.603396in}{1.179526in}}{\pgfqpoint{5.608921in}{1.179526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585705in}{2.295663in}}%
\pgfpathcurveto{\pgfqpoint{5.591230in}{2.295663in}}{\pgfqpoint{5.596529in}{2.297858in}}{\pgfqpoint{5.600436in}{2.301765in}}%
\pgfpathcurveto{\pgfqpoint{5.604343in}{2.305672in}}{\pgfqpoint{5.606538in}{2.310971in}}{\pgfqpoint{5.606538in}{2.316496in}}%
\pgfpathcurveto{\pgfqpoint{5.606538in}{2.322021in}}{\pgfqpoint{5.604343in}{2.327321in}}{\pgfqpoint{5.600436in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{5.596529in}{2.335134in}}{\pgfqpoint{5.591230in}{2.337330in}}{\pgfqpoint{5.585705in}{2.337330in}}%
\pgfpathcurveto{\pgfqpoint{5.580180in}{2.337330in}}{\pgfqpoint{5.574880in}{2.335134in}}{\pgfqpoint{5.570973in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{5.567067in}{2.327321in}}{\pgfqpoint{5.564871in}{2.322021in}}{\pgfqpoint{5.564871in}{2.316496in}}%
\pgfpathcurveto{\pgfqpoint{5.564871in}{2.310971in}}{\pgfqpoint{5.567067in}{2.305672in}}{\pgfqpoint{5.570973in}{2.301765in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{2.297858in}}{\pgfqpoint{5.580180in}{2.295663in}}{\pgfqpoint{5.585705in}{2.295663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673396in}{2.537114in}}%
\pgfpathcurveto{\pgfqpoint{5.678921in}{2.537114in}}{\pgfqpoint{5.684221in}{2.539309in}}{\pgfqpoint{5.688127in}{2.543216in}}%
\pgfpathcurveto{\pgfqpoint{5.692034in}{2.547122in}}{\pgfqpoint{5.694229in}{2.552422in}}{\pgfqpoint{5.694229in}{2.557947in}}%
\pgfpathcurveto{\pgfqpoint{5.694229in}{2.563472in}}{\pgfqpoint{5.692034in}{2.568772in}}{\pgfqpoint{5.688127in}{2.572678in}}%
\pgfpathcurveto{\pgfqpoint{5.684221in}{2.576585in}}{\pgfqpoint{5.678921in}{2.578780in}}{\pgfqpoint{5.673396in}{2.578780in}}%
\pgfpathcurveto{\pgfqpoint{5.667871in}{2.578780in}}{\pgfqpoint{5.662571in}{2.576585in}}{\pgfqpoint{5.658665in}{2.572678in}}%
\pgfpathcurveto{\pgfqpoint{5.654758in}{2.568772in}}{\pgfqpoint{5.652563in}{2.563472in}}{\pgfqpoint{5.652563in}{2.557947in}}%
\pgfpathcurveto{\pgfqpoint{5.652563in}{2.552422in}}{\pgfqpoint{5.654758in}{2.547122in}}{\pgfqpoint{5.658665in}{2.543216in}}%
\pgfpathcurveto{\pgfqpoint{5.662571in}{2.539309in}}{\pgfqpoint{5.667871in}{2.537114in}}{\pgfqpoint{5.673396in}{2.537114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749876in}{1.282872in}}%
\pgfpathcurveto{\pgfqpoint{5.755401in}{1.282872in}}{\pgfqpoint{5.760701in}{1.285067in}}{\pgfqpoint{5.764608in}{1.288974in}}%
\pgfpathcurveto{\pgfqpoint{5.768515in}{1.292881in}}{\pgfqpoint{5.770710in}{1.298181in}}{\pgfqpoint{5.770710in}{1.303706in}}%
\pgfpathcurveto{\pgfqpoint{5.770710in}{1.309231in}}{\pgfqpoint{5.768515in}{1.314530in}}{\pgfqpoint{5.764608in}{1.318437in}}%
\pgfpathcurveto{\pgfqpoint{5.760701in}{1.322344in}}{\pgfqpoint{5.755401in}{1.324539in}}{\pgfqpoint{5.749876in}{1.324539in}}%
\pgfpathcurveto{\pgfqpoint{5.744351in}{1.324539in}}{\pgfqpoint{5.739052in}{1.322344in}}{\pgfqpoint{5.735145in}{1.318437in}}%
\pgfpathcurveto{\pgfqpoint{5.731238in}{1.314530in}}{\pgfqpoint{5.729043in}{1.309231in}}{\pgfqpoint{5.729043in}{1.303706in}}%
\pgfpathcurveto{\pgfqpoint{5.729043in}{1.298181in}}{\pgfqpoint{5.731238in}{1.292881in}}{\pgfqpoint{5.735145in}{1.288974in}}%
\pgfpathcurveto{\pgfqpoint{5.739052in}{1.285067in}}{\pgfqpoint{5.744351in}{1.282872in}}{\pgfqpoint{5.749876in}{1.282872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935816in}{2.025048in}}%
\pgfpathcurveto{\pgfqpoint{5.941341in}{2.025048in}}{\pgfqpoint{5.946641in}{2.027244in}}{\pgfqpoint{5.950548in}{2.031150in}}%
\pgfpathcurveto{\pgfqpoint{5.954454in}{2.035057in}}{\pgfqpoint{5.956650in}{2.040357in}}{\pgfqpoint{5.956650in}{2.045882in}}%
\pgfpathcurveto{\pgfqpoint{5.956650in}{2.051407in}}{\pgfqpoint{5.954454in}{2.056706in}}{\pgfqpoint{5.950548in}{2.060613in}}%
\pgfpathcurveto{\pgfqpoint{5.946641in}{2.064520in}}{\pgfqpoint{5.941341in}{2.066715in}}{\pgfqpoint{5.935816in}{2.066715in}}%
\pgfpathcurveto{\pgfqpoint{5.930291in}{2.066715in}}{\pgfqpoint{5.924992in}{2.064520in}}{\pgfqpoint{5.921085in}{2.060613in}}%
\pgfpathcurveto{\pgfqpoint{5.917178in}{2.056706in}}{\pgfqpoint{5.914983in}{2.051407in}}{\pgfqpoint{5.914983in}{2.045882in}}%
\pgfpathcurveto{\pgfqpoint{5.914983in}{2.040357in}}{\pgfqpoint{5.917178in}{2.035057in}}{\pgfqpoint{5.921085in}{2.031150in}}%
\pgfpathcurveto{\pgfqpoint{5.924992in}{2.027244in}}{\pgfqpoint{5.930291in}{2.025048in}}{\pgfqpoint{5.935816in}{2.025048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749814in}{1.883840in}}%
\pgfpathcurveto{\pgfqpoint{5.755339in}{1.883840in}}{\pgfqpoint{5.760638in}{1.886035in}}{\pgfqpoint{5.764545in}{1.889942in}}%
\pgfpathcurveto{\pgfqpoint{5.768452in}{1.893849in}}{\pgfqpoint{5.770647in}{1.899148in}}{\pgfqpoint{5.770647in}{1.904673in}}%
\pgfpathcurveto{\pgfqpoint{5.770647in}{1.910198in}}{\pgfqpoint{5.768452in}{1.915498in}}{\pgfqpoint{5.764545in}{1.919405in}}%
\pgfpathcurveto{\pgfqpoint{5.760638in}{1.923312in}}{\pgfqpoint{5.755339in}{1.925507in}}{\pgfqpoint{5.749814in}{1.925507in}}%
\pgfpathcurveto{\pgfqpoint{5.744289in}{1.925507in}}{\pgfqpoint{5.738989in}{1.923312in}}{\pgfqpoint{5.735082in}{1.919405in}}%
\pgfpathcurveto{\pgfqpoint{5.731175in}{1.915498in}}{\pgfqpoint{5.728980in}{1.910198in}}{\pgfqpoint{5.728980in}{1.904673in}}%
\pgfpathcurveto{\pgfqpoint{5.728980in}{1.899148in}}{\pgfqpoint{5.731175in}{1.893849in}}{\pgfqpoint{5.735082in}{1.889942in}}%
\pgfpathcurveto{\pgfqpoint{5.738989in}{1.886035in}}{\pgfqpoint{5.744289in}{1.883840in}}{\pgfqpoint{5.749814in}{1.883840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680342in}{1.552180in}}%
\pgfpathcurveto{\pgfqpoint{5.685867in}{1.552180in}}{\pgfqpoint{5.691166in}{1.554375in}}{\pgfqpoint{5.695073in}{1.558282in}}%
\pgfpathcurveto{\pgfqpoint{5.698980in}{1.562188in}}{\pgfqpoint{5.701175in}{1.567488in}}{\pgfqpoint{5.701175in}{1.573013in}}%
\pgfpathcurveto{\pgfqpoint{5.701175in}{1.578538in}}{\pgfqpoint{5.698980in}{1.583838in}}{\pgfqpoint{5.695073in}{1.587744in}}%
\pgfpathcurveto{\pgfqpoint{5.691166in}{1.591651in}}{\pgfqpoint{5.685867in}{1.593846in}}{\pgfqpoint{5.680342in}{1.593846in}}%
\pgfpathcurveto{\pgfqpoint{5.674817in}{1.593846in}}{\pgfqpoint{5.669517in}{1.591651in}}{\pgfqpoint{5.665610in}{1.587744in}}%
\pgfpathcurveto{\pgfqpoint{5.661704in}{1.583838in}}{\pgfqpoint{5.659509in}{1.578538in}}{\pgfqpoint{5.659509in}{1.573013in}}%
\pgfpathcurveto{\pgfqpoint{5.659509in}{1.567488in}}{\pgfqpoint{5.661704in}{1.562188in}}{\pgfqpoint{5.665610in}{1.558282in}}%
\pgfpathcurveto{\pgfqpoint{5.669517in}{1.554375in}}{\pgfqpoint{5.674817in}{1.552180in}}{\pgfqpoint{5.680342in}{1.552180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595276in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.600801in}{4.379167in}}{\pgfqpoint{5.606101in}{4.381362in}}{\pgfqpoint{5.610007in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.613914in}{4.389175in}}{\pgfqpoint{5.616109in}{4.394475in}}{\pgfqpoint{5.616109in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.616109in}{4.405525in}}{\pgfqpoint{5.613914in}{4.410825in}}{\pgfqpoint{5.610007in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.606101in}{4.418638in}}{\pgfqpoint{5.600801in}{4.420833in}}{\pgfqpoint{5.595276in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.589751in}{4.420833in}}{\pgfqpoint{5.584451in}{4.418638in}}{\pgfqpoint{5.580545in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.576638in}{4.410825in}}{\pgfqpoint{5.574443in}{4.405525in}}{\pgfqpoint{5.574443in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.574443in}{4.394475in}}{\pgfqpoint{5.576638in}{4.389175in}}{\pgfqpoint{5.580545in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.584451in}{4.381362in}}{\pgfqpoint{5.589751in}{4.379167in}}{\pgfqpoint{5.595276in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521908in}{1.238838in}}%
\pgfpathcurveto{\pgfqpoint{5.527433in}{1.238838in}}{\pgfqpoint{5.532733in}{1.241033in}}{\pgfqpoint{5.536639in}{1.244940in}}%
\pgfpathcurveto{\pgfqpoint{5.540546in}{1.248847in}}{\pgfqpoint{5.542741in}{1.254146in}}{\pgfqpoint{5.542741in}{1.259672in}}%
\pgfpathcurveto{\pgfqpoint{5.542741in}{1.265197in}}{\pgfqpoint{5.540546in}{1.270496in}}{\pgfqpoint{5.536639in}{1.274403in}}%
\pgfpathcurveto{\pgfqpoint{5.532733in}{1.278310in}}{\pgfqpoint{5.527433in}{1.280505in}}{\pgfqpoint{5.521908in}{1.280505in}}%
\pgfpathcurveto{\pgfqpoint{5.516383in}{1.280505in}}{\pgfqpoint{5.511083in}{1.278310in}}{\pgfqpoint{5.507177in}{1.274403in}}%
\pgfpathcurveto{\pgfqpoint{5.503270in}{1.270496in}}{\pgfqpoint{5.501075in}{1.265197in}}{\pgfqpoint{5.501075in}{1.259672in}}%
\pgfpathcurveto{\pgfqpoint{5.501075in}{1.254146in}}{\pgfqpoint{5.503270in}{1.248847in}}{\pgfqpoint{5.507177in}{1.244940in}}%
\pgfpathcurveto{\pgfqpoint{5.511083in}{1.241033in}}{\pgfqpoint{5.516383in}{1.238838in}}{\pgfqpoint{5.521908in}{1.238838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808844in}{2.800193in}}%
\pgfpathcurveto{\pgfqpoint{5.814369in}{2.800193in}}{\pgfqpoint{5.819668in}{2.802389in}}{\pgfqpoint{5.823575in}{2.806295in}}%
\pgfpathcurveto{\pgfqpoint{5.827482in}{2.810202in}}{\pgfqpoint{5.829677in}{2.815502in}}{\pgfqpoint{5.829677in}{2.821027in}}%
\pgfpathcurveto{\pgfqpoint{5.829677in}{2.826552in}}{\pgfqpoint{5.827482in}{2.831851in}}{\pgfqpoint{5.823575in}{2.835758in}}%
\pgfpathcurveto{\pgfqpoint{5.819668in}{2.839665in}}{\pgfqpoint{5.814369in}{2.841860in}}{\pgfqpoint{5.808844in}{2.841860in}}%
\pgfpathcurveto{\pgfqpoint{5.803318in}{2.841860in}}{\pgfqpoint{5.798019in}{2.839665in}}{\pgfqpoint{5.794112in}{2.835758in}}%
\pgfpathcurveto{\pgfqpoint{5.790205in}{2.831851in}}{\pgfqpoint{5.788010in}{2.826552in}}{\pgfqpoint{5.788010in}{2.821027in}}%
\pgfpathcurveto{\pgfqpoint{5.788010in}{2.815502in}}{\pgfqpoint{5.790205in}{2.810202in}}{\pgfqpoint{5.794112in}{2.806295in}}%
\pgfpathcurveto{\pgfqpoint{5.798019in}{2.802389in}}{\pgfqpoint{5.803318in}{2.800193in}}{\pgfqpoint{5.808844in}{2.800193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645203in}{2.198774in}}%
\pgfpathcurveto{\pgfqpoint{5.650728in}{2.198774in}}{\pgfqpoint{5.656027in}{2.200970in}}{\pgfqpoint{5.659934in}{2.204876in}}%
\pgfpathcurveto{\pgfqpoint{5.663841in}{2.208783in}}{\pgfqpoint{5.666036in}{2.214083in}}{\pgfqpoint{5.666036in}{2.219608in}}%
\pgfpathcurveto{\pgfqpoint{5.666036in}{2.225133in}}{\pgfqpoint{5.663841in}{2.230432in}}{\pgfqpoint{5.659934in}{2.234339in}}%
\pgfpathcurveto{\pgfqpoint{5.656027in}{2.238246in}}{\pgfqpoint{5.650728in}{2.240441in}}{\pgfqpoint{5.645203in}{2.240441in}}%
\pgfpathcurveto{\pgfqpoint{5.639678in}{2.240441in}}{\pgfqpoint{5.634378in}{2.238246in}}{\pgfqpoint{5.630471in}{2.234339in}}%
\pgfpathcurveto{\pgfqpoint{5.626564in}{2.230432in}}{\pgfqpoint{5.624369in}{2.225133in}}{\pgfqpoint{5.624369in}{2.219608in}}%
\pgfpathcurveto{\pgfqpoint{5.624369in}{2.214083in}}{\pgfqpoint{5.626564in}{2.208783in}}{\pgfqpoint{5.630471in}{2.204876in}}%
\pgfpathcurveto{\pgfqpoint{5.634378in}{2.200970in}}{\pgfqpoint{5.639678in}{2.198774in}}{\pgfqpoint{5.645203in}{2.198774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497834in}{1.926737in}}%
\pgfpathcurveto{\pgfqpoint{5.503359in}{1.926737in}}{\pgfqpoint{5.508659in}{1.928932in}}{\pgfqpoint{5.512566in}{1.932838in}}%
\pgfpathcurveto{\pgfqpoint{5.516473in}{1.936745in}}{\pgfqpoint{5.518668in}{1.942045in}}{\pgfqpoint{5.518668in}{1.947570in}}%
\pgfpathcurveto{\pgfqpoint{5.518668in}{1.953095in}}{\pgfqpoint{5.516473in}{1.958394in}}{\pgfqpoint{5.512566in}{1.962301in}}%
\pgfpathcurveto{\pgfqpoint{5.508659in}{1.966208in}}{\pgfqpoint{5.503359in}{1.968403in}}{\pgfqpoint{5.497834in}{1.968403in}}%
\pgfpathcurveto{\pgfqpoint{5.492309in}{1.968403in}}{\pgfqpoint{5.487010in}{1.966208in}}{\pgfqpoint{5.483103in}{1.962301in}}%
\pgfpathcurveto{\pgfqpoint{5.479196in}{1.958394in}}{\pgfqpoint{5.477001in}{1.953095in}}{\pgfqpoint{5.477001in}{1.947570in}}%
\pgfpathcurveto{\pgfqpoint{5.477001in}{1.942045in}}{\pgfqpoint{5.479196in}{1.936745in}}{\pgfqpoint{5.483103in}{1.932838in}}%
\pgfpathcurveto{\pgfqpoint{5.487010in}{1.928932in}}{\pgfqpoint{5.492309in}{1.926737in}}{\pgfqpoint{5.497834in}{1.926737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801421in}{2.309944in}}%
\pgfpathcurveto{\pgfqpoint{5.806946in}{2.309944in}}{\pgfqpoint{5.812246in}{2.312139in}}{\pgfqpoint{5.816153in}{2.316046in}}%
\pgfpathcurveto{\pgfqpoint{5.820060in}{2.319952in}}{\pgfqpoint{5.822255in}{2.325252in}}{\pgfqpoint{5.822255in}{2.330777in}}%
\pgfpathcurveto{\pgfqpoint{5.822255in}{2.336302in}}{\pgfqpoint{5.820060in}{2.341602in}}{\pgfqpoint{5.816153in}{2.345508in}}%
\pgfpathcurveto{\pgfqpoint{5.812246in}{2.349415in}}{\pgfqpoint{5.806946in}{2.351610in}}{\pgfqpoint{5.801421in}{2.351610in}}%
\pgfpathcurveto{\pgfqpoint{5.795896in}{2.351610in}}{\pgfqpoint{5.790597in}{2.349415in}}{\pgfqpoint{5.786690in}{2.345508in}}%
\pgfpathcurveto{\pgfqpoint{5.782783in}{2.341602in}}{\pgfqpoint{5.780588in}{2.336302in}}{\pgfqpoint{5.780588in}{2.330777in}}%
\pgfpathcurveto{\pgfqpoint{5.780588in}{2.325252in}}{\pgfqpoint{5.782783in}{2.319952in}}{\pgfqpoint{5.786690in}{2.316046in}}%
\pgfpathcurveto{\pgfqpoint{5.790597in}{2.312139in}}{\pgfqpoint{5.795896in}{2.309944in}}{\pgfqpoint{5.801421in}{2.309944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851317in}{1.914383in}}%
\pgfpathcurveto{\pgfqpoint{5.856842in}{1.914383in}}{\pgfqpoint{5.862142in}{1.916579in}}{\pgfqpoint{5.866049in}{1.920485in}}%
\pgfpathcurveto{\pgfqpoint{5.869955in}{1.924392in}}{\pgfqpoint{5.872150in}{1.929692in}}{\pgfqpoint{5.872150in}{1.935217in}}%
\pgfpathcurveto{\pgfqpoint{5.872150in}{1.940742in}}{\pgfqpoint{5.869955in}{1.946041in}}{\pgfqpoint{5.866049in}{1.949948in}}%
\pgfpathcurveto{\pgfqpoint{5.862142in}{1.953855in}}{\pgfqpoint{5.856842in}{1.956050in}}{\pgfqpoint{5.851317in}{1.956050in}}%
\pgfpathcurveto{\pgfqpoint{5.845792in}{1.956050in}}{\pgfqpoint{5.840493in}{1.953855in}}{\pgfqpoint{5.836586in}{1.949948in}}%
\pgfpathcurveto{\pgfqpoint{5.832679in}{1.946041in}}{\pgfqpoint{5.830484in}{1.940742in}}{\pgfqpoint{5.830484in}{1.935217in}}%
\pgfpathcurveto{\pgfqpoint{5.830484in}{1.929692in}}{\pgfqpoint{5.832679in}{1.924392in}}{\pgfqpoint{5.836586in}{1.920485in}}%
\pgfpathcurveto{\pgfqpoint{5.840493in}{1.916579in}}{\pgfqpoint{5.845792in}{1.914383in}}{\pgfqpoint{5.851317in}{1.914383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958931in}{2.782956in}}%
\pgfpathcurveto{\pgfqpoint{5.964456in}{2.782956in}}{\pgfqpoint{5.969755in}{2.785151in}}{\pgfqpoint{5.973662in}{2.789058in}}%
\pgfpathcurveto{\pgfqpoint{5.977569in}{2.792965in}}{\pgfqpoint{5.979764in}{2.798264in}}{\pgfqpoint{5.979764in}{2.803789in}}%
\pgfpathcurveto{\pgfqpoint{5.979764in}{2.809314in}}{\pgfqpoint{5.977569in}{2.814614in}}{\pgfqpoint{5.973662in}{2.818521in}}%
\pgfpathcurveto{\pgfqpoint{5.969755in}{2.822427in}}{\pgfqpoint{5.964456in}{2.824623in}}{\pgfqpoint{5.958931in}{2.824623in}}%
\pgfpathcurveto{\pgfqpoint{5.953406in}{2.824623in}}{\pgfqpoint{5.948106in}{2.822427in}}{\pgfqpoint{5.944199in}{2.818521in}}%
\pgfpathcurveto{\pgfqpoint{5.940293in}{2.814614in}}{\pgfqpoint{5.938097in}{2.809314in}}{\pgfqpoint{5.938097in}{2.803789in}}%
\pgfpathcurveto{\pgfqpoint{5.938097in}{2.798264in}}{\pgfqpoint{5.940293in}{2.792965in}}{\pgfqpoint{5.944199in}{2.789058in}}%
\pgfpathcurveto{\pgfqpoint{5.948106in}{2.785151in}}{\pgfqpoint{5.953406in}{2.782956in}}{\pgfqpoint{5.958931in}{2.782956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863888in}{2.568129in}}%
\pgfpathcurveto{\pgfqpoint{5.869413in}{2.568129in}}{\pgfqpoint{5.874713in}{2.570325in}}{\pgfqpoint{5.878620in}{2.574231in}}%
\pgfpathcurveto{\pgfqpoint{5.882526in}{2.578138in}}{\pgfqpoint{5.884722in}{2.583438in}}{\pgfqpoint{5.884722in}{2.588963in}}%
\pgfpathcurveto{\pgfqpoint{5.884722in}{2.594488in}}{\pgfqpoint{5.882526in}{2.599787in}}{\pgfqpoint{5.878620in}{2.603694in}}%
\pgfpathcurveto{\pgfqpoint{5.874713in}{2.607601in}}{\pgfqpoint{5.869413in}{2.609796in}}{\pgfqpoint{5.863888in}{2.609796in}}%
\pgfpathcurveto{\pgfqpoint{5.858363in}{2.609796in}}{\pgfqpoint{5.853064in}{2.607601in}}{\pgfqpoint{5.849157in}{2.603694in}}%
\pgfpathcurveto{\pgfqpoint{5.845250in}{2.599787in}}{\pgfqpoint{5.843055in}{2.594488in}}{\pgfqpoint{5.843055in}{2.588963in}}%
\pgfpathcurveto{\pgfqpoint{5.843055in}{2.583438in}}{\pgfqpoint{5.845250in}{2.578138in}}{\pgfqpoint{5.849157in}{2.574231in}}%
\pgfpathcurveto{\pgfqpoint{5.853064in}{2.570325in}}{\pgfqpoint{5.858363in}{2.568129in}}{\pgfqpoint{5.863888in}{2.568129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731888in}{2.606154in}}%
\pgfpathcurveto{\pgfqpoint{5.737413in}{2.606154in}}{\pgfqpoint{5.742713in}{2.608349in}}{\pgfqpoint{5.746620in}{2.612256in}}%
\pgfpathcurveto{\pgfqpoint{5.750526in}{2.616163in}}{\pgfqpoint{5.752722in}{2.621463in}}{\pgfqpoint{5.752722in}{2.626988in}}%
\pgfpathcurveto{\pgfqpoint{5.752722in}{2.632513in}}{\pgfqpoint{5.750526in}{2.637812in}}{\pgfqpoint{5.746620in}{2.641719in}}%
\pgfpathcurveto{\pgfqpoint{5.742713in}{2.645626in}}{\pgfqpoint{5.737413in}{2.647821in}}{\pgfqpoint{5.731888in}{2.647821in}}%
\pgfpathcurveto{\pgfqpoint{5.726363in}{2.647821in}}{\pgfqpoint{5.721064in}{2.645626in}}{\pgfqpoint{5.717157in}{2.641719in}}%
\pgfpathcurveto{\pgfqpoint{5.713250in}{2.637812in}}{\pgfqpoint{5.711055in}{2.632513in}}{\pgfqpoint{5.711055in}{2.626988in}}%
\pgfpathcurveto{\pgfqpoint{5.711055in}{2.621463in}}{\pgfqpoint{5.713250in}{2.616163in}}{\pgfqpoint{5.717157in}{2.612256in}}%
\pgfpathcurveto{\pgfqpoint{5.721064in}{2.608349in}}{\pgfqpoint{5.726363in}{2.606154in}}{\pgfqpoint{5.731888in}{2.606154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361643in}{2.501856in}}%
\pgfpathcurveto{\pgfqpoint{5.367168in}{2.501856in}}{\pgfqpoint{5.372467in}{2.504051in}}{\pgfqpoint{5.376374in}{2.507958in}}%
\pgfpathcurveto{\pgfqpoint{5.380281in}{2.511864in}}{\pgfqpoint{5.382476in}{2.517164in}}{\pgfqpoint{5.382476in}{2.522689in}}%
\pgfpathcurveto{\pgfqpoint{5.382476in}{2.528214in}}{\pgfqpoint{5.380281in}{2.533514in}}{\pgfqpoint{5.376374in}{2.537420in}}%
\pgfpathcurveto{\pgfqpoint{5.372467in}{2.541327in}}{\pgfqpoint{5.367168in}{2.543522in}}{\pgfqpoint{5.361643in}{2.543522in}}%
\pgfpathcurveto{\pgfqpoint{5.356118in}{2.543522in}}{\pgfqpoint{5.350818in}{2.541327in}}{\pgfqpoint{5.346911in}{2.537420in}}%
\pgfpathcurveto{\pgfqpoint{5.343004in}{2.533514in}}{\pgfqpoint{5.340809in}{2.528214in}}{\pgfqpoint{5.340809in}{2.522689in}}%
\pgfpathcurveto{\pgfqpoint{5.340809in}{2.517164in}}{\pgfqpoint{5.343004in}{2.511864in}}{\pgfqpoint{5.346911in}{2.507958in}}%
\pgfpathcurveto{\pgfqpoint{5.350818in}{2.504051in}}{\pgfqpoint{5.356118in}{2.501856in}}{\pgfqpoint{5.361643in}{2.501856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642355in}{3.321461in}}%
\pgfpathcurveto{\pgfqpoint{5.647880in}{3.321461in}}{\pgfqpoint{5.653180in}{3.323656in}}{\pgfqpoint{5.657087in}{3.327563in}}%
\pgfpathcurveto{\pgfqpoint{5.660994in}{3.331470in}}{\pgfqpoint{5.663189in}{3.336770in}}{\pgfqpoint{5.663189in}{3.342295in}}%
\pgfpathcurveto{\pgfqpoint{5.663189in}{3.347820in}}{\pgfqpoint{5.660994in}{3.353119in}}{\pgfqpoint{5.657087in}{3.357026in}}%
\pgfpathcurveto{\pgfqpoint{5.653180in}{3.360933in}}{\pgfqpoint{5.647880in}{3.363128in}}{\pgfqpoint{5.642355in}{3.363128in}}%
\pgfpathcurveto{\pgfqpoint{5.636830in}{3.363128in}}{\pgfqpoint{5.631531in}{3.360933in}}{\pgfqpoint{5.627624in}{3.357026in}}%
\pgfpathcurveto{\pgfqpoint{5.623717in}{3.353119in}}{\pgfqpoint{5.621522in}{3.347820in}}{\pgfqpoint{5.621522in}{3.342295in}}%
\pgfpathcurveto{\pgfqpoint{5.621522in}{3.336770in}}{\pgfqpoint{5.623717in}{3.331470in}}{\pgfqpoint{5.627624in}{3.327563in}}%
\pgfpathcurveto{\pgfqpoint{5.631531in}{3.323656in}}{\pgfqpoint{5.636830in}{3.321461in}}{\pgfqpoint{5.642355in}{3.321461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400086in}{2.454148in}}%
\pgfpathcurveto{\pgfqpoint{5.405611in}{2.454148in}}{\pgfqpoint{5.410910in}{2.456343in}}{\pgfqpoint{5.414817in}{2.460250in}}%
\pgfpathcurveto{\pgfqpoint{5.418724in}{2.464157in}}{\pgfqpoint{5.420919in}{2.469456in}}{\pgfqpoint{5.420919in}{2.474981in}}%
\pgfpathcurveto{\pgfqpoint{5.420919in}{2.480506in}}{\pgfqpoint{5.418724in}{2.485806in}}{\pgfqpoint{5.414817in}{2.489713in}}%
\pgfpathcurveto{\pgfqpoint{5.410910in}{2.493619in}}{\pgfqpoint{5.405611in}{2.495815in}}{\pgfqpoint{5.400086in}{2.495815in}}%
\pgfpathcurveto{\pgfqpoint{5.394561in}{2.495815in}}{\pgfqpoint{5.389261in}{2.493619in}}{\pgfqpoint{5.385354in}{2.489713in}}%
\pgfpathcurveto{\pgfqpoint{5.381447in}{2.485806in}}{\pgfqpoint{5.379252in}{2.480506in}}{\pgfqpoint{5.379252in}{2.474981in}}%
\pgfpathcurveto{\pgfqpoint{5.379252in}{2.469456in}}{\pgfqpoint{5.381447in}{2.464157in}}{\pgfqpoint{5.385354in}{2.460250in}}%
\pgfpathcurveto{\pgfqpoint{5.389261in}{2.456343in}}{\pgfqpoint{5.394561in}{2.454148in}}{\pgfqpoint{5.400086in}{2.454148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628148in}{2.281036in}}%
\pgfpathcurveto{\pgfqpoint{5.633674in}{2.281036in}}{\pgfqpoint{5.638973in}{2.283231in}}{\pgfqpoint{5.642880in}{2.287138in}}%
\pgfpathcurveto{\pgfqpoint{5.646787in}{2.291044in}}{\pgfqpoint{5.648982in}{2.296344in}}{\pgfqpoint{5.648982in}{2.301869in}}%
\pgfpathcurveto{\pgfqpoint{5.648982in}{2.307394in}}{\pgfqpoint{5.646787in}{2.312694in}}{\pgfqpoint{5.642880in}{2.316600in}}%
\pgfpathcurveto{\pgfqpoint{5.638973in}{2.320507in}}{\pgfqpoint{5.633674in}{2.322702in}}{\pgfqpoint{5.628148in}{2.322702in}}%
\pgfpathcurveto{\pgfqpoint{5.622623in}{2.322702in}}{\pgfqpoint{5.617324in}{2.320507in}}{\pgfqpoint{5.613417in}{2.316600in}}%
\pgfpathcurveto{\pgfqpoint{5.609510in}{2.312694in}}{\pgfqpoint{5.607315in}{2.307394in}}{\pgfqpoint{5.607315in}{2.301869in}}%
\pgfpathcurveto{\pgfqpoint{5.607315in}{2.296344in}}{\pgfqpoint{5.609510in}{2.291044in}}{\pgfqpoint{5.613417in}{2.287138in}}%
\pgfpathcurveto{\pgfqpoint{5.617324in}{2.283231in}}{\pgfqpoint{5.622623in}{2.281036in}}{\pgfqpoint{5.628148in}{2.281036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896730in}{3.188850in}}%
\pgfpathcurveto{\pgfqpoint{5.902255in}{3.188850in}}{\pgfqpoint{5.907554in}{3.191045in}}{\pgfqpoint{5.911461in}{3.194951in}}%
\pgfpathcurveto{\pgfqpoint{5.915368in}{3.198858in}}{\pgfqpoint{5.917563in}{3.204158in}}{\pgfqpoint{5.917563in}{3.209683in}}%
\pgfpathcurveto{\pgfqpoint{5.917563in}{3.215208in}}{\pgfqpoint{5.915368in}{3.220507in}}{\pgfqpoint{5.911461in}{3.224414in}}%
\pgfpathcurveto{\pgfqpoint{5.907554in}{3.228321in}}{\pgfqpoint{5.902255in}{3.230516in}}{\pgfqpoint{5.896730in}{3.230516in}}%
\pgfpathcurveto{\pgfqpoint{5.891204in}{3.230516in}}{\pgfqpoint{5.885905in}{3.228321in}}{\pgfqpoint{5.881998in}{3.224414in}}%
\pgfpathcurveto{\pgfqpoint{5.878091in}{3.220507in}}{\pgfqpoint{5.875896in}{3.215208in}}{\pgfqpoint{5.875896in}{3.209683in}}%
\pgfpathcurveto{\pgfqpoint{5.875896in}{3.204158in}}{\pgfqpoint{5.878091in}{3.198858in}}{\pgfqpoint{5.881998in}{3.194951in}}%
\pgfpathcurveto{\pgfqpoint{5.885905in}{3.191045in}}{\pgfqpoint{5.891204in}{3.188850in}}{\pgfqpoint{5.896730in}{3.188850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948167in}{2.202815in}}%
\pgfpathcurveto{\pgfqpoint{5.953692in}{2.202815in}}{\pgfqpoint{5.958992in}{2.205011in}}{\pgfqpoint{5.962898in}{2.208917in}}%
\pgfpathcurveto{\pgfqpoint{5.966805in}{2.212824in}}{\pgfqpoint{5.969000in}{2.218124in}}{\pgfqpoint{5.969000in}{2.223649in}}%
\pgfpathcurveto{\pgfqpoint{5.969000in}{2.229174in}}{\pgfqpoint{5.966805in}{2.234473in}}{\pgfqpoint{5.962898in}{2.238380in}}%
\pgfpathcurveto{\pgfqpoint{5.958992in}{2.242287in}}{\pgfqpoint{5.953692in}{2.244482in}}{\pgfqpoint{5.948167in}{2.244482in}}%
\pgfpathcurveto{\pgfqpoint{5.942642in}{2.244482in}}{\pgfqpoint{5.937342in}{2.242287in}}{\pgfqpoint{5.933436in}{2.238380in}}%
\pgfpathcurveto{\pgfqpoint{5.929529in}{2.234473in}}{\pgfqpoint{5.927334in}{2.229174in}}{\pgfqpoint{5.927334in}{2.223649in}}%
\pgfpathcurveto{\pgfqpoint{5.927334in}{2.218124in}}{\pgfqpoint{5.929529in}{2.212824in}}{\pgfqpoint{5.933436in}{2.208917in}}%
\pgfpathcurveto{\pgfqpoint{5.937342in}{2.205011in}}{\pgfqpoint{5.942642in}{2.202815in}}{\pgfqpoint{5.948167in}{2.202815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471856in}{1.935774in}}%
\pgfpathcurveto{\pgfqpoint{5.477381in}{1.935774in}}{\pgfqpoint{5.482680in}{1.937969in}}{\pgfqpoint{5.486587in}{1.941876in}}%
\pgfpathcurveto{\pgfqpoint{5.490494in}{1.945782in}}{\pgfqpoint{5.492689in}{1.951082in}}{\pgfqpoint{5.492689in}{1.956607in}}%
\pgfpathcurveto{\pgfqpoint{5.492689in}{1.962132in}}{\pgfqpoint{5.490494in}{1.967432in}}{\pgfqpoint{5.486587in}{1.971338in}}%
\pgfpathcurveto{\pgfqpoint{5.482680in}{1.975245in}}{\pgfqpoint{5.477381in}{1.977440in}}{\pgfqpoint{5.471856in}{1.977440in}}%
\pgfpathcurveto{\pgfqpoint{5.466331in}{1.977440in}}{\pgfqpoint{5.461031in}{1.975245in}}{\pgfqpoint{5.457124in}{1.971338in}}%
\pgfpathcurveto{\pgfqpoint{5.453217in}{1.967432in}}{\pgfqpoint{5.451022in}{1.962132in}}{\pgfqpoint{5.451022in}{1.956607in}}%
\pgfpathcurveto{\pgfqpoint{5.451022in}{1.951082in}}{\pgfqpoint{5.453217in}{1.945782in}}{\pgfqpoint{5.457124in}{1.941876in}}%
\pgfpathcurveto{\pgfqpoint{5.461031in}{1.937969in}}{\pgfqpoint{5.466331in}{1.935774in}}{\pgfqpoint{5.471856in}{1.935774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804996in}{2.970048in}}%
\pgfpathcurveto{\pgfqpoint{5.810521in}{2.970048in}}{\pgfqpoint{5.815820in}{2.972243in}}{\pgfqpoint{5.819727in}{2.976150in}}%
\pgfpathcurveto{\pgfqpoint{5.823634in}{2.980057in}}{\pgfqpoint{5.825829in}{2.985356in}}{\pgfqpoint{5.825829in}{2.990881in}}%
\pgfpathcurveto{\pgfqpoint{5.825829in}{2.996406in}}{\pgfqpoint{5.823634in}{3.001706in}}{\pgfqpoint{5.819727in}{3.005613in}}%
\pgfpathcurveto{\pgfqpoint{5.815820in}{3.009519in}}{\pgfqpoint{5.810521in}{3.011715in}}{\pgfqpoint{5.804996in}{3.011715in}}%
\pgfpathcurveto{\pgfqpoint{5.799471in}{3.011715in}}{\pgfqpoint{5.794171in}{3.009519in}}{\pgfqpoint{5.790264in}{3.005613in}}%
\pgfpathcurveto{\pgfqpoint{5.786358in}{3.001706in}}{\pgfqpoint{5.784163in}{2.996406in}}{\pgfqpoint{5.784163in}{2.990881in}}%
\pgfpathcurveto{\pgfqpoint{5.784163in}{2.985356in}}{\pgfqpoint{5.786358in}{2.980057in}}{\pgfqpoint{5.790264in}{2.976150in}}%
\pgfpathcurveto{\pgfqpoint{5.794171in}{2.972243in}}{\pgfqpoint{5.799471in}{2.970048in}}{\pgfqpoint{5.804996in}{2.970048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373804in}{1.924358in}}%
\pgfpathcurveto{\pgfqpoint{5.379329in}{1.924358in}}{\pgfqpoint{5.384629in}{1.926553in}}{\pgfqpoint{5.388535in}{1.930460in}}%
\pgfpathcurveto{\pgfqpoint{5.392442in}{1.934367in}}{\pgfqpoint{5.394637in}{1.939666in}}{\pgfqpoint{5.394637in}{1.945191in}}%
\pgfpathcurveto{\pgfqpoint{5.394637in}{1.950716in}}{\pgfqpoint{5.392442in}{1.956016in}}{\pgfqpoint{5.388535in}{1.959923in}}%
\pgfpathcurveto{\pgfqpoint{5.384629in}{1.963829in}}{\pgfqpoint{5.379329in}{1.966025in}}{\pgfqpoint{5.373804in}{1.966025in}}%
\pgfpathcurveto{\pgfqpoint{5.368279in}{1.966025in}}{\pgfqpoint{5.362979in}{1.963829in}}{\pgfqpoint{5.359073in}{1.959923in}}%
\pgfpathcurveto{\pgfqpoint{5.355166in}{1.956016in}}{\pgfqpoint{5.352971in}{1.950716in}}{\pgfqpoint{5.352971in}{1.945191in}}%
\pgfpathcurveto{\pgfqpoint{5.352971in}{1.939666in}}{\pgfqpoint{5.355166in}{1.934367in}}{\pgfqpoint{5.359073in}{1.930460in}}%
\pgfpathcurveto{\pgfqpoint{5.362979in}{1.926553in}}{\pgfqpoint{5.368279in}{1.924358in}}{\pgfqpoint{5.373804in}{1.924358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461317in}{3.443459in}}%
\pgfpathcurveto{\pgfqpoint{5.466842in}{3.443459in}}{\pgfqpoint{5.472142in}{3.445654in}}{\pgfqpoint{5.476049in}{3.449561in}}%
\pgfpathcurveto{\pgfqpoint{5.479956in}{3.453467in}}{\pgfqpoint{5.482151in}{3.458767in}}{\pgfqpoint{5.482151in}{3.464292in}}%
\pgfpathcurveto{\pgfqpoint{5.482151in}{3.469817in}}{\pgfqpoint{5.479956in}{3.475116in}}{\pgfqpoint{5.476049in}{3.479023in}}%
\pgfpathcurveto{\pgfqpoint{5.472142in}{3.482930in}}{\pgfqpoint{5.466842in}{3.485125in}}{\pgfqpoint{5.461317in}{3.485125in}}%
\pgfpathcurveto{\pgfqpoint{5.455792in}{3.485125in}}{\pgfqpoint{5.450493in}{3.482930in}}{\pgfqpoint{5.446586in}{3.479023in}}%
\pgfpathcurveto{\pgfqpoint{5.442679in}{3.475116in}}{\pgfqpoint{5.440484in}{3.469817in}}{\pgfqpoint{5.440484in}{3.464292in}}%
\pgfpathcurveto{\pgfqpoint{5.440484in}{3.458767in}}{\pgfqpoint{5.442679in}{3.453467in}}{\pgfqpoint{5.446586in}{3.449561in}}%
\pgfpathcurveto{\pgfqpoint{5.450493in}{3.445654in}}{\pgfqpoint{5.455792in}{3.443459in}}{\pgfqpoint{5.461317in}{3.443459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823722in}{2.233202in}}%
\pgfpathcurveto{\pgfqpoint{5.829247in}{2.233202in}}{\pgfqpoint{5.834546in}{2.235397in}}{\pgfqpoint{5.838453in}{2.239304in}}%
\pgfpathcurveto{\pgfqpoint{5.842360in}{2.243211in}}{\pgfqpoint{5.844555in}{2.248511in}}{\pgfqpoint{5.844555in}{2.254036in}}%
\pgfpathcurveto{\pgfqpoint{5.844555in}{2.259561in}}{\pgfqpoint{5.842360in}{2.264860in}}{\pgfqpoint{5.838453in}{2.268767in}}%
\pgfpathcurveto{\pgfqpoint{5.834546in}{2.272674in}}{\pgfqpoint{5.829247in}{2.274869in}}{\pgfqpoint{5.823722in}{2.274869in}}%
\pgfpathcurveto{\pgfqpoint{5.818197in}{2.274869in}}{\pgfqpoint{5.812897in}{2.272674in}}{\pgfqpoint{5.808990in}{2.268767in}}%
\pgfpathcurveto{\pgfqpoint{5.805083in}{2.264860in}}{\pgfqpoint{5.802888in}{2.259561in}}{\pgfqpoint{5.802888in}{2.254036in}}%
\pgfpathcurveto{\pgfqpoint{5.802888in}{2.248511in}}{\pgfqpoint{5.805083in}{2.243211in}}{\pgfqpoint{5.808990in}{2.239304in}}%
\pgfpathcurveto{\pgfqpoint{5.812897in}{2.235397in}}{\pgfqpoint{5.818197in}{2.233202in}}{\pgfqpoint{5.823722in}{2.233202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407537in}{2.289338in}}%
\pgfpathcurveto{\pgfqpoint{5.413062in}{2.289338in}}{\pgfqpoint{5.418361in}{2.291533in}}{\pgfqpoint{5.422268in}{2.295440in}}%
\pgfpathcurveto{\pgfqpoint{5.426175in}{2.299347in}}{\pgfqpoint{5.428370in}{2.304646in}}{\pgfqpoint{5.428370in}{2.310171in}}%
\pgfpathcurveto{\pgfqpoint{5.428370in}{2.315696in}}{\pgfqpoint{5.426175in}{2.320996in}}{\pgfqpoint{5.422268in}{2.324903in}}%
\pgfpathcurveto{\pgfqpoint{5.418361in}{2.328810in}}{\pgfqpoint{5.413062in}{2.331005in}}{\pgfqpoint{5.407537in}{2.331005in}}%
\pgfpathcurveto{\pgfqpoint{5.402011in}{2.331005in}}{\pgfqpoint{5.396712in}{2.328810in}}{\pgfqpoint{5.392805in}{2.324903in}}%
\pgfpathcurveto{\pgfqpoint{5.388898in}{2.320996in}}{\pgfqpoint{5.386703in}{2.315696in}}{\pgfqpoint{5.386703in}{2.310171in}}%
\pgfpathcurveto{\pgfqpoint{5.386703in}{2.304646in}}{\pgfqpoint{5.388898in}{2.299347in}}{\pgfqpoint{5.392805in}{2.295440in}}%
\pgfpathcurveto{\pgfqpoint{5.396712in}{2.291533in}}{\pgfqpoint{5.402011in}{2.289338in}}{\pgfqpoint{5.407537in}{2.289338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389586in}{2.099286in}}%
\pgfpathcurveto{\pgfqpoint{5.395112in}{2.099286in}}{\pgfqpoint{5.400411in}{2.101481in}}{\pgfqpoint{5.404318in}{2.105388in}}%
\pgfpathcurveto{\pgfqpoint{5.408225in}{2.109295in}}{\pgfqpoint{5.410420in}{2.114594in}}{\pgfqpoint{5.410420in}{2.120120in}}%
\pgfpathcurveto{\pgfqpoint{5.410420in}{2.125645in}}{\pgfqpoint{5.408225in}{2.130944in}}{\pgfqpoint{5.404318in}{2.134851in}}%
\pgfpathcurveto{\pgfqpoint{5.400411in}{2.138758in}}{\pgfqpoint{5.395112in}{2.140953in}}{\pgfqpoint{5.389586in}{2.140953in}}%
\pgfpathcurveto{\pgfqpoint{5.384061in}{2.140953in}}{\pgfqpoint{5.378762in}{2.138758in}}{\pgfqpoint{5.374855in}{2.134851in}}%
\pgfpathcurveto{\pgfqpoint{5.370948in}{2.130944in}}{\pgfqpoint{5.368753in}{2.125645in}}{\pgfqpoint{5.368753in}{2.120120in}}%
\pgfpathcurveto{\pgfqpoint{5.368753in}{2.114594in}}{\pgfqpoint{5.370948in}{2.109295in}}{\pgfqpoint{5.374855in}{2.105388in}}%
\pgfpathcurveto{\pgfqpoint{5.378762in}{2.101481in}}{\pgfqpoint{5.384061in}{2.099286in}}{\pgfqpoint{5.389586in}{2.099286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818006in}{1.670250in}}%
\pgfpathcurveto{\pgfqpoint{5.823531in}{1.670250in}}{\pgfqpoint{5.828831in}{1.672445in}}{\pgfqpoint{5.832737in}{1.676352in}}%
\pgfpathcurveto{\pgfqpoint{5.836644in}{1.680259in}}{\pgfqpoint{5.838839in}{1.685558in}}{\pgfqpoint{5.838839in}{1.691083in}}%
\pgfpathcurveto{\pgfqpoint{5.838839in}{1.696608in}}{\pgfqpoint{5.836644in}{1.701908in}}{\pgfqpoint{5.832737in}{1.705815in}}%
\pgfpathcurveto{\pgfqpoint{5.828831in}{1.709721in}}{\pgfqpoint{5.823531in}{1.711917in}}{\pgfqpoint{5.818006in}{1.711917in}}%
\pgfpathcurveto{\pgfqpoint{5.812481in}{1.711917in}}{\pgfqpoint{5.807181in}{1.709721in}}{\pgfqpoint{5.803275in}{1.705815in}}%
\pgfpathcurveto{\pgfqpoint{5.799368in}{1.701908in}}{\pgfqpoint{5.797173in}{1.696608in}}{\pgfqpoint{5.797173in}{1.691083in}}%
\pgfpathcurveto{\pgfqpoint{5.797173in}{1.685558in}}{\pgfqpoint{5.799368in}{1.680259in}}{\pgfqpoint{5.803275in}{1.676352in}}%
\pgfpathcurveto{\pgfqpoint{5.807181in}{1.672445in}}{\pgfqpoint{5.812481in}{1.670250in}}{\pgfqpoint{5.818006in}{1.670250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392056in}{3.600064in}}%
\pgfpathcurveto{\pgfqpoint{5.397581in}{3.600064in}}{\pgfqpoint{5.402881in}{3.602259in}}{\pgfqpoint{5.406787in}{3.606166in}}%
\pgfpathcurveto{\pgfqpoint{5.410694in}{3.610072in}}{\pgfqpoint{5.412889in}{3.615372in}}{\pgfqpoint{5.412889in}{3.620897in}}%
\pgfpathcurveto{\pgfqpoint{5.412889in}{3.626422in}}{\pgfqpoint{5.410694in}{3.631722in}}{\pgfqpoint{5.406787in}{3.635628in}}%
\pgfpathcurveto{\pgfqpoint{5.402881in}{3.639535in}}{\pgfqpoint{5.397581in}{3.641730in}}{\pgfqpoint{5.392056in}{3.641730in}}%
\pgfpathcurveto{\pgfqpoint{5.386531in}{3.641730in}}{\pgfqpoint{5.381231in}{3.639535in}}{\pgfqpoint{5.377325in}{3.635628in}}%
\pgfpathcurveto{\pgfqpoint{5.373418in}{3.631722in}}{\pgfqpoint{5.371223in}{3.626422in}}{\pgfqpoint{5.371223in}{3.620897in}}%
\pgfpathcurveto{\pgfqpoint{5.371223in}{3.615372in}}{\pgfqpoint{5.373418in}{3.610072in}}{\pgfqpoint{5.377325in}{3.606166in}}%
\pgfpathcurveto{\pgfqpoint{5.381231in}{3.602259in}}{\pgfqpoint{5.386531in}{3.600064in}}{\pgfqpoint{5.392056in}{3.600064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596283in}{2.668400in}}%
\pgfpathcurveto{\pgfqpoint{5.601808in}{2.668400in}}{\pgfqpoint{5.607108in}{2.670595in}}{\pgfqpoint{5.611015in}{2.674502in}}%
\pgfpathcurveto{\pgfqpoint{5.614921in}{2.678409in}}{\pgfqpoint{5.617116in}{2.683708in}}{\pgfqpoint{5.617116in}{2.689233in}}%
\pgfpathcurveto{\pgfqpoint{5.617116in}{2.694759in}}{\pgfqpoint{5.614921in}{2.700058in}}{\pgfqpoint{5.611015in}{2.703965in}}%
\pgfpathcurveto{\pgfqpoint{5.607108in}{2.707872in}}{\pgfqpoint{5.601808in}{2.710067in}}{\pgfqpoint{5.596283in}{2.710067in}}%
\pgfpathcurveto{\pgfqpoint{5.590758in}{2.710067in}}{\pgfqpoint{5.585459in}{2.707872in}}{\pgfqpoint{5.581552in}{2.703965in}}%
\pgfpathcurveto{\pgfqpoint{5.577645in}{2.700058in}}{\pgfqpoint{5.575450in}{2.694759in}}{\pgfqpoint{5.575450in}{2.689233in}}%
\pgfpathcurveto{\pgfqpoint{5.575450in}{2.683708in}}{\pgfqpoint{5.577645in}{2.678409in}}{\pgfqpoint{5.581552in}{2.674502in}}%
\pgfpathcurveto{\pgfqpoint{5.585459in}{2.670595in}}{\pgfqpoint{5.590758in}{2.668400in}}{\pgfqpoint{5.596283in}{2.668400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348316in}{2.505044in}}%
\pgfpathcurveto{\pgfqpoint{5.353841in}{2.505044in}}{\pgfqpoint{5.359141in}{2.507239in}}{\pgfqpoint{5.363048in}{2.511146in}}%
\pgfpathcurveto{\pgfqpoint{5.366955in}{2.515053in}}{\pgfqpoint{5.369150in}{2.520353in}}{\pgfqpoint{5.369150in}{2.525878in}}%
\pgfpathcurveto{\pgfqpoint{5.369150in}{2.531403in}}{\pgfqpoint{5.366955in}{2.536702in}}{\pgfqpoint{5.363048in}{2.540609in}}%
\pgfpathcurveto{\pgfqpoint{5.359141in}{2.544516in}}{\pgfqpoint{5.353841in}{2.546711in}}{\pgfqpoint{5.348316in}{2.546711in}}%
\pgfpathcurveto{\pgfqpoint{5.342791in}{2.546711in}}{\pgfqpoint{5.337492in}{2.544516in}}{\pgfqpoint{5.333585in}{2.540609in}}%
\pgfpathcurveto{\pgfqpoint{5.329678in}{2.536702in}}{\pgfqpoint{5.327483in}{2.531403in}}{\pgfqpoint{5.327483in}{2.525878in}}%
\pgfpathcurveto{\pgfqpoint{5.327483in}{2.520353in}}{\pgfqpoint{5.329678in}{2.515053in}}{\pgfqpoint{5.333585in}{2.511146in}}%
\pgfpathcurveto{\pgfqpoint{5.337492in}{2.507239in}}{\pgfqpoint{5.342791in}{2.505044in}}{\pgfqpoint{5.348316in}{2.505044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559857in}{2.096342in}}%
\pgfpathcurveto{\pgfqpoint{5.565382in}{2.096342in}}{\pgfqpoint{5.570682in}{2.098537in}}{\pgfqpoint{5.574589in}{2.102444in}}%
\pgfpathcurveto{\pgfqpoint{5.578496in}{2.106351in}}{\pgfqpoint{5.580691in}{2.111650in}}{\pgfqpoint{5.580691in}{2.117175in}}%
\pgfpathcurveto{\pgfqpoint{5.580691in}{2.122700in}}{\pgfqpoint{5.578496in}{2.128000in}}{\pgfqpoint{5.574589in}{2.131907in}}%
\pgfpathcurveto{\pgfqpoint{5.570682in}{2.135813in}}{\pgfqpoint{5.565382in}{2.138009in}}{\pgfqpoint{5.559857in}{2.138009in}}%
\pgfpathcurveto{\pgfqpoint{5.554332in}{2.138009in}}{\pgfqpoint{5.549033in}{2.135813in}}{\pgfqpoint{5.545126in}{2.131907in}}%
\pgfpathcurveto{\pgfqpoint{5.541219in}{2.128000in}}{\pgfqpoint{5.539024in}{2.122700in}}{\pgfqpoint{5.539024in}{2.117175in}}%
\pgfpathcurveto{\pgfqpoint{5.539024in}{2.111650in}}{\pgfqpoint{5.541219in}{2.106351in}}{\pgfqpoint{5.545126in}{2.102444in}}%
\pgfpathcurveto{\pgfqpoint{5.549033in}{2.098537in}}{\pgfqpoint{5.554332in}{2.096342in}}{\pgfqpoint{5.559857in}{2.096342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559251in}{2.449370in}}%
\pgfpathcurveto{\pgfqpoint{5.564776in}{2.449370in}}{\pgfqpoint{5.570075in}{2.451565in}}{\pgfqpoint{5.573982in}{2.455471in}}%
\pgfpathcurveto{\pgfqpoint{5.577889in}{2.459378in}}{\pgfqpoint{5.580084in}{2.464678in}}{\pgfqpoint{5.580084in}{2.470203in}}%
\pgfpathcurveto{\pgfqpoint{5.580084in}{2.475728in}}{\pgfqpoint{5.577889in}{2.481027in}}{\pgfqpoint{5.573982in}{2.484934in}}%
\pgfpathcurveto{\pgfqpoint{5.570075in}{2.488841in}}{\pgfqpoint{5.564776in}{2.491036in}}{\pgfqpoint{5.559251in}{2.491036in}}%
\pgfpathcurveto{\pgfqpoint{5.553726in}{2.491036in}}{\pgfqpoint{5.548426in}{2.488841in}}{\pgfqpoint{5.544519in}{2.484934in}}%
\pgfpathcurveto{\pgfqpoint{5.540613in}{2.481027in}}{\pgfqpoint{5.538417in}{2.475728in}}{\pgfqpoint{5.538417in}{2.470203in}}%
\pgfpathcurveto{\pgfqpoint{5.538417in}{2.464678in}}{\pgfqpoint{5.540613in}{2.459378in}}{\pgfqpoint{5.544519in}{2.455471in}}%
\pgfpathcurveto{\pgfqpoint{5.548426in}{2.451565in}}{\pgfqpoint{5.553726in}{2.449370in}}{\pgfqpoint{5.559251in}{2.449370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945704in}{2.054905in}}%
\pgfpathcurveto{\pgfqpoint{5.951229in}{2.054905in}}{\pgfqpoint{5.956529in}{2.057100in}}{\pgfqpoint{5.960436in}{2.061007in}}%
\pgfpathcurveto{\pgfqpoint{5.964343in}{2.064914in}}{\pgfqpoint{5.966538in}{2.070213in}}{\pgfqpoint{5.966538in}{2.075739in}}%
\pgfpathcurveto{\pgfqpoint{5.966538in}{2.081264in}}{\pgfqpoint{5.964343in}{2.086563in}}{\pgfqpoint{5.960436in}{2.090470in}}%
\pgfpathcurveto{\pgfqpoint{5.956529in}{2.094377in}}{\pgfqpoint{5.951229in}{2.096572in}}{\pgfqpoint{5.945704in}{2.096572in}}%
\pgfpathcurveto{\pgfqpoint{5.940179in}{2.096572in}}{\pgfqpoint{5.934880in}{2.094377in}}{\pgfqpoint{5.930973in}{2.090470in}}%
\pgfpathcurveto{\pgfqpoint{5.927066in}{2.086563in}}{\pgfqpoint{5.924871in}{2.081264in}}{\pgfqpoint{5.924871in}{2.075739in}}%
\pgfpathcurveto{\pgfqpoint{5.924871in}{2.070213in}}{\pgfqpoint{5.927066in}{2.064914in}}{\pgfqpoint{5.930973in}{2.061007in}}%
\pgfpathcurveto{\pgfqpoint{5.934880in}{2.057100in}}{\pgfqpoint{5.940179in}{2.054905in}}{\pgfqpoint{5.945704in}{2.054905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397026in}{3.544591in}}%
\pgfpathcurveto{\pgfqpoint{5.402551in}{3.544591in}}{\pgfqpoint{5.407851in}{3.546787in}}{\pgfqpoint{5.411757in}{3.550693in}}%
\pgfpathcurveto{\pgfqpoint{5.415664in}{3.554600in}}{\pgfqpoint{5.417859in}{3.559900in}}{\pgfqpoint{5.417859in}{3.565425in}}%
\pgfpathcurveto{\pgfqpoint{5.417859in}{3.570950in}}{\pgfqpoint{5.415664in}{3.576249in}}{\pgfqpoint{5.411757in}{3.580156in}}%
\pgfpathcurveto{\pgfqpoint{5.407851in}{3.584063in}}{\pgfqpoint{5.402551in}{3.586258in}}{\pgfqpoint{5.397026in}{3.586258in}}%
\pgfpathcurveto{\pgfqpoint{5.391501in}{3.586258in}}{\pgfqpoint{5.386201in}{3.584063in}}{\pgfqpoint{5.382295in}{3.580156in}}%
\pgfpathcurveto{\pgfqpoint{5.378388in}{3.576249in}}{\pgfqpoint{5.376193in}{3.570950in}}{\pgfqpoint{5.376193in}{3.565425in}}%
\pgfpathcurveto{\pgfqpoint{5.376193in}{3.559900in}}{\pgfqpoint{5.378388in}{3.554600in}}{\pgfqpoint{5.382295in}{3.550693in}}%
\pgfpathcurveto{\pgfqpoint{5.386201in}{3.546787in}}{\pgfqpoint{5.391501in}{3.544591in}}{\pgfqpoint{5.397026in}{3.544591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534935in}{3.337327in}}%
\pgfpathcurveto{\pgfqpoint{5.540460in}{3.337327in}}{\pgfqpoint{5.545760in}{3.339522in}}{\pgfqpoint{5.549667in}{3.343429in}}%
\pgfpathcurveto{\pgfqpoint{5.553574in}{3.347335in}}{\pgfqpoint{5.555769in}{3.352635in}}{\pgfqpoint{5.555769in}{3.358160in}}%
\pgfpathcurveto{\pgfqpoint{5.555769in}{3.363685in}}{\pgfqpoint{5.553574in}{3.368985in}}{\pgfqpoint{5.549667in}{3.372891in}}%
\pgfpathcurveto{\pgfqpoint{5.545760in}{3.376798in}}{\pgfqpoint{5.540460in}{3.378993in}}{\pgfqpoint{5.534935in}{3.378993in}}%
\pgfpathcurveto{\pgfqpoint{5.529410in}{3.378993in}}{\pgfqpoint{5.524111in}{3.376798in}}{\pgfqpoint{5.520204in}{3.372891in}}%
\pgfpathcurveto{\pgfqpoint{5.516297in}{3.368985in}}{\pgfqpoint{5.514102in}{3.363685in}}{\pgfqpoint{5.514102in}{3.358160in}}%
\pgfpathcurveto{\pgfqpoint{5.514102in}{3.352635in}}{\pgfqpoint{5.516297in}{3.347335in}}{\pgfqpoint{5.520204in}{3.343429in}}%
\pgfpathcurveto{\pgfqpoint{5.524111in}{3.339522in}}{\pgfqpoint{5.529410in}{3.337327in}}{\pgfqpoint{5.534935in}{3.337327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660777in}{2.044067in}}%
\pgfpathcurveto{\pgfqpoint{5.666302in}{2.044067in}}{\pgfqpoint{5.671601in}{2.046262in}}{\pgfqpoint{5.675508in}{2.050169in}}%
\pgfpathcurveto{\pgfqpoint{5.679415in}{2.054076in}}{\pgfqpoint{5.681610in}{2.059375in}}{\pgfqpoint{5.681610in}{2.064900in}}%
\pgfpathcurveto{\pgfqpoint{5.681610in}{2.070425in}}{\pgfqpoint{5.679415in}{2.075725in}}{\pgfqpoint{5.675508in}{2.079631in}}%
\pgfpathcurveto{\pgfqpoint{5.671601in}{2.083538in}}{\pgfqpoint{5.666302in}{2.085733in}}{\pgfqpoint{5.660777in}{2.085733in}}%
\pgfpathcurveto{\pgfqpoint{5.655252in}{2.085733in}}{\pgfqpoint{5.649952in}{2.083538in}}{\pgfqpoint{5.646045in}{2.079631in}}%
\pgfpathcurveto{\pgfqpoint{5.642139in}{2.075725in}}{\pgfqpoint{5.639943in}{2.070425in}}{\pgfqpoint{5.639943in}{2.064900in}}%
\pgfpathcurveto{\pgfqpoint{5.639943in}{2.059375in}}{\pgfqpoint{5.642139in}{2.054076in}}{\pgfqpoint{5.646045in}{2.050169in}}%
\pgfpathcurveto{\pgfqpoint{5.649952in}{2.046262in}}{\pgfqpoint{5.655252in}{2.044067in}}{\pgfqpoint{5.660777in}{2.044067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571288in}{2.276802in}}%
\pgfpathcurveto{\pgfqpoint{5.576813in}{2.276802in}}{\pgfqpoint{5.582113in}{2.278998in}}{\pgfqpoint{5.586020in}{2.282904in}}%
\pgfpathcurveto{\pgfqpoint{5.589927in}{2.286811in}}{\pgfqpoint{5.592122in}{2.292111in}}{\pgfqpoint{5.592122in}{2.297636in}}%
\pgfpathcurveto{\pgfqpoint{5.592122in}{2.303161in}}{\pgfqpoint{5.589927in}{2.308460in}}{\pgfqpoint{5.586020in}{2.312367in}}%
\pgfpathcurveto{\pgfqpoint{5.582113in}{2.316274in}}{\pgfqpoint{5.576813in}{2.318469in}}{\pgfqpoint{5.571288in}{2.318469in}}%
\pgfpathcurveto{\pgfqpoint{5.565763in}{2.318469in}}{\pgfqpoint{5.560464in}{2.316274in}}{\pgfqpoint{5.556557in}{2.312367in}}%
\pgfpathcurveto{\pgfqpoint{5.552650in}{2.308460in}}{\pgfqpoint{5.550455in}{2.303161in}}{\pgfqpoint{5.550455in}{2.297636in}}%
\pgfpathcurveto{\pgfqpoint{5.550455in}{2.292111in}}{\pgfqpoint{5.552650in}{2.286811in}}{\pgfqpoint{5.556557in}{2.282904in}}%
\pgfpathcurveto{\pgfqpoint{5.560464in}{2.278998in}}{\pgfqpoint{5.565763in}{2.276802in}}{\pgfqpoint{5.571288in}{2.276802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615300in}{1.407301in}}%
\pgfpathcurveto{\pgfqpoint{5.620826in}{1.407301in}}{\pgfqpoint{5.626125in}{1.409496in}}{\pgfqpoint{5.630032in}{1.413403in}}%
\pgfpathcurveto{\pgfqpoint{5.633939in}{1.417310in}}{\pgfqpoint{5.636134in}{1.422609in}}{\pgfqpoint{5.636134in}{1.428134in}}%
\pgfpathcurveto{\pgfqpoint{5.636134in}{1.433659in}}{\pgfqpoint{5.633939in}{1.438959in}}{\pgfqpoint{5.630032in}{1.442866in}}%
\pgfpathcurveto{\pgfqpoint{5.626125in}{1.446772in}}{\pgfqpoint{5.620826in}{1.448967in}}{\pgfqpoint{5.615300in}{1.448967in}}%
\pgfpathcurveto{\pgfqpoint{5.609775in}{1.448967in}}{\pgfqpoint{5.604476in}{1.446772in}}{\pgfqpoint{5.600569in}{1.442866in}}%
\pgfpathcurveto{\pgfqpoint{5.596662in}{1.438959in}}{\pgfqpoint{5.594467in}{1.433659in}}{\pgfqpoint{5.594467in}{1.428134in}}%
\pgfpathcurveto{\pgfqpoint{5.594467in}{1.422609in}}{\pgfqpoint{5.596662in}{1.417310in}}{\pgfqpoint{5.600569in}{1.413403in}}%
\pgfpathcurveto{\pgfqpoint{5.604476in}{1.409496in}}{\pgfqpoint{5.609775in}{1.407301in}}{\pgfqpoint{5.615300in}{1.407301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740145in}{1.940378in}}%
\pgfpathcurveto{\pgfqpoint{5.745670in}{1.940378in}}{\pgfqpoint{5.750970in}{1.942573in}}{\pgfqpoint{5.754877in}{1.946480in}}%
\pgfpathcurveto{\pgfqpoint{5.758783in}{1.950387in}}{\pgfqpoint{5.760978in}{1.955687in}}{\pgfqpoint{5.760978in}{1.961212in}}%
\pgfpathcurveto{\pgfqpoint{5.760978in}{1.966737in}}{\pgfqpoint{5.758783in}{1.972036in}}{\pgfqpoint{5.754877in}{1.975943in}}%
\pgfpathcurveto{\pgfqpoint{5.750970in}{1.979850in}}{\pgfqpoint{5.745670in}{1.982045in}}{\pgfqpoint{5.740145in}{1.982045in}}%
\pgfpathcurveto{\pgfqpoint{5.734620in}{1.982045in}}{\pgfqpoint{5.729321in}{1.979850in}}{\pgfqpoint{5.725414in}{1.975943in}}%
\pgfpathcurveto{\pgfqpoint{5.721507in}{1.972036in}}{\pgfqpoint{5.719312in}{1.966737in}}{\pgfqpoint{5.719312in}{1.961212in}}%
\pgfpathcurveto{\pgfqpoint{5.719312in}{1.955687in}}{\pgfqpoint{5.721507in}{1.950387in}}{\pgfqpoint{5.725414in}{1.946480in}}%
\pgfpathcurveto{\pgfqpoint{5.729321in}{1.942573in}}{\pgfqpoint{5.734620in}{1.940378in}}{\pgfqpoint{5.740145in}{1.940378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469567in}{2.311541in}}%
\pgfpathcurveto{\pgfqpoint{5.475093in}{2.311541in}}{\pgfqpoint{5.480392in}{2.313736in}}{\pgfqpoint{5.484299in}{2.317643in}}%
\pgfpathcurveto{\pgfqpoint{5.488206in}{2.321550in}}{\pgfqpoint{5.490401in}{2.326849in}}{\pgfqpoint{5.490401in}{2.332374in}}%
\pgfpathcurveto{\pgfqpoint{5.490401in}{2.337899in}}{\pgfqpoint{5.488206in}{2.343199in}}{\pgfqpoint{5.484299in}{2.347106in}}%
\pgfpathcurveto{\pgfqpoint{5.480392in}{2.351013in}}{\pgfqpoint{5.475093in}{2.353208in}}{\pgfqpoint{5.469567in}{2.353208in}}%
\pgfpathcurveto{\pgfqpoint{5.464042in}{2.353208in}}{\pgfqpoint{5.458743in}{2.351013in}}{\pgfqpoint{5.454836in}{2.347106in}}%
\pgfpathcurveto{\pgfqpoint{5.450929in}{2.343199in}}{\pgfqpoint{5.448734in}{2.337899in}}{\pgfqpoint{5.448734in}{2.332374in}}%
\pgfpathcurveto{\pgfqpoint{5.448734in}{2.326849in}}{\pgfqpoint{5.450929in}{2.321550in}}{\pgfqpoint{5.454836in}{2.317643in}}%
\pgfpathcurveto{\pgfqpoint{5.458743in}{2.313736in}}{\pgfqpoint{5.464042in}{2.311541in}}{\pgfqpoint{5.469567in}{2.311541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760358in}{1.504335in}}%
\pgfpathcurveto{\pgfqpoint{5.765883in}{1.504335in}}{\pgfqpoint{5.771183in}{1.506530in}}{\pgfqpoint{5.775090in}{1.510436in}}%
\pgfpathcurveto{\pgfqpoint{5.778997in}{1.514343in}}{\pgfqpoint{5.781192in}{1.519643in}}{\pgfqpoint{5.781192in}{1.525168in}}%
\pgfpathcurveto{\pgfqpoint{5.781192in}{1.530693in}}{\pgfqpoint{5.778997in}{1.535992in}}{\pgfqpoint{5.775090in}{1.539899in}}%
\pgfpathcurveto{\pgfqpoint{5.771183in}{1.543806in}}{\pgfqpoint{5.765883in}{1.546001in}}{\pgfqpoint{5.760358in}{1.546001in}}%
\pgfpathcurveto{\pgfqpoint{5.754833in}{1.546001in}}{\pgfqpoint{5.749534in}{1.543806in}}{\pgfqpoint{5.745627in}{1.539899in}}%
\pgfpathcurveto{\pgfqpoint{5.741720in}{1.535992in}}{\pgfqpoint{5.739525in}{1.530693in}}{\pgfqpoint{5.739525in}{1.525168in}}%
\pgfpathcurveto{\pgfqpoint{5.739525in}{1.519643in}}{\pgfqpoint{5.741720in}{1.514343in}}{\pgfqpoint{5.745627in}{1.510436in}}%
\pgfpathcurveto{\pgfqpoint{5.749534in}{1.506530in}}{\pgfqpoint{5.754833in}{1.504335in}}{\pgfqpoint{5.760358in}{1.504335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733758in}{2.007953in}}%
\pgfpathcurveto{\pgfqpoint{5.739283in}{2.007953in}}{\pgfqpoint{5.744582in}{2.010148in}}{\pgfqpoint{5.748489in}{2.014055in}}%
\pgfpathcurveto{\pgfqpoint{5.752396in}{2.017961in}}{\pgfqpoint{5.754591in}{2.023261in}}{\pgfqpoint{5.754591in}{2.028786in}}%
\pgfpathcurveto{\pgfqpoint{5.754591in}{2.034311in}}{\pgfqpoint{5.752396in}{2.039611in}}{\pgfqpoint{5.748489in}{2.043517in}}%
\pgfpathcurveto{\pgfqpoint{5.744582in}{2.047424in}}{\pgfqpoint{5.739283in}{2.049619in}}{\pgfqpoint{5.733758in}{2.049619in}}%
\pgfpathcurveto{\pgfqpoint{5.728233in}{2.049619in}}{\pgfqpoint{5.722933in}{2.047424in}}{\pgfqpoint{5.719026in}{2.043517in}}%
\pgfpathcurveto{\pgfqpoint{5.715120in}{2.039611in}}{\pgfqpoint{5.712925in}{2.034311in}}{\pgfqpoint{5.712925in}{2.028786in}}%
\pgfpathcurveto{\pgfqpoint{5.712925in}{2.023261in}}{\pgfqpoint{5.715120in}{2.017961in}}{\pgfqpoint{5.719026in}{2.014055in}}%
\pgfpathcurveto{\pgfqpoint{5.722933in}{2.010148in}}{\pgfqpoint{5.728233in}{2.007953in}}{\pgfqpoint{5.733758in}{2.007953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722951in}{2.390084in}}%
\pgfpathcurveto{\pgfqpoint{5.728476in}{2.390084in}}{\pgfqpoint{5.733776in}{2.392279in}}{\pgfqpoint{5.737683in}{2.396186in}}%
\pgfpathcurveto{\pgfqpoint{5.741590in}{2.400092in}}{\pgfqpoint{5.743785in}{2.405392in}}{\pgfqpoint{5.743785in}{2.410917in}}%
\pgfpathcurveto{\pgfqpoint{5.743785in}{2.416442in}}{\pgfqpoint{5.741590in}{2.421742in}}{\pgfqpoint{5.737683in}{2.425648in}}%
\pgfpathcurveto{\pgfqpoint{5.733776in}{2.429555in}}{\pgfqpoint{5.728476in}{2.431750in}}{\pgfqpoint{5.722951in}{2.431750in}}%
\pgfpathcurveto{\pgfqpoint{5.717426in}{2.431750in}}{\pgfqpoint{5.712127in}{2.429555in}}{\pgfqpoint{5.708220in}{2.425648in}}%
\pgfpathcurveto{\pgfqpoint{5.704313in}{2.421742in}}{\pgfqpoint{5.702118in}{2.416442in}}{\pgfqpoint{5.702118in}{2.410917in}}%
\pgfpathcurveto{\pgfqpoint{5.702118in}{2.405392in}}{\pgfqpoint{5.704313in}{2.400092in}}{\pgfqpoint{5.708220in}{2.396186in}}%
\pgfpathcurveto{\pgfqpoint{5.712127in}{2.392279in}}{\pgfqpoint{5.717426in}{2.390084in}}{\pgfqpoint{5.722951in}{2.390084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696092in}{2.028601in}}%
\pgfpathcurveto{\pgfqpoint{5.701617in}{2.028601in}}{\pgfqpoint{5.706917in}{2.030796in}}{\pgfqpoint{5.710823in}{2.034703in}}%
\pgfpathcurveto{\pgfqpoint{5.714730in}{2.038610in}}{\pgfqpoint{5.716925in}{2.043909in}}{\pgfqpoint{5.716925in}{2.049435in}}%
\pgfpathcurveto{\pgfqpoint{5.716925in}{2.054960in}}{\pgfqpoint{5.714730in}{2.060259in}}{\pgfqpoint{5.710823in}{2.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.706917in}{2.068073in}}{\pgfqpoint{5.701617in}{2.070268in}}{\pgfqpoint{5.696092in}{2.070268in}}%
\pgfpathcurveto{\pgfqpoint{5.690567in}{2.070268in}}{\pgfqpoint{5.685267in}{2.068073in}}{\pgfqpoint{5.681361in}{2.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.677454in}{2.060259in}}{\pgfqpoint{5.675259in}{2.054960in}}{\pgfqpoint{5.675259in}{2.049435in}}%
\pgfpathcurveto{\pgfqpoint{5.675259in}{2.043909in}}{\pgfqpoint{5.677454in}{2.038610in}}{\pgfqpoint{5.681361in}{2.034703in}}%
\pgfpathcurveto{\pgfqpoint{5.685267in}{2.030796in}}{\pgfqpoint{5.690567in}{2.028601in}}{\pgfqpoint{5.696092in}{2.028601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466002in}{2.707918in}}%
\pgfpathcurveto{\pgfqpoint{5.471527in}{2.707918in}}{\pgfqpoint{5.476827in}{2.710113in}}{\pgfqpoint{5.480734in}{2.714019in}}%
\pgfpathcurveto{\pgfqpoint{5.484641in}{2.717926in}}{\pgfqpoint{5.486836in}{2.723226in}}{\pgfqpoint{5.486836in}{2.728751in}}%
\pgfpathcurveto{\pgfqpoint{5.486836in}{2.734276in}}{\pgfqpoint{5.484641in}{2.739575in}}{\pgfqpoint{5.480734in}{2.743482in}}%
\pgfpathcurveto{\pgfqpoint{5.476827in}{2.747389in}}{\pgfqpoint{5.471527in}{2.749584in}}{\pgfqpoint{5.466002in}{2.749584in}}%
\pgfpathcurveto{\pgfqpoint{5.460477in}{2.749584in}}{\pgfqpoint{5.455178in}{2.747389in}}{\pgfqpoint{5.451271in}{2.743482in}}%
\pgfpathcurveto{\pgfqpoint{5.447364in}{2.739575in}}{\pgfqpoint{5.445169in}{2.734276in}}{\pgfqpoint{5.445169in}{2.728751in}}%
\pgfpathcurveto{\pgfqpoint{5.445169in}{2.723226in}}{\pgfqpoint{5.447364in}{2.717926in}}{\pgfqpoint{5.451271in}{2.714019in}}%
\pgfpathcurveto{\pgfqpoint{5.455178in}{2.710113in}}{\pgfqpoint{5.460477in}{2.707918in}}{\pgfqpoint{5.466002in}{2.707918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539967in}{1.452443in}}%
\pgfpathcurveto{\pgfqpoint{5.545492in}{1.452443in}}{\pgfqpoint{5.550791in}{1.454638in}}{\pgfqpoint{5.554698in}{1.458545in}}%
\pgfpathcurveto{\pgfqpoint{5.558605in}{1.462452in}}{\pgfqpoint{5.560800in}{1.467751in}}{\pgfqpoint{5.560800in}{1.473276in}}%
\pgfpathcurveto{\pgfqpoint{5.560800in}{1.478801in}}{\pgfqpoint{5.558605in}{1.484101in}}{\pgfqpoint{5.554698in}{1.488007in}}%
\pgfpathcurveto{\pgfqpoint{5.550791in}{1.491914in}}{\pgfqpoint{5.545492in}{1.494109in}}{\pgfqpoint{5.539967in}{1.494109in}}%
\pgfpathcurveto{\pgfqpoint{5.534442in}{1.494109in}}{\pgfqpoint{5.529142in}{1.491914in}}{\pgfqpoint{5.525235in}{1.488007in}}%
\pgfpathcurveto{\pgfqpoint{5.521328in}{1.484101in}}{\pgfqpoint{5.519133in}{1.478801in}}{\pgfqpoint{5.519133in}{1.473276in}}%
\pgfpathcurveto{\pgfqpoint{5.519133in}{1.467751in}}{\pgfqpoint{5.521328in}{1.462452in}}{\pgfqpoint{5.525235in}{1.458545in}}%
\pgfpathcurveto{\pgfqpoint{5.529142in}{1.454638in}}{\pgfqpoint{5.534442in}{1.452443in}}{\pgfqpoint{5.539967in}{1.452443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550178in}{2.720905in}}%
\pgfpathcurveto{\pgfqpoint{5.555703in}{2.720905in}}{\pgfqpoint{5.561002in}{2.723100in}}{\pgfqpoint{5.564909in}{2.727007in}}%
\pgfpathcurveto{\pgfqpoint{5.568816in}{2.730913in}}{\pgfqpoint{5.571011in}{2.736213in}}{\pgfqpoint{5.571011in}{2.741738in}}%
\pgfpathcurveto{\pgfqpoint{5.571011in}{2.747263in}}{\pgfqpoint{5.568816in}{2.752563in}}{\pgfqpoint{5.564909in}{2.756469in}}%
\pgfpathcurveto{\pgfqpoint{5.561002in}{2.760376in}}{\pgfqpoint{5.555703in}{2.762571in}}{\pgfqpoint{5.550178in}{2.762571in}}%
\pgfpathcurveto{\pgfqpoint{5.544652in}{2.762571in}}{\pgfqpoint{5.539353in}{2.760376in}}{\pgfqpoint{5.535446in}{2.756469in}}%
\pgfpathcurveto{\pgfqpoint{5.531539in}{2.752563in}}{\pgfqpoint{5.529344in}{2.747263in}}{\pgfqpoint{5.529344in}{2.741738in}}%
\pgfpathcurveto{\pgfqpoint{5.529344in}{2.736213in}}{\pgfqpoint{5.531539in}{2.730913in}}{\pgfqpoint{5.535446in}{2.727007in}}%
\pgfpathcurveto{\pgfqpoint{5.539353in}{2.723100in}}{\pgfqpoint{5.544652in}{2.720905in}}{\pgfqpoint{5.550178in}{2.720905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702941in}{1.756258in}}%
\pgfpathcurveto{\pgfqpoint{5.708466in}{1.756258in}}{\pgfqpoint{5.713766in}{1.758453in}}{\pgfqpoint{5.717672in}{1.762360in}}%
\pgfpathcurveto{\pgfqpoint{5.721579in}{1.766267in}}{\pgfqpoint{5.723774in}{1.771566in}}{\pgfqpoint{5.723774in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{5.723774in}{1.782616in}}{\pgfqpoint{5.721579in}{1.787916in}}{\pgfqpoint{5.717672in}{1.791823in}}%
\pgfpathcurveto{\pgfqpoint{5.713766in}{1.795730in}}{\pgfqpoint{5.708466in}{1.797925in}}{\pgfqpoint{5.702941in}{1.797925in}}%
\pgfpathcurveto{\pgfqpoint{5.697416in}{1.797925in}}{\pgfqpoint{5.692116in}{1.795730in}}{\pgfqpoint{5.688210in}{1.791823in}}%
\pgfpathcurveto{\pgfqpoint{5.684303in}{1.787916in}}{\pgfqpoint{5.682108in}{1.782616in}}{\pgfqpoint{5.682108in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{5.682108in}{1.771566in}}{\pgfqpoint{5.684303in}{1.766267in}}{\pgfqpoint{5.688210in}{1.762360in}}%
\pgfpathcurveto{\pgfqpoint{5.692116in}{1.758453in}}{\pgfqpoint{5.697416in}{1.756258in}}{\pgfqpoint{5.702941in}{1.756258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560722in}{1.932211in}}%
\pgfpathcurveto{\pgfqpoint{5.566247in}{1.932211in}}{\pgfqpoint{5.571546in}{1.934406in}}{\pgfqpoint{5.575453in}{1.938313in}}%
\pgfpathcurveto{\pgfqpoint{5.579360in}{1.942220in}}{\pgfqpoint{5.581555in}{1.947519in}}{\pgfqpoint{5.581555in}{1.953045in}}%
\pgfpathcurveto{\pgfqpoint{5.581555in}{1.958570in}}{\pgfqpoint{5.579360in}{1.963869in}}{\pgfqpoint{5.575453in}{1.967776in}}%
\pgfpathcurveto{\pgfqpoint{5.571546in}{1.971683in}}{\pgfqpoint{5.566247in}{1.973878in}}{\pgfqpoint{5.560722in}{1.973878in}}%
\pgfpathcurveto{\pgfqpoint{5.555197in}{1.973878in}}{\pgfqpoint{5.549897in}{1.971683in}}{\pgfqpoint{5.545990in}{1.967776in}}%
\pgfpathcurveto{\pgfqpoint{5.542084in}{1.963869in}}{\pgfqpoint{5.539889in}{1.958570in}}{\pgfqpoint{5.539889in}{1.953045in}}%
\pgfpathcurveto{\pgfqpoint{5.539889in}{1.947519in}}{\pgfqpoint{5.542084in}{1.942220in}}{\pgfqpoint{5.545990in}{1.938313in}}%
\pgfpathcurveto{\pgfqpoint{5.549897in}{1.934406in}}{\pgfqpoint{5.555197in}{1.932211in}}{\pgfqpoint{5.560722in}{1.932211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756707in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.762232in}{4.379167in}}{\pgfqpoint{5.767532in}{4.381362in}}{\pgfqpoint{5.771439in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.775345in}{4.389175in}}{\pgfqpoint{5.777541in}{4.394475in}}{\pgfqpoint{5.777541in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.777541in}{4.405525in}}{\pgfqpoint{5.775345in}{4.410825in}}{\pgfqpoint{5.771439in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.767532in}{4.418638in}}{\pgfqpoint{5.762232in}{4.420833in}}{\pgfqpoint{5.756707in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.751182in}{4.420833in}}{\pgfqpoint{5.745883in}{4.418638in}}{\pgfqpoint{5.741976in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.738069in}{4.410825in}}{\pgfqpoint{5.735874in}{4.405525in}}{\pgfqpoint{5.735874in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.735874in}{4.394475in}}{\pgfqpoint{5.738069in}{4.389175in}}{\pgfqpoint{5.741976in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.745883in}{4.381362in}}{\pgfqpoint{5.751182in}{4.379167in}}{\pgfqpoint{5.756707in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638099in}{1.726372in}}%
\pgfpathcurveto{\pgfqpoint{5.643624in}{1.726372in}}{\pgfqpoint{5.648923in}{1.728567in}}{\pgfqpoint{5.652830in}{1.732474in}}%
\pgfpathcurveto{\pgfqpoint{5.656737in}{1.736381in}}{\pgfqpoint{5.658932in}{1.741680in}}{\pgfqpoint{5.658932in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{5.658932in}{1.752730in}}{\pgfqpoint{5.656737in}{1.758030in}}{\pgfqpoint{5.652830in}{1.761937in}}%
\pgfpathcurveto{\pgfqpoint{5.648923in}{1.765843in}}{\pgfqpoint{5.643624in}{1.768039in}}{\pgfqpoint{5.638099in}{1.768039in}}%
\pgfpathcurveto{\pgfqpoint{5.632574in}{1.768039in}}{\pgfqpoint{5.627274in}{1.765843in}}{\pgfqpoint{5.623367in}{1.761937in}}%
\pgfpathcurveto{\pgfqpoint{5.619461in}{1.758030in}}{\pgfqpoint{5.617265in}{1.752730in}}{\pgfqpoint{5.617265in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{5.617265in}{1.741680in}}{\pgfqpoint{5.619461in}{1.736381in}}{\pgfqpoint{5.623367in}{1.732474in}}%
\pgfpathcurveto{\pgfqpoint{5.627274in}{1.728567in}}{\pgfqpoint{5.632574in}{1.726372in}}{\pgfqpoint{5.638099in}{1.726372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460985in}{3.051925in}}%
\pgfpathcurveto{\pgfqpoint{5.466510in}{3.051925in}}{\pgfqpoint{5.471809in}{3.054120in}}{\pgfqpoint{5.475716in}{3.058027in}}%
\pgfpathcurveto{\pgfqpoint{5.479623in}{3.061933in}}{\pgfqpoint{5.481818in}{3.067233in}}{\pgfqpoint{5.481818in}{3.072758in}}%
\pgfpathcurveto{\pgfqpoint{5.481818in}{3.078283in}}{\pgfqpoint{5.479623in}{3.083583in}}{\pgfqpoint{5.475716in}{3.087489in}}%
\pgfpathcurveto{\pgfqpoint{5.471809in}{3.091396in}}{\pgfqpoint{5.466510in}{3.093591in}}{\pgfqpoint{5.460985in}{3.093591in}}%
\pgfpathcurveto{\pgfqpoint{5.455460in}{3.093591in}}{\pgfqpoint{5.450160in}{3.091396in}}{\pgfqpoint{5.446254in}{3.087489in}}%
\pgfpathcurveto{\pgfqpoint{5.442347in}{3.083583in}}{\pgfqpoint{5.440152in}{3.078283in}}{\pgfqpoint{5.440152in}{3.072758in}}%
\pgfpathcurveto{\pgfqpoint{5.440152in}{3.067233in}}{\pgfqpoint{5.442347in}{3.061933in}}{\pgfqpoint{5.446254in}{3.058027in}}%
\pgfpathcurveto{\pgfqpoint{5.450160in}{3.054120in}}{\pgfqpoint{5.455460in}{3.051925in}}{\pgfqpoint{5.460985in}{3.051925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567660in}{1.332799in}}%
\pgfpathcurveto{\pgfqpoint{5.573185in}{1.332799in}}{\pgfqpoint{5.578485in}{1.334994in}}{\pgfqpoint{5.582391in}{1.338901in}}%
\pgfpathcurveto{\pgfqpoint{5.586298in}{1.342808in}}{\pgfqpoint{5.588493in}{1.348107in}}{\pgfqpoint{5.588493in}{1.353632in}}%
\pgfpathcurveto{\pgfqpoint{5.588493in}{1.359157in}}{\pgfqpoint{5.586298in}{1.364457in}}{\pgfqpoint{5.582391in}{1.368364in}}%
\pgfpathcurveto{\pgfqpoint{5.578485in}{1.372270in}}{\pgfqpoint{5.573185in}{1.374465in}}{\pgfqpoint{5.567660in}{1.374465in}}%
\pgfpathcurveto{\pgfqpoint{5.562135in}{1.374465in}}{\pgfqpoint{5.556835in}{1.372270in}}{\pgfqpoint{5.552929in}{1.368364in}}%
\pgfpathcurveto{\pgfqpoint{5.549022in}{1.364457in}}{\pgfqpoint{5.546827in}{1.359157in}}{\pgfqpoint{5.546827in}{1.353632in}}%
\pgfpathcurveto{\pgfqpoint{5.546827in}{1.348107in}}{\pgfqpoint{5.549022in}{1.342808in}}{\pgfqpoint{5.552929in}{1.338901in}}%
\pgfpathcurveto{\pgfqpoint{5.556835in}{1.334994in}}{\pgfqpoint{5.562135in}{1.332799in}}{\pgfqpoint{5.567660in}{1.332799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455944in}{2.316680in}}%
\pgfpathcurveto{\pgfqpoint{5.461469in}{2.316680in}}{\pgfqpoint{5.466769in}{2.318875in}}{\pgfqpoint{5.470676in}{2.322782in}}%
\pgfpathcurveto{\pgfqpoint{5.474583in}{2.326689in}}{\pgfqpoint{5.476778in}{2.331988in}}{\pgfqpoint{5.476778in}{2.337513in}}%
\pgfpathcurveto{\pgfqpoint{5.476778in}{2.343038in}}{\pgfqpoint{5.474583in}{2.348338in}}{\pgfqpoint{5.470676in}{2.352245in}}%
\pgfpathcurveto{\pgfqpoint{5.466769in}{2.356152in}}{\pgfqpoint{5.461469in}{2.358347in}}{\pgfqpoint{5.455944in}{2.358347in}}%
\pgfpathcurveto{\pgfqpoint{5.450419in}{2.358347in}}{\pgfqpoint{5.445120in}{2.356152in}}{\pgfqpoint{5.441213in}{2.352245in}}%
\pgfpathcurveto{\pgfqpoint{5.437306in}{2.348338in}}{\pgfqpoint{5.435111in}{2.343038in}}{\pgfqpoint{5.435111in}{2.337513in}}%
\pgfpathcurveto{\pgfqpoint{5.435111in}{2.331988in}}{\pgfqpoint{5.437306in}{2.326689in}}{\pgfqpoint{5.441213in}{2.322782in}}%
\pgfpathcurveto{\pgfqpoint{5.445120in}{2.318875in}}{\pgfqpoint{5.450419in}{2.316680in}}{\pgfqpoint{5.455944in}{2.316680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933847in}{1.748772in}}%
\pgfpathcurveto{\pgfqpoint{5.939372in}{1.748772in}}{\pgfqpoint{5.944671in}{1.750967in}}{\pgfqpoint{5.948578in}{1.754874in}}%
\pgfpathcurveto{\pgfqpoint{5.952485in}{1.758781in}}{\pgfqpoint{5.954680in}{1.764080in}}{\pgfqpoint{5.954680in}{1.769605in}}%
\pgfpathcurveto{\pgfqpoint{5.954680in}{1.775130in}}{\pgfqpoint{5.952485in}{1.780430in}}{\pgfqpoint{5.948578in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{5.944671in}{1.788243in}}{\pgfqpoint{5.939372in}{1.790438in}}{\pgfqpoint{5.933847in}{1.790438in}}%
\pgfpathcurveto{\pgfqpoint{5.928322in}{1.790438in}}{\pgfqpoint{5.923022in}{1.788243in}}{\pgfqpoint{5.919115in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{5.915209in}{1.780430in}}{\pgfqpoint{5.913013in}{1.775130in}}{\pgfqpoint{5.913013in}{1.769605in}}%
\pgfpathcurveto{\pgfqpoint{5.913013in}{1.764080in}}{\pgfqpoint{5.915209in}{1.758781in}}{\pgfqpoint{5.919115in}{1.754874in}}%
\pgfpathcurveto{\pgfqpoint{5.923022in}{1.750967in}}{\pgfqpoint{5.928322in}{1.748772in}}{\pgfqpoint{5.933847in}{1.748772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943279in}{2.349954in}}%
\pgfpathcurveto{\pgfqpoint{5.948804in}{2.349954in}}{\pgfqpoint{5.954104in}{2.352149in}}{\pgfqpoint{5.958011in}{2.356056in}}%
\pgfpathcurveto{\pgfqpoint{5.961918in}{2.359963in}}{\pgfqpoint{5.964113in}{2.365262in}}{\pgfqpoint{5.964113in}{2.370787in}}%
\pgfpathcurveto{\pgfqpoint{5.964113in}{2.376312in}}{\pgfqpoint{5.961918in}{2.381612in}}{\pgfqpoint{5.958011in}{2.385519in}}%
\pgfpathcurveto{\pgfqpoint{5.954104in}{2.389425in}}{\pgfqpoint{5.948804in}{2.391620in}}{\pgfqpoint{5.943279in}{2.391620in}}%
\pgfpathcurveto{\pgfqpoint{5.937754in}{2.391620in}}{\pgfqpoint{5.932455in}{2.389425in}}{\pgfqpoint{5.928548in}{2.385519in}}%
\pgfpathcurveto{\pgfqpoint{5.924641in}{2.381612in}}{\pgfqpoint{5.922446in}{2.376312in}}{\pgfqpoint{5.922446in}{2.370787in}}%
\pgfpathcurveto{\pgfqpoint{5.922446in}{2.365262in}}{\pgfqpoint{5.924641in}{2.359963in}}{\pgfqpoint{5.928548in}{2.356056in}}%
\pgfpathcurveto{\pgfqpoint{5.932455in}{2.352149in}}{\pgfqpoint{5.937754in}{2.349954in}}{\pgfqpoint{5.943279in}{2.349954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432213in}{2.371930in}}%
\pgfpathcurveto{\pgfqpoint{5.437738in}{2.371930in}}{\pgfqpoint{5.443038in}{2.374125in}}{\pgfqpoint{5.446945in}{2.378032in}}%
\pgfpathcurveto{\pgfqpoint{5.450851in}{2.381939in}}{\pgfqpoint{5.453046in}{2.387239in}}{\pgfqpoint{5.453046in}{2.392764in}}%
\pgfpathcurveto{\pgfqpoint{5.453046in}{2.398289in}}{\pgfqpoint{5.450851in}{2.403588in}}{\pgfqpoint{5.446945in}{2.407495in}}%
\pgfpathcurveto{\pgfqpoint{5.443038in}{2.411402in}}{\pgfqpoint{5.437738in}{2.413597in}}{\pgfqpoint{5.432213in}{2.413597in}}%
\pgfpathcurveto{\pgfqpoint{5.426688in}{2.413597in}}{\pgfqpoint{5.421389in}{2.411402in}}{\pgfqpoint{5.417482in}{2.407495in}}%
\pgfpathcurveto{\pgfqpoint{5.413575in}{2.403588in}}{\pgfqpoint{5.411380in}{2.398289in}}{\pgfqpoint{5.411380in}{2.392764in}}%
\pgfpathcurveto{\pgfqpoint{5.411380in}{2.387239in}}{\pgfqpoint{5.413575in}{2.381939in}}{\pgfqpoint{5.417482in}{2.378032in}}%
\pgfpathcurveto{\pgfqpoint{5.421389in}{2.374125in}}{\pgfqpoint{5.426688in}{2.371930in}}{\pgfqpoint{5.432213in}{2.371930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850521in}{3.331814in}}%
\pgfpathcurveto{\pgfqpoint{5.856046in}{3.331814in}}{\pgfqpoint{5.861345in}{3.334009in}}{\pgfqpoint{5.865252in}{3.337916in}}%
\pgfpathcurveto{\pgfqpoint{5.869159in}{3.341823in}}{\pgfqpoint{5.871354in}{3.347122in}}{\pgfqpoint{5.871354in}{3.352647in}}%
\pgfpathcurveto{\pgfqpoint{5.871354in}{3.358172in}}{\pgfqpoint{5.869159in}{3.363472in}}{\pgfqpoint{5.865252in}{3.367379in}}%
\pgfpathcurveto{\pgfqpoint{5.861345in}{3.371285in}}{\pgfqpoint{5.856046in}{3.373481in}}{\pgfqpoint{5.850521in}{3.373481in}}%
\pgfpathcurveto{\pgfqpoint{5.844996in}{3.373481in}}{\pgfqpoint{5.839696in}{3.371285in}}{\pgfqpoint{5.835790in}{3.367379in}}%
\pgfpathcurveto{\pgfqpoint{5.831883in}{3.363472in}}{\pgfqpoint{5.829688in}{3.358172in}}{\pgfqpoint{5.829688in}{3.352647in}}%
\pgfpathcurveto{\pgfqpoint{5.829688in}{3.347122in}}{\pgfqpoint{5.831883in}{3.341823in}}{\pgfqpoint{5.835790in}{3.337916in}}%
\pgfpathcurveto{\pgfqpoint{5.839696in}{3.334009in}}{\pgfqpoint{5.844996in}{3.331814in}}{\pgfqpoint{5.850521in}{3.331814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534501in}{2.535735in}}%
\pgfpathcurveto{\pgfqpoint{5.540026in}{2.535735in}}{\pgfqpoint{5.545326in}{2.537930in}}{\pgfqpoint{5.549233in}{2.541837in}}%
\pgfpathcurveto{\pgfqpoint{5.553140in}{2.545743in}}{\pgfqpoint{5.555335in}{2.551043in}}{\pgfqpoint{5.555335in}{2.556568in}}%
\pgfpathcurveto{\pgfqpoint{5.555335in}{2.562093in}}{\pgfqpoint{5.553140in}{2.567393in}}{\pgfqpoint{5.549233in}{2.571299in}}%
\pgfpathcurveto{\pgfqpoint{5.545326in}{2.575206in}}{\pgfqpoint{5.540026in}{2.577401in}}{\pgfqpoint{5.534501in}{2.577401in}}%
\pgfpathcurveto{\pgfqpoint{5.528976in}{2.577401in}}{\pgfqpoint{5.523677in}{2.575206in}}{\pgfqpoint{5.519770in}{2.571299in}}%
\pgfpathcurveto{\pgfqpoint{5.515863in}{2.567393in}}{\pgfqpoint{5.513668in}{2.562093in}}{\pgfqpoint{5.513668in}{2.556568in}}%
\pgfpathcurveto{\pgfqpoint{5.513668in}{2.551043in}}{\pgfqpoint{5.515863in}{2.545743in}}{\pgfqpoint{5.519770in}{2.541837in}}%
\pgfpathcurveto{\pgfqpoint{5.523677in}{2.537930in}}{\pgfqpoint{5.528976in}{2.535735in}}{\pgfqpoint{5.534501in}{2.535735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777630in}{2.034762in}}%
\pgfpathcurveto{\pgfqpoint{5.783155in}{2.034762in}}{\pgfqpoint{5.788454in}{2.036958in}}{\pgfqpoint{5.792361in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{5.796268in}{2.044771in}}{\pgfqpoint{5.798463in}{2.050071in}}{\pgfqpoint{5.798463in}{2.055596in}}%
\pgfpathcurveto{\pgfqpoint{5.798463in}{2.061121in}}{\pgfqpoint{5.796268in}{2.066420in}}{\pgfqpoint{5.792361in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{5.788454in}{2.074234in}}{\pgfqpoint{5.783155in}{2.076429in}}{\pgfqpoint{5.777630in}{2.076429in}}%
\pgfpathcurveto{\pgfqpoint{5.772105in}{2.076429in}}{\pgfqpoint{5.766805in}{2.074234in}}{\pgfqpoint{5.762898in}{2.070327in}}%
\pgfpathcurveto{\pgfqpoint{5.758991in}{2.066420in}}{\pgfqpoint{5.756796in}{2.061121in}}{\pgfqpoint{5.756796in}{2.055596in}}%
\pgfpathcurveto{\pgfqpoint{5.756796in}{2.050071in}}{\pgfqpoint{5.758991in}{2.044771in}}{\pgfqpoint{5.762898in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{5.766805in}{2.036958in}}{\pgfqpoint{5.772105in}{2.034762in}}{\pgfqpoint{5.777630in}{2.034762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915459in}{2.975026in}}%
\pgfpathcurveto{\pgfqpoint{5.920984in}{2.975026in}}{\pgfqpoint{5.926284in}{2.977221in}}{\pgfqpoint{5.930190in}{2.981128in}}%
\pgfpathcurveto{\pgfqpoint{5.934097in}{2.985035in}}{\pgfqpoint{5.936292in}{2.990334in}}{\pgfqpoint{5.936292in}{2.995859in}}%
\pgfpathcurveto{\pgfqpoint{5.936292in}{3.001384in}}{\pgfqpoint{5.934097in}{3.006684in}}{\pgfqpoint{5.930190in}{3.010591in}}%
\pgfpathcurveto{\pgfqpoint{5.926284in}{3.014498in}}{\pgfqpoint{5.920984in}{3.016693in}}{\pgfqpoint{5.915459in}{3.016693in}}%
\pgfpathcurveto{\pgfqpoint{5.909934in}{3.016693in}}{\pgfqpoint{5.904634in}{3.014498in}}{\pgfqpoint{5.900728in}{3.010591in}}%
\pgfpathcurveto{\pgfqpoint{5.896821in}{3.006684in}}{\pgfqpoint{5.894626in}{3.001384in}}{\pgfqpoint{5.894626in}{2.995859in}}%
\pgfpathcurveto{\pgfqpoint{5.894626in}{2.990334in}}{\pgfqpoint{5.896821in}{2.985035in}}{\pgfqpoint{5.900728in}{2.981128in}}%
\pgfpathcurveto{\pgfqpoint{5.904634in}{2.977221in}}{\pgfqpoint{5.909934in}{2.975026in}}{\pgfqpoint{5.915459in}{2.975026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411624in}{2.239449in}}%
\pgfpathcurveto{\pgfqpoint{5.417149in}{2.239449in}}{\pgfqpoint{5.422449in}{2.241644in}}{\pgfqpoint{5.426356in}{2.245551in}}%
\pgfpathcurveto{\pgfqpoint{5.430263in}{2.249458in}}{\pgfqpoint{5.432458in}{2.254757in}}{\pgfqpoint{5.432458in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.432458in}{2.265808in}}{\pgfqpoint{5.430263in}{2.271107in}}{\pgfqpoint{5.426356in}{2.275014in}}%
\pgfpathcurveto{\pgfqpoint{5.422449in}{2.278921in}}{\pgfqpoint{5.417149in}{2.281116in}}{\pgfqpoint{5.411624in}{2.281116in}}%
\pgfpathcurveto{\pgfqpoint{5.406099in}{2.281116in}}{\pgfqpoint{5.400800in}{2.278921in}}{\pgfqpoint{5.396893in}{2.275014in}}%
\pgfpathcurveto{\pgfqpoint{5.392986in}{2.271107in}}{\pgfqpoint{5.390791in}{2.265808in}}{\pgfqpoint{5.390791in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.390791in}{2.254757in}}{\pgfqpoint{5.392986in}{2.249458in}}{\pgfqpoint{5.396893in}{2.245551in}}%
\pgfpathcurveto{\pgfqpoint{5.400800in}{2.241644in}}{\pgfqpoint{5.406099in}{2.239449in}}{\pgfqpoint{5.411624in}{2.239449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548657in}{3.539381in}}%
\pgfpathcurveto{\pgfqpoint{5.554182in}{3.539381in}}{\pgfqpoint{5.559482in}{3.541576in}}{\pgfqpoint{5.563388in}{3.545483in}}%
\pgfpathcurveto{\pgfqpoint{5.567295in}{3.549390in}}{\pgfqpoint{5.569490in}{3.554690in}}{\pgfqpoint{5.569490in}{3.560215in}}%
\pgfpathcurveto{\pgfqpoint{5.569490in}{3.565740in}}{\pgfqpoint{5.567295in}{3.571039in}}{\pgfqpoint{5.563388in}{3.574946in}}%
\pgfpathcurveto{\pgfqpoint{5.559482in}{3.578853in}}{\pgfqpoint{5.554182in}{3.581048in}}{\pgfqpoint{5.548657in}{3.581048in}}%
\pgfpathcurveto{\pgfqpoint{5.543132in}{3.581048in}}{\pgfqpoint{5.537832in}{3.578853in}}{\pgfqpoint{5.533926in}{3.574946in}}%
\pgfpathcurveto{\pgfqpoint{5.530019in}{3.571039in}}{\pgfqpoint{5.527824in}{3.565740in}}{\pgfqpoint{5.527824in}{3.560215in}}%
\pgfpathcurveto{\pgfqpoint{5.527824in}{3.554690in}}{\pgfqpoint{5.530019in}{3.549390in}}{\pgfqpoint{5.533926in}{3.545483in}}%
\pgfpathcurveto{\pgfqpoint{5.537832in}{3.541576in}}{\pgfqpoint{5.543132in}{3.539381in}}{\pgfqpoint{5.548657in}{3.539381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609343in}{1.777795in}}%
\pgfpathcurveto{\pgfqpoint{5.614868in}{1.777795in}}{\pgfqpoint{5.620167in}{1.779990in}}{\pgfqpoint{5.624074in}{1.783897in}}%
\pgfpathcurveto{\pgfqpoint{5.627981in}{1.787803in}}{\pgfqpoint{5.630176in}{1.793103in}}{\pgfqpoint{5.630176in}{1.798628in}}%
\pgfpathcurveto{\pgfqpoint{5.630176in}{1.804153in}}{\pgfqpoint{5.627981in}{1.809453in}}{\pgfqpoint{5.624074in}{1.813359in}}%
\pgfpathcurveto{\pgfqpoint{5.620167in}{1.817266in}}{\pgfqpoint{5.614868in}{1.819461in}}{\pgfqpoint{5.609343in}{1.819461in}}%
\pgfpathcurveto{\pgfqpoint{5.603817in}{1.819461in}}{\pgfqpoint{5.598518in}{1.817266in}}{\pgfqpoint{5.594611in}{1.813359in}}%
\pgfpathcurveto{\pgfqpoint{5.590704in}{1.809453in}}{\pgfqpoint{5.588509in}{1.804153in}}{\pgfqpoint{5.588509in}{1.798628in}}%
\pgfpathcurveto{\pgfqpoint{5.588509in}{1.793103in}}{\pgfqpoint{5.590704in}{1.787803in}}{\pgfqpoint{5.594611in}{1.783897in}}%
\pgfpathcurveto{\pgfqpoint{5.598518in}{1.779990in}}{\pgfqpoint{5.603817in}{1.777795in}}{\pgfqpoint{5.609343in}{1.777795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669201in}{2.185120in}}%
\pgfpathcurveto{\pgfqpoint{5.674726in}{2.185120in}}{\pgfqpoint{5.680025in}{2.187315in}}{\pgfqpoint{5.683932in}{2.191222in}}%
\pgfpathcurveto{\pgfqpoint{5.687839in}{2.195129in}}{\pgfqpoint{5.690034in}{2.200428in}}{\pgfqpoint{5.690034in}{2.205953in}}%
\pgfpathcurveto{\pgfqpoint{5.690034in}{2.211479in}}{\pgfqpoint{5.687839in}{2.216778in}}{\pgfqpoint{5.683932in}{2.220685in}}%
\pgfpathcurveto{\pgfqpoint{5.680025in}{2.224592in}}{\pgfqpoint{5.674726in}{2.226787in}}{\pgfqpoint{5.669201in}{2.226787in}}%
\pgfpathcurveto{\pgfqpoint{5.663676in}{2.226787in}}{\pgfqpoint{5.658376in}{2.224592in}}{\pgfqpoint{5.654470in}{2.220685in}}%
\pgfpathcurveto{\pgfqpoint{5.650563in}{2.216778in}}{\pgfqpoint{5.648368in}{2.211479in}}{\pgfqpoint{5.648368in}{2.205953in}}%
\pgfpathcurveto{\pgfqpoint{5.648368in}{2.200428in}}{\pgfqpoint{5.650563in}{2.195129in}}{\pgfqpoint{5.654470in}{2.191222in}}%
\pgfpathcurveto{\pgfqpoint{5.658376in}{2.187315in}}{\pgfqpoint{5.663676in}{2.185120in}}{\pgfqpoint{5.669201in}{2.185120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887150in}{2.345840in}}%
\pgfpathcurveto{\pgfqpoint{5.892675in}{2.345840in}}{\pgfqpoint{5.897974in}{2.348036in}}{\pgfqpoint{5.901881in}{2.351942in}}%
\pgfpathcurveto{\pgfqpoint{5.905788in}{2.355849in}}{\pgfqpoint{5.907983in}{2.361149in}}{\pgfqpoint{5.907983in}{2.366674in}}%
\pgfpathcurveto{\pgfqpoint{5.907983in}{2.372199in}}{\pgfqpoint{5.905788in}{2.377498in}}{\pgfqpoint{5.901881in}{2.381405in}}%
\pgfpathcurveto{\pgfqpoint{5.897974in}{2.385312in}}{\pgfqpoint{5.892675in}{2.387507in}}{\pgfqpoint{5.887150in}{2.387507in}}%
\pgfpathcurveto{\pgfqpoint{5.881624in}{2.387507in}}{\pgfqpoint{5.876325in}{2.385312in}}{\pgfqpoint{5.872418in}{2.381405in}}%
\pgfpathcurveto{\pgfqpoint{5.868511in}{2.377498in}}{\pgfqpoint{5.866316in}{2.372199in}}{\pgfqpoint{5.866316in}{2.366674in}}%
\pgfpathcurveto{\pgfqpoint{5.866316in}{2.361149in}}{\pgfqpoint{5.868511in}{2.355849in}}{\pgfqpoint{5.872418in}{2.351942in}}%
\pgfpathcurveto{\pgfqpoint{5.876325in}{2.348036in}}{\pgfqpoint{5.881624in}{2.345840in}}{\pgfqpoint{5.887150in}{2.345840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347090in}{3.456726in}}%
\pgfpathcurveto{\pgfqpoint{5.352615in}{3.456726in}}{\pgfqpoint{5.357915in}{3.458921in}}{\pgfqpoint{5.361822in}{3.462828in}}%
\pgfpathcurveto{\pgfqpoint{5.365728in}{3.466735in}}{\pgfqpoint{5.367924in}{3.472034in}}{\pgfqpoint{5.367924in}{3.477559in}}%
\pgfpathcurveto{\pgfqpoint{5.367924in}{3.483084in}}{\pgfqpoint{5.365728in}{3.488384in}}{\pgfqpoint{5.361822in}{3.492291in}}%
\pgfpathcurveto{\pgfqpoint{5.357915in}{3.496198in}}{\pgfqpoint{5.352615in}{3.498393in}}{\pgfqpoint{5.347090in}{3.498393in}}%
\pgfpathcurveto{\pgfqpoint{5.341565in}{3.498393in}}{\pgfqpoint{5.336266in}{3.496198in}}{\pgfqpoint{5.332359in}{3.492291in}}%
\pgfpathcurveto{\pgfqpoint{5.328452in}{3.488384in}}{\pgfqpoint{5.326257in}{3.483084in}}{\pgfqpoint{5.326257in}{3.477559in}}%
\pgfpathcurveto{\pgfqpoint{5.326257in}{3.472034in}}{\pgfqpoint{5.328452in}{3.466735in}}{\pgfqpoint{5.332359in}{3.462828in}}%
\pgfpathcurveto{\pgfqpoint{5.336266in}{3.458921in}}{\pgfqpoint{5.341565in}{3.456726in}}{\pgfqpoint{5.347090in}{3.456726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381936in}{2.032393in}}%
\pgfpathcurveto{\pgfqpoint{5.387461in}{2.032393in}}{\pgfqpoint{5.392760in}{2.034589in}}{\pgfqpoint{5.396667in}{2.038495in}}%
\pgfpathcurveto{\pgfqpoint{5.400574in}{2.042402in}}{\pgfqpoint{5.402769in}{2.047702in}}{\pgfqpoint{5.402769in}{2.053227in}}%
\pgfpathcurveto{\pgfqpoint{5.402769in}{2.058752in}}{\pgfqpoint{5.400574in}{2.064051in}}{\pgfqpoint{5.396667in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{5.392760in}{2.071865in}}{\pgfqpoint{5.387461in}{2.074060in}}{\pgfqpoint{5.381936in}{2.074060in}}%
\pgfpathcurveto{\pgfqpoint{5.376411in}{2.074060in}}{\pgfqpoint{5.371111in}{2.071865in}}{\pgfqpoint{5.367204in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{5.363298in}{2.064051in}}{\pgfqpoint{5.361103in}{2.058752in}}{\pgfqpoint{5.361103in}{2.053227in}}%
\pgfpathcurveto{\pgfqpoint{5.361103in}{2.047702in}}{\pgfqpoint{5.363298in}{2.042402in}}{\pgfqpoint{5.367204in}{2.038495in}}%
\pgfpathcurveto{\pgfqpoint{5.371111in}{2.034589in}}{\pgfqpoint{5.376411in}{2.032393in}}{\pgfqpoint{5.381936in}{2.032393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364538in}{2.312542in}}%
\pgfpathcurveto{\pgfqpoint{5.370063in}{2.312542in}}{\pgfqpoint{5.375363in}{2.314737in}}{\pgfqpoint{5.379270in}{2.318643in}}%
\pgfpathcurveto{\pgfqpoint{5.383176in}{2.322550in}}{\pgfqpoint{5.385372in}{2.327850in}}{\pgfqpoint{5.385372in}{2.333375in}}%
\pgfpathcurveto{\pgfqpoint{5.385372in}{2.338900in}}{\pgfqpoint{5.383176in}{2.344199in}}{\pgfqpoint{5.379270in}{2.348106in}}%
\pgfpathcurveto{\pgfqpoint{5.375363in}{2.352013in}}{\pgfqpoint{5.370063in}{2.354208in}}{\pgfqpoint{5.364538in}{2.354208in}}%
\pgfpathcurveto{\pgfqpoint{5.359013in}{2.354208in}}{\pgfqpoint{5.353714in}{2.352013in}}{\pgfqpoint{5.349807in}{2.348106in}}%
\pgfpathcurveto{\pgfqpoint{5.345900in}{2.344199in}}{\pgfqpoint{5.343705in}{2.338900in}}{\pgfqpoint{5.343705in}{2.333375in}}%
\pgfpathcurveto{\pgfqpoint{5.343705in}{2.327850in}}{\pgfqpoint{5.345900in}{2.322550in}}{\pgfqpoint{5.349807in}{2.318643in}}%
\pgfpathcurveto{\pgfqpoint{5.353714in}{2.314737in}}{\pgfqpoint{5.359013in}{2.312542in}}{\pgfqpoint{5.364538in}{2.312542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364834in}{2.054597in}}%
\pgfpathcurveto{\pgfqpoint{5.370359in}{2.054597in}}{\pgfqpoint{5.375659in}{2.056792in}}{\pgfqpoint{5.379565in}{2.060699in}}%
\pgfpathcurveto{\pgfqpoint{5.383472in}{2.064606in}}{\pgfqpoint{5.385667in}{2.069905in}}{\pgfqpoint{5.385667in}{2.075430in}}%
\pgfpathcurveto{\pgfqpoint{5.385667in}{2.080955in}}{\pgfqpoint{5.383472in}{2.086255in}}{\pgfqpoint{5.379565in}{2.090162in}}%
\pgfpathcurveto{\pgfqpoint{5.375659in}{2.094069in}}{\pgfqpoint{5.370359in}{2.096264in}}{\pgfqpoint{5.364834in}{2.096264in}}%
\pgfpathcurveto{\pgfqpoint{5.359309in}{2.096264in}}{\pgfqpoint{5.354009in}{2.094069in}}{\pgfqpoint{5.350103in}{2.090162in}}%
\pgfpathcurveto{\pgfqpoint{5.346196in}{2.086255in}}{\pgfqpoint{5.344001in}{2.080955in}}{\pgfqpoint{5.344001in}{2.075430in}}%
\pgfpathcurveto{\pgfqpoint{5.344001in}{2.069905in}}{\pgfqpoint{5.346196in}{2.064606in}}{\pgfqpoint{5.350103in}{2.060699in}}%
\pgfpathcurveto{\pgfqpoint{5.354009in}{2.056792in}}{\pgfqpoint{5.359309in}{2.054597in}}{\pgfqpoint{5.364834in}{2.054597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406800in}{2.917727in}}%
\pgfpathcurveto{\pgfqpoint{5.412325in}{2.917727in}}{\pgfqpoint{5.417624in}{2.919922in}}{\pgfqpoint{5.421531in}{2.923829in}}%
\pgfpathcurveto{\pgfqpoint{5.425438in}{2.927736in}}{\pgfqpoint{5.427633in}{2.933035in}}{\pgfqpoint{5.427633in}{2.938560in}}%
\pgfpathcurveto{\pgfqpoint{5.427633in}{2.944085in}}{\pgfqpoint{5.425438in}{2.949385in}}{\pgfqpoint{5.421531in}{2.953292in}}%
\pgfpathcurveto{\pgfqpoint{5.417624in}{2.957198in}}{\pgfqpoint{5.412325in}{2.959393in}}{\pgfqpoint{5.406800in}{2.959393in}}%
\pgfpathcurveto{\pgfqpoint{5.401275in}{2.959393in}}{\pgfqpoint{5.395975in}{2.957198in}}{\pgfqpoint{5.392068in}{2.953292in}}%
\pgfpathcurveto{\pgfqpoint{5.388162in}{2.949385in}}{\pgfqpoint{5.385966in}{2.944085in}}{\pgfqpoint{5.385966in}{2.938560in}}%
\pgfpathcurveto{\pgfqpoint{5.385966in}{2.933035in}}{\pgfqpoint{5.388162in}{2.927736in}}{\pgfqpoint{5.392068in}{2.923829in}}%
\pgfpathcurveto{\pgfqpoint{5.395975in}{2.919922in}}{\pgfqpoint{5.401275in}{2.917727in}}{\pgfqpoint{5.406800in}{2.917727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906954in}{1.821990in}}%
\pgfpathcurveto{\pgfqpoint{5.912479in}{1.821990in}}{\pgfqpoint{5.917779in}{1.824185in}}{\pgfqpoint{5.921686in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{5.925593in}{1.831999in}}{\pgfqpoint{5.927788in}{1.837298in}}{\pgfqpoint{5.927788in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{5.927788in}{1.848349in}}{\pgfqpoint{5.925593in}{1.853648in}}{\pgfqpoint{5.921686in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{5.917779in}{1.861462in}}{\pgfqpoint{5.912479in}{1.863657in}}{\pgfqpoint{5.906954in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{5.901429in}{1.863657in}}{\pgfqpoint{5.896130in}{1.861462in}}{\pgfqpoint{5.892223in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{5.888316in}{1.853648in}}{\pgfqpoint{5.886121in}{1.848349in}}{\pgfqpoint{5.886121in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{5.886121in}{1.837298in}}{\pgfqpoint{5.888316in}{1.831999in}}{\pgfqpoint{5.892223in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{5.896130in}{1.824185in}}{\pgfqpoint{5.901429in}{1.821990in}}{\pgfqpoint{5.906954in}{1.821990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888232in}{2.846252in}}%
\pgfpathcurveto{\pgfqpoint{5.893757in}{2.846252in}}{\pgfqpoint{5.899056in}{2.848447in}}{\pgfqpoint{5.902963in}{2.852354in}}%
\pgfpathcurveto{\pgfqpoint{5.906870in}{2.856261in}}{\pgfqpoint{5.909065in}{2.861561in}}{\pgfqpoint{5.909065in}{2.867086in}}%
\pgfpathcurveto{\pgfqpoint{5.909065in}{2.872611in}}{\pgfqpoint{5.906870in}{2.877910in}}{\pgfqpoint{5.902963in}{2.881817in}}%
\pgfpathcurveto{\pgfqpoint{5.899056in}{2.885724in}}{\pgfqpoint{5.893757in}{2.887919in}}{\pgfqpoint{5.888232in}{2.887919in}}%
\pgfpathcurveto{\pgfqpoint{5.882707in}{2.887919in}}{\pgfqpoint{5.877407in}{2.885724in}}{\pgfqpoint{5.873500in}{2.881817in}}%
\pgfpathcurveto{\pgfqpoint{5.869593in}{2.877910in}}{\pgfqpoint{5.867398in}{2.872611in}}{\pgfqpoint{5.867398in}{2.867086in}}%
\pgfpathcurveto{\pgfqpoint{5.867398in}{2.861561in}}{\pgfqpoint{5.869593in}{2.856261in}}{\pgfqpoint{5.873500in}{2.852354in}}%
\pgfpathcurveto{\pgfqpoint{5.877407in}{2.848447in}}{\pgfqpoint{5.882707in}{2.846252in}}{\pgfqpoint{5.888232in}{2.846252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764135in}{2.828727in}}%
\pgfpathcurveto{\pgfqpoint{5.769660in}{2.828727in}}{\pgfqpoint{5.774959in}{2.830923in}}{\pgfqpoint{5.778866in}{2.834829in}}%
\pgfpathcurveto{\pgfqpoint{5.782773in}{2.838736in}}{\pgfqpoint{5.784968in}{2.844036in}}{\pgfqpoint{5.784968in}{2.849561in}}%
\pgfpathcurveto{\pgfqpoint{5.784968in}{2.855086in}}{\pgfqpoint{5.782773in}{2.860385in}}{\pgfqpoint{5.778866in}{2.864292in}}%
\pgfpathcurveto{\pgfqpoint{5.774959in}{2.868199in}}{\pgfqpoint{5.769660in}{2.870394in}}{\pgfqpoint{5.764135in}{2.870394in}}%
\pgfpathcurveto{\pgfqpoint{5.758610in}{2.870394in}}{\pgfqpoint{5.753310in}{2.868199in}}{\pgfqpoint{5.749403in}{2.864292in}}%
\pgfpathcurveto{\pgfqpoint{5.745497in}{2.860385in}}{\pgfqpoint{5.743301in}{2.855086in}}{\pgfqpoint{5.743301in}{2.849561in}}%
\pgfpathcurveto{\pgfqpoint{5.743301in}{2.844036in}}{\pgfqpoint{5.745497in}{2.838736in}}{\pgfqpoint{5.749403in}{2.834829in}}%
\pgfpathcurveto{\pgfqpoint{5.753310in}{2.830923in}}{\pgfqpoint{5.758610in}{2.828727in}}{\pgfqpoint{5.764135in}{2.828727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422325in}{2.375365in}}%
\pgfpathcurveto{\pgfqpoint{5.427850in}{2.375365in}}{\pgfqpoint{5.433150in}{2.377560in}}{\pgfqpoint{5.437057in}{2.381467in}}%
\pgfpathcurveto{\pgfqpoint{5.440963in}{2.385374in}}{\pgfqpoint{5.443159in}{2.390674in}}{\pgfqpoint{5.443159in}{2.396199in}}%
\pgfpathcurveto{\pgfqpoint{5.443159in}{2.401724in}}{\pgfqpoint{5.440963in}{2.407023in}}{\pgfqpoint{5.437057in}{2.410930in}}%
\pgfpathcurveto{\pgfqpoint{5.433150in}{2.414837in}}{\pgfqpoint{5.427850in}{2.417032in}}{\pgfqpoint{5.422325in}{2.417032in}}%
\pgfpathcurveto{\pgfqpoint{5.416800in}{2.417032in}}{\pgfqpoint{5.411501in}{2.414837in}}{\pgfqpoint{5.407594in}{2.410930in}}%
\pgfpathcurveto{\pgfqpoint{5.403687in}{2.407023in}}{\pgfqpoint{5.401492in}{2.401724in}}{\pgfqpoint{5.401492in}{2.396199in}}%
\pgfpathcurveto{\pgfqpoint{5.401492in}{2.390674in}}{\pgfqpoint{5.403687in}{2.385374in}}{\pgfqpoint{5.407594in}{2.381467in}}%
\pgfpathcurveto{\pgfqpoint{5.411501in}{2.377560in}}{\pgfqpoint{5.416800in}{2.375365in}}{\pgfqpoint{5.422325in}{2.375365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683157in}{2.567708in}}%
\pgfpathcurveto{\pgfqpoint{5.688682in}{2.567708in}}{\pgfqpoint{5.693982in}{2.569903in}}{\pgfqpoint{5.697888in}{2.573810in}}%
\pgfpathcurveto{\pgfqpoint{5.701795in}{2.577717in}}{\pgfqpoint{5.703990in}{2.583016in}}{\pgfqpoint{5.703990in}{2.588541in}}%
\pgfpathcurveto{\pgfqpoint{5.703990in}{2.594066in}}{\pgfqpoint{5.701795in}{2.599366in}}{\pgfqpoint{5.697888in}{2.603273in}}%
\pgfpathcurveto{\pgfqpoint{5.693982in}{2.607180in}}{\pgfqpoint{5.688682in}{2.609375in}}{\pgfqpoint{5.683157in}{2.609375in}}%
\pgfpathcurveto{\pgfqpoint{5.677632in}{2.609375in}}{\pgfqpoint{5.672332in}{2.607180in}}{\pgfqpoint{5.668426in}{2.603273in}}%
\pgfpathcurveto{\pgfqpoint{5.664519in}{2.599366in}}{\pgfqpoint{5.662324in}{2.594066in}}{\pgfqpoint{5.662324in}{2.588541in}}%
\pgfpathcurveto{\pgfqpoint{5.662324in}{2.583016in}}{\pgfqpoint{5.664519in}{2.577717in}}{\pgfqpoint{5.668426in}{2.573810in}}%
\pgfpathcurveto{\pgfqpoint{5.672332in}{2.569903in}}{\pgfqpoint{5.677632in}{2.567708in}}{\pgfqpoint{5.683157in}{2.567708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445637in}{1.932891in}}%
\pgfpathcurveto{\pgfqpoint{5.451162in}{1.932891in}}{\pgfqpoint{5.456461in}{1.935086in}}{\pgfqpoint{5.460368in}{1.938993in}}%
\pgfpathcurveto{\pgfqpoint{5.464275in}{1.942899in}}{\pgfqpoint{5.466470in}{1.948199in}}{\pgfqpoint{5.466470in}{1.953724in}}%
\pgfpathcurveto{\pgfqpoint{5.466470in}{1.959249in}}{\pgfqpoint{5.464275in}{1.964549in}}{\pgfqpoint{5.460368in}{1.968455in}}%
\pgfpathcurveto{\pgfqpoint{5.456461in}{1.972362in}}{\pgfqpoint{5.451162in}{1.974557in}}{\pgfqpoint{5.445637in}{1.974557in}}%
\pgfpathcurveto{\pgfqpoint{5.440112in}{1.974557in}}{\pgfqpoint{5.434812in}{1.972362in}}{\pgfqpoint{5.430905in}{1.968455in}}%
\pgfpathcurveto{\pgfqpoint{5.426999in}{1.964549in}}{\pgfqpoint{5.424803in}{1.959249in}}{\pgfqpoint{5.424803in}{1.953724in}}%
\pgfpathcurveto{\pgfqpoint{5.424803in}{1.948199in}}{\pgfqpoint{5.426999in}{1.942899in}}{\pgfqpoint{5.430905in}{1.938993in}}%
\pgfpathcurveto{\pgfqpoint{5.434812in}{1.935086in}}{\pgfqpoint{5.440112in}{1.932891in}}{\pgfqpoint{5.445637in}{1.932891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549127in}{2.410715in}}%
\pgfpathcurveto{\pgfqpoint{5.554652in}{2.410715in}}{\pgfqpoint{5.559951in}{2.412910in}}{\pgfqpoint{5.563858in}{2.416817in}}%
\pgfpathcurveto{\pgfqpoint{5.567765in}{2.420724in}}{\pgfqpoint{5.569960in}{2.426024in}}{\pgfqpoint{5.569960in}{2.431549in}}%
\pgfpathcurveto{\pgfqpoint{5.569960in}{2.437074in}}{\pgfqpoint{5.567765in}{2.442373in}}{\pgfqpoint{5.563858in}{2.446280in}}%
\pgfpathcurveto{\pgfqpoint{5.559951in}{2.450187in}}{\pgfqpoint{5.554652in}{2.452382in}}{\pgfqpoint{5.549127in}{2.452382in}}%
\pgfpathcurveto{\pgfqpoint{5.543602in}{2.452382in}}{\pgfqpoint{5.538302in}{2.450187in}}{\pgfqpoint{5.534395in}{2.446280in}}%
\pgfpathcurveto{\pgfqpoint{5.530489in}{2.442373in}}{\pgfqpoint{5.528293in}{2.437074in}}{\pgfqpoint{5.528293in}{2.431549in}}%
\pgfpathcurveto{\pgfqpoint{5.528293in}{2.426024in}}{\pgfqpoint{5.530489in}{2.420724in}}{\pgfqpoint{5.534395in}{2.416817in}}%
\pgfpathcurveto{\pgfqpoint{5.538302in}{2.412910in}}{\pgfqpoint{5.543602in}{2.410715in}}{\pgfqpoint{5.549127in}{2.410715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481473in}{1.905532in}}%
\pgfpathcurveto{\pgfqpoint{5.486998in}{1.905532in}}{\pgfqpoint{5.492298in}{1.907728in}}{\pgfqpoint{5.496205in}{1.911634in}}%
\pgfpathcurveto{\pgfqpoint{5.500111in}{1.915541in}}{\pgfqpoint{5.502307in}{1.920841in}}{\pgfqpoint{5.502307in}{1.926366in}}%
\pgfpathcurveto{\pgfqpoint{5.502307in}{1.931891in}}{\pgfqpoint{5.500111in}{1.937190in}}{\pgfqpoint{5.496205in}{1.941097in}}%
\pgfpathcurveto{\pgfqpoint{5.492298in}{1.945004in}}{\pgfqpoint{5.486998in}{1.947199in}}{\pgfqpoint{5.481473in}{1.947199in}}%
\pgfpathcurveto{\pgfqpoint{5.475948in}{1.947199in}}{\pgfqpoint{5.470649in}{1.945004in}}{\pgfqpoint{5.466742in}{1.941097in}}%
\pgfpathcurveto{\pgfqpoint{5.462835in}{1.937190in}}{\pgfqpoint{5.460640in}{1.931891in}}{\pgfqpoint{5.460640in}{1.926366in}}%
\pgfpathcurveto{\pgfqpoint{5.460640in}{1.920841in}}{\pgfqpoint{5.462835in}{1.915541in}}{\pgfqpoint{5.466742in}{1.911634in}}%
\pgfpathcurveto{\pgfqpoint{5.470649in}{1.907728in}}{\pgfqpoint{5.475948in}{1.905532in}}{\pgfqpoint{5.481473in}{1.905532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709807in}{1.359564in}}%
\pgfpathcurveto{\pgfqpoint{5.715332in}{1.359564in}}{\pgfqpoint{5.720631in}{1.361759in}}{\pgfqpoint{5.724538in}{1.365666in}}%
\pgfpathcurveto{\pgfqpoint{5.728445in}{1.369573in}}{\pgfqpoint{5.730640in}{1.374872in}}{\pgfqpoint{5.730640in}{1.380398in}}%
\pgfpathcurveto{\pgfqpoint{5.730640in}{1.385923in}}{\pgfqpoint{5.728445in}{1.391222in}}{\pgfqpoint{5.724538in}{1.395129in}}%
\pgfpathcurveto{\pgfqpoint{5.720631in}{1.399036in}}{\pgfqpoint{5.715332in}{1.401231in}}{\pgfqpoint{5.709807in}{1.401231in}}%
\pgfpathcurveto{\pgfqpoint{5.704281in}{1.401231in}}{\pgfqpoint{5.698982in}{1.399036in}}{\pgfqpoint{5.695075in}{1.395129in}}%
\pgfpathcurveto{\pgfqpoint{5.691168in}{1.391222in}}{\pgfqpoint{5.688973in}{1.385923in}}{\pgfqpoint{5.688973in}{1.380398in}}%
\pgfpathcurveto{\pgfqpoint{5.688973in}{1.374872in}}{\pgfqpoint{5.691168in}{1.369573in}}{\pgfqpoint{5.695075in}{1.365666in}}%
\pgfpathcurveto{\pgfqpoint{5.698982in}{1.361759in}}{\pgfqpoint{5.704281in}{1.359564in}}{\pgfqpoint{5.709807in}{1.359564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532056in}{3.150558in}}%
\pgfpathcurveto{\pgfqpoint{5.537581in}{3.150558in}}{\pgfqpoint{5.542881in}{3.152753in}}{\pgfqpoint{5.546788in}{3.156660in}}%
\pgfpathcurveto{\pgfqpoint{5.550695in}{3.160567in}}{\pgfqpoint{5.552890in}{3.165867in}}{\pgfqpoint{5.552890in}{3.171392in}}%
\pgfpathcurveto{\pgfqpoint{5.552890in}{3.176917in}}{\pgfqpoint{5.550695in}{3.182216in}}{\pgfqpoint{5.546788in}{3.186123in}}%
\pgfpathcurveto{\pgfqpoint{5.542881in}{3.190030in}}{\pgfqpoint{5.537581in}{3.192225in}}{\pgfqpoint{5.532056in}{3.192225in}}%
\pgfpathcurveto{\pgfqpoint{5.526531in}{3.192225in}}{\pgfqpoint{5.521232in}{3.190030in}}{\pgfqpoint{5.517325in}{3.186123in}}%
\pgfpathcurveto{\pgfqpoint{5.513418in}{3.182216in}}{\pgfqpoint{5.511223in}{3.176917in}}{\pgfqpoint{5.511223in}{3.171392in}}%
\pgfpathcurveto{\pgfqpoint{5.511223in}{3.165867in}}{\pgfqpoint{5.513418in}{3.160567in}}{\pgfqpoint{5.517325in}{3.156660in}}%
\pgfpathcurveto{\pgfqpoint{5.521232in}{3.152753in}}{\pgfqpoint{5.526531in}{3.150558in}}{\pgfqpoint{5.532056in}{3.150558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837723in}{2.508697in}}%
\pgfpathcurveto{\pgfqpoint{5.843248in}{2.508697in}}{\pgfqpoint{5.848547in}{2.510892in}}{\pgfqpoint{5.852454in}{2.514799in}}%
\pgfpathcurveto{\pgfqpoint{5.856361in}{2.518706in}}{\pgfqpoint{5.858556in}{2.524005in}}{\pgfqpoint{5.858556in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{5.858556in}{2.535055in}}{\pgfqpoint{5.856361in}{2.540355in}}{\pgfqpoint{5.852454in}{2.544262in}}%
\pgfpathcurveto{\pgfqpoint{5.848547in}{2.548168in}}{\pgfqpoint{5.843248in}{2.550363in}}{\pgfqpoint{5.837723in}{2.550363in}}%
\pgfpathcurveto{\pgfqpoint{5.832198in}{2.550363in}}{\pgfqpoint{5.826898in}{2.548168in}}{\pgfqpoint{5.822992in}{2.544262in}}%
\pgfpathcurveto{\pgfqpoint{5.819085in}{2.540355in}}{\pgfqpoint{5.816890in}{2.535055in}}{\pgfqpoint{5.816890in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{5.816890in}{2.524005in}}{\pgfqpoint{5.819085in}{2.518706in}}{\pgfqpoint{5.822992in}{2.514799in}}%
\pgfpathcurveto{\pgfqpoint{5.826898in}{2.510892in}}{\pgfqpoint{5.832198in}{2.508697in}}{\pgfqpoint{5.837723in}{2.508697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685070in}{2.138043in}}%
\pgfpathcurveto{\pgfqpoint{5.690595in}{2.138043in}}{\pgfqpoint{5.695895in}{2.140238in}}{\pgfqpoint{5.699801in}{2.144145in}}%
\pgfpathcurveto{\pgfqpoint{5.703708in}{2.148052in}}{\pgfqpoint{5.705903in}{2.153351in}}{\pgfqpoint{5.705903in}{2.158876in}}%
\pgfpathcurveto{\pgfqpoint{5.705903in}{2.164401in}}{\pgfqpoint{5.703708in}{2.169701in}}{\pgfqpoint{5.699801in}{2.173608in}}%
\pgfpathcurveto{\pgfqpoint{5.695895in}{2.177514in}}{\pgfqpoint{5.690595in}{2.179710in}}{\pgfqpoint{5.685070in}{2.179710in}}%
\pgfpathcurveto{\pgfqpoint{5.679545in}{2.179710in}}{\pgfqpoint{5.674245in}{2.177514in}}{\pgfqpoint{5.670339in}{2.173608in}}%
\pgfpathcurveto{\pgfqpoint{5.666432in}{2.169701in}}{\pgfqpoint{5.664237in}{2.164401in}}{\pgfqpoint{5.664237in}{2.158876in}}%
\pgfpathcurveto{\pgfqpoint{5.664237in}{2.153351in}}{\pgfqpoint{5.666432in}{2.148052in}}{\pgfqpoint{5.670339in}{2.144145in}}%
\pgfpathcurveto{\pgfqpoint{5.674245in}{2.140238in}}{\pgfqpoint{5.679545in}{2.138043in}}{\pgfqpoint{5.685070in}{2.138043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686610in}{2.239449in}}%
\pgfpathcurveto{\pgfqpoint{5.692135in}{2.239449in}}{\pgfqpoint{5.697434in}{2.241644in}}{\pgfqpoint{5.701341in}{2.245551in}}%
\pgfpathcurveto{\pgfqpoint{5.705248in}{2.249458in}}{\pgfqpoint{5.707443in}{2.254757in}}{\pgfqpoint{5.707443in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.707443in}{2.265808in}}{\pgfqpoint{5.705248in}{2.271107in}}{\pgfqpoint{5.701341in}{2.275014in}}%
\pgfpathcurveto{\pgfqpoint{5.697434in}{2.278921in}}{\pgfqpoint{5.692135in}{2.281116in}}{\pgfqpoint{5.686610in}{2.281116in}}%
\pgfpathcurveto{\pgfqpoint{5.681085in}{2.281116in}}{\pgfqpoint{5.675785in}{2.278921in}}{\pgfqpoint{5.671878in}{2.275014in}}%
\pgfpathcurveto{\pgfqpoint{5.667972in}{2.271107in}}{\pgfqpoint{5.665776in}{2.265808in}}{\pgfqpoint{5.665776in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.665776in}{2.254757in}}{\pgfqpoint{5.667972in}{2.249458in}}{\pgfqpoint{5.671878in}{2.245551in}}%
\pgfpathcurveto{\pgfqpoint{5.675785in}{2.241644in}}{\pgfqpoint{5.681085in}{2.239449in}}{\pgfqpoint{5.686610in}{2.239449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360435in}{2.548870in}}%
\pgfpathcurveto{\pgfqpoint{5.365960in}{2.548870in}}{\pgfqpoint{5.371260in}{2.551065in}}{\pgfqpoint{5.375166in}{2.554972in}}%
\pgfpathcurveto{\pgfqpoint{5.379073in}{2.558878in}}{\pgfqpoint{5.381268in}{2.564178in}}{\pgfqpoint{5.381268in}{2.569703in}}%
\pgfpathcurveto{\pgfqpoint{5.381268in}{2.575228in}}{\pgfqpoint{5.379073in}{2.580528in}}{\pgfqpoint{5.375166in}{2.584434in}}%
\pgfpathcurveto{\pgfqpoint{5.371260in}{2.588341in}}{\pgfqpoint{5.365960in}{2.590536in}}{\pgfqpoint{5.360435in}{2.590536in}}%
\pgfpathcurveto{\pgfqpoint{5.354910in}{2.590536in}}{\pgfqpoint{5.349610in}{2.588341in}}{\pgfqpoint{5.345704in}{2.584434in}}%
\pgfpathcurveto{\pgfqpoint{5.341797in}{2.580528in}}{\pgfqpoint{5.339602in}{2.575228in}}{\pgfqpoint{5.339602in}{2.569703in}}%
\pgfpathcurveto{\pgfqpoint{5.339602in}{2.564178in}}{\pgfqpoint{5.341797in}{2.558878in}}{\pgfqpoint{5.345704in}{2.554972in}}%
\pgfpathcurveto{\pgfqpoint{5.349610in}{2.551065in}}{\pgfqpoint{5.354910in}{2.548870in}}{\pgfqpoint{5.360435in}{2.548870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913320in}{2.722432in}}%
\pgfpathcurveto{\pgfqpoint{5.918845in}{2.722432in}}{\pgfqpoint{5.924145in}{2.724627in}}{\pgfqpoint{5.928051in}{2.728534in}}%
\pgfpathcurveto{\pgfqpoint{5.931958in}{2.732441in}}{\pgfqpoint{5.934153in}{2.737740in}}{\pgfqpoint{5.934153in}{2.743265in}}%
\pgfpathcurveto{\pgfqpoint{5.934153in}{2.748790in}}{\pgfqpoint{5.931958in}{2.754090in}}{\pgfqpoint{5.928051in}{2.757997in}}%
\pgfpathcurveto{\pgfqpoint{5.924145in}{2.761904in}}{\pgfqpoint{5.918845in}{2.764099in}}{\pgfqpoint{5.913320in}{2.764099in}}%
\pgfpathcurveto{\pgfqpoint{5.907795in}{2.764099in}}{\pgfqpoint{5.902496in}{2.761904in}}{\pgfqpoint{5.898589in}{2.757997in}}%
\pgfpathcurveto{\pgfqpoint{5.894682in}{2.754090in}}{\pgfqpoint{5.892487in}{2.748790in}}{\pgfqpoint{5.892487in}{2.743265in}}%
\pgfpathcurveto{\pgfqpoint{5.892487in}{2.737740in}}{\pgfqpoint{5.894682in}{2.732441in}}{\pgfqpoint{5.898589in}{2.728534in}}%
\pgfpathcurveto{\pgfqpoint{5.902496in}{2.724627in}}{\pgfqpoint{5.907795in}{2.722432in}}{\pgfqpoint{5.913320in}{2.722432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686910in}{4.036132in}}%
\pgfpathcurveto{\pgfqpoint{5.692435in}{4.036132in}}{\pgfqpoint{5.697735in}{4.038327in}}{\pgfqpoint{5.701642in}{4.042233in}}%
\pgfpathcurveto{\pgfqpoint{5.705548in}{4.046140in}}{\pgfqpoint{5.707744in}{4.051440in}}{\pgfqpoint{5.707744in}{4.056965in}}%
\pgfpathcurveto{\pgfqpoint{5.707744in}{4.062490in}}{\pgfqpoint{5.705548in}{4.067789in}}{\pgfqpoint{5.701642in}{4.071696in}}%
\pgfpathcurveto{\pgfqpoint{5.697735in}{4.075603in}}{\pgfqpoint{5.692435in}{4.077798in}}{\pgfqpoint{5.686910in}{4.077798in}}%
\pgfpathcurveto{\pgfqpoint{5.681385in}{4.077798in}}{\pgfqpoint{5.676086in}{4.075603in}}{\pgfqpoint{5.672179in}{4.071696in}}%
\pgfpathcurveto{\pgfqpoint{5.668272in}{4.067789in}}{\pgfqpoint{5.666077in}{4.062490in}}{\pgfqpoint{5.666077in}{4.056965in}}%
\pgfpathcurveto{\pgfqpoint{5.666077in}{4.051440in}}{\pgfqpoint{5.668272in}{4.046140in}}{\pgfqpoint{5.672179in}{4.042233in}}%
\pgfpathcurveto{\pgfqpoint{5.676086in}{4.038327in}}{\pgfqpoint{5.681385in}{4.036132in}}{\pgfqpoint{5.686910in}{4.036132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504870in}{2.051057in}}%
\pgfpathcurveto{\pgfqpoint{5.510396in}{2.051057in}}{\pgfqpoint{5.515695in}{2.053252in}}{\pgfqpoint{5.519602in}{2.057159in}}%
\pgfpathcurveto{\pgfqpoint{5.523509in}{2.061065in}}{\pgfqpoint{5.525704in}{2.066365in}}{\pgfqpoint{5.525704in}{2.071890in}}%
\pgfpathcurveto{\pgfqpoint{5.525704in}{2.077415in}}{\pgfqpoint{5.523509in}{2.082714in}}{\pgfqpoint{5.519602in}{2.086621in}}%
\pgfpathcurveto{\pgfqpoint{5.515695in}{2.090528in}}{\pgfqpoint{5.510396in}{2.092723in}}{\pgfqpoint{5.504870in}{2.092723in}}%
\pgfpathcurveto{\pgfqpoint{5.499345in}{2.092723in}}{\pgfqpoint{5.494046in}{2.090528in}}{\pgfqpoint{5.490139in}{2.086621in}}%
\pgfpathcurveto{\pgfqpoint{5.486232in}{2.082714in}}{\pgfqpoint{5.484037in}{2.077415in}}{\pgfqpoint{5.484037in}{2.071890in}}%
\pgfpathcurveto{\pgfqpoint{5.484037in}{2.066365in}}{\pgfqpoint{5.486232in}{2.061065in}}{\pgfqpoint{5.490139in}{2.057159in}}%
\pgfpathcurveto{\pgfqpoint{5.494046in}{2.053252in}}{\pgfqpoint{5.499345in}{2.051057in}}{\pgfqpoint{5.504870in}{2.051057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531296in}{2.600819in}}%
\pgfpathcurveto{\pgfqpoint{5.536821in}{2.600819in}}{\pgfqpoint{5.542121in}{2.603015in}}{\pgfqpoint{5.546028in}{2.606921in}}%
\pgfpathcurveto{\pgfqpoint{5.549935in}{2.610828in}}{\pgfqpoint{5.552130in}{2.616128in}}{\pgfqpoint{5.552130in}{2.621653in}}%
\pgfpathcurveto{\pgfqpoint{5.552130in}{2.627178in}}{\pgfqpoint{5.549935in}{2.632477in}}{\pgfqpoint{5.546028in}{2.636384in}}%
\pgfpathcurveto{\pgfqpoint{5.542121in}{2.640291in}}{\pgfqpoint{5.536821in}{2.642486in}}{\pgfqpoint{5.531296in}{2.642486in}}%
\pgfpathcurveto{\pgfqpoint{5.525771in}{2.642486in}}{\pgfqpoint{5.520472in}{2.640291in}}{\pgfqpoint{5.516565in}{2.636384in}}%
\pgfpathcurveto{\pgfqpoint{5.512658in}{2.632477in}}{\pgfqpoint{5.510463in}{2.627178in}}{\pgfqpoint{5.510463in}{2.621653in}}%
\pgfpathcurveto{\pgfqpoint{5.510463in}{2.616128in}}{\pgfqpoint{5.512658in}{2.610828in}}{\pgfqpoint{5.516565in}{2.606921in}}%
\pgfpathcurveto{\pgfqpoint{5.520472in}{2.603015in}}{\pgfqpoint{5.525771in}{2.600819in}}{\pgfqpoint{5.531296in}{2.600819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766477in}{2.524144in}}%
\pgfpathcurveto{\pgfqpoint{5.772002in}{2.524144in}}{\pgfqpoint{5.777301in}{2.526339in}}{\pgfqpoint{5.781208in}{2.530246in}}%
\pgfpathcurveto{\pgfqpoint{5.785115in}{2.534153in}}{\pgfqpoint{5.787310in}{2.539452in}}{\pgfqpoint{5.787310in}{2.544977in}}%
\pgfpathcurveto{\pgfqpoint{5.787310in}{2.550502in}}{\pgfqpoint{5.785115in}{2.555802in}}{\pgfqpoint{5.781208in}{2.559708in}}%
\pgfpathcurveto{\pgfqpoint{5.777301in}{2.563615in}}{\pgfqpoint{5.772002in}{2.565810in}}{\pgfqpoint{5.766477in}{2.565810in}}%
\pgfpathcurveto{\pgfqpoint{5.760952in}{2.565810in}}{\pgfqpoint{5.755652in}{2.563615in}}{\pgfqpoint{5.751745in}{2.559708in}}%
\pgfpathcurveto{\pgfqpoint{5.747839in}{2.555802in}}{\pgfqpoint{5.745643in}{2.550502in}}{\pgfqpoint{5.745643in}{2.544977in}}%
\pgfpathcurveto{\pgfqpoint{5.745643in}{2.539452in}}{\pgfqpoint{5.747839in}{2.534153in}}{\pgfqpoint{5.751745in}{2.530246in}}%
\pgfpathcurveto{\pgfqpoint{5.755652in}{2.526339in}}{\pgfqpoint{5.760952in}{2.524144in}}{\pgfqpoint{5.766477in}{2.524144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622008in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.627533in}{4.379167in}}{\pgfqpoint{5.632832in}{4.381362in}}{\pgfqpoint{5.636739in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.640646in}{4.389175in}}{\pgfqpoint{5.642841in}{4.394475in}}{\pgfqpoint{5.642841in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.642841in}{4.405525in}}{\pgfqpoint{5.640646in}{4.410825in}}{\pgfqpoint{5.636739in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.632832in}{4.418638in}}{\pgfqpoint{5.627533in}{4.420833in}}{\pgfqpoint{5.622008in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.616483in}{4.420833in}}{\pgfqpoint{5.611183in}{4.418638in}}{\pgfqpoint{5.607276in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.603370in}{4.410825in}}{\pgfqpoint{5.601175in}{4.405525in}}{\pgfqpoint{5.601175in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.601175in}{4.394475in}}{\pgfqpoint{5.603370in}{4.389175in}}{\pgfqpoint{5.607276in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.611183in}{4.381362in}}{\pgfqpoint{5.616483in}{4.379167in}}{\pgfqpoint{5.622008in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957854in}{2.354045in}}%
\pgfpathcurveto{\pgfqpoint{5.963379in}{2.354045in}}{\pgfqpoint{5.968678in}{2.356241in}}{\pgfqpoint{5.972585in}{2.360147in}}%
\pgfpathcurveto{\pgfqpoint{5.976492in}{2.364054in}}{\pgfqpoint{5.978687in}{2.369354in}}{\pgfqpoint{5.978687in}{2.374879in}}%
\pgfpathcurveto{\pgfqpoint{5.978687in}{2.380404in}}{\pgfqpoint{5.976492in}{2.385703in}}{\pgfqpoint{5.972585in}{2.389610in}}%
\pgfpathcurveto{\pgfqpoint{5.968678in}{2.393517in}}{\pgfqpoint{5.963379in}{2.395712in}}{\pgfqpoint{5.957854in}{2.395712in}}%
\pgfpathcurveto{\pgfqpoint{5.952329in}{2.395712in}}{\pgfqpoint{5.947029in}{2.393517in}}{\pgfqpoint{5.943122in}{2.389610in}}%
\pgfpathcurveto{\pgfqpoint{5.939215in}{2.385703in}}{\pgfqpoint{5.937020in}{2.380404in}}{\pgfqpoint{5.937020in}{2.374879in}}%
\pgfpathcurveto{\pgfqpoint{5.937020in}{2.369354in}}{\pgfqpoint{5.939215in}{2.364054in}}{\pgfqpoint{5.943122in}{2.360147in}}%
\pgfpathcurveto{\pgfqpoint{5.947029in}{2.356241in}}{\pgfqpoint{5.952329in}{2.354045in}}{\pgfqpoint{5.957854in}{2.354045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592233in}{2.318934in}}%
\pgfpathcurveto{\pgfqpoint{5.597758in}{2.318934in}}{\pgfqpoint{5.603057in}{2.321129in}}{\pgfqpoint{5.606964in}{2.325036in}}%
\pgfpathcurveto{\pgfqpoint{5.610871in}{2.328943in}}{\pgfqpoint{5.613066in}{2.334242in}}{\pgfqpoint{5.613066in}{2.339767in}}%
\pgfpathcurveto{\pgfqpoint{5.613066in}{2.345292in}}{\pgfqpoint{5.610871in}{2.350592in}}{\pgfqpoint{5.606964in}{2.354499in}}%
\pgfpathcurveto{\pgfqpoint{5.603057in}{2.358406in}}{\pgfqpoint{5.597758in}{2.360601in}}{\pgfqpoint{5.592233in}{2.360601in}}%
\pgfpathcurveto{\pgfqpoint{5.586708in}{2.360601in}}{\pgfqpoint{5.581408in}{2.358406in}}{\pgfqpoint{5.577501in}{2.354499in}}%
\pgfpathcurveto{\pgfqpoint{5.573595in}{2.350592in}}{\pgfqpoint{5.571399in}{2.345292in}}{\pgfqpoint{5.571399in}{2.339767in}}%
\pgfpathcurveto{\pgfqpoint{5.571399in}{2.334242in}}{\pgfqpoint{5.573595in}{2.328943in}}{\pgfqpoint{5.577501in}{2.325036in}}%
\pgfpathcurveto{\pgfqpoint{5.581408in}{2.321129in}}{\pgfqpoint{5.586708in}{2.318934in}}{\pgfqpoint{5.592233in}{2.318934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609862in}{2.190398in}}%
\pgfpathcurveto{\pgfqpoint{5.615387in}{2.190398in}}{\pgfqpoint{5.620686in}{2.192593in}}{\pgfqpoint{5.624593in}{2.196500in}}%
\pgfpathcurveto{\pgfqpoint{5.628500in}{2.200407in}}{\pgfqpoint{5.630695in}{2.205706in}}{\pgfqpoint{5.630695in}{2.211231in}}%
\pgfpathcurveto{\pgfqpoint{5.630695in}{2.216756in}}{\pgfqpoint{5.628500in}{2.222056in}}{\pgfqpoint{5.624593in}{2.225963in}}%
\pgfpathcurveto{\pgfqpoint{5.620686in}{2.229869in}}{\pgfqpoint{5.615387in}{2.232065in}}{\pgfqpoint{5.609862in}{2.232065in}}%
\pgfpathcurveto{\pgfqpoint{5.604337in}{2.232065in}}{\pgfqpoint{5.599037in}{2.229869in}}{\pgfqpoint{5.595130in}{2.225963in}}%
\pgfpathcurveto{\pgfqpoint{5.591224in}{2.222056in}}{\pgfqpoint{5.589029in}{2.216756in}}{\pgfqpoint{5.589029in}{2.211231in}}%
\pgfpathcurveto{\pgfqpoint{5.589029in}{2.205706in}}{\pgfqpoint{5.591224in}{2.200407in}}{\pgfqpoint{5.595130in}{2.196500in}}%
\pgfpathcurveto{\pgfqpoint{5.599037in}{2.192593in}}{\pgfqpoint{5.604337in}{2.190398in}}{\pgfqpoint{5.609862in}{2.190398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758171in}{2.460877in}}%
\pgfpathcurveto{\pgfqpoint{5.763696in}{2.460877in}}{\pgfqpoint{5.768995in}{2.463072in}}{\pgfqpoint{5.772902in}{2.466979in}}%
\pgfpathcurveto{\pgfqpoint{5.776809in}{2.470885in}}{\pgfqpoint{5.779004in}{2.476185in}}{\pgfqpoint{5.779004in}{2.481710in}}%
\pgfpathcurveto{\pgfqpoint{5.779004in}{2.487235in}}{\pgfqpoint{5.776809in}{2.492535in}}{\pgfqpoint{5.772902in}{2.496441in}}%
\pgfpathcurveto{\pgfqpoint{5.768995in}{2.500348in}}{\pgfqpoint{5.763696in}{2.502543in}}{\pgfqpoint{5.758171in}{2.502543in}}%
\pgfpathcurveto{\pgfqpoint{5.752645in}{2.502543in}}{\pgfqpoint{5.747346in}{2.500348in}}{\pgfqpoint{5.743439in}{2.496441in}}%
\pgfpathcurveto{\pgfqpoint{5.739532in}{2.492535in}}{\pgfqpoint{5.737337in}{2.487235in}}{\pgfqpoint{5.737337in}{2.481710in}}%
\pgfpathcurveto{\pgfqpoint{5.737337in}{2.476185in}}{\pgfqpoint{5.739532in}{2.470885in}}{\pgfqpoint{5.743439in}{2.466979in}}%
\pgfpathcurveto{\pgfqpoint{5.747346in}{2.463072in}}{\pgfqpoint{5.752645in}{2.460877in}}{\pgfqpoint{5.758171in}{2.460877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553314in}{3.645160in}}%
\pgfpathcurveto{\pgfqpoint{5.558839in}{3.645160in}}{\pgfqpoint{5.564138in}{3.647356in}}{\pgfqpoint{5.568045in}{3.651262in}}%
\pgfpathcurveto{\pgfqpoint{5.571952in}{3.655169in}}{\pgfqpoint{5.574147in}{3.660469in}}{\pgfqpoint{5.574147in}{3.665994in}}%
\pgfpathcurveto{\pgfqpoint{5.574147in}{3.671519in}}{\pgfqpoint{5.571952in}{3.676818in}}{\pgfqpoint{5.568045in}{3.680725in}}%
\pgfpathcurveto{\pgfqpoint{5.564138in}{3.684632in}}{\pgfqpoint{5.558839in}{3.686827in}}{\pgfqpoint{5.553314in}{3.686827in}}%
\pgfpathcurveto{\pgfqpoint{5.547789in}{3.686827in}}{\pgfqpoint{5.542489in}{3.684632in}}{\pgfqpoint{5.538582in}{3.680725in}}%
\pgfpathcurveto{\pgfqpoint{5.534676in}{3.676818in}}{\pgfqpoint{5.532480in}{3.671519in}}{\pgfqpoint{5.532480in}{3.665994in}}%
\pgfpathcurveto{\pgfqpoint{5.532480in}{3.660469in}}{\pgfqpoint{5.534676in}{3.655169in}}{\pgfqpoint{5.538582in}{3.651262in}}%
\pgfpathcurveto{\pgfqpoint{5.542489in}{3.647356in}}{\pgfqpoint{5.547789in}{3.645160in}}{\pgfqpoint{5.553314in}{3.645160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686000in}{2.616045in}}%
\pgfpathcurveto{\pgfqpoint{5.691525in}{2.616045in}}{\pgfqpoint{5.696824in}{2.618240in}}{\pgfqpoint{5.700731in}{2.622147in}}%
\pgfpathcurveto{\pgfqpoint{5.704638in}{2.626054in}}{\pgfqpoint{5.706833in}{2.631354in}}{\pgfqpoint{5.706833in}{2.636879in}}%
\pgfpathcurveto{\pgfqpoint{5.706833in}{2.642404in}}{\pgfqpoint{5.704638in}{2.647703in}}{\pgfqpoint{5.700731in}{2.651610in}}%
\pgfpathcurveto{\pgfqpoint{5.696824in}{2.655517in}}{\pgfqpoint{5.691525in}{2.657712in}}{\pgfqpoint{5.686000in}{2.657712in}}%
\pgfpathcurveto{\pgfqpoint{5.680475in}{2.657712in}}{\pgfqpoint{5.675175in}{2.655517in}}{\pgfqpoint{5.671268in}{2.651610in}}%
\pgfpathcurveto{\pgfqpoint{5.667362in}{2.647703in}}{\pgfqpoint{5.665166in}{2.642404in}}{\pgfqpoint{5.665166in}{2.636879in}}%
\pgfpathcurveto{\pgfqpoint{5.665166in}{2.631354in}}{\pgfqpoint{5.667362in}{2.626054in}}{\pgfqpoint{5.671268in}{2.622147in}}%
\pgfpathcurveto{\pgfqpoint{5.675175in}{2.618240in}}{\pgfqpoint{5.680475in}{2.616045in}}{\pgfqpoint{5.686000in}{2.616045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567114in}{2.038514in}}%
\pgfpathcurveto{\pgfqpoint{5.572639in}{2.038514in}}{\pgfqpoint{5.577938in}{2.040709in}}{\pgfqpoint{5.581845in}{2.044616in}}%
\pgfpathcurveto{\pgfqpoint{5.585752in}{2.048523in}}{\pgfqpoint{5.587947in}{2.053823in}}{\pgfqpoint{5.587947in}{2.059348in}}%
\pgfpathcurveto{\pgfqpoint{5.587947in}{2.064873in}}{\pgfqpoint{5.585752in}{2.070172in}}{\pgfqpoint{5.581845in}{2.074079in}}%
\pgfpathcurveto{\pgfqpoint{5.577938in}{2.077986in}}{\pgfqpoint{5.572639in}{2.080181in}}{\pgfqpoint{5.567114in}{2.080181in}}%
\pgfpathcurveto{\pgfqpoint{5.561589in}{2.080181in}}{\pgfqpoint{5.556289in}{2.077986in}}{\pgfqpoint{5.552382in}{2.074079in}}%
\pgfpathcurveto{\pgfqpoint{5.548475in}{2.070172in}}{\pgfqpoint{5.546280in}{2.064873in}}{\pgfqpoint{5.546280in}{2.059348in}}%
\pgfpathcurveto{\pgfqpoint{5.546280in}{2.053823in}}{\pgfqpoint{5.548475in}{2.048523in}}{\pgfqpoint{5.552382in}{2.044616in}}%
\pgfpathcurveto{\pgfqpoint{5.556289in}{2.040709in}}{\pgfqpoint{5.561589in}{2.038514in}}{\pgfqpoint{5.567114in}{2.038514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830453in}{3.154578in}}%
\pgfpathcurveto{\pgfqpoint{5.835978in}{3.154578in}}{\pgfqpoint{5.841278in}{3.156773in}}{\pgfqpoint{5.845184in}{3.160680in}}%
\pgfpathcurveto{\pgfqpoint{5.849091in}{3.164587in}}{\pgfqpoint{5.851286in}{3.169886in}}{\pgfqpoint{5.851286in}{3.175411in}}%
\pgfpathcurveto{\pgfqpoint{5.851286in}{3.180936in}}{\pgfqpoint{5.849091in}{3.186236in}}{\pgfqpoint{5.845184in}{3.190142in}}%
\pgfpathcurveto{\pgfqpoint{5.841278in}{3.194049in}}{\pgfqpoint{5.835978in}{3.196244in}}{\pgfqpoint{5.830453in}{3.196244in}}%
\pgfpathcurveto{\pgfqpoint{5.824928in}{3.196244in}}{\pgfqpoint{5.819628in}{3.194049in}}{\pgfqpoint{5.815722in}{3.190142in}}%
\pgfpathcurveto{\pgfqpoint{5.811815in}{3.186236in}}{\pgfqpoint{5.809620in}{3.180936in}}{\pgfqpoint{5.809620in}{3.175411in}}%
\pgfpathcurveto{\pgfqpoint{5.809620in}{3.169886in}}{\pgfqpoint{5.811815in}{3.164587in}}{\pgfqpoint{5.815722in}{3.160680in}}%
\pgfpathcurveto{\pgfqpoint{5.819628in}{3.156773in}}{\pgfqpoint{5.824928in}{3.154578in}}{\pgfqpoint{5.830453in}{3.154578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343652in}{1.770766in}}%
\pgfpathcurveto{\pgfqpoint{5.349177in}{1.770766in}}{\pgfqpoint{5.354477in}{1.772961in}}{\pgfqpoint{5.358383in}{1.776868in}}%
\pgfpathcurveto{\pgfqpoint{5.362290in}{1.780775in}}{\pgfqpoint{5.364485in}{1.786074in}}{\pgfqpoint{5.364485in}{1.791599in}}%
\pgfpathcurveto{\pgfqpoint{5.364485in}{1.797124in}}{\pgfqpoint{5.362290in}{1.802424in}}{\pgfqpoint{5.358383in}{1.806331in}}%
\pgfpathcurveto{\pgfqpoint{5.354477in}{1.810237in}}{\pgfqpoint{5.349177in}{1.812433in}}{\pgfqpoint{5.343652in}{1.812433in}}%
\pgfpathcurveto{\pgfqpoint{5.338127in}{1.812433in}}{\pgfqpoint{5.332827in}{1.810237in}}{\pgfqpoint{5.328921in}{1.806331in}}%
\pgfpathcurveto{\pgfqpoint{5.325014in}{1.802424in}}{\pgfqpoint{5.322819in}{1.797124in}}{\pgfqpoint{5.322819in}{1.791599in}}%
\pgfpathcurveto{\pgfqpoint{5.322819in}{1.786074in}}{\pgfqpoint{5.325014in}{1.780775in}}{\pgfqpoint{5.328921in}{1.776868in}}%
\pgfpathcurveto{\pgfqpoint{5.332827in}{1.772961in}}{\pgfqpoint{5.338127in}{1.770766in}}{\pgfqpoint{5.343652in}{1.770766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897893in}{2.865821in}}%
\pgfpathcurveto{\pgfqpoint{5.903418in}{2.865821in}}{\pgfqpoint{5.908717in}{2.868016in}}{\pgfqpoint{5.912624in}{2.871923in}}%
\pgfpathcurveto{\pgfqpoint{5.916531in}{2.875829in}}{\pgfqpoint{5.918726in}{2.881129in}}{\pgfqpoint{5.918726in}{2.886654in}}%
\pgfpathcurveto{\pgfqpoint{5.918726in}{2.892179in}}{\pgfqpoint{5.916531in}{2.897479in}}{\pgfqpoint{5.912624in}{2.901385in}}%
\pgfpathcurveto{\pgfqpoint{5.908717in}{2.905292in}}{\pgfqpoint{5.903418in}{2.907487in}}{\pgfqpoint{5.897893in}{2.907487in}}%
\pgfpathcurveto{\pgfqpoint{5.892368in}{2.907487in}}{\pgfqpoint{5.887068in}{2.905292in}}{\pgfqpoint{5.883161in}{2.901385in}}%
\pgfpathcurveto{\pgfqpoint{5.879255in}{2.897479in}}{\pgfqpoint{5.877059in}{2.892179in}}{\pgfqpoint{5.877059in}{2.886654in}}%
\pgfpathcurveto{\pgfqpoint{5.877059in}{2.881129in}}{\pgfqpoint{5.879255in}{2.875829in}}{\pgfqpoint{5.883161in}{2.871923in}}%
\pgfpathcurveto{\pgfqpoint{5.887068in}{2.868016in}}{\pgfqpoint{5.892368in}{2.865821in}}{\pgfqpoint{5.897893in}{2.865821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747208in}{2.070035in}}%
\pgfpathcurveto{\pgfqpoint{5.752733in}{2.070035in}}{\pgfqpoint{5.758032in}{2.072230in}}{\pgfqpoint{5.761939in}{2.076137in}}%
\pgfpathcurveto{\pgfqpoint{5.765846in}{2.080044in}}{\pgfqpoint{5.768041in}{2.085343in}}{\pgfqpoint{5.768041in}{2.090868in}}%
\pgfpathcurveto{\pgfqpoint{5.768041in}{2.096394in}}{\pgfqpoint{5.765846in}{2.101693in}}{\pgfqpoint{5.761939in}{2.105600in}}%
\pgfpathcurveto{\pgfqpoint{5.758032in}{2.109507in}}{\pgfqpoint{5.752733in}{2.111702in}}{\pgfqpoint{5.747208in}{2.111702in}}%
\pgfpathcurveto{\pgfqpoint{5.741683in}{2.111702in}}{\pgfqpoint{5.736383in}{2.109507in}}{\pgfqpoint{5.732476in}{2.105600in}}%
\pgfpathcurveto{\pgfqpoint{5.728570in}{2.101693in}}{\pgfqpoint{5.726374in}{2.096394in}}{\pgfqpoint{5.726374in}{2.090868in}}%
\pgfpathcurveto{\pgfqpoint{5.726374in}{2.085343in}}{\pgfqpoint{5.728570in}{2.080044in}}{\pgfqpoint{5.732476in}{2.076137in}}%
\pgfpathcurveto{\pgfqpoint{5.736383in}{2.072230in}}{\pgfqpoint{5.741683in}{2.070035in}}{\pgfqpoint{5.747208in}{2.070035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920314in}{2.722645in}}%
\pgfpathcurveto{\pgfqpoint{5.925839in}{2.722645in}}{\pgfqpoint{5.931138in}{2.724840in}}{\pgfqpoint{5.935045in}{2.728747in}}%
\pgfpathcurveto{\pgfqpoint{5.938952in}{2.732654in}}{\pgfqpoint{5.941147in}{2.737953in}}{\pgfqpoint{5.941147in}{2.743478in}}%
\pgfpathcurveto{\pgfqpoint{5.941147in}{2.749003in}}{\pgfqpoint{5.938952in}{2.754303in}}{\pgfqpoint{5.935045in}{2.758210in}}%
\pgfpathcurveto{\pgfqpoint{5.931138in}{2.762116in}}{\pgfqpoint{5.925839in}{2.764312in}}{\pgfqpoint{5.920314in}{2.764312in}}%
\pgfpathcurveto{\pgfqpoint{5.914789in}{2.764312in}}{\pgfqpoint{5.909489in}{2.762116in}}{\pgfqpoint{5.905582in}{2.758210in}}%
\pgfpathcurveto{\pgfqpoint{5.901676in}{2.754303in}}{\pgfqpoint{5.899480in}{2.749003in}}{\pgfqpoint{5.899480in}{2.743478in}}%
\pgfpathcurveto{\pgfqpoint{5.899480in}{2.737953in}}{\pgfqpoint{5.901676in}{2.732654in}}{\pgfqpoint{5.905582in}{2.728747in}}%
\pgfpathcurveto{\pgfqpoint{5.909489in}{2.724840in}}{\pgfqpoint{5.914789in}{2.722645in}}{\pgfqpoint{5.920314in}{2.722645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768434in}{1.804059in}}%
\pgfpathcurveto{\pgfqpoint{5.773959in}{1.804059in}}{\pgfqpoint{5.779259in}{1.806254in}}{\pgfqpoint{5.783165in}{1.810161in}}%
\pgfpathcurveto{\pgfqpoint{5.787072in}{1.814068in}}{\pgfqpoint{5.789267in}{1.819367in}}{\pgfqpoint{5.789267in}{1.824892in}}%
\pgfpathcurveto{\pgfqpoint{5.789267in}{1.830417in}}{\pgfqpoint{5.787072in}{1.835717in}}{\pgfqpoint{5.783165in}{1.839623in}}%
\pgfpathcurveto{\pgfqpoint{5.779259in}{1.843530in}}{\pgfqpoint{5.773959in}{1.845725in}}{\pgfqpoint{5.768434in}{1.845725in}}%
\pgfpathcurveto{\pgfqpoint{5.762909in}{1.845725in}}{\pgfqpoint{5.757609in}{1.843530in}}{\pgfqpoint{5.753703in}{1.839623in}}%
\pgfpathcurveto{\pgfqpoint{5.749796in}{1.835717in}}{\pgfqpoint{5.747601in}{1.830417in}}{\pgfqpoint{5.747601in}{1.824892in}}%
\pgfpathcurveto{\pgfqpoint{5.747601in}{1.819367in}}{\pgfqpoint{5.749796in}{1.814068in}}{\pgfqpoint{5.753703in}{1.810161in}}%
\pgfpathcurveto{\pgfqpoint{5.757609in}{1.806254in}}{\pgfqpoint{5.762909in}{1.804059in}}{\pgfqpoint{5.768434in}{1.804059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800332in}{1.737932in}}%
\pgfpathcurveto{\pgfqpoint{5.805857in}{1.737932in}}{\pgfqpoint{5.811157in}{1.740127in}}{\pgfqpoint{5.815063in}{1.744034in}}%
\pgfpathcurveto{\pgfqpoint{5.818970in}{1.747941in}}{\pgfqpoint{5.821165in}{1.753241in}}{\pgfqpoint{5.821165in}{1.758766in}}%
\pgfpathcurveto{\pgfqpoint{5.821165in}{1.764291in}}{\pgfqpoint{5.818970in}{1.769590in}}{\pgfqpoint{5.815063in}{1.773497in}}%
\pgfpathcurveto{\pgfqpoint{5.811157in}{1.777404in}}{\pgfqpoint{5.805857in}{1.779599in}}{\pgfqpoint{5.800332in}{1.779599in}}%
\pgfpathcurveto{\pgfqpoint{5.794807in}{1.779599in}}{\pgfqpoint{5.789507in}{1.777404in}}{\pgfqpoint{5.785601in}{1.773497in}}%
\pgfpathcurveto{\pgfqpoint{5.781694in}{1.769590in}}{\pgfqpoint{5.779499in}{1.764291in}}{\pgfqpoint{5.779499in}{1.758766in}}%
\pgfpathcurveto{\pgfqpoint{5.779499in}{1.753241in}}{\pgfqpoint{5.781694in}{1.747941in}}{\pgfqpoint{5.785601in}{1.744034in}}%
\pgfpathcurveto{\pgfqpoint{5.789507in}{1.740127in}}{\pgfqpoint{5.794807in}{1.737932in}}{\pgfqpoint{5.800332in}{1.737932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920111in}{2.449531in}}%
\pgfpathcurveto{\pgfqpoint{5.925636in}{2.449531in}}{\pgfqpoint{5.930935in}{2.451726in}}{\pgfqpoint{5.934842in}{2.455633in}}%
\pgfpathcurveto{\pgfqpoint{5.938749in}{2.459540in}}{\pgfqpoint{5.940944in}{2.464839in}}{\pgfqpoint{5.940944in}{2.470364in}}%
\pgfpathcurveto{\pgfqpoint{5.940944in}{2.475889in}}{\pgfqpoint{5.938749in}{2.481189in}}{\pgfqpoint{5.934842in}{2.485096in}}%
\pgfpathcurveto{\pgfqpoint{5.930935in}{2.489002in}}{\pgfqpoint{5.925636in}{2.491197in}}{\pgfqpoint{5.920111in}{2.491197in}}%
\pgfpathcurveto{\pgfqpoint{5.914586in}{2.491197in}}{\pgfqpoint{5.909286in}{2.489002in}}{\pgfqpoint{5.905379in}{2.485096in}}%
\pgfpathcurveto{\pgfqpoint{5.901472in}{2.481189in}}{\pgfqpoint{5.899277in}{2.475889in}}{\pgfqpoint{5.899277in}{2.470364in}}%
\pgfpathcurveto{\pgfqpoint{5.899277in}{2.464839in}}{\pgfqpoint{5.901472in}{2.459540in}}{\pgfqpoint{5.905379in}{2.455633in}}%
\pgfpathcurveto{\pgfqpoint{5.909286in}{2.451726in}}{\pgfqpoint{5.914586in}{2.449531in}}{\pgfqpoint{5.920111in}{2.449531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931739in}{1.940092in}}%
\pgfpathcurveto{\pgfqpoint{5.937264in}{1.940092in}}{\pgfqpoint{5.942563in}{1.942287in}}{\pgfqpoint{5.946470in}{1.946194in}}%
\pgfpathcurveto{\pgfqpoint{5.950377in}{1.950101in}}{\pgfqpoint{5.952572in}{1.955400in}}{\pgfqpoint{5.952572in}{1.960926in}}%
\pgfpathcurveto{\pgfqpoint{5.952572in}{1.966451in}}{\pgfqpoint{5.950377in}{1.971750in}}{\pgfqpoint{5.946470in}{1.975657in}}%
\pgfpathcurveto{\pgfqpoint{5.942563in}{1.979564in}}{\pgfqpoint{5.937264in}{1.981759in}}{\pgfqpoint{5.931739in}{1.981759in}}%
\pgfpathcurveto{\pgfqpoint{5.926214in}{1.981759in}}{\pgfqpoint{5.920914in}{1.979564in}}{\pgfqpoint{5.917007in}{1.975657in}}%
\pgfpathcurveto{\pgfqpoint{5.913100in}{1.971750in}}{\pgfqpoint{5.910905in}{1.966451in}}{\pgfqpoint{5.910905in}{1.960926in}}%
\pgfpathcurveto{\pgfqpoint{5.910905in}{1.955400in}}{\pgfqpoint{5.913100in}{1.950101in}}{\pgfqpoint{5.917007in}{1.946194in}}%
\pgfpathcurveto{\pgfqpoint{5.920914in}{1.942287in}}{\pgfqpoint{5.926214in}{1.940092in}}{\pgfqpoint{5.931739in}{1.940092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468376in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.473901in}{4.379167in}}{\pgfqpoint{5.479200in}{4.381362in}}{\pgfqpoint{5.483107in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.487014in}{4.389175in}}{\pgfqpoint{5.489209in}{4.394475in}}{\pgfqpoint{5.489209in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.489209in}{4.405525in}}{\pgfqpoint{5.487014in}{4.410825in}}{\pgfqpoint{5.483107in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.479200in}{4.418638in}}{\pgfqpoint{5.473901in}{4.420833in}}{\pgfqpoint{5.468376in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.462851in}{4.420833in}}{\pgfqpoint{5.457551in}{4.418638in}}{\pgfqpoint{5.453644in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.449737in}{4.410825in}}{\pgfqpoint{5.447542in}{4.405525in}}{\pgfqpoint{5.447542in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.447542in}{4.394475in}}{\pgfqpoint{5.449737in}{4.389175in}}{\pgfqpoint{5.453644in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.457551in}{4.381362in}}{\pgfqpoint{5.462851in}{4.379167in}}{\pgfqpoint{5.468376in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474459in}{2.347939in}}%
\pgfpathcurveto{\pgfqpoint{5.479984in}{2.347939in}}{\pgfqpoint{5.485283in}{2.350134in}}{\pgfqpoint{5.489190in}{2.354041in}}%
\pgfpathcurveto{\pgfqpoint{5.493097in}{2.357948in}}{\pgfqpoint{5.495292in}{2.363247in}}{\pgfqpoint{5.495292in}{2.368772in}}%
\pgfpathcurveto{\pgfqpoint{5.495292in}{2.374297in}}{\pgfqpoint{5.493097in}{2.379597in}}{\pgfqpoint{5.489190in}{2.383503in}}%
\pgfpathcurveto{\pgfqpoint{5.485283in}{2.387410in}}{\pgfqpoint{5.479984in}{2.389605in}}{\pgfqpoint{5.474459in}{2.389605in}}%
\pgfpathcurveto{\pgfqpoint{5.468934in}{2.389605in}}{\pgfqpoint{5.463634in}{2.387410in}}{\pgfqpoint{5.459727in}{2.383503in}}%
\pgfpathcurveto{\pgfqpoint{5.455820in}{2.379597in}}{\pgfqpoint{5.453625in}{2.374297in}}{\pgfqpoint{5.453625in}{2.368772in}}%
\pgfpathcurveto{\pgfqpoint{5.453625in}{2.363247in}}{\pgfqpoint{5.455820in}{2.357948in}}{\pgfqpoint{5.459727in}{2.354041in}}%
\pgfpathcurveto{\pgfqpoint{5.463634in}{2.350134in}}{\pgfqpoint{5.468934in}{2.347939in}}{\pgfqpoint{5.474459in}{2.347939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528390in}{2.103553in}}%
\pgfpathcurveto{\pgfqpoint{5.533915in}{2.103553in}}{\pgfqpoint{5.539214in}{2.105748in}}{\pgfqpoint{5.543121in}{2.109655in}}%
\pgfpathcurveto{\pgfqpoint{5.547028in}{2.113562in}}{\pgfqpoint{5.549223in}{2.118861in}}{\pgfqpoint{5.549223in}{2.124386in}}%
\pgfpathcurveto{\pgfqpoint{5.549223in}{2.129911in}}{\pgfqpoint{5.547028in}{2.135211in}}{\pgfqpoint{5.543121in}{2.139118in}}%
\pgfpathcurveto{\pgfqpoint{5.539214in}{2.143025in}}{\pgfqpoint{5.533915in}{2.145220in}}{\pgfqpoint{5.528390in}{2.145220in}}%
\pgfpathcurveto{\pgfqpoint{5.522865in}{2.145220in}}{\pgfqpoint{5.517565in}{2.143025in}}{\pgfqpoint{5.513658in}{2.139118in}}%
\pgfpathcurveto{\pgfqpoint{5.509752in}{2.135211in}}{\pgfqpoint{5.507557in}{2.129911in}}{\pgfqpoint{5.507557in}{2.124386in}}%
\pgfpathcurveto{\pgfqpoint{5.507557in}{2.118861in}}{\pgfqpoint{5.509752in}{2.113562in}}{\pgfqpoint{5.513658in}{2.109655in}}%
\pgfpathcurveto{\pgfqpoint{5.517565in}{2.105748in}}{\pgfqpoint{5.522865in}{2.103553in}}{\pgfqpoint{5.528390in}{2.103553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671897in}{1.743302in}}%
\pgfpathcurveto{\pgfqpoint{5.677422in}{1.743302in}}{\pgfqpoint{5.682721in}{1.745497in}}{\pgfqpoint{5.686628in}{1.749404in}}%
\pgfpathcurveto{\pgfqpoint{5.690535in}{1.753311in}}{\pgfqpoint{5.692730in}{1.758610in}}{\pgfqpoint{5.692730in}{1.764135in}}%
\pgfpathcurveto{\pgfqpoint{5.692730in}{1.769660in}}{\pgfqpoint{5.690535in}{1.774960in}}{\pgfqpoint{5.686628in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{5.682721in}{1.782774in}}{\pgfqpoint{5.677422in}{1.784969in}}{\pgfqpoint{5.671897in}{1.784969in}}%
\pgfpathcurveto{\pgfqpoint{5.666372in}{1.784969in}}{\pgfqpoint{5.661072in}{1.782774in}}{\pgfqpoint{5.657165in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{5.653259in}{1.774960in}}{\pgfqpoint{5.651064in}{1.769660in}}{\pgfqpoint{5.651064in}{1.764135in}}%
\pgfpathcurveto{\pgfqpoint{5.651064in}{1.758610in}}{\pgfqpoint{5.653259in}{1.753311in}}{\pgfqpoint{5.657165in}{1.749404in}}%
\pgfpathcurveto{\pgfqpoint{5.661072in}{1.745497in}}{\pgfqpoint{5.666372in}{1.743302in}}{\pgfqpoint{5.671897in}{1.743302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557914in}{2.186582in}}%
\pgfpathcurveto{\pgfqpoint{5.563439in}{2.186582in}}{\pgfqpoint{5.568739in}{2.188777in}}{\pgfqpoint{5.572645in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{5.576552in}{2.196591in}}{\pgfqpoint{5.578747in}{2.201891in}}{\pgfqpoint{5.578747in}{2.207416in}}%
\pgfpathcurveto{\pgfqpoint{5.578747in}{2.212941in}}{\pgfqpoint{5.576552in}{2.218240in}}{\pgfqpoint{5.572645in}{2.222147in}}%
\pgfpathcurveto{\pgfqpoint{5.568739in}{2.226054in}}{\pgfqpoint{5.563439in}{2.228249in}}{\pgfqpoint{5.557914in}{2.228249in}}%
\pgfpathcurveto{\pgfqpoint{5.552389in}{2.228249in}}{\pgfqpoint{5.547089in}{2.226054in}}{\pgfqpoint{5.543183in}{2.222147in}}%
\pgfpathcurveto{\pgfqpoint{5.539276in}{2.218240in}}{\pgfqpoint{5.537081in}{2.212941in}}{\pgfqpoint{5.537081in}{2.207416in}}%
\pgfpathcurveto{\pgfqpoint{5.537081in}{2.201891in}}{\pgfqpoint{5.539276in}{2.196591in}}{\pgfqpoint{5.543183in}{2.192684in}}%
\pgfpathcurveto{\pgfqpoint{5.547089in}{2.188777in}}{\pgfqpoint{5.552389in}{2.186582in}}{\pgfqpoint{5.557914in}{2.186582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808679in}{1.482876in}}%
\pgfpathcurveto{\pgfqpoint{5.814204in}{1.482876in}}{\pgfqpoint{5.819504in}{1.485071in}}{\pgfqpoint{5.823410in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.827317in}{1.492885in}}{\pgfqpoint{5.829512in}{1.498184in}}{\pgfqpoint{5.829512in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.829512in}{1.509234in}}{\pgfqpoint{5.827317in}{1.514534in}}{\pgfqpoint{5.823410in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.819504in}{1.522347in}}{\pgfqpoint{5.814204in}{1.524543in}}{\pgfqpoint{5.808679in}{1.524543in}}%
\pgfpathcurveto{\pgfqpoint{5.803154in}{1.524543in}}{\pgfqpoint{5.797854in}{1.522347in}}{\pgfqpoint{5.793948in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.790041in}{1.514534in}}{\pgfqpoint{5.787846in}{1.509234in}}{\pgfqpoint{5.787846in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.787846in}{1.498184in}}{\pgfqpoint{5.790041in}{1.492885in}}{\pgfqpoint{5.793948in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.797854in}{1.485071in}}{\pgfqpoint{5.803154in}{1.482876in}}{\pgfqpoint{5.808679in}{1.482876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936413in}{3.315179in}}%
\pgfpathcurveto{\pgfqpoint{5.941938in}{3.315179in}}{\pgfqpoint{5.947237in}{3.317374in}}{\pgfqpoint{5.951144in}{3.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.955051in}{3.325188in}}{\pgfqpoint{5.957246in}{3.330488in}}{\pgfqpoint{5.957246in}{3.336013in}}%
\pgfpathcurveto{\pgfqpoint{5.957246in}{3.341538in}}{\pgfqpoint{5.955051in}{3.346837in}}{\pgfqpoint{5.951144in}{3.350744in}}%
\pgfpathcurveto{\pgfqpoint{5.947237in}{3.354651in}}{\pgfqpoint{5.941938in}{3.356846in}}{\pgfqpoint{5.936413in}{3.356846in}}%
\pgfpathcurveto{\pgfqpoint{5.930887in}{3.356846in}}{\pgfqpoint{5.925588in}{3.354651in}}{\pgfqpoint{5.921681in}{3.350744in}}%
\pgfpathcurveto{\pgfqpoint{5.917774in}{3.346837in}}{\pgfqpoint{5.915579in}{3.341538in}}{\pgfqpoint{5.915579in}{3.336013in}}%
\pgfpathcurveto{\pgfqpoint{5.915579in}{3.330488in}}{\pgfqpoint{5.917774in}{3.325188in}}{\pgfqpoint{5.921681in}{3.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.925588in}{3.317374in}}{\pgfqpoint{5.930887in}{3.315179in}}{\pgfqpoint{5.936413in}{3.315179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832166in}{1.789010in}}%
\pgfpathcurveto{\pgfqpoint{5.837691in}{1.789010in}}{\pgfqpoint{5.842991in}{1.791205in}}{\pgfqpoint{5.846898in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.850805in}{1.799019in}}{\pgfqpoint{5.853000in}{1.804319in}}{\pgfqpoint{5.853000in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.853000in}{1.815369in}}{\pgfqpoint{5.850805in}{1.820668in}}{\pgfqpoint{5.846898in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.842991in}{1.828482in}}{\pgfqpoint{5.837691in}{1.830677in}}{\pgfqpoint{5.832166in}{1.830677in}}%
\pgfpathcurveto{\pgfqpoint{5.826641in}{1.830677in}}{\pgfqpoint{5.821342in}{1.828482in}}{\pgfqpoint{5.817435in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.813528in}{1.820668in}}{\pgfqpoint{5.811333in}{1.815369in}}{\pgfqpoint{5.811333in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.811333in}{1.804319in}}{\pgfqpoint{5.813528in}{1.799019in}}{\pgfqpoint{5.817435in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.821342in}{1.791205in}}{\pgfqpoint{5.826641in}{1.789010in}}{\pgfqpoint{5.832166in}{1.789010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502974in}{2.582028in}}%
\pgfpathcurveto{\pgfqpoint{5.508499in}{2.582028in}}{\pgfqpoint{5.513798in}{2.584224in}}{\pgfqpoint{5.517705in}{2.588130in}}%
\pgfpathcurveto{\pgfqpoint{5.521612in}{2.592037in}}{\pgfqpoint{5.523807in}{2.597337in}}{\pgfqpoint{5.523807in}{2.602862in}}%
\pgfpathcurveto{\pgfqpoint{5.523807in}{2.608387in}}{\pgfqpoint{5.521612in}{2.613686in}}{\pgfqpoint{5.517705in}{2.617593in}}%
\pgfpathcurveto{\pgfqpoint{5.513798in}{2.621500in}}{\pgfqpoint{5.508499in}{2.623695in}}{\pgfqpoint{5.502974in}{2.623695in}}%
\pgfpathcurveto{\pgfqpoint{5.497449in}{2.623695in}}{\pgfqpoint{5.492149in}{2.621500in}}{\pgfqpoint{5.488242in}{2.617593in}}%
\pgfpathcurveto{\pgfqpoint{5.484336in}{2.613686in}}{\pgfqpoint{5.482140in}{2.608387in}}{\pgfqpoint{5.482140in}{2.602862in}}%
\pgfpathcurveto{\pgfqpoint{5.482140in}{2.597337in}}{\pgfqpoint{5.484336in}{2.592037in}}{\pgfqpoint{5.488242in}{2.588130in}}%
\pgfpathcurveto{\pgfqpoint{5.492149in}{2.584224in}}{\pgfqpoint{5.497449in}{2.582028in}}{\pgfqpoint{5.502974in}{2.582028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758279in}{1.779224in}}%
\pgfpathcurveto{\pgfqpoint{5.763804in}{1.779224in}}{\pgfqpoint{5.769103in}{1.781419in}}{\pgfqpoint{5.773010in}{1.785326in}}%
\pgfpathcurveto{\pgfqpoint{5.776917in}{1.789233in}}{\pgfqpoint{5.779112in}{1.794532in}}{\pgfqpoint{5.779112in}{1.800057in}}%
\pgfpathcurveto{\pgfqpoint{5.779112in}{1.805582in}}{\pgfqpoint{5.776917in}{1.810882in}}{\pgfqpoint{5.773010in}{1.814789in}}%
\pgfpathcurveto{\pgfqpoint{5.769103in}{1.818695in}}{\pgfqpoint{5.763804in}{1.820891in}}{\pgfqpoint{5.758279in}{1.820891in}}%
\pgfpathcurveto{\pgfqpoint{5.752754in}{1.820891in}}{\pgfqpoint{5.747454in}{1.818695in}}{\pgfqpoint{5.743548in}{1.814789in}}%
\pgfpathcurveto{\pgfqpoint{5.739641in}{1.810882in}}{\pgfqpoint{5.737446in}{1.805582in}}{\pgfqpoint{5.737446in}{1.800057in}}%
\pgfpathcurveto{\pgfqpoint{5.737446in}{1.794532in}}{\pgfqpoint{5.739641in}{1.789233in}}{\pgfqpoint{5.743548in}{1.785326in}}%
\pgfpathcurveto{\pgfqpoint{5.747454in}{1.781419in}}{\pgfqpoint{5.752754in}{1.779224in}}{\pgfqpoint{5.758279in}{1.779224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367639in}{1.874808in}}%
\pgfpathcurveto{\pgfqpoint{5.373164in}{1.874808in}}{\pgfqpoint{5.378463in}{1.877003in}}{\pgfqpoint{5.382370in}{1.880910in}}%
\pgfpathcurveto{\pgfqpoint{5.386277in}{1.884817in}}{\pgfqpoint{5.388472in}{1.890116in}}{\pgfqpoint{5.388472in}{1.895642in}}%
\pgfpathcurveto{\pgfqpoint{5.388472in}{1.901167in}}{\pgfqpoint{5.386277in}{1.906466in}}{\pgfqpoint{5.382370in}{1.910373in}}%
\pgfpathcurveto{\pgfqpoint{5.378463in}{1.914280in}}{\pgfqpoint{5.373164in}{1.916475in}}{\pgfqpoint{5.367639in}{1.916475in}}%
\pgfpathcurveto{\pgfqpoint{5.362114in}{1.916475in}}{\pgfqpoint{5.356814in}{1.914280in}}{\pgfqpoint{5.352907in}{1.910373in}}%
\pgfpathcurveto{\pgfqpoint{5.349001in}{1.906466in}}{\pgfqpoint{5.346805in}{1.901167in}}{\pgfqpoint{5.346805in}{1.895642in}}%
\pgfpathcurveto{\pgfqpoint{5.346805in}{1.890116in}}{\pgfqpoint{5.349001in}{1.884817in}}{\pgfqpoint{5.352907in}{1.880910in}}%
\pgfpathcurveto{\pgfqpoint{5.356814in}{1.877003in}}{\pgfqpoint{5.362114in}{1.874808in}}{\pgfqpoint{5.367639in}{1.874808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644861in}{2.770539in}}%
\pgfpathcurveto{\pgfqpoint{5.650386in}{2.770539in}}{\pgfqpoint{5.655685in}{2.772734in}}{\pgfqpoint{5.659592in}{2.776641in}}%
\pgfpathcurveto{\pgfqpoint{5.663499in}{2.780547in}}{\pgfqpoint{5.665694in}{2.785847in}}{\pgfqpoint{5.665694in}{2.791372in}}%
\pgfpathcurveto{\pgfqpoint{5.665694in}{2.796897in}}{\pgfqpoint{5.663499in}{2.802196in}}{\pgfqpoint{5.659592in}{2.806103in}}%
\pgfpathcurveto{\pgfqpoint{5.655685in}{2.810010in}}{\pgfqpoint{5.650386in}{2.812205in}}{\pgfqpoint{5.644861in}{2.812205in}}%
\pgfpathcurveto{\pgfqpoint{5.639336in}{2.812205in}}{\pgfqpoint{5.634036in}{2.810010in}}{\pgfqpoint{5.630129in}{2.806103in}}%
\pgfpathcurveto{\pgfqpoint{5.626223in}{2.802196in}}{\pgfqpoint{5.624027in}{2.796897in}}{\pgfqpoint{5.624027in}{2.791372in}}%
\pgfpathcurveto{\pgfqpoint{5.624027in}{2.785847in}}{\pgfqpoint{5.626223in}{2.780547in}}{\pgfqpoint{5.630129in}{2.776641in}}%
\pgfpathcurveto{\pgfqpoint{5.634036in}{2.772734in}}{\pgfqpoint{5.639336in}{2.770539in}}{\pgfqpoint{5.644861in}{2.770539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535902in}{1.863252in}}%
\pgfpathcurveto{\pgfqpoint{5.541427in}{1.863252in}}{\pgfqpoint{5.546726in}{1.865448in}}{\pgfqpoint{5.550633in}{1.869354in}}%
\pgfpathcurveto{\pgfqpoint{5.554540in}{1.873261in}}{\pgfqpoint{5.556735in}{1.878561in}}{\pgfqpoint{5.556735in}{1.884086in}}%
\pgfpathcurveto{\pgfqpoint{5.556735in}{1.889611in}}{\pgfqpoint{5.554540in}{1.894910in}}{\pgfqpoint{5.550633in}{1.898817in}}%
\pgfpathcurveto{\pgfqpoint{5.546726in}{1.902724in}}{\pgfqpoint{5.541427in}{1.904919in}}{\pgfqpoint{5.535902in}{1.904919in}}%
\pgfpathcurveto{\pgfqpoint{5.530376in}{1.904919in}}{\pgfqpoint{5.525077in}{1.902724in}}{\pgfqpoint{5.521170in}{1.898817in}}%
\pgfpathcurveto{\pgfqpoint{5.517263in}{1.894910in}}{\pgfqpoint{5.515068in}{1.889611in}}{\pgfqpoint{5.515068in}{1.884086in}}%
\pgfpathcurveto{\pgfqpoint{5.515068in}{1.878561in}}{\pgfqpoint{5.517263in}{1.873261in}}{\pgfqpoint{5.521170in}{1.869354in}}%
\pgfpathcurveto{\pgfqpoint{5.525077in}{1.865448in}}{\pgfqpoint{5.530376in}{1.863252in}}{\pgfqpoint{5.535902in}{1.863252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674740in}{2.378362in}}%
\pgfpathcurveto{\pgfqpoint{5.680265in}{2.378362in}}{\pgfqpoint{5.685564in}{2.380557in}}{\pgfqpoint{5.689471in}{2.384464in}}%
\pgfpathcurveto{\pgfqpoint{5.693378in}{2.388370in}}{\pgfqpoint{5.695573in}{2.393670in}}{\pgfqpoint{5.695573in}{2.399195in}}%
\pgfpathcurveto{\pgfqpoint{5.695573in}{2.404720in}}{\pgfqpoint{5.693378in}{2.410020in}}{\pgfqpoint{5.689471in}{2.413926in}}%
\pgfpathcurveto{\pgfqpoint{5.685564in}{2.417833in}}{\pgfqpoint{5.680265in}{2.420028in}}{\pgfqpoint{5.674740in}{2.420028in}}%
\pgfpathcurveto{\pgfqpoint{5.669215in}{2.420028in}}{\pgfqpoint{5.663915in}{2.417833in}}{\pgfqpoint{5.660009in}{2.413926in}}%
\pgfpathcurveto{\pgfqpoint{5.656102in}{2.410020in}}{\pgfqpoint{5.653907in}{2.404720in}}{\pgfqpoint{5.653907in}{2.399195in}}%
\pgfpathcurveto{\pgfqpoint{5.653907in}{2.393670in}}{\pgfqpoint{5.656102in}{2.388370in}}{\pgfqpoint{5.660009in}{2.384464in}}%
\pgfpathcurveto{\pgfqpoint{5.663915in}{2.380557in}}{\pgfqpoint{5.669215in}{2.378362in}}{\pgfqpoint{5.674740in}{2.378362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923077in}{2.366189in}}%
\pgfpathcurveto{\pgfqpoint{5.928602in}{2.366189in}}{\pgfqpoint{5.933902in}{2.368384in}}{\pgfqpoint{5.937808in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.941715in}{2.376197in}}{\pgfqpoint{5.943910in}{2.381497in}}{\pgfqpoint{5.943910in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.943910in}{2.392547in}}{\pgfqpoint{5.941715in}{2.397847in}}{\pgfqpoint{5.937808in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.933902in}{2.405660in}}{\pgfqpoint{5.928602in}{2.407855in}}{\pgfqpoint{5.923077in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{5.917552in}{2.407855in}}{\pgfqpoint{5.912252in}{2.405660in}}{\pgfqpoint{5.908346in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.904439in}{2.397847in}}{\pgfqpoint{5.902244in}{2.392547in}}{\pgfqpoint{5.902244in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.902244in}{2.381497in}}{\pgfqpoint{5.904439in}{2.376197in}}{\pgfqpoint{5.908346in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.912252in}{2.368384in}}{\pgfqpoint{5.917552in}{2.366189in}}{\pgfqpoint{5.923077in}{2.366189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562508in}{2.258186in}}%
\pgfpathcurveto{\pgfqpoint{5.568033in}{2.258186in}}{\pgfqpoint{5.573333in}{2.260381in}}{\pgfqpoint{5.577240in}{2.264288in}}%
\pgfpathcurveto{\pgfqpoint{5.581147in}{2.268195in}}{\pgfqpoint{5.583342in}{2.273495in}}{\pgfqpoint{5.583342in}{2.279020in}}%
\pgfpathcurveto{\pgfqpoint{5.583342in}{2.284545in}}{\pgfqpoint{5.581147in}{2.289844in}}{\pgfqpoint{5.577240in}{2.293751in}}%
\pgfpathcurveto{\pgfqpoint{5.573333in}{2.297658in}}{\pgfqpoint{5.568033in}{2.299853in}}{\pgfqpoint{5.562508in}{2.299853in}}%
\pgfpathcurveto{\pgfqpoint{5.556983in}{2.299853in}}{\pgfqpoint{5.551684in}{2.297658in}}{\pgfqpoint{5.547777in}{2.293751in}}%
\pgfpathcurveto{\pgfqpoint{5.543870in}{2.289844in}}{\pgfqpoint{5.541675in}{2.284545in}}{\pgfqpoint{5.541675in}{2.279020in}}%
\pgfpathcurveto{\pgfqpoint{5.541675in}{2.273495in}}{\pgfqpoint{5.543870in}{2.268195in}}{\pgfqpoint{5.547777in}{2.264288in}}%
\pgfpathcurveto{\pgfqpoint{5.551684in}{2.260381in}}{\pgfqpoint{5.556983in}{2.258186in}}{\pgfqpoint{5.562508in}{2.258186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840468in}{1.988211in}}%
\pgfpathcurveto{\pgfqpoint{5.845993in}{1.988211in}}{\pgfqpoint{5.851292in}{1.990406in}}{\pgfqpoint{5.855199in}{1.994313in}}%
\pgfpathcurveto{\pgfqpoint{5.859106in}{1.998220in}}{\pgfqpoint{5.861301in}{2.003519in}}{\pgfqpoint{5.861301in}{2.009044in}}%
\pgfpathcurveto{\pgfqpoint{5.861301in}{2.014569in}}{\pgfqpoint{5.859106in}{2.019869in}}{\pgfqpoint{5.855199in}{2.023776in}}%
\pgfpathcurveto{\pgfqpoint{5.851292in}{2.027682in}}{\pgfqpoint{5.845993in}{2.029877in}}{\pgfqpoint{5.840468in}{2.029877in}}%
\pgfpathcurveto{\pgfqpoint{5.834942in}{2.029877in}}{\pgfqpoint{5.829643in}{2.027682in}}{\pgfqpoint{5.825736in}{2.023776in}}%
\pgfpathcurveto{\pgfqpoint{5.821829in}{2.019869in}}{\pgfqpoint{5.819634in}{2.014569in}}{\pgfqpoint{5.819634in}{2.009044in}}%
\pgfpathcurveto{\pgfqpoint{5.819634in}{2.003519in}}{\pgfqpoint{5.821829in}{1.998220in}}{\pgfqpoint{5.825736in}{1.994313in}}%
\pgfpathcurveto{\pgfqpoint{5.829643in}{1.990406in}}{\pgfqpoint{5.834942in}{1.988211in}}{\pgfqpoint{5.840468in}{1.988211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610061in}{2.647873in}}%
\pgfpathcurveto{\pgfqpoint{5.615586in}{2.647873in}}{\pgfqpoint{5.620885in}{2.650068in}}{\pgfqpoint{5.624792in}{2.653975in}}%
\pgfpathcurveto{\pgfqpoint{5.628699in}{2.657882in}}{\pgfqpoint{5.630894in}{2.663182in}}{\pgfqpoint{5.630894in}{2.668707in}}%
\pgfpathcurveto{\pgfqpoint{5.630894in}{2.674232in}}{\pgfqpoint{5.628699in}{2.679531in}}{\pgfqpoint{5.624792in}{2.683438in}}%
\pgfpathcurveto{\pgfqpoint{5.620885in}{2.687345in}}{\pgfqpoint{5.615586in}{2.689540in}}{\pgfqpoint{5.610061in}{2.689540in}}%
\pgfpathcurveto{\pgfqpoint{5.604536in}{2.689540in}}{\pgfqpoint{5.599236in}{2.687345in}}{\pgfqpoint{5.595329in}{2.683438in}}%
\pgfpathcurveto{\pgfqpoint{5.591423in}{2.679531in}}{\pgfqpoint{5.589227in}{2.674232in}}{\pgfqpoint{5.589227in}{2.668707in}}%
\pgfpathcurveto{\pgfqpoint{5.589227in}{2.663182in}}{\pgfqpoint{5.591423in}{2.657882in}}{\pgfqpoint{5.595329in}{2.653975in}}%
\pgfpathcurveto{\pgfqpoint{5.599236in}{2.650068in}}{\pgfqpoint{5.604536in}{2.647873in}}{\pgfqpoint{5.610061in}{2.647873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671301in}{3.315179in}}%
\pgfpathcurveto{\pgfqpoint{5.676826in}{3.315179in}}{\pgfqpoint{5.682125in}{3.317374in}}{\pgfqpoint{5.686032in}{3.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.689939in}{3.325188in}}{\pgfqpoint{5.692134in}{3.330488in}}{\pgfqpoint{5.692134in}{3.336013in}}%
\pgfpathcurveto{\pgfqpoint{5.692134in}{3.341538in}}{\pgfqpoint{5.689939in}{3.346837in}}{\pgfqpoint{5.686032in}{3.350744in}}%
\pgfpathcurveto{\pgfqpoint{5.682125in}{3.354651in}}{\pgfqpoint{5.676826in}{3.356846in}}{\pgfqpoint{5.671301in}{3.356846in}}%
\pgfpathcurveto{\pgfqpoint{5.665776in}{3.356846in}}{\pgfqpoint{5.660476in}{3.354651in}}{\pgfqpoint{5.656569in}{3.350744in}}%
\pgfpathcurveto{\pgfqpoint{5.652663in}{3.346837in}}{\pgfqpoint{5.650467in}{3.341538in}}{\pgfqpoint{5.650467in}{3.336013in}}%
\pgfpathcurveto{\pgfqpoint{5.650467in}{3.330488in}}{\pgfqpoint{5.652663in}{3.325188in}}{\pgfqpoint{5.656569in}{3.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.660476in}{3.317374in}}{\pgfqpoint{5.665776in}{3.315179in}}{\pgfqpoint{5.671301in}{3.315179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941859in}{2.444844in}}%
\pgfpathcurveto{\pgfqpoint{5.947384in}{2.444844in}}{\pgfqpoint{5.952683in}{2.447040in}}{\pgfqpoint{5.956590in}{2.450946in}}%
\pgfpathcurveto{\pgfqpoint{5.960497in}{2.454853in}}{\pgfqpoint{5.962692in}{2.460153in}}{\pgfqpoint{5.962692in}{2.465678in}}%
\pgfpathcurveto{\pgfqpoint{5.962692in}{2.471203in}}{\pgfqpoint{5.960497in}{2.476502in}}{\pgfqpoint{5.956590in}{2.480409in}}%
\pgfpathcurveto{\pgfqpoint{5.952683in}{2.484316in}}{\pgfqpoint{5.947384in}{2.486511in}}{\pgfqpoint{5.941859in}{2.486511in}}%
\pgfpathcurveto{\pgfqpoint{5.936334in}{2.486511in}}{\pgfqpoint{5.931034in}{2.484316in}}{\pgfqpoint{5.927127in}{2.480409in}}%
\pgfpathcurveto{\pgfqpoint{5.923220in}{2.476502in}}{\pgfqpoint{5.921025in}{2.471203in}}{\pgfqpoint{5.921025in}{2.465678in}}%
\pgfpathcurveto{\pgfqpoint{5.921025in}{2.460153in}}{\pgfqpoint{5.923220in}{2.454853in}}{\pgfqpoint{5.927127in}{2.450946in}}%
\pgfpathcurveto{\pgfqpoint{5.931034in}{2.447040in}}{\pgfqpoint{5.936334in}{2.444844in}}{\pgfqpoint{5.941859in}{2.444844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708826in}{3.892858in}}%
\pgfpathcurveto{\pgfqpoint{5.714351in}{3.892858in}}{\pgfqpoint{5.719651in}{3.895053in}}{\pgfqpoint{5.723558in}{3.898960in}}%
\pgfpathcurveto{\pgfqpoint{5.727465in}{3.902867in}}{\pgfqpoint{5.729660in}{3.908166in}}{\pgfqpoint{5.729660in}{3.913692in}}%
\pgfpathcurveto{\pgfqpoint{5.729660in}{3.919217in}}{\pgfqpoint{5.727465in}{3.924516in}}{\pgfqpoint{5.723558in}{3.928423in}}%
\pgfpathcurveto{\pgfqpoint{5.719651in}{3.932330in}}{\pgfqpoint{5.714351in}{3.934525in}}{\pgfqpoint{5.708826in}{3.934525in}}%
\pgfpathcurveto{\pgfqpoint{5.703301in}{3.934525in}}{\pgfqpoint{5.698002in}{3.932330in}}{\pgfqpoint{5.694095in}{3.928423in}}%
\pgfpathcurveto{\pgfqpoint{5.690188in}{3.924516in}}{\pgfqpoint{5.687993in}{3.919217in}}{\pgfqpoint{5.687993in}{3.913692in}}%
\pgfpathcurveto{\pgfqpoint{5.687993in}{3.908166in}}{\pgfqpoint{5.690188in}{3.902867in}}{\pgfqpoint{5.694095in}{3.898960in}}%
\pgfpathcurveto{\pgfqpoint{5.698002in}{3.895053in}}{\pgfqpoint{5.703301in}{3.892858in}}{\pgfqpoint{5.708826in}{3.892858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487209in}{2.374864in}}%
\pgfpathcurveto{\pgfqpoint{5.492734in}{2.374864in}}{\pgfqpoint{5.498033in}{2.377059in}}{\pgfqpoint{5.501940in}{2.380966in}}%
\pgfpathcurveto{\pgfqpoint{5.505847in}{2.384873in}}{\pgfqpoint{5.508042in}{2.390172in}}{\pgfqpoint{5.508042in}{2.395697in}}%
\pgfpathcurveto{\pgfqpoint{5.508042in}{2.401222in}}{\pgfqpoint{5.505847in}{2.406522in}}{\pgfqpoint{5.501940in}{2.410429in}}%
\pgfpathcurveto{\pgfqpoint{5.498033in}{2.414336in}}{\pgfqpoint{5.492734in}{2.416531in}}{\pgfqpoint{5.487209in}{2.416531in}}%
\pgfpathcurveto{\pgfqpoint{5.481684in}{2.416531in}}{\pgfqpoint{5.476384in}{2.414336in}}{\pgfqpoint{5.472477in}{2.410429in}}%
\pgfpathcurveto{\pgfqpoint{5.468570in}{2.406522in}}{\pgfqpoint{5.466375in}{2.401222in}}{\pgfqpoint{5.466375in}{2.395697in}}%
\pgfpathcurveto{\pgfqpoint{5.466375in}{2.390172in}}{\pgfqpoint{5.468570in}{2.384873in}}{\pgfqpoint{5.472477in}{2.380966in}}%
\pgfpathcurveto{\pgfqpoint{5.476384in}{2.377059in}}{\pgfqpoint{5.481684in}{2.374864in}}{\pgfqpoint{5.487209in}{2.374864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445408in}{2.363767in}}%
\pgfpathcurveto{\pgfqpoint{5.450933in}{2.363767in}}{\pgfqpoint{5.456232in}{2.365962in}}{\pgfqpoint{5.460139in}{2.369868in}}%
\pgfpathcurveto{\pgfqpoint{5.464046in}{2.373775in}}{\pgfqpoint{5.466241in}{2.379075in}}{\pgfqpoint{5.466241in}{2.384600in}}%
\pgfpathcurveto{\pgfqpoint{5.466241in}{2.390125in}}{\pgfqpoint{5.464046in}{2.395424in}}{\pgfqpoint{5.460139in}{2.399331in}}%
\pgfpathcurveto{\pgfqpoint{5.456232in}{2.403238in}}{\pgfqpoint{5.450933in}{2.405433in}}{\pgfqpoint{5.445408in}{2.405433in}}%
\pgfpathcurveto{\pgfqpoint{5.439883in}{2.405433in}}{\pgfqpoint{5.434583in}{2.403238in}}{\pgfqpoint{5.430676in}{2.399331in}}%
\pgfpathcurveto{\pgfqpoint{5.426769in}{2.395424in}}{\pgfqpoint{5.424574in}{2.390125in}}{\pgfqpoint{5.424574in}{2.384600in}}%
\pgfpathcurveto{\pgfqpoint{5.424574in}{2.379075in}}{\pgfqpoint{5.426769in}{2.373775in}}{\pgfqpoint{5.430676in}{2.369868in}}%
\pgfpathcurveto{\pgfqpoint{5.434583in}{2.365962in}}{\pgfqpoint{5.439883in}{2.363767in}}{\pgfqpoint{5.445408in}{2.363767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953104in}{2.200386in}}%
\pgfpathcurveto{\pgfqpoint{5.958629in}{2.200386in}}{\pgfqpoint{5.963928in}{2.202581in}}{\pgfqpoint{5.967835in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{5.971742in}{2.210394in}}{\pgfqpoint{5.973937in}{2.215694in}}{\pgfqpoint{5.973937in}{2.221219in}}%
\pgfpathcurveto{\pgfqpoint{5.973937in}{2.226744in}}{\pgfqpoint{5.971742in}{2.232044in}}{\pgfqpoint{5.967835in}{2.235950in}}%
\pgfpathcurveto{\pgfqpoint{5.963928in}{2.239857in}}{\pgfqpoint{5.958629in}{2.242052in}}{\pgfqpoint{5.953104in}{2.242052in}}%
\pgfpathcurveto{\pgfqpoint{5.947579in}{2.242052in}}{\pgfqpoint{5.942279in}{2.239857in}}{\pgfqpoint{5.938372in}{2.235950in}}%
\pgfpathcurveto{\pgfqpoint{5.934466in}{2.232044in}}{\pgfqpoint{5.932270in}{2.226744in}}{\pgfqpoint{5.932270in}{2.221219in}}%
\pgfpathcurveto{\pgfqpoint{5.932270in}{2.215694in}}{\pgfqpoint{5.934466in}{2.210394in}}{\pgfqpoint{5.938372in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{5.942279in}{2.202581in}}{\pgfqpoint{5.947579in}{2.200386in}}{\pgfqpoint{5.953104in}{2.200386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926004in}{1.427240in}}%
\pgfpathcurveto{\pgfqpoint{5.931529in}{1.427240in}}{\pgfqpoint{5.936828in}{1.429435in}}{\pgfqpoint{5.940735in}{1.433342in}}%
\pgfpathcurveto{\pgfqpoint{5.944642in}{1.437248in}}{\pgfqpoint{5.946837in}{1.442548in}}{\pgfqpoint{5.946837in}{1.448073in}}%
\pgfpathcurveto{\pgfqpoint{5.946837in}{1.453598in}}{\pgfqpoint{5.944642in}{1.458898in}}{\pgfqpoint{5.940735in}{1.462804in}}%
\pgfpathcurveto{\pgfqpoint{5.936828in}{1.466711in}}{\pgfqpoint{5.931529in}{1.468906in}}{\pgfqpoint{5.926004in}{1.468906in}}%
\pgfpathcurveto{\pgfqpoint{5.920479in}{1.468906in}}{\pgfqpoint{5.915179in}{1.466711in}}{\pgfqpoint{5.911272in}{1.462804in}}%
\pgfpathcurveto{\pgfqpoint{5.907366in}{1.458898in}}{\pgfqpoint{5.905170in}{1.453598in}}{\pgfqpoint{5.905170in}{1.448073in}}%
\pgfpathcurveto{\pgfqpoint{5.905170in}{1.442548in}}{\pgfqpoint{5.907366in}{1.437248in}}{\pgfqpoint{5.911272in}{1.433342in}}%
\pgfpathcurveto{\pgfqpoint{5.915179in}{1.429435in}}{\pgfqpoint{5.920479in}{1.427240in}}{\pgfqpoint{5.926004in}{1.427240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938626in}{1.881552in}}%
\pgfpathcurveto{\pgfqpoint{5.944151in}{1.881552in}}{\pgfqpoint{5.949450in}{1.883747in}}{\pgfqpoint{5.953357in}{1.887654in}}%
\pgfpathcurveto{\pgfqpoint{5.957264in}{1.891560in}}{\pgfqpoint{5.959459in}{1.896860in}}{\pgfqpoint{5.959459in}{1.902385in}}%
\pgfpathcurveto{\pgfqpoint{5.959459in}{1.907910in}}{\pgfqpoint{5.957264in}{1.913210in}}{\pgfqpoint{5.953357in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{5.949450in}{1.921023in}}{\pgfqpoint{5.944151in}{1.923218in}}{\pgfqpoint{5.938626in}{1.923218in}}%
\pgfpathcurveto{\pgfqpoint{5.933101in}{1.923218in}}{\pgfqpoint{5.927801in}{1.921023in}}{\pgfqpoint{5.923894in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{5.919988in}{1.913210in}}{\pgfqpoint{5.917793in}{1.907910in}}{\pgfqpoint{5.917793in}{1.902385in}}%
\pgfpathcurveto{\pgfqpoint{5.917793in}{1.896860in}}{\pgfqpoint{5.919988in}{1.891560in}}{\pgfqpoint{5.923894in}{1.887654in}}%
\pgfpathcurveto{\pgfqpoint{5.927801in}{1.883747in}}{\pgfqpoint{5.933101in}{1.881552in}}{\pgfqpoint{5.938626in}{1.881552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629802in}{3.346438in}}%
\pgfpathcurveto{\pgfqpoint{5.635327in}{3.346438in}}{\pgfqpoint{5.640626in}{3.348633in}}{\pgfqpoint{5.644533in}{3.352540in}}%
\pgfpathcurveto{\pgfqpoint{5.648440in}{3.356447in}}{\pgfqpoint{5.650635in}{3.361746in}}{\pgfqpoint{5.650635in}{3.367271in}}%
\pgfpathcurveto{\pgfqpoint{5.650635in}{3.372797in}}{\pgfqpoint{5.648440in}{3.378096in}}{\pgfqpoint{5.644533in}{3.382003in}}%
\pgfpathcurveto{\pgfqpoint{5.640626in}{3.385910in}}{\pgfqpoint{5.635327in}{3.388105in}}{\pgfqpoint{5.629802in}{3.388105in}}%
\pgfpathcurveto{\pgfqpoint{5.624277in}{3.388105in}}{\pgfqpoint{5.618977in}{3.385910in}}{\pgfqpoint{5.615070in}{3.382003in}}%
\pgfpathcurveto{\pgfqpoint{5.611164in}{3.378096in}}{\pgfqpoint{5.608969in}{3.372797in}}{\pgfqpoint{5.608969in}{3.367271in}}%
\pgfpathcurveto{\pgfqpoint{5.608969in}{3.361746in}}{\pgfqpoint{5.611164in}{3.356447in}}{\pgfqpoint{5.615070in}{3.352540in}}%
\pgfpathcurveto{\pgfqpoint{5.618977in}{3.348633in}}{\pgfqpoint{5.624277in}{3.346438in}}{\pgfqpoint{5.629802in}{3.346438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476316in}{2.290974in}}%
\pgfpathcurveto{\pgfqpoint{5.481841in}{2.290974in}}{\pgfqpoint{5.487141in}{2.293169in}}{\pgfqpoint{5.491047in}{2.297076in}}%
\pgfpathcurveto{\pgfqpoint{5.494954in}{2.300983in}}{\pgfqpoint{5.497149in}{2.306282in}}{\pgfqpoint{5.497149in}{2.311807in}}%
\pgfpathcurveto{\pgfqpoint{5.497149in}{2.317332in}}{\pgfqpoint{5.494954in}{2.322632in}}{\pgfqpoint{5.491047in}{2.326539in}}%
\pgfpathcurveto{\pgfqpoint{5.487141in}{2.330445in}}{\pgfqpoint{5.481841in}{2.332641in}}{\pgfqpoint{5.476316in}{2.332641in}}%
\pgfpathcurveto{\pgfqpoint{5.470791in}{2.332641in}}{\pgfqpoint{5.465492in}{2.330445in}}{\pgfqpoint{5.461585in}{2.326539in}}%
\pgfpathcurveto{\pgfqpoint{5.457678in}{2.322632in}}{\pgfqpoint{5.455483in}{2.317332in}}{\pgfqpoint{5.455483in}{2.311807in}}%
\pgfpathcurveto{\pgfqpoint{5.455483in}{2.306282in}}{\pgfqpoint{5.457678in}{2.300983in}}{\pgfqpoint{5.461585in}{2.297076in}}%
\pgfpathcurveto{\pgfqpoint{5.465492in}{2.293169in}}{\pgfqpoint{5.470791in}{2.290974in}}{\pgfqpoint{5.476316in}{2.290974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564784in}{1.551205in}}%
\pgfpathcurveto{\pgfqpoint{5.570309in}{1.551205in}}{\pgfqpoint{5.575609in}{1.553400in}}{\pgfqpoint{5.579516in}{1.557307in}}%
\pgfpathcurveto{\pgfqpoint{5.583423in}{1.561214in}}{\pgfqpoint{5.585618in}{1.566513in}}{\pgfqpoint{5.585618in}{1.572038in}}%
\pgfpathcurveto{\pgfqpoint{5.585618in}{1.577563in}}{\pgfqpoint{5.583423in}{1.582863in}}{\pgfqpoint{5.579516in}{1.586770in}}%
\pgfpathcurveto{\pgfqpoint{5.575609in}{1.590676in}}{\pgfqpoint{5.570309in}{1.592871in}}{\pgfqpoint{5.564784in}{1.592871in}}%
\pgfpathcurveto{\pgfqpoint{5.559259in}{1.592871in}}{\pgfqpoint{5.553960in}{1.590676in}}{\pgfqpoint{5.550053in}{1.586770in}}%
\pgfpathcurveto{\pgfqpoint{5.546146in}{1.582863in}}{\pgfqpoint{5.543951in}{1.577563in}}{\pgfqpoint{5.543951in}{1.572038in}}%
\pgfpathcurveto{\pgfqpoint{5.543951in}{1.566513in}}{\pgfqpoint{5.546146in}{1.561214in}}{\pgfqpoint{5.550053in}{1.557307in}}%
\pgfpathcurveto{\pgfqpoint{5.553960in}{1.553400in}}{\pgfqpoint{5.559259in}{1.551205in}}{\pgfqpoint{5.564784in}{1.551205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623489in}{1.505051in}}%
\pgfpathcurveto{\pgfqpoint{5.629014in}{1.505051in}}{\pgfqpoint{5.634314in}{1.507246in}}{\pgfqpoint{5.638221in}{1.511153in}}%
\pgfpathcurveto{\pgfqpoint{5.642127in}{1.515060in}}{\pgfqpoint{5.644323in}{1.520359in}}{\pgfqpoint{5.644323in}{1.525884in}}%
\pgfpathcurveto{\pgfqpoint{5.644323in}{1.531409in}}{\pgfqpoint{5.642127in}{1.536709in}}{\pgfqpoint{5.638221in}{1.540616in}}%
\pgfpathcurveto{\pgfqpoint{5.634314in}{1.544523in}}{\pgfqpoint{5.629014in}{1.546718in}}{\pgfqpoint{5.623489in}{1.546718in}}%
\pgfpathcurveto{\pgfqpoint{5.617964in}{1.546718in}}{\pgfqpoint{5.612665in}{1.544523in}}{\pgfqpoint{5.608758in}{1.540616in}}%
\pgfpathcurveto{\pgfqpoint{5.604851in}{1.536709in}}{\pgfqpoint{5.602656in}{1.531409in}}{\pgfqpoint{5.602656in}{1.525884in}}%
\pgfpathcurveto{\pgfqpoint{5.602656in}{1.520359in}}{\pgfqpoint{5.604851in}{1.515060in}}{\pgfqpoint{5.608758in}{1.511153in}}%
\pgfpathcurveto{\pgfqpoint{5.612665in}{1.507246in}}{\pgfqpoint{5.617964in}{1.505051in}}{\pgfqpoint{5.623489in}{1.505051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720272in}{3.830078in}}%
\pgfpathcurveto{\pgfqpoint{5.725797in}{3.830078in}}{\pgfqpoint{5.731097in}{3.832274in}}{\pgfqpoint{5.735004in}{3.836180in}}%
\pgfpathcurveto{\pgfqpoint{5.738911in}{3.840087in}}{\pgfqpoint{5.741106in}{3.845387in}}{\pgfqpoint{5.741106in}{3.850912in}}%
\pgfpathcurveto{\pgfqpoint{5.741106in}{3.856437in}}{\pgfqpoint{5.738911in}{3.861736in}}{\pgfqpoint{5.735004in}{3.865643in}}%
\pgfpathcurveto{\pgfqpoint{5.731097in}{3.869550in}}{\pgfqpoint{5.725797in}{3.871745in}}{\pgfqpoint{5.720272in}{3.871745in}}%
\pgfpathcurveto{\pgfqpoint{5.714747in}{3.871745in}}{\pgfqpoint{5.709448in}{3.869550in}}{\pgfqpoint{5.705541in}{3.865643in}}%
\pgfpathcurveto{\pgfqpoint{5.701634in}{3.861736in}}{\pgfqpoint{5.699439in}{3.856437in}}{\pgfqpoint{5.699439in}{3.850912in}}%
\pgfpathcurveto{\pgfqpoint{5.699439in}{3.845387in}}{\pgfqpoint{5.701634in}{3.840087in}}{\pgfqpoint{5.705541in}{3.836180in}}%
\pgfpathcurveto{\pgfqpoint{5.709448in}{3.832274in}}{\pgfqpoint{5.714747in}{3.830078in}}{\pgfqpoint{5.720272in}{3.830078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789888in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.795413in}{4.379167in}}{\pgfqpoint{5.800712in}{4.381362in}}{\pgfqpoint{5.804619in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.808526in}{4.389175in}}{\pgfqpoint{5.810721in}{4.394475in}}{\pgfqpoint{5.810721in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.810721in}{4.405525in}}{\pgfqpoint{5.808526in}{4.410825in}}{\pgfqpoint{5.804619in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.800712in}{4.418638in}}{\pgfqpoint{5.795413in}{4.420833in}}{\pgfqpoint{5.789888in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.784363in}{4.420833in}}{\pgfqpoint{5.779063in}{4.418638in}}{\pgfqpoint{5.775156in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.771250in}{4.410825in}}{\pgfqpoint{5.769054in}{4.405525in}}{\pgfqpoint{5.769054in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.769054in}{4.394475in}}{\pgfqpoint{5.771250in}{4.389175in}}{\pgfqpoint{5.775156in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.779063in}{4.381362in}}{\pgfqpoint{5.784363in}{4.379167in}}{\pgfqpoint{5.789888in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561575in}{2.227426in}}%
\pgfpathcurveto{\pgfqpoint{5.567100in}{2.227426in}}{\pgfqpoint{5.572399in}{2.229621in}}{\pgfqpoint{5.576306in}{2.233528in}}%
\pgfpathcurveto{\pgfqpoint{5.580213in}{2.237434in}}{\pgfqpoint{5.582408in}{2.242734in}}{\pgfqpoint{5.582408in}{2.248259in}}%
\pgfpathcurveto{\pgfqpoint{5.582408in}{2.253784in}}{\pgfqpoint{5.580213in}{2.259084in}}{\pgfqpoint{5.576306in}{2.262990in}}%
\pgfpathcurveto{\pgfqpoint{5.572399in}{2.266897in}}{\pgfqpoint{5.567100in}{2.269092in}}{\pgfqpoint{5.561575in}{2.269092in}}%
\pgfpathcurveto{\pgfqpoint{5.556050in}{2.269092in}}{\pgfqpoint{5.550750in}{2.266897in}}{\pgfqpoint{5.546843in}{2.262990in}}%
\pgfpathcurveto{\pgfqpoint{5.542936in}{2.259084in}}{\pgfqpoint{5.540741in}{2.253784in}}{\pgfqpoint{5.540741in}{2.248259in}}%
\pgfpathcurveto{\pgfqpoint{5.540741in}{2.242734in}}{\pgfqpoint{5.542936in}{2.237434in}}{\pgfqpoint{5.546843in}{2.233528in}}%
\pgfpathcurveto{\pgfqpoint{5.550750in}{2.229621in}}{\pgfqpoint{5.556050in}{2.227426in}}{\pgfqpoint{5.561575in}{2.227426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879680in}{2.719140in}}%
\pgfpathcurveto{\pgfqpoint{5.885205in}{2.719140in}}{\pgfqpoint{5.890504in}{2.721335in}}{\pgfqpoint{5.894411in}{2.725242in}}%
\pgfpathcurveto{\pgfqpoint{5.898318in}{2.729148in}}{\pgfqpoint{5.900513in}{2.734448in}}{\pgfqpoint{5.900513in}{2.739973in}}%
\pgfpathcurveto{\pgfqpoint{5.900513in}{2.745498in}}{\pgfqpoint{5.898318in}{2.750797in}}{\pgfqpoint{5.894411in}{2.754704in}}%
\pgfpathcurveto{\pgfqpoint{5.890504in}{2.758611in}}{\pgfqpoint{5.885205in}{2.760806in}}{\pgfqpoint{5.879680in}{2.760806in}}%
\pgfpathcurveto{\pgfqpoint{5.874155in}{2.760806in}}{\pgfqpoint{5.868855in}{2.758611in}}{\pgfqpoint{5.864948in}{2.754704in}}%
\pgfpathcurveto{\pgfqpoint{5.861041in}{2.750797in}}{\pgfqpoint{5.858846in}{2.745498in}}{\pgfqpoint{5.858846in}{2.739973in}}%
\pgfpathcurveto{\pgfqpoint{5.858846in}{2.734448in}}{\pgfqpoint{5.861041in}{2.729148in}}{\pgfqpoint{5.864948in}{2.725242in}}%
\pgfpathcurveto{\pgfqpoint{5.868855in}{2.721335in}}{\pgfqpoint{5.874155in}{2.719140in}}{\pgfqpoint{5.879680in}{2.719140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621507in}{3.074902in}}%
\pgfpathcurveto{\pgfqpoint{5.627032in}{3.074902in}}{\pgfqpoint{5.632332in}{3.077097in}}{\pgfqpoint{5.636239in}{3.081004in}}%
\pgfpathcurveto{\pgfqpoint{5.640145in}{3.084911in}}{\pgfqpoint{5.642341in}{3.090210in}}{\pgfqpoint{5.642341in}{3.095735in}}%
\pgfpathcurveto{\pgfqpoint{5.642341in}{3.101260in}}{\pgfqpoint{5.640145in}{3.106560in}}{\pgfqpoint{5.636239in}{3.110467in}}%
\pgfpathcurveto{\pgfqpoint{5.632332in}{3.114374in}}{\pgfqpoint{5.627032in}{3.116569in}}{\pgfqpoint{5.621507in}{3.116569in}}%
\pgfpathcurveto{\pgfqpoint{5.615982in}{3.116569in}}{\pgfqpoint{5.610683in}{3.114374in}}{\pgfqpoint{5.606776in}{3.110467in}}%
\pgfpathcurveto{\pgfqpoint{5.602869in}{3.106560in}}{\pgfqpoint{5.600674in}{3.101260in}}{\pgfqpoint{5.600674in}{3.095735in}}%
\pgfpathcurveto{\pgfqpoint{5.600674in}{3.090210in}}{\pgfqpoint{5.602869in}{3.084911in}}{\pgfqpoint{5.606776in}{3.081004in}}%
\pgfpathcurveto{\pgfqpoint{5.610683in}{3.077097in}}{\pgfqpoint{5.615982in}{3.074902in}}{\pgfqpoint{5.621507in}{3.074902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636711in}{2.258186in}}%
\pgfpathcurveto{\pgfqpoint{5.642236in}{2.258186in}}{\pgfqpoint{5.647536in}{2.260381in}}{\pgfqpoint{5.651442in}{2.264288in}}%
\pgfpathcurveto{\pgfqpoint{5.655349in}{2.268195in}}{\pgfqpoint{5.657544in}{2.273495in}}{\pgfqpoint{5.657544in}{2.279020in}}%
\pgfpathcurveto{\pgfqpoint{5.657544in}{2.284545in}}{\pgfqpoint{5.655349in}{2.289844in}}{\pgfqpoint{5.651442in}{2.293751in}}%
\pgfpathcurveto{\pgfqpoint{5.647536in}{2.297658in}}{\pgfqpoint{5.642236in}{2.299853in}}{\pgfqpoint{5.636711in}{2.299853in}}%
\pgfpathcurveto{\pgfqpoint{5.631186in}{2.299853in}}{\pgfqpoint{5.625887in}{2.297658in}}{\pgfqpoint{5.621980in}{2.293751in}}%
\pgfpathcurveto{\pgfqpoint{5.618073in}{2.289844in}}{\pgfqpoint{5.615878in}{2.284545in}}{\pgfqpoint{5.615878in}{2.279020in}}%
\pgfpathcurveto{\pgfqpoint{5.615878in}{2.273495in}}{\pgfqpoint{5.618073in}{2.268195in}}{\pgfqpoint{5.621980in}{2.264288in}}%
\pgfpathcurveto{\pgfqpoint{5.625887in}{2.260381in}}{\pgfqpoint{5.631186in}{2.258186in}}{\pgfqpoint{5.636711in}{2.258186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371982in}{2.919839in}}%
\pgfpathcurveto{\pgfqpoint{5.377507in}{2.919839in}}{\pgfqpoint{5.382806in}{2.922034in}}{\pgfqpoint{5.386713in}{2.925941in}}%
\pgfpathcurveto{\pgfqpoint{5.390620in}{2.929848in}}{\pgfqpoint{5.392815in}{2.935147in}}{\pgfqpoint{5.392815in}{2.940672in}}%
\pgfpathcurveto{\pgfqpoint{5.392815in}{2.946197in}}{\pgfqpoint{5.390620in}{2.951497in}}{\pgfqpoint{5.386713in}{2.955404in}}%
\pgfpathcurveto{\pgfqpoint{5.382806in}{2.959310in}}{\pgfqpoint{5.377507in}{2.961506in}}{\pgfqpoint{5.371982in}{2.961506in}}%
\pgfpathcurveto{\pgfqpoint{5.366457in}{2.961506in}}{\pgfqpoint{5.361157in}{2.959310in}}{\pgfqpoint{5.357251in}{2.955404in}}%
\pgfpathcurveto{\pgfqpoint{5.353344in}{2.951497in}}{\pgfqpoint{5.351149in}{2.946197in}}{\pgfqpoint{5.351149in}{2.940672in}}%
\pgfpathcurveto{\pgfqpoint{5.351149in}{2.935147in}}{\pgfqpoint{5.353344in}{2.929848in}}{\pgfqpoint{5.357251in}{2.925941in}}%
\pgfpathcurveto{\pgfqpoint{5.361157in}{2.922034in}}{\pgfqpoint{5.366457in}{2.919839in}}{\pgfqpoint{5.371982in}{2.919839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852708in}{2.281858in}}%
\pgfpathcurveto{\pgfqpoint{5.858233in}{2.281858in}}{\pgfqpoint{5.863533in}{2.284054in}}{\pgfqpoint{5.867439in}{2.287960in}}%
\pgfpathcurveto{\pgfqpoint{5.871346in}{2.291867in}}{\pgfqpoint{5.873541in}{2.297167in}}{\pgfqpoint{5.873541in}{2.302692in}}%
\pgfpathcurveto{\pgfqpoint{5.873541in}{2.308217in}}{\pgfqpoint{5.871346in}{2.313516in}}{\pgfqpoint{5.867439in}{2.317423in}}%
\pgfpathcurveto{\pgfqpoint{5.863533in}{2.321330in}}{\pgfqpoint{5.858233in}{2.323525in}}{\pgfqpoint{5.852708in}{2.323525in}}%
\pgfpathcurveto{\pgfqpoint{5.847183in}{2.323525in}}{\pgfqpoint{5.841883in}{2.321330in}}{\pgfqpoint{5.837977in}{2.317423in}}%
\pgfpathcurveto{\pgfqpoint{5.834070in}{2.313516in}}{\pgfqpoint{5.831875in}{2.308217in}}{\pgfqpoint{5.831875in}{2.302692in}}%
\pgfpathcurveto{\pgfqpoint{5.831875in}{2.297167in}}{\pgfqpoint{5.834070in}{2.291867in}}{\pgfqpoint{5.837977in}{2.287960in}}%
\pgfpathcurveto{\pgfqpoint{5.841883in}{2.284054in}}{\pgfqpoint{5.847183in}{2.281858in}}{\pgfqpoint{5.852708in}{2.281858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426565in}{2.212904in}}%
\pgfpathcurveto{\pgfqpoint{5.432090in}{2.212904in}}{\pgfqpoint{5.437390in}{2.215099in}}{\pgfqpoint{5.441297in}{2.219006in}}%
\pgfpathcurveto{\pgfqpoint{5.445203in}{2.222912in}}{\pgfqpoint{5.447399in}{2.228212in}}{\pgfqpoint{5.447399in}{2.233737in}}%
\pgfpathcurveto{\pgfqpoint{5.447399in}{2.239262in}}{\pgfqpoint{5.445203in}{2.244562in}}{\pgfqpoint{5.441297in}{2.248468in}}%
\pgfpathcurveto{\pgfqpoint{5.437390in}{2.252375in}}{\pgfqpoint{5.432090in}{2.254570in}}{\pgfqpoint{5.426565in}{2.254570in}}%
\pgfpathcurveto{\pgfqpoint{5.421040in}{2.254570in}}{\pgfqpoint{5.415741in}{2.252375in}}{\pgfqpoint{5.411834in}{2.248468in}}%
\pgfpathcurveto{\pgfqpoint{5.407927in}{2.244562in}}{\pgfqpoint{5.405732in}{2.239262in}}{\pgfqpoint{5.405732in}{2.233737in}}%
\pgfpathcurveto{\pgfqpoint{5.405732in}{2.228212in}}{\pgfqpoint{5.407927in}{2.222912in}}{\pgfqpoint{5.411834in}{2.219006in}}%
\pgfpathcurveto{\pgfqpoint{5.415741in}{2.215099in}}{\pgfqpoint{5.421040in}{2.212904in}}{\pgfqpoint{5.426565in}{2.212904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540306in}{1.867115in}}%
\pgfpathcurveto{\pgfqpoint{5.545832in}{1.867115in}}{\pgfqpoint{5.551131in}{1.869310in}}{\pgfqpoint{5.555038in}{1.873217in}}%
\pgfpathcurveto{\pgfqpoint{5.558945in}{1.877123in}}{\pgfqpoint{5.561140in}{1.882423in}}{\pgfqpoint{5.561140in}{1.887948in}}%
\pgfpathcurveto{\pgfqpoint{5.561140in}{1.893473in}}{\pgfqpoint{5.558945in}{1.898773in}}{\pgfqpoint{5.555038in}{1.902679in}}%
\pgfpathcurveto{\pgfqpoint{5.551131in}{1.906586in}}{\pgfqpoint{5.545832in}{1.908781in}}{\pgfqpoint{5.540306in}{1.908781in}}%
\pgfpathcurveto{\pgfqpoint{5.534781in}{1.908781in}}{\pgfqpoint{5.529482in}{1.906586in}}{\pgfqpoint{5.525575in}{1.902679in}}%
\pgfpathcurveto{\pgfqpoint{5.521668in}{1.898773in}}{\pgfqpoint{5.519473in}{1.893473in}}{\pgfqpoint{5.519473in}{1.887948in}}%
\pgfpathcurveto{\pgfqpoint{5.519473in}{1.882423in}}{\pgfqpoint{5.521668in}{1.877123in}}{\pgfqpoint{5.525575in}{1.873217in}}%
\pgfpathcurveto{\pgfqpoint{5.529482in}{1.869310in}}{\pgfqpoint{5.534781in}{1.867115in}}{\pgfqpoint{5.540306in}{1.867115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707213in}{1.498471in}}%
\pgfpathcurveto{\pgfqpoint{5.712738in}{1.498471in}}{\pgfqpoint{5.718037in}{1.500666in}}{\pgfqpoint{5.721944in}{1.504573in}}%
\pgfpathcurveto{\pgfqpoint{5.725851in}{1.508480in}}{\pgfqpoint{5.728046in}{1.513780in}}{\pgfqpoint{5.728046in}{1.519305in}}%
\pgfpathcurveto{\pgfqpoint{5.728046in}{1.524830in}}{\pgfqpoint{5.725851in}{1.530129in}}{\pgfqpoint{5.721944in}{1.534036in}}%
\pgfpathcurveto{\pgfqpoint{5.718037in}{1.537943in}}{\pgfqpoint{5.712738in}{1.540138in}}{\pgfqpoint{5.707213in}{1.540138in}}%
\pgfpathcurveto{\pgfqpoint{5.701688in}{1.540138in}}{\pgfqpoint{5.696388in}{1.537943in}}{\pgfqpoint{5.692481in}{1.534036in}}%
\pgfpathcurveto{\pgfqpoint{5.688574in}{1.530129in}}{\pgfqpoint{5.686379in}{1.524830in}}{\pgfqpoint{5.686379in}{1.519305in}}%
\pgfpathcurveto{\pgfqpoint{5.686379in}{1.513780in}}{\pgfqpoint{5.688574in}{1.508480in}}{\pgfqpoint{5.692481in}{1.504573in}}%
\pgfpathcurveto{\pgfqpoint{5.696388in}{1.500666in}}{\pgfqpoint{5.701688in}{1.498471in}}{\pgfqpoint{5.707213in}{1.498471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635317in}{3.273084in}}%
\pgfpathcurveto{\pgfqpoint{5.640842in}{3.273084in}}{\pgfqpoint{5.646141in}{3.275279in}}{\pgfqpoint{5.650048in}{3.279186in}}%
\pgfpathcurveto{\pgfqpoint{5.653955in}{3.283093in}}{\pgfqpoint{5.656150in}{3.288392in}}{\pgfqpoint{5.656150in}{3.293917in}}%
\pgfpathcurveto{\pgfqpoint{5.656150in}{3.299442in}}{\pgfqpoint{5.653955in}{3.304742in}}{\pgfqpoint{5.650048in}{3.308649in}}%
\pgfpathcurveto{\pgfqpoint{5.646141in}{3.312555in}}{\pgfqpoint{5.640842in}{3.314751in}}{\pgfqpoint{5.635317in}{3.314751in}}%
\pgfpathcurveto{\pgfqpoint{5.629792in}{3.314751in}}{\pgfqpoint{5.624492in}{3.312555in}}{\pgfqpoint{5.620586in}{3.308649in}}%
\pgfpathcurveto{\pgfqpoint{5.616679in}{3.304742in}}{\pgfqpoint{5.614484in}{3.299442in}}{\pgfqpoint{5.614484in}{3.293917in}}%
\pgfpathcurveto{\pgfqpoint{5.614484in}{3.288392in}}{\pgfqpoint{5.616679in}{3.283093in}}{\pgfqpoint{5.620586in}{3.279186in}}%
\pgfpathcurveto{\pgfqpoint{5.624492in}{3.275279in}}{\pgfqpoint{5.629792in}{3.273084in}}{\pgfqpoint{5.635317in}{3.273084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637683in}{3.568935in}}%
\pgfpathcurveto{\pgfqpoint{5.643208in}{3.568935in}}{\pgfqpoint{5.648508in}{3.571130in}}{\pgfqpoint{5.652414in}{3.575037in}}%
\pgfpathcurveto{\pgfqpoint{5.656321in}{3.578944in}}{\pgfqpoint{5.658516in}{3.584243in}}{\pgfqpoint{5.658516in}{3.589768in}}%
\pgfpathcurveto{\pgfqpoint{5.658516in}{3.595293in}}{\pgfqpoint{5.656321in}{3.600593in}}{\pgfqpoint{5.652414in}{3.604500in}}%
\pgfpathcurveto{\pgfqpoint{5.648508in}{3.608406in}}{\pgfqpoint{5.643208in}{3.610602in}}{\pgfqpoint{5.637683in}{3.610602in}}%
\pgfpathcurveto{\pgfqpoint{5.632158in}{3.610602in}}{\pgfqpoint{5.626858in}{3.608406in}}{\pgfqpoint{5.622952in}{3.604500in}}%
\pgfpathcurveto{\pgfqpoint{5.619045in}{3.600593in}}{\pgfqpoint{5.616850in}{3.595293in}}{\pgfqpoint{5.616850in}{3.589768in}}%
\pgfpathcurveto{\pgfqpoint{5.616850in}{3.584243in}}{\pgfqpoint{5.619045in}{3.578944in}}{\pgfqpoint{5.622952in}{3.575037in}}%
\pgfpathcurveto{\pgfqpoint{5.626858in}{3.571130in}}{\pgfqpoint{5.632158in}{3.568935in}}{\pgfqpoint{5.637683in}{3.568935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836464in}{3.021098in}}%
\pgfpathcurveto{\pgfqpoint{5.841989in}{3.021098in}}{\pgfqpoint{5.847288in}{3.023293in}}{\pgfqpoint{5.851195in}{3.027200in}}%
\pgfpathcurveto{\pgfqpoint{5.855102in}{3.031107in}}{\pgfqpoint{5.857297in}{3.036406in}}{\pgfqpoint{5.857297in}{3.041931in}}%
\pgfpathcurveto{\pgfqpoint{5.857297in}{3.047456in}}{\pgfqpoint{5.855102in}{3.052756in}}{\pgfqpoint{5.851195in}{3.056663in}}%
\pgfpathcurveto{\pgfqpoint{5.847288in}{3.060569in}}{\pgfqpoint{5.841989in}{3.062765in}}{\pgfqpoint{5.836464in}{3.062765in}}%
\pgfpathcurveto{\pgfqpoint{5.830939in}{3.062765in}}{\pgfqpoint{5.825639in}{3.060569in}}{\pgfqpoint{5.821732in}{3.056663in}}%
\pgfpathcurveto{\pgfqpoint{5.817826in}{3.052756in}}{\pgfqpoint{5.815630in}{3.047456in}}{\pgfqpoint{5.815630in}{3.041931in}}%
\pgfpathcurveto{\pgfqpoint{5.815630in}{3.036406in}}{\pgfqpoint{5.817826in}{3.031107in}}{\pgfqpoint{5.821732in}{3.027200in}}%
\pgfpathcurveto{\pgfqpoint{5.825639in}{3.023293in}}{\pgfqpoint{5.830939in}{3.021098in}}{\pgfqpoint{5.836464in}{3.021098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649969in}{2.066783in}}%
\pgfpathcurveto{\pgfqpoint{5.655494in}{2.066783in}}{\pgfqpoint{5.660793in}{2.068978in}}{\pgfqpoint{5.664700in}{2.072885in}}%
\pgfpathcurveto{\pgfqpoint{5.668607in}{2.076791in}}{\pgfqpoint{5.670802in}{2.082091in}}{\pgfqpoint{5.670802in}{2.087616in}}%
\pgfpathcurveto{\pgfqpoint{5.670802in}{2.093141in}}{\pgfqpoint{5.668607in}{2.098441in}}{\pgfqpoint{5.664700in}{2.102347in}}%
\pgfpathcurveto{\pgfqpoint{5.660793in}{2.106254in}}{\pgfqpoint{5.655494in}{2.108449in}}{\pgfqpoint{5.649969in}{2.108449in}}%
\pgfpathcurveto{\pgfqpoint{5.644444in}{2.108449in}}{\pgfqpoint{5.639144in}{2.106254in}}{\pgfqpoint{5.635237in}{2.102347in}}%
\pgfpathcurveto{\pgfqpoint{5.631330in}{2.098441in}}{\pgfqpoint{5.629135in}{2.093141in}}{\pgfqpoint{5.629135in}{2.087616in}}%
\pgfpathcurveto{\pgfqpoint{5.629135in}{2.082091in}}{\pgfqpoint{5.631330in}{2.076791in}}{\pgfqpoint{5.635237in}{2.072885in}}%
\pgfpathcurveto{\pgfqpoint{5.639144in}{2.068978in}}{\pgfqpoint{5.644444in}{2.066783in}}{\pgfqpoint{5.649969in}{2.066783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635191in}{2.261044in}}%
\pgfpathcurveto{\pgfqpoint{5.640716in}{2.261044in}}{\pgfqpoint{5.646015in}{2.263239in}}{\pgfqpoint{5.649922in}{2.267146in}}%
\pgfpathcurveto{\pgfqpoint{5.653829in}{2.271053in}}{\pgfqpoint{5.656024in}{2.276352in}}{\pgfqpoint{5.656024in}{2.281877in}}%
\pgfpathcurveto{\pgfqpoint{5.656024in}{2.287403in}}{\pgfqpoint{5.653829in}{2.292702in}}{\pgfqpoint{5.649922in}{2.296609in}}%
\pgfpathcurveto{\pgfqpoint{5.646015in}{2.300516in}}{\pgfqpoint{5.640716in}{2.302711in}}{\pgfqpoint{5.635191in}{2.302711in}}%
\pgfpathcurveto{\pgfqpoint{5.629665in}{2.302711in}}{\pgfqpoint{5.624366in}{2.300516in}}{\pgfqpoint{5.620459in}{2.296609in}}%
\pgfpathcurveto{\pgfqpoint{5.616552in}{2.292702in}}{\pgfqpoint{5.614357in}{2.287403in}}{\pgfqpoint{5.614357in}{2.281877in}}%
\pgfpathcurveto{\pgfqpoint{5.614357in}{2.276352in}}{\pgfqpoint{5.616552in}{2.271053in}}{\pgfqpoint{5.620459in}{2.267146in}}%
\pgfpathcurveto{\pgfqpoint{5.624366in}{2.263239in}}{\pgfqpoint{5.629665in}{2.261044in}}{\pgfqpoint{5.635191in}{2.261044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530620in}{2.325327in}}%
\pgfpathcurveto{\pgfqpoint{5.536145in}{2.325327in}}{\pgfqpoint{5.541444in}{2.327522in}}{\pgfqpoint{5.545351in}{2.331429in}}%
\pgfpathcurveto{\pgfqpoint{5.549258in}{2.335336in}}{\pgfqpoint{5.551453in}{2.340635in}}{\pgfqpoint{5.551453in}{2.346160in}}%
\pgfpathcurveto{\pgfqpoint{5.551453in}{2.351686in}}{\pgfqpoint{5.549258in}{2.356985in}}{\pgfqpoint{5.545351in}{2.360892in}}%
\pgfpathcurveto{\pgfqpoint{5.541444in}{2.364799in}}{\pgfqpoint{5.536145in}{2.366994in}}{\pgfqpoint{5.530620in}{2.366994in}}%
\pgfpathcurveto{\pgfqpoint{5.525095in}{2.366994in}}{\pgfqpoint{5.519795in}{2.364799in}}{\pgfqpoint{5.515888in}{2.360892in}}%
\pgfpathcurveto{\pgfqpoint{5.511981in}{2.356985in}}{\pgfqpoint{5.509786in}{2.351686in}}{\pgfqpoint{5.509786in}{2.346160in}}%
\pgfpathcurveto{\pgfqpoint{5.509786in}{2.340635in}}{\pgfqpoint{5.511981in}{2.335336in}}{\pgfqpoint{5.515888in}{2.331429in}}%
\pgfpathcurveto{\pgfqpoint{5.519795in}{2.327522in}}{\pgfqpoint{5.525095in}{2.325327in}}{\pgfqpoint{5.530620in}{2.325327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769338in}{2.414529in}}%
\pgfpathcurveto{\pgfqpoint{5.774863in}{2.414529in}}{\pgfqpoint{5.780162in}{2.416724in}}{\pgfqpoint{5.784069in}{2.420631in}}%
\pgfpathcurveto{\pgfqpoint{5.787976in}{2.424538in}}{\pgfqpoint{5.790171in}{2.429838in}}{\pgfqpoint{5.790171in}{2.435363in}}%
\pgfpathcurveto{\pgfqpoint{5.790171in}{2.440888in}}{\pgfqpoint{5.787976in}{2.446187in}}{\pgfqpoint{5.784069in}{2.450094in}}%
\pgfpathcurveto{\pgfqpoint{5.780162in}{2.454001in}}{\pgfqpoint{5.774863in}{2.456196in}}{\pgfqpoint{5.769338in}{2.456196in}}%
\pgfpathcurveto{\pgfqpoint{5.763813in}{2.456196in}}{\pgfqpoint{5.758513in}{2.454001in}}{\pgfqpoint{5.754606in}{2.450094in}}%
\pgfpathcurveto{\pgfqpoint{5.750700in}{2.446187in}}{\pgfqpoint{5.748504in}{2.440888in}}{\pgfqpoint{5.748504in}{2.435363in}}%
\pgfpathcurveto{\pgfqpoint{5.748504in}{2.429838in}}{\pgfqpoint{5.750700in}{2.424538in}}{\pgfqpoint{5.754606in}{2.420631in}}%
\pgfpathcurveto{\pgfqpoint{5.758513in}{2.416724in}}{\pgfqpoint{5.763813in}{2.414529in}}{\pgfqpoint{5.769338in}{2.414529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951537in}{2.551261in}}%
\pgfpathcurveto{\pgfqpoint{5.957062in}{2.551261in}}{\pgfqpoint{5.962361in}{2.553456in}}{\pgfqpoint{5.966268in}{2.557363in}}%
\pgfpathcurveto{\pgfqpoint{5.970175in}{2.561270in}}{\pgfqpoint{5.972370in}{2.566570in}}{\pgfqpoint{5.972370in}{2.572095in}}%
\pgfpathcurveto{\pgfqpoint{5.972370in}{2.577620in}}{\pgfqpoint{5.970175in}{2.582919in}}{\pgfqpoint{5.966268in}{2.586826in}}%
\pgfpathcurveto{\pgfqpoint{5.962361in}{2.590733in}}{\pgfqpoint{5.957062in}{2.592928in}}{\pgfqpoint{5.951537in}{2.592928in}}%
\pgfpathcurveto{\pgfqpoint{5.946012in}{2.592928in}}{\pgfqpoint{5.940712in}{2.590733in}}{\pgfqpoint{5.936805in}{2.586826in}}%
\pgfpathcurveto{\pgfqpoint{5.932898in}{2.582919in}}{\pgfqpoint{5.930703in}{2.577620in}}{\pgfqpoint{5.930703in}{2.572095in}}%
\pgfpathcurveto{\pgfqpoint{5.930703in}{2.566570in}}{\pgfqpoint{5.932898in}{2.561270in}}{\pgfqpoint{5.936805in}{2.557363in}}%
\pgfpathcurveto{\pgfqpoint{5.940712in}{2.553456in}}{\pgfqpoint{5.946012in}{2.551261in}}{\pgfqpoint{5.951537in}{2.551261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566330in}{3.375243in}}%
\pgfpathcurveto{\pgfqpoint{5.571855in}{3.375243in}}{\pgfqpoint{5.577155in}{3.377438in}}{\pgfqpoint{5.581061in}{3.381345in}}%
\pgfpathcurveto{\pgfqpoint{5.584968in}{3.385252in}}{\pgfqpoint{5.587163in}{3.390551in}}{\pgfqpoint{5.587163in}{3.396076in}}%
\pgfpathcurveto{\pgfqpoint{5.587163in}{3.401601in}}{\pgfqpoint{5.584968in}{3.406901in}}{\pgfqpoint{5.581061in}{3.410807in}}%
\pgfpathcurveto{\pgfqpoint{5.577155in}{3.414714in}}{\pgfqpoint{5.571855in}{3.416909in}}{\pgfqpoint{5.566330in}{3.416909in}}%
\pgfpathcurveto{\pgfqpoint{5.560805in}{3.416909in}}{\pgfqpoint{5.555505in}{3.414714in}}{\pgfqpoint{5.551599in}{3.410807in}}%
\pgfpathcurveto{\pgfqpoint{5.547692in}{3.406901in}}{\pgfqpoint{5.545497in}{3.401601in}}{\pgfqpoint{5.545497in}{3.396076in}}%
\pgfpathcurveto{\pgfqpoint{5.545497in}{3.390551in}}{\pgfqpoint{5.547692in}{3.385252in}}{\pgfqpoint{5.551599in}{3.381345in}}%
\pgfpathcurveto{\pgfqpoint{5.555505in}{3.377438in}}{\pgfqpoint{5.560805in}{3.375243in}}{\pgfqpoint{5.566330in}{3.375243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752427in}{2.923182in}}%
\pgfpathcurveto{\pgfqpoint{5.757952in}{2.923182in}}{\pgfqpoint{5.763252in}{2.925377in}}{\pgfqpoint{5.767159in}{2.929284in}}%
\pgfpathcurveto{\pgfqpoint{5.771066in}{2.933191in}}{\pgfqpoint{5.773261in}{2.938490in}}{\pgfqpoint{5.773261in}{2.944015in}}%
\pgfpathcurveto{\pgfqpoint{5.773261in}{2.949540in}}{\pgfqpoint{5.771066in}{2.954840in}}{\pgfqpoint{5.767159in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{5.763252in}{2.962654in}}{\pgfqpoint{5.757952in}{2.964849in}}{\pgfqpoint{5.752427in}{2.964849in}}%
\pgfpathcurveto{\pgfqpoint{5.746902in}{2.964849in}}{\pgfqpoint{5.741603in}{2.962654in}}{\pgfqpoint{5.737696in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{5.733789in}{2.954840in}}{\pgfqpoint{5.731594in}{2.949540in}}{\pgfqpoint{5.731594in}{2.944015in}}%
\pgfpathcurveto{\pgfqpoint{5.731594in}{2.938490in}}{\pgfqpoint{5.733789in}{2.933191in}}{\pgfqpoint{5.737696in}{2.929284in}}%
\pgfpathcurveto{\pgfqpoint{5.741603in}{2.925377in}}{\pgfqpoint{5.746902in}{2.923182in}}{\pgfqpoint{5.752427in}{2.923182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676745in}{2.242826in}}%
\pgfpathcurveto{\pgfqpoint{5.682270in}{2.242826in}}{\pgfqpoint{5.687569in}{2.245021in}}{\pgfqpoint{5.691476in}{2.248928in}}%
\pgfpathcurveto{\pgfqpoint{5.695383in}{2.252835in}}{\pgfqpoint{5.697578in}{2.258134in}}{\pgfqpoint{5.697578in}{2.263659in}}%
\pgfpathcurveto{\pgfqpoint{5.697578in}{2.269185in}}{\pgfqpoint{5.695383in}{2.274484in}}{\pgfqpoint{5.691476in}{2.278391in}}%
\pgfpathcurveto{\pgfqpoint{5.687569in}{2.282298in}}{\pgfqpoint{5.682270in}{2.284493in}}{\pgfqpoint{5.676745in}{2.284493in}}%
\pgfpathcurveto{\pgfqpoint{5.671220in}{2.284493in}}{\pgfqpoint{5.665920in}{2.282298in}}{\pgfqpoint{5.662013in}{2.278391in}}%
\pgfpathcurveto{\pgfqpoint{5.658106in}{2.274484in}}{\pgfqpoint{5.655911in}{2.269185in}}{\pgfqpoint{5.655911in}{2.263659in}}%
\pgfpathcurveto{\pgfqpoint{5.655911in}{2.258134in}}{\pgfqpoint{5.658106in}{2.252835in}}{\pgfqpoint{5.662013in}{2.248928in}}%
\pgfpathcurveto{\pgfqpoint{5.665920in}{2.245021in}}{\pgfqpoint{5.671220in}{2.242826in}}{\pgfqpoint{5.676745in}{2.242826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349946in}{3.158536in}}%
\pgfpathcurveto{\pgfqpoint{5.355471in}{3.158536in}}{\pgfqpoint{5.360771in}{3.160732in}}{\pgfqpoint{5.364678in}{3.164638in}}%
\pgfpathcurveto{\pgfqpoint{5.368585in}{3.168545in}}{\pgfqpoint{5.370780in}{3.173845in}}{\pgfqpoint{5.370780in}{3.179370in}}%
\pgfpathcurveto{\pgfqpoint{5.370780in}{3.184895in}}{\pgfqpoint{5.368585in}{3.190194in}}{\pgfqpoint{5.364678in}{3.194101in}}%
\pgfpathcurveto{\pgfqpoint{5.360771in}{3.198008in}}{\pgfqpoint{5.355471in}{3.200203in}}{\pgfqpoint{5.349946in}{3.200203in}}%
\pgfpathcurveto{\pgfqpoint{5.344421in}{3.200203in}}{\pgfqpoint{5.339122in}{3.198008in}}{\pgfqpoint{5.335215in}{3.194101in}}%
\pgfpathcurveto{\pgfqpoint{5.331308in}{3.190194in}}{\pgfqpoint{5.329113in}{3.184895in}}{\pgfqpoint{5.329113in}{3.179370in}}%
\pgfpathcurveto{\pgfqpoint{5.329113in}{3.173845in}}{\pgfqpoint{5.331308in}{3.168545in}}{\pgfqpoint{5.335215in}{3.164638in}}%
\pgfpathcurveto{\pgfqpoint{5.339122in}{3.160732in}}{\pgfqpoint{5.344421in}{3.158536in}}{\pgfqpoint{5.349946in}{3.158536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787590in}{3.445854in}}%
\pgfpathcurveto{\pgfqpoint{5.793115in}{3.445854in}}{\pgfqpoint{5.798414in}{3.448050in}}{\pgfqpoint{5.802321in}{3.451956in}}%
\pgfpathcurveto{\pgfqpoint{5.806228in}{3.455863in}}{\pgfqpoint{5.808423in}{3.461163in}}{\pgfqpoint{5.808423in}{3.466688in}}%
\pgfpathcurveto{\pgfqpoint{5.808423in}{3.472213in}}{\pgfqpoint{5.806228in}{3.477512in}}{\pgfqpoint{5.802321in}{3.481419in}}%
\pgfpathcurveto{\pgfqpoint{5.798414in}{3.485326in}}{\pgfqpoint{5.793115in}{3.487521in}}{\pgfqpoint{5.787590in}{3.487521in}}%
\pgfpathcurveto{\pgfqpoint{5.782064in}{3.487521in}}{\pgfqpoint{5.776765in}{3.485326in}}{\pgfqpoint{5.772858in}{3.481419in}}%
\pgfpathcurveto{\pgfqpoint{5.768951in}{3.477512in}}{\pgfqpoint{5.766756in}{3.472213in}}{\pgfqpoint{5.766756in}{3.466688in}}%
\pgfpathcurveto{\pgfqpoint{5.766756in}{3.461163in}}{\pgfqpoint{5.768951in}{3.455863in}}{\pgfqpoint{5.772858in}{3.451956in}}%
\pgfpathcurveto{\pgfqpoint{5.776765in}{3.448050in}}{\pgfqpoint{5.782064in}{3.445854in}}{\pgfqpoint{5.787590in}{3.445854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378552in}{2.301111in}}%
\pgfpathcurveto{\pgfqpoint{5.384077in}{2.301111in}}{\pgfqpoint{5.389376in}{2.303306in}}{\pgfqpoint{5.393283in}{2.307213in}}%
\pgfpathcurveto{\pgfqpoint{5.397190in}{2.311120in}}{\pgfqpoint{5.399385in}{2.316420in}}{\pgfqpoint{5.399385in}{2.321945in}}%
\pgfpathcurveto{\pgfqpoint{5.399385in}{2.327470in}}{\pgfqpoint{5.397190in}{2.332769in}}{\pgfqpoint{5.393283in}{2.336676in}}%
\pgfpathcurveto{\pgfqpoint{5.389376in}{2.340583in}}{\pgfqpoint{5.384077in}{2.342778in}}{\pgfqpoint{5.378552in}{2.342778in}}%
\pgfpathcurveto{\pgfqpoint{5.373027in}{2.342778in}}{\pgfqpoint{5.367727in}{2.340583in}}{\pgfqpoint{5.363820in}{2.336676in}}%
\pgfpathcurveto{\pgfqpoint{5.359913in}{2.332769in}}{\pgfqpoint{5.357718in}{2.327470in}}{\pgfqpoint{5.357718in}{2.321945in}}%
\pgfpathcurveto{\pgfqpoint{5.357718in}{2.316420in}}{\pgfqpoint{5.359913in}{2.311120in}}{\pgfqpoint{5.363820in}{2.307213in}}%
\pgfpathcurveto{\pgfqpoint{5.367727in}{2.303306in}}{\pgfqpoint{5.373027in}{2.301111in}}{\pgfqpoint{5.378552in}{2.301111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796143in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.801668in}{4.379167in}}{\pgfqpoint{5.806968in}{4.381362in}}{\pgfqpoint{5.810875in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.814781in}{4.389175in}}{\pgfqpoint{5.816976in}{4.394475in}}{\pgfqpoint{5.816976in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.816976in}{4.405525in}}{\pgfqpoint{5.814781in}{4.410825in}}{\pgfqpoint{5.810875in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.806968in}{4.418638in}}{\pgfqpoint{5.801668in}{4.420833in}}{\pgfqpoint{5.796143in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.790618in}{4.420833in}}{\pgfqpoint{5.785319in}{4.418638in}}{\pgfqpoint{5.781412in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.777505in}{4.410825in}}{\pgfqpoint{5.775310in}{4.405525in}}{\pgfqpoint{5.775310in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.775310in}{4.394475in}}{\pgfqpoint{5.777505in}{4.389175in}}{\pgfqpoint{5.781412in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.785319in}{4.381362in}}{\pgfqpoint{5.790618in}{4.379167in}}{\pgfqpoint{5.796143in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857467in}{2.535213in}}%
\pgfpathcurveto{\pgfqpoint{5.862992in}{2.535213in}}{\pgfqpoint{5.868291in}{2.537408in}}{\pgfqpoint{5.872198in}{2.541315in}}%
\pgfpathcurveto{\pgfqpoint{5.876105in}{2.545222in}}{\pgfqpoint{5.878300in}{2.550521in}}{\pgfqpoint{5.878300in}{2.556046in}}%
\pgfpathcurveto{\pgfqpoint{5.878300in}{2.561571in}}{\pgfqpoint{5.876105in}{2.566871in}}{\pgfqpoint{5.872198in}{2.570778in}}%
\pgfpathcurveto{\pgfqpoint{5.868291in}{2.574684in}}{\pgfqpoint{5.862992in}{2.576879in}}{\pgfqpoint{5.857467in}{2.576879in}}%
\pgfpathcurveto{\pgfqpoint{5.851942in}{2.576879in}}{\pgfqpoint{5.846642in}{2.574684in}}{\pgfqpoint{5.842735in}{2.570778in}}%
\pgfpathcurveto{\pgfqpoint{5.838829in}{2.566871in}}{\pgfqpoint{5.836633in}{2.561571in}}{\pgfqpoint{5.836633in}{2.556046in}}%
\pgfpathcurveto{\pgfqpoint{5.836633in}{2.550521in}}{\pgfqpoint{5.838829in}{2.545222in}}{\pgfqpoint{5.842735in}{2.541315in}}%
\pgfpathcurveto{\pgfqpoint{5.846642in}{2.537408in}}{\pgfqpoint{5.851942in}{2.535213in}}{\pgfqpoint{5.857467in}{2.535213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865972in}{2.304935in}}%
\pgfpathcurveto{\pgfqpoint{5.871497in}{2.304935in}}{\pgfqpoint{5.876797in}{2.307130in}}{\pgfqpoint{5.880704in}{2.311037in}}%
\pgfpathcurveto{\pgfqpoint{5.884610in}{2.314943in}}{\pgfqpoint{5.886806in}{2.320243in}}{\pgfqpoint{5.886806in}{2.325768in}}%
\pgfpathcurveto{\pgfqpoint{5.886806in}{2.331293in}}{\pgfqpoint{5.884610in}{2.336593in}}{\pgfqpoint{5.880704in}{2.340499in}}%
\pgfpathcurveto{\pgfqpoint{5.876797in}{2.344406in}}{\pgfqpoint{5.871497in}{2.346601in}}{\pgfqpoint{5.865972in}{2.346601in}}%
\pgfpathcurveto{\pgfqpoint{5.860447in}{2.346601in}}{\pgfqpoint{5.855148in}{2.344406in}}{\pgfqpoint{5.851241in}{2.340499in}}%
\pgfpathcurveto{\pgfqpoint{5.847334in}{2.336593in}}{\pgfqpoint{5.845139in}{2.331293in}}{\pgfqpoint{5.845139in}{2.325768in}}%
\pgfpathcurveto{\pgfqpoint{5.845139in}{2.320243in}}{\pgfqpoint{5.847334in}{2.314943in}}{\pgfqpoint{5.851241in}{2.311037in}}%
\pgfpathcurveto{\pgfqpoint{5.855148in}{2.307130in}}{\pgfqpoint{5.860447in}{2.304935in}}{\pgfqpoint{5.865972in}{2.304935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458923in}{3.356144in}}%
\pgfpathcurveto{\pgfqpoint{5.464448in}{3.356144in}}{\pgfqpoint{5.469747in}{3.358339in}}{\pgfqpoint{5.473654in}{3.362246in}}%
\pgfpathcurveto{\pgfqpoint{5.477561in}{3.366153in}}{\pgfqpoint{5.479756in}{3.371453in}}{\pgfqpoint{5.479756in}{3.376978in}}%
\pgfpathcurveto{\pgfqpoint{5.479756in}{3.382503in}}{\pgfqpoint{5.477561in}{3.387802in}}{\pgfqpoint{5.473654in}{3.391709in}}%
\pgfpathcurveto{\pgfqpoint{5.469747in}{3.395616in}}{\pgfqpoint{5.464448in}{3.397811in}}{\pgfqpoint{5.458923in}{3.397811in}}%
\pgfpathcurveto{\pgfqpoint{5.453398in}{3.397811in}}{\pgfqpoint{5.448098in}{3.395616in}}{\pgfqpoint{5.444191in}{3.391709in}}%
\pgfpathcurveto{\pgfqpoint{5.440285in}{3.387802in}}{\pgfqpoint{5.438089in}{3.382503in}}{\pgfqpoint{5.438089in}{3.376978in}}%
\pgfpathcurveto{\pgfqpoint{5.438089in}{3.371453in}}{\pgfqpoint{5.440285in}{3.366153in}}{\pgfqpoint{5.444191in}{3.362246in}}%
\pgfpathcurveto{\pgfqpoint{5.448098in}{3.358339in}}{\pgfqpoint{5.453398in}{3.356144in}}{\pgfqpoint{5.458923in}{3.356144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802439in}{2.530899in}}%
\pgfpathcurveto{\pgfqpoint{5.807964in}{2.530899in}}{\pgfqpoint{5.813263in}{2.533094in}}{\pgfqpoint{5.817170in}{2.537001in}}%
\pgfpathcurveto{\pgfqpoint{5.821077in}{2.540908in}}{\pgfqpoint{5.823272in}{2.546207in}}{\pgfqpoint{5.823272in}{2.551732in}}%
\pgfpathcurveto{\pgfqpoint{5.823272in}{2.557257in}}{\pgfqpoint{5.821077in}{2.562557in}}{\pgfqpoint{5.817170in}{2.566464in}}%
\pgfpathcurveto{\pgfqpoint{5.813263in}{2.570371in}}{\pgfqpoint{5.807964in}{2.572566in}}{\pgfqpoint{5.802439in}{2.572566in}}%
\pgfpathcurveto{\pgfqpoint{5.796914in}{2.572566in}}{\pgfqpoint{5.791614in}{2.570371in}}{\pgfqpoint{5.787707in}{2.566464in}}%
\pgfpathcurveto{\pgfqpoint{5.783800in}{2.562557in}}{\pgfqpoint{5.781605in}{2.557257in}}{\pgfqpoint{5.781605in}{2.551732in}}%
\pgfpathcurveto{\pgfqpoint{5.781605in}{2.546207in}}{\pgfqpoint{5.783800in}{2.540908in}}{\pgfqpoint{5.787707in}{2.537001in}}%
\pgfpathcurveto{\pgfqpoint{5.791614in}{2.533094in}}{\pgfqpoint{5.796914in}{2.530899in}}{\pgfqpoint{5.802439in}{2.530899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364678in}{1.692013in}}%
\pgfpathcurveto{\pgfqpoint{5.370204in}{1.692013in}}{\pgfqpoint{5.375503in}{1.694209in}}{\pgfqpoint{5.379410in}{1.698115in}}%
\pgfpathcurveto{\pgfqpoint{5.383317in}{1.702022in}}{\pgfqpoint{5.385512in}{1.707322in}}{\pgfqpoint{5.385512in}{1.712847in}}%
\pgfpathcurveto{\pgfqpoint{5.385512in}{1.718372in}}{\pgfqpoint{5.383317in}{1.723671in}}{\pgfqpoint{5.379410in}{1.727578in}}%
\pgfpathcurveto{\pgfqpoint{5.375503in}{1.731485in}}{\pgfqpoint{5.370204in}{1.733680in}}{\pgfqpoint{5.364678in}{1.733680in}}%
\pgfpathcurveto{\pgfqpoint{5.359153in}{1.733680in}}{\pgfqpoint{5.353854in}{1.731485in}}{\pgfqpoint{5.349947in}{1.727578in}}%
\pgfpathcurveto{\pgfqpoint{5.346040in}{1.723671in}}{\pgfqpoint{5.343845in}{1.718372in}}{\pgfqpoint{5.343845in}{1.712847in}}%
\pgfpathcurveto{\pgfqpoint{5.343845in}{1.707322in}}{\pgfqpoint{5.346040in}{1.702022in}}{\pgfqpoint{5.349947in}{1.698115in}}%
\pgfpathcurveto{\pgfqpoint{5.353854in}{1.694209in}}{\pgfqpoint{5.359153in}{1.692013in}}{\pgfqpoint{5.364678in}{1.692013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922488in}{3.122997in}}%
\pgfpathcurveto{\pgfqpoint{5.928013in}{3.122997in}}{\pgfqpoint{5.933313in}{3.125192in}}{\pgfqpoint{5.937220in}{3.129099in}}%
\pgfpathcurveto{\pgfqpoint{5.941126in}{3.133006in}}{\pgfqpoint{5.943321in}{3.138306in}}{\pgfqpoint{5.943321in}{3.143831in}}%
\pgfpathcurveto{\pgfqpoint{5.943321in}{3.149356in}}{\pgfqpoint{5.941126in}{3.154655in}}{\pgfqpoint{5.937220in}{3.158562in}}%
\pgfpathcurveto{\pgfqpoint{5.933313in}{3.162469in}}{\pgfqpoint{5.928013in}{3.164664in}}{\pgfqpoint{5.922488in}{3.164664in}}%
\pgfpathcurveto{\pgfqpoint{5.916963in}{3.164664in}}{\pgfqpoint{5.911664in}{3.162469in}}{\pgfqpoint{5.907757in}{3.158562in}}%
\pgfpathcurveto{\pgfqpoint{5.903850in}{3.154655in}}{\pgfqpoint{5.901655in}{3.149356in}}{\pgfqpoint{5.901655in}{3.143831in}}%
\pgfpathcurveto{\pgfqpoint{5.901655in}{3.138306in}}{\pgfqpoint{5.903850in}{3.133006in}}{\pgfqpoint{5.907757in}{3.129099in}}%
\pgfpathcurveto{\pgfqpoint{5.911664in}{3.125192in}}{\pgfqpoint{5.916963in}{3.122997in}}{\pgfqpoint{5.922488in}{3.122997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481126in}{2.226729in}}%
\pgfpathcurveto{\pgfqpoint{5.486651in}{2.226729in}}{\pgfqpoint{5.491950in}{2.228925in}}{\pgfqpoint{5.495857in}{2.232831in}}%
\pgfpathcurveto{\pgfqpoint{5.499764in}{2.236738in}}{\pgfqpoint{5.501959in}{2.242038in}}{\pgfqpoint{5.501959in}{2.247563in}}%
\pgfpathcurveto{\pgfqpoint{5.501959in}{2.253088in}}{\pgfqpoint{5.499764in}{2.258387in}}{\pgfqpoint{5.495857in}{2.262294in}}%
\pgfpathcurveto{\pgfqpoint{5.491950in}{2.266201in}}{\pgfqpoint{5.486651in}{2.268396in}}{\pgfqpoint{5.481126in}{2.268396in}}%
\pgfpathcurveto{\pgfqpoint{5.475601in}{2.268396in}}{\pgfqpoint{5.470301in}{2.266201in}}{\pgfqpoint{5.466394in}{2.262294in}}%
\pgfpathcurveto{\pgfqpoint{5.462487in}{2.258387in}}{\pgfqpoint{5.460292in}{2.253088in}}{\pgfqpoint{5.460292in}{2.247563in}}%
\pgfpathcurveto{\pgfqpoint{5.460292in}{2.242038in}}{\pgfqpoint{5.462487in}{2.236738in}}{\pgfqpoint{5.466394in}{2.232831in}}%
\pgfpathcurveto{\pgfqpoint{5.470301in}{2.228925in}}{\pgfqpoint{5.475601in}{2.226729in}}{\pgfqpoint{5.481126in}{2.226729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856594in}{2.351968in}}%
\pgfpathcurveto{\pgfqpoint{5.862119in}{2.351968in}}{\pgfqpoint{5.867418in}{2.354163in}}{\pgfqpoint{5.871325in}{2.358070in}}%
\pgfpathcurveto{\pgfqpoint{5.875232in}{2.361977in}}{\pgfqpoint{5.877427in}{2.367276in}}{\pgfqpoint{5.877427in}{2.372801in}}%
\pgfpathcurveto{\pgfqpoint{5.877427in}{2.378327in}}{\pgfqpoint{5.875232in}{2.383626in}}{\pgfqpoint{5.871325in}{2.387533in}}%
\pgfpathcurveto{\pgfqpoint{5.867418in}{2.391440in}}{\pgfqpoint{5.862119in}{2.393635in}}{\pgfqpoint{5.856594in}{2.393635in}}%
\pgfpathcurveto{\pgfqpoint{5.851069in}{2.393635in}}{\pgfqpoint{5.845769in}{2.391440in}}{\pgfqpoint{5.841862in}{2.387533in}}%
\pgfpathcurveto{\pgfqpoint{5.837956in}{2.383626in}}{\pgfqpoint{5.835761in}{2.378327in}}{\pgfqpoint{5.835761in}{2.372801in}}%
\pgfpathcurveto{\pgfqpoint{5.835761in}{2.367276in}}{\pgfqpoint{5.837956in}{2.361977in}}{\pgfqpoint{5.841862in}{2.358070in}}%
\pgfpathcurveto{\pgfqpoint{5.845769in}{2.354163in}}{\pgfqpoint{5.851069in}{2.351968in}}{\pgfqpoint{5.856594in}{2.351968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400491in}{2.713787in}}%
\pgfpathcurveto{\pgfqpoint{5.406016in}{2.713787in}}{\pgfqpoint{5.411315in}{2.715982in}}{\pgfqpoint{5.415222in}{2.719889in}}%
\pgfpathcurveto{\pgfqpoint{5.419129in}{2.723796in}}{\pgfqpoint{5.421324in}{2.729095in}}{\pgfqpoint{5.421324in}{2.734620in}}%
\pgfpathcurveto{\pgfqpoint{5.421324in}{2.740145in}}{\pgfqpoint{5.419129in}{2.745445in}}{\pgfqpoint{5.415222in}{2.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.411315in}{2.753258in}}{\pgfqpoint{5.406016in}{2.755453in}}{\pgfqpoint{5.400491in}{2.755453in}}%
\pgfpathcurveto{\pgfqpoint{5.394966in}{2.755453in}}{\pgfqpoint{5.389666in}{2.753258in}}{\pgfqpoint{5.385759in}{2.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.381852in}{2.745445in}}{\pgfqpoint{5.379657in}{2.740145in}}{\pgfqpoint{5.379657in}{2.734620in}}%
\pgfpathcurveto{\pgfqpoint{5.379657in}{2.729095in}}{\pgfqpoint{5.381852in}{2.723796in}}{\pgfqpoint{5.385759in}{2.719889in}}%
\pgfpathcurveto{\pgfqpoint{5.389666in}{2.715982in}}{\pgfqpoint{5.394966in}{2.713787in}}{\pgfqpoint{5.400491in}{2.713787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829598in}{1.574040in}}%
\pgfpathcurveto{\pgfqpoint{5.835123in}{1.574040in}}{\pgfqpoint{5.840423in}{1.576235in}}{\pgfqpoint{5.844329in}{1.580142in}}%
\pgfpathcurveto{\pgfqpoint{5.848236in}{1.584049in}}{\pgfqpoint{5.850431in}{1.589348in}}{\pgfqpoint{5.850431in}{1.594873in}}%
\pgfpathcurveto{\pgfqpoint{5.850431in}{1.600399in}}{\pgfqpoint{5.848236in}{1.605698in}}{\pgfqpoint{5.844329in}{1.609605in}}%
\pgfpathcurveto{\pgfqpoint{5.840423in}{1.613512in}}{\pgfqpoint{5.835123in}{1.615707in}}{\pgfqpoint{5.829598in}{1.615707in}}%
\pgfpathcurveto{\pgfqpoint{5.824073in}{1.615707in}}{\pgfqpoint{5.818774in}{1.613512in}}{\pgfqpoint{5.814867in}{1.609605in}}%
\pgfpathcurveto{\pgfqpoint{5.810960in}{1.605698in}}{\pgfqpoint{5.808765in}{1.600399in}}{\pgfqpoint{5.808765in}{1.594873in}}%
\pgfpathcurveto{\pgfqpoint{5.808765in}{1.589348in}}{\pgfqpoint{5.810960in}{1.584049in}}{\pgfqpoint{5.814867in}{1.580142in}}%
\pgfpathcurveto{\pgfqpoint{5.818774in}{1.576235in}}{\pgfqpoint{5.824073in}{1.574040in}}{\pgfqpoint{5.829598in}{1.574040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603864in}{2.915485in}}%
\pgfpathcurveto{\pgfqpoint{5.609390in}{2.915485in}}{\pgfqpoint{5.614689in}{2.917680in}}{\pgfqpoint{5.618596in}{2.921587in}}%
\pgfpathcurveto{\pgfqpoint{5.622503in}{2.925494in}}{\pgfqpoint{5.624698in}{2.930793in}}{\pgfqpoint{5.624698in}{2.936318in}}%
\pgfpathcurveto{\pgfqpoint{5.624698in}{2.941843in}}{\pgfqpoint{5.622503in}{2.947143in}}{\pgfqpoint{5.618596in}{2.951050in}}%
\pgfpathcurveto{\pgfqpoint{5.614689in}{2.954957in}}{\pgfqpoint{5.609390in}{2.957152in}}{\pgfqpoint{5.603864in}{2.957152in}}%
\pgfpathcurveto{\pgfqpoint{5.598339in}{2.957152in}}{\pgfqpoint{5.593040in}{2.954957in}}{\pgfqpoint{5.589133in}{2.951050in}}%
\pgfpathcurveto{\pgfqpoint{5.585226in}{2.947143in}}{\pgfqpoint{5.583031in}{2.941843in}}{\pgfqpoint{5.583031in}{2.936318in}}%
\pgfpathcurveto{\pgfqpoint{5.583031in}{2.930793in}}{\pgfqpoint{5.585226in}{2.925494in}}{\pgfqpoint{5.589133in}{2.921587in}}%
\pgfpathcurveto{\pgfqpoint{5.593040in}{2.917680in}}{\pgfqpoint{5.598339in}{2.915485in}}{\pgfqpoint{5.603864in}{2.915485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502481in}{3.307464in}}%
\pgfpathcurveto{\pgfqpoint{5.508006in}{3.307464in}}{\pgfqpoint{5.513306in}{3.309659in}}{\pgfqpoint{5.517213in}{3.313566in}}%
\pgfpathcurveto{\pgfqpoint{5.521120in}{3.317473in}}{\pgfqpoint{5.523315in}{3.322772in}}{\pgfqpoint{5.523315in}{3.328297in}}%
\pgfpathcurveto{\pgfqpoint{5.523315in}{3.333822in}}{\pgfqpoint{5.521120in}{3.339122in}}{\pgfqpoint{5.517213in}{3.343029in}}%
\pgfpathcurveto{\pgfqpoint{5.513306in}{3.346936in}}{\pgfqpoint{5.508006in}{3.349131in}}{\pgfqpoint{5.502481in}{3.349131in}}%
\pgfpathcurveto{\pgfqpoint{5.496956in}{3.349131in}}{\pgfqpoint{5.491657in}{3.346936in}}{\pgfqpoint{5.487750in}{3.343029in}}%
\pgfpathcurveto{\pgfqpoint{5.483843in}{3.339122in}}{\pgfqpoint{5.481648in}{3.333822in}}{\pgfqpoint{5.481648in}{3.328297in}}%
\pgfpathcurveto{\pgfqpoint{5.481648in}{3.322772in}}{\pgfqpoint{5.483843in}{3.317473in}}{\pgfqpoint{5.487750in}{3.313566in}}%
\pgfpathcurveto{\pgfqpoint{5.491657in}{3.309659in}}{\pgfqpoint{5.496956in}{3.307464in}}{\pgfqpoint{5.502481in}{3.307464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848093in}{3.714093in}}%
\pgfpathcurveto{\pgfqpoint{5.853618in}{3.714093in}}{\pgfqpoint{5.858917in}{3.716288in}}{\pgfqpoint{5.862824in}{3.720195in}}%
\pgfpathcurveto{\pgfqpoint{5.866731in}{3.724102in}}{\pgfqpoint{5.868926in}{3.729401in}}{\pgfqpoint{5.868926in}{3.734926in}}%
\pgfpathcurveto{\pgfqpoint{5.868926in}{3.740451in}}{\pgfqpoint{5.866731in}{3.745751in}}{\pgfqpoint{5.862824in}{3.749657in}}%
\pgfpathcurveto{\pgfqpoint{5.858917in}{3.753564in}}{\pgfqpoint{5.853618in}{3.755759in}}{\pgfqpoint{5.848093in}{3.755759in}}%
\pgfpathcurveto{\pgfqpoint{5.842567in}{3.755759in}}{\pgfqpoint{5.837268in}{3.753564in}}{\pgfqpoint{5.833361in}{3.749657in}}%
\pgfpathcurveto{\pgfqpoint{5.829454in}{3.745751in}}{\pgfqpoint{5.827259in}{3.740451in}}{\pgfqpoint{5.827259in}{3.734926in}}%
\pgfpathcurveto{\pgfqpoint{5.827259in}{3.729401in}}{\pgfqpoint{5.829454in}{3.724102in}}{\pgfqpoint{5.833361in}{3.720195in}}%
\pgfpathcurveto{\pgfqpoint{5.837268in}{3.716288in}}{\pgfqpoint{5.842567in}{3.714093in}}{\pgfqpoint{5.848093in}{3.714093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574515in}{1.370991in}}%
\pgfpathcurveto{\pgfqpoint{5.580040in}{1.370991in}}{\pgfqpoint{5.585339in}{1.373186in}}{\pgfqpoint{5.589246in}{1.377093in}}%
\pgfpathcurveto{\pgfqpoint{5.593153in}{1.380999in}}{\pgfqpoint{5.595348in}{1.386299in}}{\pgfqpoint{5.595348in}{1.391824in}}%
\pgfpathcurveto{\pgfqpoint{5.595348in}{1.397349in}}{\pgfqpoint{5.593153in}{1.402649in}}{\pgfqpoint{5.589246in}{1.406555in}}%
\pgfpathcurveto{\pgfqpoint{5.585339in}{1.410462in}}{\pgfqpoint{5.580040in}{1.412657in}}{\pgfqpoint{5.574515in}{1.412657in}}%
\pgfpathcurveto{\pgfqpoint{5.568990in}{1.412657in}}{\pgfqpoint{5.563690in}{1.410462in}}{\pgfqpoint{5.559783in}{1.406555in}}%
\pgfpathcurveto{\pgfqpoint{5.555876in}{1.402649in}}{\pgfqpoint{5.553681in}{1.397349in}}{\pgfqpoint{5.553681in}{1.391824in}}%
\pgfpathcurveto{\pgfqpoint{5.553681in}{1.386299in}}{\pgfqpoint{5.555876in}{1.380999in}}{\pgfqpoint{5.559783in}{1.377093in}}%
\pgfpathcurveto{\pgfqpoint{5.563690in}{1.373186in}}{\pgfqpoint{5.568990in}{1.370991in}}{\pgfqpoint{5.574515in}{1.370991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347058in}{2.039148in}}%
\pgfpathcurveto{\pgfqpoint{5.352583in}{2.039148in}}{\pgfqpoint{5.357883in}{2.041343in}}{\pgfqpoint{5.361790in}{2.045250in}}%
\pgfpathcurveto{\pgfqpoint{5.365697in}{2.049157in}}{\pgfqpoint{5.367892in}{2.054456in}}{\pgfqpoint{5.367892in}{2.059981in}}%
\pgfpathcurveto{\pgfqpoint{5.367892in}{2.065506in}}{\pgfqpoint{5.365697in}{2.070806in}}{\pgfqpoint{5.361790in}{2.074712in}}%
\pgfpathcurveto{\pgfqpoint{5.357883in}{2.078619in}}{\pgfqpoint{5.352583in}{2.080814in}}{\pgfqpoint{5.347058in}{2.080814in}}%
\pgfpathcurveto{\pgfqpoint{5.341533in}{2.080814in}}{\pgfqpoint{5.336234in}{2.078619in}}{\pgfqpoint{5.332327in}{2.074712in}}%
\pgfpathcurveto{\pgfqpoint{5.328420in}{2.070806in}}{\pgfqpoint{5.326225in}{2.065506in}}{\pgfqpoint{5.326225in}{2.059981in}}%
\pgfpathcurveto{\pgfqpoint{5.326225in}{2.054456in}}{\pgfqpoint{5.328420in}{2.049157in}}{\pgfqpoint{5.332327in}{2.045250in}}%
\pgfpathcurveto{\pgfqpoint{5.336234in}{2.041343in}}{\pgfqpoint{5.341533in}{2.039148in}}{\pgfqpoint{5.347058in}{2.039148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497702in}{2.846172in}}%
\pgfpathcurveto{\pgfqpoint{5.503227in}{2.846172in}}{\pgfqpoint{5.508527in}{2.848367in}}{\pgfqpoint{5.512434in}{2.852274in}}%
\pgfpathcurveto{\pgfqpoint{5.516341in}{2.856181in}}{\pgfqpoint{5.518536in}{2.861480in}}{\pgfqpoint{5.518536in}{2.867005in}}%
\pgfpathcurveto{\pgfqpoint{5.518536in}{2.872530in}}{\pgfqpoint{5.516341in}{2.877830in}}{\pgfqpoint{5.512434in}{2.881736in}}%
\pgfpathcurveto{\pgfqpoint{5.508527in}{2.885643in}}{\pgfqpoint{5.503227in}{2.887838in}}{\pgfqpoint{5.497702in}{2.887838in}}%
\pgfpathcurveto{\pgfqpoint{5.492177in}{2.887838in}}{\pgfqpoint{5.486878in}{2.885643in}}{\pgfqpoint{5.482971in}{2.881736in}}%
\pgfpathcurveto{\pgfqpoint{5.479064in}{2.877830in}}{\pgfqpoint{5.476869in}{2.872530in}}{\pgfqpoint{5.476869in}{2.867005in}}%
\pgfpathcurveto{\pgfqpoint{5.476869in}{2.861480in}}{\pgfqpoint{5.479064in}{2.856181in}}{\pgfqpoint{5.482971in}{2.852274in}}%
\pgfpathcurveto{\pgfqpoint{5.486878in}{2.848367in}}{\pgfqpoint{5.492177in}{2.846172in}}{\pgfqpoint{5.497702in}{2.846172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903948in}{2.280720in}}%
\pgfpathcurveto{\pgfqpoint{5.909473in}{2.280720in}}{\pgfqpoint{5.914773in}{2.282915in}}{\pgfqpoint{5.918680in}{2.286822in}}%
\pgfpathcurveto{\pgfqpoint{5.922586in}{2.290729in}}{\pgfqpoint{5.924782in}{2.296029in}}{\pgfqpoint{5.924782in}{2.301554in}}%
\pgfpathcurveto{\pgfqpoint{5.924782in}{2.307079in}}{\pgfqpoint{5.922586in}{2.312378in}}{\pgfqpoint{5.918680in}{2.316285in}}%
\pgfpathcurveto{\pgfqpoint{5.914773in}{2.320192in}}{\pgfqpoint{5.909473in}{2.322387in}}{\pgfqpoint{5.903948in}{2.322387in}}%
\pgfpathcurveto{\pgfqpoint{5.898423in}{2.322387in}}{\pgfqpoint{5.893124in}{2.320192in}}{\pgfqpoint{5.889217in}{2.316285in}}%
\pgfpathcurveto{\pgfqpoint{5.885310in}{2.312378in}}{\pgfqpoint{5.883115in}{2.307079in}}{\pgfqpoint{5.883115in}{2.301554in}}%
\pgfpathcurveto{\pgfqpoint{5.883115in}{2.296029in}}{\pgfqpoint{5.885310in}{2.290729in}}{\pgfqpoint{5.889217in}{2.286822in}}%
\pgfpathcurveto{\pgfqpoint{5.893124in}{2.282915in}}{\pgfqpoint{5.898423in}{2.280720in}}{\pgfqpoint{5.903948in}{2.280720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390169in}{2.675881in}}%
\pgfpathcurveto{\pgfqpoint{5.395694in}{2.675881in}}{\pgfqpoint{5.400994in}{2.678077in}}{\pgfqpoint{5.404900in}{2.681983in}}%
\pgfpathcurveto{\pgfqpoint{5.408807in}{2.685890in}}{\pgfqpoint{5.411002in}{2.691190in}}{\pgfqpoint{5.411002in}{2.696715in}}%
\pgfpathcurveto{\pgfqpoint{5.411002in}{2.702240in}}{\pgfqpoint{5.408807in}{2.707539in}}{\pgfqpoint{5.404900in}{2.711446in}}%
\pgfpathcurveto{\pgfqpoint{5.400994in}{2.715353in}}{\pgfqpoint{5.395694in}{2.717548in}}{\pgfqpoint{5.390169in}{2.717548in}}%
\pgfpathcurveto{\pgfqpoint{5.384644in}{2.717548in}}{\pgfqpoint{5.379344in}{2.715353in}}{\pgfqpoint{5.375438in}{2.711446in}}%
\pgfpathcurveto{\pgfqpoint{5.371531in}{2.707539in}}{\pgfqpoint{5.369336in}{2.702240in}}{\pgfqpoint{5.369336in}{2.696715in}}%
\pgfpathcurveto{\pgfqpoint{5.369336in}{2.691190in}}{\pgfqpoint{5.371531in}{2.685890in}}{\pgfqpoint{5.375438in}{2.681983in}}%
\pgfpathcurveto{\pgfqpoint{5.379344in}{2.678077in}}{\pgfqpoint{5.384644in}{2.675881in}}{\pgfqpoint{5.390169in}{2.675881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649995in}{1.107702in}}%
\pgfpathcurveto{\pgfqpoint{5.655521in}{1.107702in}}{\pgfqpoint{5.660820in}{1.109897in}}{\pgfqpoint{5.664727in}{1.113804in}}%
\pgfpathcurveto{\pgfqpoint{5.668634in}{1.117711in}}{\pgfqpoint{5.670829in}{1.123010in}}{\pgfqpoint{5.670829in}{1.128535in}}%
\pgfpathcurveto{\pgfqpoint{5.670829in}{1.134060in}}{\pgfqpoint{5.668634in}{1.139360in}}{\pgfqpoint{5.664727in}{1.143267in}}%
\pgfpathcurveto{\pgfqpoint{5.660820in}{1.147174in}}{\pgfqpoint{5.655521in}{1.149369in}}{\pgfqpoint{5.649995in}{1.149369in}}%
\pgfpathcurveto{\pgfqpoint{5.644470in}{1.149369in}}{\pgfqpoint{5.639171in}{1.147174in}}{\pgfqpoint{5.635264in}{1.143267in}}%
\pgfpathcurveto{\pgfqpoint{5.631357in}{1.139360in}}{\pgfqpoint{5.629162in}{1.134060in}}{\pgfqpoint{5.629162in}{1.128535in}}%
\pgfpathcurveto{\pgfqpoint{5.629162in}{1.123010in}}{\pgfqpoint{5.631357in}{1.117711in}}{\pgfqpoint{5.635264in}{1.113804in}}%
\pgfpathcurveto{\pgfqpoint{5.639171in}{1.109897in}}{\pgfqpoint{5.644470in}{1.107702in}}{\pgfqpoint{5.649995in}{1.107702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824341in}{2.508697in}}%
\pgfpathcurveto{\pgfqpoint{5.829866in}{2.508697in}}{\pgfqpoint{5.835165in}{2.510892in}}{\pgfqpoint{5.839072in}{2.514799in}}%
\pgfpathcurveto{\pgfqpoint{5.842979in}{2.518706in}}{\pgfqpoint{5.845174in}{2.524005in}}{\pgfqpoint{5.845174in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{5.845174in}{2.535055in}}{\pgfqpoint{5.842979in}{2.540355in}}{\pgfqpoint{5.839072in}{2.544262in}}%
\pgfpathcurveto{\pgfqpoint{5.835165in}{2.548168in}}{\pgfqpoint{5.829866in}{2.550363in}}{\pgfqpoint{5.824341in}{2.550363in}}%
\pgfpathcurveto{\pgfqpoint{5.818816in}{2.550363in}}{\pgfqpoint{5.813516in}{2.548168in}}{\pgfqpoint{5.809609in}{2.544262in}}%
\pgfpathcurveto{\pgfqpoint{5.805703in}{2.540355in}}{\pgfqpoint{5.803507in}{2.535055in}}{\pgfqpoint{5.803507in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{5.803507in}{2.524005in}}{\pgfqpoint{5.805703in}{2.518706in}}{\pgfqpoint{5.809609in}{2.514799in}}%
\pgfpathcurveto{\pgfqpoint{5.813516in}{2.510892in}}{\pgfqpoint{5.818816in}{2.508697in}}{\pgfqpoint{5.824341in}{2.508697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670150in}{2.649688in}}%
\pgfpathcurveto{\pgfqpoint{5.675675in}{2.649688in}}{\pgfqpoint{5.680974in}{2.651883in}}{\pgfqpoint{5.684881in}{2.655790in}}%
\pgfpathcurveto{\pgfqpoint{5.688788in}{2.659696in}}{\pgfqpoint{5.690983in}{2.664996in}}{\pgfqpoint{5.690983in}{2.670521in}}%
\pgfpathcurveto{\pgfqpoint{5.690983in}{2.676046in}}{\pgfqpoint{5.688788in}{2.681346in}}{\pgfqpoint{5.684881in}{2.685252in}}%
\pgfpathcurveto{\pgfqpoint{5.680974in}{2.689159in}}{\pgfqpoint{5.675675in}{2.691354in}}{\pgfqpoint{5.670150in}{2.691354in}}%
\pgfpathcurveto{\pgfqpoint{5.664625in}{2.691354in}}{\pgfqpoint{5.659325in}{2.689159in}}{\pgfqpoint{5.655418in}{2.685252in}}%
\pgfpathcurveto{\pgfqpoint{5.651511in}{2.681346in}}{\pgfqpoint{5.649316in}{2.676046in}}{\pgfqpoint{5.649316in}{2.670521in}}%
\pgfpathcurveto{\pgfqpoint{5.649316in}{2.664996in}}{\pgfqpoint{5.651511in}{2.659696in}}{\pgfqpoint{5.655418in}{2.655790in}}%
\pgfpathcurveto{\pgfqpoint{5.659325in}{2.651883in}}{\pgfqpoint{5.664625in}{2.649688in}}{\pgfqpoint{5.670150in}{2.649688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340048in}{2.904394in}}%
\pgfpathcurveto{\pgfqpoint{5.345573in}{2.904394in}}{\pgfqpoint{5.350873in}{2.906589in}}{\pgfqpoint{5.354780in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.358687in}{2.914403in}}{\pgfqpoint{5.360882in}{2.919702in}}{\pgfqpoint{5.360882in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.360882in}{2.930753in}}{\pgfqpoint{5.358687in}{2.936052in}}{\pgfqpoint{5.354780in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.350873in}{2.943866in}}{\pgfqpoint{5.345573in}{2.946061in}}{\pgfqpoint{5.340048in}{2.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.334523in}{2.946061in}}{\pgfqpoint{5.329224in}{2.943866in}}{\pgfqpoint{5.325317in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.321410in}{2.936052in}}{\pgfqpoint{5.319215in}{2.930753in}}{\pgfqpoint{5.319215in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.319215in}{2.919702in}}{\pgfqpoint{5.321410in}{2.914403in}}{\pgfqpoint{5.325317in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.329224in}{2.906589in}}{\pgfqpoint{5.334523in}{2.904394in}}{\pgfqpoint{5.340048in}{2.904394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683680in}{2.028601in}}%
\pgfpathcurveto{\pgfqpoint{5.689205in}{2.028601in}}{\pgfqpoint{5.694504in}{2.030796in}}{\pgfqpoint{5.698411in}{2.034703in}}%
\pgfpathcurveto{\pgfqpoint{5.702318in}{2.038610in}}{\pgfqpoint{5.704513in}{2.043909in}}{\pgfqpoint{5.704513in}{2.049435in}}%
\pgfpathcurveto{\pgfqpoint{5.704513in}{2.054960in}}{\pgfqpoint{5.702318in}{2.060259in}}{\pgfqpoint{5.698411in}{2.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.694504in}{2.068073in}}{\pgfqpoint{5.689205in}{2.070268in}}{\pgfqpoint{5.683680in}{2.070268in}}%
\pgfpathcurveto{\pgfqpoint{5.678154in}{2.070268in}}{\pgfqpoint{5.672855in}{2.068073in}}{\pgfqpoint{5.668948in}{2.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.665041in}{2.060259in}}{\pgfqpoint{5.662846in}{2.054960in}}{\pgfqpoint{5.662846in}{2.049435in}}%
\pgfpathcurveto{\pgfqpoint{5.662846in}{2.043909in}}{\pgfqpoint{5.665041in}{2.038610in}}{\pgfqpoint{5.668948in}{2.034703in}}%
\pgfpathcurveto{\pgfqpoint{5.672855in}{2.030796in}}{\pgfqpoint{5.678154in}{2.028601in}}{\pgfqpoint{5.683680in}{2.028601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934587in}{1.928268in}}%
\pgfpathcurveto{\pgfqpoint{5.940112in}{1.928268in}}{\pgfqpoint{5.945412in}{1.930463in}}{\pgfqpoint{5.949319in}{1.934370in}}%
\pgfpathcurveto{\pgfqpoint{5.953225in}{1.938277in}}{\pgfqpoint{5.955421in}{1.943576in}}{\pgfqpoint{5.955421in}{1.949101in}}%
\pgfpathcurveto{\pgfqpoint{5.955421in}{1.954627in}}{\pgfqpoint{5.953225in}{1.959926in}}{\pgfqpoint{5.949319in}{1.963833in}}%
\pgfpathcurveto{\pgfqpoint{5.945412in}{1.967740in}}{\pgfqpoint{5.940112in}{1.969935in}}{\pgfqpoint{5.934587in}{1.969935in}}%
\pgfpathcurveto{\pgfqpoint{5.929062in}{1.969935in}}{\pgfqpoint{5.923763in}{1.967740in}}{\pgfqpoint{5.919856in}{1.963833in}}%
\pgfpathcurveto{\pgfqpoint{5.915949in}{1.959926in}}{\pgfqpoint{5.913754in}{1.954627in}}{\pgfqpoint{5.913754in}{1.949101in}}%
\pgfpathcurveto{\pgfqpoint{5.913754in}{1.943576in}}{\pgfqpoint{5.915949in}{1.938277in}}{\pgfqpoint{5.919856in}{1.934370in}}%
\pgfpathcurveto{\pgfqpoint{5.923763in}{1.930463in}}{\pgfqpoint{5.929062in}{1.928268in}}{\pgfqpoint{5.934587in}{1.928268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584321in}{1.976995in}}%
\pgfpathcurveto{\pgfqpoint{5.589846in}{1.976995in}}{\pgfqpoint{5.595146in}{1.979191in}}{\pgfqpoint{5.599053in}{1.983097in}}%
\pgfpathcurveto{\pgfqpoint{5.602959in}{1.987004in}}{\pgfqpoint{5.605155in}{1.992304in}}{\pgfqpoint{5.605155in}{1.997829in}}%
\pgfpathcurveto{\pgfqpoint{5.605155in}{2.003354in}}{\pgfqpoint{5.602959in}{2.008653in}}{\pgfqpoint{5.599053in}{2.012560in}}%
\pgfpathcurveto{\pgfqpoint{5.595146in}{2.016467in}}{\pgfqpoint{5.589846in}{2.018662in}}{\pgfqpoint{5.584321in}{2.018662in}}%
\pgfpathcurveto{\pgfqpoint{5.578796in}{2.018662in}}{\pgfqpoint{5.573497in}{2.016467in}}{\pgfqpoint{5.569590in}{2.012560in}}%
\pgfpathcurveto{\pgfqpoint{5.565683in}{2.008653in}}{\pgfqpoint{5.563488in}{2.003354in}}{\pgfqpoint{5.563488in}{1.997829in}}%
\pgfpathcurveto{\pgfqpoint{5.563488in}{1.992304in}}{\pgfqpoint{5.565683in}{1.987004in}}{\pgfqpoint{5.569590in}{1.983097in}}%
\pgfpathcurveto{\pgfqpoint{5.573497in}{1.979191in}}{\pgfqpoint{5.578796in}{1.976995in}}{\pgfqpoint{5.584321in}{1.976995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650782in}{2.366189in}}%
\pgfpathcurveto{\pgfqpoint{5.656307in}{2.366189in}}{\pgfqpoint{5.661606in}{2.368384in}}{\pgfqpoint{5.665513in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.669420in}{2.376197in}}{\pgfqpoint{5.671615in}{2.381497in}}{\pgfqpoint{5.671615in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.671615in}{2.392547in}}{\pgfqpoint{5.669420in}{2.397847in}}{\pgfqpoint{5.665513in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.661606in}{2.405660in}}{\pgfqpoint{5.656307in}{2.407855in}}{\pgfqpoint{5.650782in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{5.645257in}{2.407855in}}{\pgfqpoint{5.639957in}{2.405660in}}{\pgfqpoint{5.636050in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.632144in}{2.397847in}}{\pgfqpoint{5.629948in}{2.392547in}}{\pgfqpoint{5.629948in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.629948in}{2.381497in}}{\pgfqpoint{5.632144in}{2.376197in}}{\pgfqpoint{5.636050in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.639957in}{2.368384in}}{\pgfqpoint{5.645257in}{2.366189in}}{\pgfqpoint{5.650782in}{2.366189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796073in}{2.122394in}}%
\pgfpathcurveto{\pgfqpoint{5.801598in}{2.122394in}}{\pgfqpoint{5.806897in}{2.124589in}}{\pgfqpoint{5.810804in}{2.128495in}}%
\pgfpathcurveto{\pgfqpoint{5.814711in}{2.132402in}}{\pgfqpoint{5.816906in}{2.137702in}}{\pgfqpoint{5.816906in}{2.143227in}}%
\pgfpathcurveto{\pgfqpoint{5.816906in}{2.148752in}}{\pgfqpoint{5.814711in}{2.154051in}}{\pgfqpoint{5.810804in}{2.157958in}}%
\pgfpathcurveto{\pgfqpoint{5.806897in}{2.161865in}}{\pgfqpoint{5.801598in}{2.164060in}}{\pgfqpoint{5.796073in}{2.164060in}}%
\pgfpathcurveto{\pgfqpoint{5.790548in}{2.164060in}}{\pgfqpoint{5.785248in}{2.161865in}}{\pgfqpoint{5.781341in}{2.157958in}}%
\pgfpathcurveto{\pgfqpoint{5.777435in}{2.154051in}}{\pgfqpoint{5.775239in}{2.148752in}}{\pgfqpoint{5.775239in}{2.143227in}}%
\pgfpathcurveto{\pgfqpoint{5.775239in}{2.137702in}}{\pgfqpoint{5.777435in}{2.132402in}}{\pgfqpoint{5.781341in}{2.128495in}}%
\pgfpathcurveto{\pgfqpoint{5.785248in}{2.124589in}}{\pgfqpoint{5.790548in}{2.122394in}}{\pgfqpoint{5.796073in}{2.122394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355240in}{3.339310in}}%
\pgfpathcurveto{\pgfqpoint{5.360765in}{3.339310in}}{\pgfqpoint{5.366065in}{3.341505in}}{\pgfqpoint{5.369971in}{3.345412in}}%
\pgfpathcurveto{\pgfqpoint{5.373878in}{3.349319in}}{\pgfqpoint{5.376073in}{3.354618in}}{\pgfqpoint{5.376073in}{3.360143in}}%
\pgfpathcurveto{\pgfqpoint{5.376073in}{3.365668in}}{\pgfqpoint{5.373878in}{3.370968in}}{\pgfqpoint{5.369971in}{3.374875in}}%
\pgfpathcurveto{\pgfqpoint{5.366065in}{3.378782in}}{\pgfqpoint{5.360765in}{3.380977in}}{\pgfqpoint{5.355240in}{3.380977in}}%
\pgfpathcurveto{\pgfqpoint{5.349715in}{3.380977in}}{\pgfqpoint{5.344416in}{3.378782in}}{\pgfqpoint{5.340509in}{3.374875in}}%
\pgfpathcurveto{\pgfqpoint{5.336602in}{3.370968in}}{\pgfqpoint{5.334407in}{3.365668in}}{\pgfqpoint{5.334407in}{3.360143in}}%
\pgfpathcurveto{\pgfqpoint{5.334407in}{3.354618in}}{\pgfqpoint{5.336602in}{3.349319in}}{\pgfqpoint{5.340509in}{3.345412in}}%
\pgfpathcurveto{\pgfqpoint{5.344416in}{3.341505in}}{\pgfqpoint{5.349715in}{3.339310in}}{\pgfqpoint{5.355240in}{3.339310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717154in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.722679in}{4.379167in}}{\pgfqpoint{5.727978in}{4.381362in}}{\pgfqpoint{5.731885in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.735792in}{4.389175in}}{\pgfqpoint{5.737987in}{4.394475in}}{\pgfqpoint{5.737987in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.737987in}{4.405525in}}{\pgfqpoint{5.735792in}{4.410825in}}{\pgfqpoint{5.731885in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.727978in}{4.418638in}}{\pgfqpoint{5.722679in}{4.420833in}}{\pgfqpoint{5.717154in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.711629in}{4.420833in}}{\pgfqpoint{5.706329in}{4.418638in}}{\pgfqpoint{5.702422in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.698516in}{4.410825in}}{\pgfqpoint{5.696320in}{4.405525in}}{\pgfqpoint{5.696320in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.696320in}{4.394475in}}{\pgfqpoint{5.698516in}{4.389175in}}{\pgfqpoint{5.702422in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.706329in}{4.381362in}}{\pgfqpoint{5.711629in}{4.379167in}}{\pgfqpoint{5.717154in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436433in}{2.442981in}}%
\pgfpathcurveto{\pgfqpoint{5.441958in}{2.442981in}}{\pgfqpoint{5.447258in}{2.445176in}}{\pgfqpoint{5.451164in}{2.449083in}}%
\pgfpathcurveto{\pgfqpoint{5.455071in}{2.452990in}}{\pgfqpoint{5.457266in}{2.458290in}}{\pgfqpoint{5.457266in}{2.463815in}}%
\pgfpathcurveto{\pgfqpoint{5.457266in}{2.469340in}}{\pgfqpoint{5.455071in}{2.474639in}}{\pgfqpoint{5.451164in}{2.478546in}}%
\pgfpathcurveto{\pgfqpoint{5.447258in}{2.482453in}}{\pgfqpoint{5.441958in}{2.484648in}}{\pgfqpoint{5.436433in}{2.484648in}}%
\pgfpathcurveto{\pgfqpoint{5.430908in}{2.484648in}}{\pgfqpoint{5.425608in}{2.482453in}}{\pgfqpoint{5.421702in}{2.478546in}}%
\pgfpathcurveto{\pgfqpoint{5.417795in}{2.474639in}}{\pgfqpoint{5.415600in}{2.469340in}}{\pgfqpoint{5.415600in}{2.463815in}}%
\pgfpathcurveto{\pgfqpoint{5.415600in}{2.458290in}}{\pgfqpoint{5.417795in}{2.452990in}}{\pgfqpoint{5.421702in}{2.449083in}}%
\pgfpathcurveto{\pgfqpoint{5.425608in}{2.445176in}}{\pgfqpoint{5.430908in}{2.442981in}}{\pgfqpoint{5.436433in}{2.442981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608810in}{2.171281in}}%
\pgfpathcurveto{\pgfqpoint{5.614335in}{2.171281in}}{\pgfqpoint{5.619634in}{2.173476in}}{\pgfqpoint{5.623541in}{2.177383in}}%
\pgfpathcurveto{\pgfqpoint{5.627448in}{2.181290in}}{\pgfqpoint{5.629643in}{2.186589in}}{\pgfqpoint{5.629643in}{2.192115in}}%
\pgfpathcurveto{\pgfqpoint{5.629643in}{2.197640in}}{\pgfqpoint{5.627448in}{2.202939in}}{\pgfqpoint{5.623541in}{2.206846in}}%
\pgfpathcurveto{\pgfqpoint{5.619634in}{2.210753in}}{\pgfqpoint{5.614335in}{2.212948in}}{\pgfqpoint{5.608810in}{2.212948in}}%
\pgfpathcurveto{\pgfqpoint{5.603285in}{2.212948in}}{\pgfqpoint{5.597985in}{2.210753in}}{\pgfqpoint{5.594078in}{2.206846in}}%
\pgfpathcurveto{\pgfqpoint{5.590172in}{2.202939in}}{\pgfqpoint{5.587976in}{2.197640in}}{\pgfqpoint{5.587976in}{2.192115in}}%
\pgfpathcurveto{\pgfqpoint{5.587976in}{2.186589in}}{\pgfqpoint{5.590172in}{2.181290in}}{\pgfqpoint{5.594078in}{2.177383in}}%
\pgfpathcurveto{\pgfqpoint{5.597985in}{2.173476in}}{\pgfqpoint{5.603285in}{2.171281in}}{\pgfqpoint{5.608810in}{2.171281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767766in}{2.051496in}}%
\pgfpathcurveto{\pgfqpoint{5.773291in}{2.051496in}}{\pgfqpoint{5.778591in}{2.053691in}}{\pgfqpoint{5.782497in}{2.057598in}}%
\pgfpathcurveto{\pgfqpoint{5.786404in}{2.061505in}}{\pgfqpoint{5.788599in}{2.066804in}}{\pgfqpoint{5.788599in}{2.072329in}}%
\pgfpathcurveto{\pgfqpoint{5.788599in}{2.077854in}}{\pgfqpoint{5.786404in}{2.083154in}}{\pgfqpoint{5.782497in}{2.087061in}}%
\pgfpathcurveto{\pgfqpoint{5.778591in}{2.090967in}}{\pgfqpoint{5.773291in}{2.093163in}}{\pgfqpoint{5.767766in}{2.093163in}}%
\pgfpathcurveto{\pgfqpoint{5.762241in}{2.093163in}}{\pgfqpoint{5.756941in}{2.090967in}}{\pgfqpoint{5.753035in}{2.087061in}}%
\pgfpathcurveto{\pgfqpoint{5.749128in}{2.083154in}}{\pgfqpoint{5.746933in}{2.077854in}}{\pgfqpoint{5.746933in}{2.072329in}}%
\pgfpathcurveto{\pgfqpoint{5.746933in}{2.066804in}}{\pgfqpoint{5.749128in}{2.061505in}}{\pgfqpoint{5.753035in}{2.057598in}}%
\pgfpathcurveto{\pgfqpoint{5.756941in}{2.053691in}}{\pgfqpoint{5.762241in}{2.051496in}}{\pgfqpoint{5.767766in}{2.051496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479450in}{2.056740in}}%
\pgfpathcurveto{\pgfqpoint{5.484975in}{2.056740in}}{\pgfqpoint{5.490275in}{2.058935in}}{\pgfqpoint{5.494181in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.498088in}{2.066748in}}{\pgfqpoint{5.500283in}{2.072048in}}{\pgfqpoint{5.500283in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.500283in}{2.083098in}}{\pgfqpoint{5.498088in}{2.088398in}}{\pgfqpoint{5.494181in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.490275in}{2.096211in}}{\pgfqpoint{5.484975in}{2.098406in}}{\pgfqpoint{5.479450in}{2.098406in}}%
\pgfpathcurveto{\pgfqpoint{5.473925in}{2.098406in}}{\pgfqpoint{5.468626in}{2.096211in}}{\pgfqpoint{5.464719in}{2.092304in}}%
\pgfpathcurveto{\pgfqpoint{5.460812in}{2.088398in}}{\pgfqpoint{5.458617in}{2.083098in}}{\pgfqpoint{5.458617in}{2.077573in}}%
\pgfpathcurveto{\pgfqpoint{5.458617in}{2.072048in}}{\pgfqpoint{5.460812in}{2.066748in}}{\pgfqpoint{5.464719in}{2.062842in}}%
\pgfpathcurveto{\pgfqpoint{5.468626in}{2.058935in}}{\pgfqpoint{5.473925in}{2.056740in}}{\pgfqpoint{5.479450in}{2.056740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861227in}{1.721559in}}%
\pgfpathcurveto{\pgfqpoint{5.866752in}{1.721559in}}{\pgfqpoint{5.872052in}{1.723754in}}{\pgfqpoint{5.875958in}{1.727661in}}%
\pgfpathcurveto{\pgfqpoint{5.879865in}{1.731567in}}{\pgfqpoint{5.882060in}{1.736867in}}{\pgfqpoint{5.882060in}{1.742392in}}%
\pgfpathcurveto{\pgfqpoint{5.882060in}{1.747917in}}{\pgfqpoint{5.879865in}{1.753216in}}{\pgfqpoint{5.875958in}{1.757123in}}%
\pgfpathcurveto{\pgfqpoint{5.872052in}{1.761030in}}{\pgfqpoint{5.866752in}{1.763225in}}{\pgfqpoint{5.861227in}{1.763225in}}%
\pgfpathcurveto{\pgfqpoint{5.855702in}{1.763225in}}{\pgfqpoint{5.850402in}{1.761030in}}{\pgfqpoint{5.846496in}{1.757123in}}%
\pgfpathcurveto{\pgfqpoint{5.842589in}{1.753216in}}{\pgfqpoint{5.840394in}{1.747917in}}{\pgfqpoint{5.840394in}{1.742392in}}%
\pgfpathcurveto{\pgfqpoint{5.840394in}{1.736867in}}{\pgfqpoint{5.842589in}{1.731567in}}{\pgfqpoint{5.846496in}{1.727661in}}%
\pgfpathcurveto{\pgfqpoint{5.850402in}{1.723754in}}{\pgfqpoint{5.855702in}{1.721559in}}{\pgfqpoint{5.861227in}{1.721559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486175in}{2.203930in}}%
\pgfpathcurveto{\pgfqpoint{5.491700in}{2.203930in}}{\pgfqpoint{5.497000in}{2.206126in}}{\pgfqpoint{5.500907in}{2.210032in}}%
\pgfpathcurveto{\pgfqpoint{5.504814in}{2.213939in}}{\pgfqpoint{5.507009in}{2.219239in}}{\pgfqpoint{5.507009in}{2.224764in}}%
\pgfpathcurveto{\pgfqpoint{5.507009in}{2.230289in}}{\pgfqpoint{5.504814in}{2.235588in}}{\pgfqpoint{5.500907in}{2.239495in}}%
\pgfpathcurveto{\pgfqpoint{5.497000in}{2.243402in}}{\pgfqpoint{5.491700in}{2.245597in}}{\pgfqpoint{5.486175in}{2.245597in}}%
\pgfpathcurveto{\pgfqpoint{5.480650in}{2.245597in}}{\pgfqpoint{5.475351in}{2.243402in}}{\pgfqpoint{5.471444in}{2.239495in}}%
\pgfpathcurveto{\pgfqpoint{5.467537in}{2.235588in}}{\pgfqpoint{5.465342in}{2.230289in}}{\pgfqpoint{5.465342in}{2.224764in}}%
\pgfpathcurveto{\pgfqpoint{5.465342in}{2.219239in}}{\pgfqpoint{5.467537in}{2.213939in}}{\pgfqpoint{5.471444in}{2.210032in}}%
\pgfpathcurveto{\pgfqpoint{5.475351in}{2.206126in}}{\pgfqpoint{5.480650in}{2.203930in}}{\pgfqpoint{5.486175in}{2.203930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867945in}{2.096227in}}%
\pgfpathcurveto{\pgfqpoint{5.873470in}{2.096227in}}{\pgfqpoint{5.878769in}{2.098422in}}{\pgfqpoint{5.882676in}{2.102329in}}%
\pgfpathcurveto{\pgfqpoint{5.886583in}{2.106235in}}{\pgfqpoint{5.888778in}{2.111535in}}{\pgfqpoint{5.888778in}{2.117060in}}%
\pgfpathcurveto{\pgfqpoint{5.888778in}{2.122585in}}{\pgfqpoint{5.886583in}{2.127885in}}{\pgfqpoint{5.882676in}{2.131791in}}%
\pgfpathcurveto{\pgfqpoint{5.878769in}{2.135698in}}{\pgfqpoint{5.873470in}{2.137893in}}{\pgfqpoint{5.867945in}{2.137893in}}%
\pgfpathcurveto{\pgfqpoint{5.862420in}{2.137893in}}{\pgfqpoint{5.857120in}{2.135698in}}{\pgfqpoint{5.853213in}{2.131791in}}%
\pgfpathcurveto{\pgfqpoint{5.849307in}{2.127885in}}{\pgfqpoint{5.847112in}{2.122585in}}{\pgfqpoint{5.847112in}{2.117060in}}%
\pgfpathcurveto{\pgfqpoint{5.847112in}{2.111535in}}{\pgfqpoint{5.849307in}{2.106235in}}{\pgfqpoint{5.853213in}{2.102329in}}%
\pgfpathcurveto{\pgfqpoint{5.857120in}{2.098422in}}{\pgfqpoint{5.862420in}{2.096227in}}{\pgfqpoint{5.867945in}{2.096227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921270in}{3.150558in}}%
\pgfpathcurveto{\pgfqpoint{5.926795in}{3.150558in}}{\pgfqpoint{5.932094in}{3.152753in}}{\pgfqpoint{5.936001in}{3.156660in}}%
\pgfpathcurveto{\pgfqpoint{5.939908in}{3.160567in}}{\pgfqpoint{5.942103in}{3.165867in}}{\pgfqpoint{5.942103in}{3.171392in}}%
\pgfpathcurveto{\pgfqpoint{5.942103in}{3.176917in}}{\pgfqpoint{5.939908in}{3.182216in}}{\pgfqpoint{5.936001in}{3.186123in}}%
\pgfpathcurveto{\pgfqpoint{5.932094in}{3.190030in}}{\pgfqpoint{5.926795in}{3.192225in}}{\pgfqpoint{5.921270in}{3.192225in}}%
\pgfpathcurveto{\pgfqpoint{5.915745in}{3.192225in}}{\pgfqpoint{5.910445in}{3.190030in}}{\pgfqpoint{5.906539in}{3.186123in}}%
\pgfpathcurveto{\pgfqpoint{5.902632in}{3.182216in}}{\pgfqpoint{5.900437in}{3.176917in}}{\pgfqpoint{5.900437in}{3.171392in}}%
\pgfpathcurveto{\pgfqpoint{5.900437in}{3.165867in}}{\pgfqpoint{5.902632in}{3.160567in}}{\pgfqpoint{5.906539in}{3.156660in}}%
\pgfpathcurveto{\pgfqpoint{5.910445in}{3.152753in}}{\pgfqpoint{5.915745in}{3.150558in}}{\pgfqpoint{5.921270in}{3.150558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546322in}{2.495940in}}%
\pgfpathcurveto{\pgfqpoint{5.551847in}{2.495940in}}{\pgfqpoint{5.557146in}{2.498136in}}{\pgfqpoint{5.561053in}{2.502042in}}%
\pgfpathcurveto{\pgfqpoint{5.564960in}{2.505949in}}{\pgfqpoint{5.567155in}{2.511249in}}{\pgfqpoint{5.567155in}{2.516774in}}%
\pgfpathcurveto{\pgfqpoint{5.567155in}{2.522299in}}{\pgfqpoint{5.564960in}{2.527598in}}{\pgfqpoint{5.561053in}{2.531505in}}%
\pgfpathcurveto{\pgfqpoint{5.557146in}{2.535412in}}{\pgfqpoint{5.551847in}{2.537607in}}{\pgfqpoint{5.546322in}{2.537607in}}%
\pgfpathcurveto{\pgfqpoint{5.540797in}{2.537607in}}{\pgfqpoint{5.535497in}{2.535412in}}{\pgfqpoint{5.531590in}{2.531505in}}%
\pgfpathcurveto{\pgfqpoint{5.527683in}{2.527598in}}{\pgfqpoint{5.525488in}{2.522299in}}{\pgfqpoint{5.525488in}{2.516774in}}%
\pgfpathcurveto{\pgfqpoint{5.525488in}{2.511249in}}{\pgfqpoint{5.527683in}{2.505949in}}{\pgfqpoint{5.531590in}{2.502042in}}%
\pgfpathcurveto{\pgfqpoint{5.535497in}{2.498136in}}{\pgfqpoint{5.540797in}{2.495940in}}{\pgfqpoint{5.546322in}{2.495940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374878in}{2.258494in}}%
\pgfpathcurveto{\pgfqpoint{5.380403in}{2.258494in}}{\pgfqpoint{5.385702in}{2.260689in}}{\pgfqpoint{5.389609in}{2.264596in}}%
\pgfpathcurveto{\pgfqpoint{5.393516in}{2.268502in}}{\pgfqpoint{5.395711in}{2.273802in}}{\pgfqpoint{5.395711in}{2.279327in}}%
\pgfpathcurveto{\pgfqpoint{5.395711in}{2.284852in}}{\pgfqpoint{5.393516in}{2.290152in}}{\pgfqpoint{5.389609in}{2.294058in}}%
\pgfpathcurveto{\pgfqpoint{5.385702in}{2.297965in}}{\pgfqpoint{5.380403in}{2.300160in}}{\pgfqpoint{5.374878in}{2.300160in}}%
\pgfpathcurveto{\pgfqpoint{5.369353in}{2.300160in}}{\pgfqpoint{5.364053in}{2.297965in}}{\pgfqpoint{5.360146in}{2.294058in}}%
\pgfpathcurveto{\pgfqpoint{5.356240in}{2.290152in}}{\pgfqpoint{5.354045in}{2.284852in}}{\pgfqpoint{5.354045in}{2.279327in}}%
\pgfpathcurveto{\pgfqpoint{5.354045in}{2.273802in}}{\pgfqpoint{5.356240in}{2.268502in}}{\pgfqpoint{5.360146in}{2.264596in}}%
\pgfpathcurveto{\pgfqpoint{5.364053in}{2.260689in}}{\pgfqpoint{5.369353in}{2.258494in}}{\pgfqpoint{5.374878in}{2.258494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693237in}{2.273578in}}%
\pgfpathcurveto{\pgfqpoint{5.698762in}{2.273578in}}{\pgfqpoint{5.704062in}{2.275773in}}{\pgfqpoint{5.707968in}{2.279680in}}%
\pgfpathcurveto{\pgfqpoint{5.711875in}{2.283587in}}{\pgfqpoint{5.714070in}{2.288886in}}{\pgfqpoint{5.714070in}{2.294411in}}%
\pgfpathcurveto{\pgfqpoint{5.714070in}{2.299936in}}{\pgfqpoint{5.711875in}{2.305236in}}{\pgfqpoint{5.707968in}{2.309143in}}%
\pgfpathcurveto{\pgfqpoint{5.704062in}{2.313050in}}{\pgfqpoint{5.698762in}{2.315245in}}{\pgfqpoint{5.693237in}{2.315245in}}%
\pgfpathcurveto{\pgfqpoint{5.687712in}{2.315245in}}{\pgfqpoint{5.682412in}{2.313050in}}{\pgfqpoint{5.678506in}{2.309143in}}%
\pgfpathcurveto{\pgfqpoint{5.674599in}{2.305236in}}{\pgfqpoint{5.672404in}{2.299936in}}{\pgfqpoint{5.672404in}{2.294411in}}%
\pgfpathcurveto{\pgfqpoint{5.672404in}{2.288886in}}{\pgfqpoint{5.674599in}{2.283587in}}{\pgfqpoint{5.678506in}{2.279680in}}%
\pgfpathcurveto{\pgfqpoint{5.682412in}{2.275773in}}{\pgfqpoint{5.687712in}{2.273578in}}{\pgfqpoint{5.693237in}{2.273578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640266in}{2.522942in}}%
\pgfpathcurveto{\pgfqpoint{5.645791in}{2.522942in}}{\pgfqpoint{5.651091in}{2.525138in}}{\pgfqpoint{5.654998in}{2.529044in}}%
\pgfpathcurveto{\pgfqpoint{5.658905in}{2.532951in}}{\pgfqpoint{5.661100in}{2.538251in}}{\pgfqpoint{5.661100in}{2.543776in}}%
\pgfpathcurveto{\pgfqpoint{5.661100in}{2.549301in}}{\pgfqpoint{5.658905in}{2.554600in}}{\pgfqpoint{5.654998in}{2.558507in}}%
\pgfpathcurveto{\pgfqpoint{5.651091in}{2.562414in}}{\pgfqpoint{5.645791in}{2.564609in}}{\pgfqpoint{5.640266in}{2.564609in}}%
\pgfpathcurveto{\pgfqpoint{5.634741in}{2.564609in}}{\pgfqpoint{5.629442in}{2.562414in}}{\pgfqpoint{5.625535in}{2.558507in}}%
\pgfpathcurveto{\pgfqpoint{5.621628in}{2.554600in}}{\pgfqpoint{5.619433in}{2.549301in}}{\pgfqpoint{5.619433in}{2.543776in}}%
\pgfpathcurveto{\pgfqpoint{5.619433in}{2.538251in}}{\pgfqpoint{5.621628in}{2.532951in}}{\pgfqpoint{5.625535in}{2.529044in}}%
\pgfpathcurveto{\pgfqpoint{5.629442in}{2.525138in}}{\pgfqpoint{5.634741in}{2.522942in}}{\pgfqpoint{5.640266in}{2.522942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579567in}{2.081054in}}%
\pgfpathcurveto{\pgfqpoint{5.585092in}{2.081054in}}{\pgfqpoint{5.590392in}{2.083249in}}{\pgfqpoint{5.594299in}{2.087156in}}%
\pgfpathcurveto{\pgfqpoint{5.598205in}{2.091063in}}{\pgfqpoint{5.600401in}{2.096363in}}{\pgfqpoint{5.600401in}{2.101888in}}%
\pgfpathcurveto{\pgfqpoint{5.600401in}{2.107413in}}{\pgfqpoint{5.598205in}{2.112712in}}{\pgfqpoint{5.594299in}{2.116619in}}%
\pgfpathcurveto{\pgfqpoint{5.590392in}{2.120526in}}{\pgfqpoint{5.585092in}{2.122721in}}{\pgfqpoint{5.579567in}{2.122721in}}%
\pgfpathcurveto{\pgfqpoint{5.574042in}{2.122721in}}{\pgfqpoint{5.568743in}{2.120526in}}{\pgfqpoint{5.564836in}{2.116619in}}%
\pgfpathcurveto{\pgfqpoint{5.560929in}{2.112712in}}{\pgfqpoint{5.558734in}{2.107413in}}{\pgfqpoint{5.558734in}{2.101888in}}%
\pgfpathcurveto{\pgfqpoint{5.558734in}{2.096363in}}{\pgfqpoint{5.560929in}{2.091063in}}{\pgfqpoint{5.564836in}{2.087156in}}%
\pgfpathcurveto{\pgfqpoint{5.568743in}{2.083249in}}{\pgfqpoint{5.574042in}{2.081054in}}{\pgfqpoint{5.579567in}{2.081054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488915in}{2.830189in}}%
\pgfpathcurveto{\pgfqpoint{5.494440in}{2.830189in}}{\pgfqpoint{5.499739in}{2.832384in}}{\pgfqpoint{5.503646in}{2.836291in}}%
\pgfpathcurveto{\pgfqpoint{5.507553in}{2.840198in}}{\pgfqpoint{5.509748in}{2.845497in}}{\pgfqpoint{5.509748in}{2.851022in}}%
\pgfpathcurveto{\pgfqpoint{5.509748in}{2.856547in}}{\pgfqpoint{5.507553in}{2.861847in}}{\pgfqpoint{5.503646in}{2.865754in}}%
\pgfpathcurveto{\pgfqpoint{5.499739in}{2.869660in}}{\pgfqpoint{5.494440in}{2.871856in}}{\pgfqpoint{5.488915in}{2.871856in}}%
\pgfpathcurveto{\pgfqpoint{5.483389in}{2.871856in}}{\pgfqpoint{5.478090in}{2.869660in}}{\pgfqpoint{5.474183in}{2.865754in}}%
\pgfpathcurveto{\pgfqpoint{5.470276in}{2.861847in}}{\pgfqpoint{5.468081in}{2.856547in}}{\pgfqpoint{5.468081in}{2.851022in}}%
\pgfpathcurveto{\pgfqpoint{5.468081in}{2.845497in}}{\pgfqpoint{5.470276in}{2.840198in}}{\pgfqpoint{5.474183in}{2.836291in}}%
\pgfpathcurveto{\pgfqpoint{5.478090in}{2.832384in}}{\pgfqpoint{5.483389in}{2.830189in}}{\pgfqpoint{5.488915in}{2.830189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538880in}{4.109476in}}%
\pgfpathcurveto{\pgfqpoint{5.544405in}{4.109476in}}{\pgfqpoint{5.549704in}{4.111671in}}{\pgfqpoint{5.553611in}{4.115578in}}%
\pgfpathcurveto{\pgfqpoint{5.557518in}{4.119484in}}{\pgfqpoint{5.559713in}{4.124784in}}{\pgfqpoint{5.559713in}{4.130309in}}%
\pgfpathcurveto{\pgfqpoint{5.559713in}{4.135834in}}{\pgfqpoint{5.557518in}{4.141133in}}{\pgfqpoint{5.553611in}{4.145040in}}%
\pgfpathcurveto{\pgfqpoint{5.549704in}{4.148947in}}{\pgfqpoint{5.544405in}{4.151142in}}{\pgfqpoint{5.538880in}{4.151142in}}%
\pgfpathcurveto{\pgfqpoint{5.533354in}{4.151142in}}{\pgfqpoint{5.528055in}{4.148947in}}{\pgfqpoint{5.524148in}{4.145040in}}%
\pgfpathcurveto{\pgfqpoint{5.520241in}{4.141133in}}{\pgfqpoint{5.518046in}{4.135834in}}{\pgfqpoint{5.518046in}{4.130309in}}%
\pgfpathcurveto{\pgfqpoint{5.518046in}{4.124784in}}{\pgfqpoint{5.520241in}{4.119484in}}{\pgfqpoint{5.524148in}{4.115578in}}%
\pgfpathcurveto{\pgfqpoint{5.528055in}{4.111671in}}{\pgfqpoint{5.533354in}{4.109476in}}{\pgfqpoint{5.538880in}{4.109476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882749in}{3.180802in}}%
\pgfpathcurveto{\pgfqpoint{5.888274in}{3.180802in}}{\pgfqpoint{5.893573in}{3.182997in}}{\pgfqpoint{5.897480in}{3.186904in}}%
\pgfpathcurveto{\pgfqpoint{5.901387in}{3.190811in}}{\pgfqpoint{5.903582in}{3.196110in}}{\pgfqpoint{5.903582in}{3.201635in}}%
\pgfpathcurveto{\pgfqpoint{5.903582in}{3.207161in}}{\pgfqpoint{5.901387in}{3.212460in}}{\pgfqpoint{5.897480in}{3.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.893573in}{3.220274in}}{\pgfqpoint{5.888274in}{3.222469in}}{\pgfqpoint{5.882749in}{3.222469in}}%
\pgfpathcurveto{\pgfqpoint{5.877224in}{3.222469in}}{\pgfqpoint{5.871924in}{3.220274in}}{\pgfqpoint{5.868017in}{3.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.864111in}{3.212460in}}{\pgfqpoint{5.861915in}{3.207161in}}{\pgfqpoint{5.861915in}{3.201635in}}%
\pgfpathcurveto{\pgfqpoint{5.861915in}{3.196110in}}{\pgfqpoint{5.864111in}{3.190811in}}{\pgfqpoint{5.868017in}{3.186904in}}%
\pgfpathcurveto{\pgfqpoint{5.871924in}{3.182997in}}{\pgfqpoint{5.877224in}{3.180802in}}{\pgfqpoint{5.882749in}{3.180802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534970in}{1.708857in}}%
\pgfpathcurveto{\pgfqpoint{5.540495in}{1.708857in}}{\pgfqpoint{5.545794in}{1.711052in}}{\pgfqpoint{5.549701in}{1.714959in}}%
\pgfpathcurveto{\pgfqpoint{5.553608in}{1.718866in}}{\pgfqpoint{5.555803in}{1.724165in}}{\pgfqpoint{5.555803in}{1.729690in}}%
\pgfpathcurveto{\pgfqpoint{5.555803in}{1.735215in}}{\pgfqpoint{5.553608in}{1.740515in}}{\pgfqpoint{5.549701in}{1.744422in}}%
\pgfpathcurveto{\pgfqpoint{5.545794in}{1.748328in}}{\pgfqpoint{5.540495in}{1.750523in}}{\pgfqpoint{5.534970in}{1.750523in}}%
\pgfpathcurveto{\pgfqpoint{5.529445in}{1.750523in}}{\pgfqpoint{5.524145in}{1.748328in}}{\pgfqpoint{5.520238in}{1.744422in}}%
\pgfpathcurveto{\pgfqpoint{5.516331in}{1.740515in}}{\pgfqpoint{5.514136in}{1.735215in}}{\pgfqpoint{5.514136in}{1.729690in}}%
\pgfpathcurveto{\pgfqpoint{5.514136in}{1.724165in}}{\pgfqpoint{5.516331in}{1.718866in}}{\pgfqpoint{5.520238in}{1.714959in}}%
\pgfpathcurveto{\pgfqpoint{5.524145in}{1.711052in}}{\pgfqpoint{5.529445in}{1.708857in}}{\pgfqpoint{5.534970in}{1.708857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945515in}{2.923378in}}%
\pgfpathcurveto{\pgfqpoint{5.951040in}{2.923378in}}{\pgfqpoint{5.956340in}{2.925573in}}{\pgfqpoint{5.960246in}{2.929480in}}%
\pgfpathcurveto{\pgfqpoint{5.964153in}{2.933387in}}{\pgfqpoint{5.966348in}{2.938686in}}{\pgfqpoint{5.966348in}{2.944211in}}%
\pgfpathcurveto{\pgfqpoint{5.966348in}{2.949736in}}{\pgfqpoint{5.964153in}{2.955036in}}{\pgfqpoint{5.960246in}{2.958943in}}%
\pgfpathcurveto{\pgfqpoint{5.956340in}{2.962849in}}{\pgfqpoint{5.951040in}{2.965045in}}{\pgfqpoint{5.945515in}{2.965045in}}%
\pgfpathcurveto{\pgfqpoint{5.939990in}{2.965045in}}{\pgfqpoint{5.934690in}{2.962849in}}{\pgfqpoint{5.930784in}{2.958943in}}%
\pgfpathcurveto{\pgfqpoint{5.926877in}{2.955036in}}{\pgfqpoint{5.924682in}{2.949736in}}{\pgfqpoint{5.924682in}{2.944211in}}%
\pgfpathcurveto{\pgfqpoint{5.924682in}{2.938686in}}{\pgfqpoint{5.926877in}{2.933387in}}{\pgfqpoint{5.930784in}{2.929480in}}%
\pgfpathcurveto{\pgfqpoint{5.934690in}{2.925573in}}{\pgfqpoint{5.939990in}{2.923378in}}{\pgfqpoint{5.945515in}{2.923378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703228in}{2.793672in}}%
\pgfpathcurveto{\pgfqpoint{5.708753in}{2.793672in}}{\pgfqpoint{5.714052in}{2.795867in}}{\pgfqpoint{5.717959in}{2.799774in}}%
\pgfpathcurveto{\pgfqpoint{5.721866in}{2.803681in}}{\pgfqpoint{5.724061in}{2.808981in}}{\pgfqpoint{5.724061in}{2.814506in}}%
\pgfpathcurveto{\pgfqpoint{5.724061in}{2.820031in}}{\pgfqpoint{5.721866in}{2.825330in}}{\pgfqpoint{5.717959in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{5.714052in}{2.833144in}}{\pgfqpoint{5.708753in}{2.835339in}}{\pgfqpoint{5.703228in}{2.835339in}}%
\pgfpathcurveto{\pgfqpoint{5.697703in}{2.835339in}}{\pgfqpoint{5.692403in}{2.833144in}}{\pgfqpoint{5.688496in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{5.684589in}{2.825330in}}{\pgfqpoint{5.682394in}{2.820031in}}{\pgfqpoint{5.682394in}{2.814506in}}%
\pgfpathcurveto{\pgfqpoint{5.682394in}{2.808981in}}{\pgfqpoint{5.684589in}{2.803681in}}{\pgfqpoint{5.688496in}{2.799774in}}%
\pgfpathcurveto{\pgfqpoint{5.692403in}{2.795867in}}{\pgfqpoint{5.697703in}{2.793672in}}{\pgfqpoint{5.703228in}{2.793672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543963in}{3.893550in}}%
\pgfpathcurveto{\pgfqpoint{5.549488in}{3.893550in}}{\pgfqpoint{5.554787in}{3.895745in}}{\pgfqpoint{5.558694in}{3.899652in}}%
\pgfpathcurveto{\pgfqpoint{5.562601in}{3.903558in}}{\pgfqpoint{5.564796in}{3.908858in}}{\pgfqpoint{5.564796in}{3.914383in}}%
\pgfpathcurveto{\pgfqpoint{5.564796in}{3.919908in}}{\pgfqpoint{5.562601in}{3.925208in}}{\pgfqpoint{5.558694in}{3.929114in}}%
\pgfpathcurveto{\pgfqpoint{5.554787in}{3.933021in}}{\pgfqpoint{5.549488in}{3.935216in}}{\pgfqpoint{5.543963in}{3.935216in}}%
\pgfpathcurveto{\pgfqpoint{5.538438in}{3.935216in}}{\pgfqpoint{5.533138in}{3.933021in}}{\pgfqpoint{5.529231in}{3.929114in}}%
\pgfpathcurveto{\pgfqpoint{5.525325in}{3.925208in}}{\pgfqpoint{5.523130in}{3.919908in}}{\pgfqpoint{5.523130in}{3.914383in}}%
\pgfpathcurveto{\pgfqpoint{5.523130in}{3.908858in}}{\pgfqpoint{5.525325in}{3.903558in}}{\pgfqpoint{5.529231in}{3.899652in}}%
\pgfpathcurveto{\pgfqpoint{5.533138in}{3.895745in}}{\pgfqpoint{5.538438in}{3.893550in}}{\pgfqpoint{5.543963in}{3.893550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772261in}{2.663427in}}%
\pgfpathcurveto{\pgfqpoint{5.777786in}{2.663427in}}{\pgfqpoint{5.783085in}{2.665622in}}{\pgfqpoint{5.786992in}{2.669529in}}%
\pgfpathcurveto{\pgfqpoint{5.790899in}{2.673435in}}{\pgfqpoint{5.793094in}{2.678735in}}{\pgfqpoint{5.793094in}{2.684260in}}%
\pgfpathcurveto{\pgfqpoint{5.793094in}{2.689785in}}{\pgfqpoint{5.790899in}{2.695085in}}{\pgfqpoint{5.786992in}{2.698991in}}%
\pgfpathcurveto{\pgfqpoint{5.783085in}{2.702898in}}{\pgfqpoint{5.777786in}{2.705093in}}{\pgfqpoint{5.772261in}{2.705093in}}%
\pgfpathcurveto{\pgfqpoint{5.766736in}{2.705093in}}{\pgfqpoint{5.761436in}{2.702898in}}{\pgfqpoint{5.757530in}{2.698991in}}%
\pgfpathcurveto{\pgfqpoint{5.753623in}{2.695085in}}{\pgfqpoint{5.751428in}{2.689785in}}{\pgfqpoint{5.751428in}{2.684260in}}%
\pgfpathcurveto{\pgfqpoint{5.751428in}{2.678735in}}{\pgfqpoint{5.753623in}{2.673435in}}{\pgfqpoint{5.757530in}{2.669529in}}%
\pgfpathcurveto{\pgfqpoint{5.761436in}{2.665622in}}{\pgfqpoint{5.766736in}{2.663427in}}{\pgfqpoint{5.772261in}{2.663427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783294in}{2.501278in}}%
\pgfpathcurveto{\pgfqpoint{5.788819in}{2.501278in}}{\pgfqpoint{5.794118in}{2.503473in}}{\pgfqpoint{5.798025in}{2.507380in}}%
\pgfpathcurveto{\pgfqpoint{5.801932in}{2.511287in}}{\pgfqpoint{5.804127in}{2.516586in}}{\pgfqpoint{5.804127in}{2.522112in}}%
\pgfpathcurveto{\pgfqpoint{5.804127in}{2.527637in}}{\pgfqpoint{5.801932in}{2.532936in}}{\pgfqpoint{5.798025in}{2.536843in}}%
\pgfpathcurveto{\pgfqpoint{5.794118in}{2.540750in}}{\pgfqpoint{5.788819in}{2.542945in}}{\pgfqpoint{5.783294in}{2.542945in}}%
\pgfpathcurveto{\pgfqpoint{5.777768in}{2.542945in}}{\pgfqpoint{5.772469in}{2.540750in}}{\pgfqpoint{5.768562in}{2.536843in}}%
\pgfpathcurveto{\pgfqpoint{5.764655in}{2.532936in}}{\pgfqpoint{5.762460in}{2.527637in}}{\pgfqpoint{5.762460in}{2.522112in}}%
\pgfpathcurveto{\pgfqpoint{5.762460in}{2.516586in}}{\pgfqpoint{5.764655in}{2.511287in}}{\pgfqpoint{5.768562in}{2.507380in}}%
\pgfpathcurveto{\pgfqpoint{5.772469in}{2.503473in}}{\pgfqpoint{5.777768in}{2.501278in}}{\pgfqpoint{5.783294in}{2.501278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387622in}{1.986974in}}%
\pgfpathcurveto{\pgfqpoint{5.393147in}{1.986974in}}{\pgfqpoint{5.398447in}{1.989169in}}{\pgfqpoint{5.402354in}{1.993076in}}%
\pgfpathcurveto{\pgfqpoint{5.406261in}{1.996983in}}{\pgfqpoint{5.408456in}{2.002282in}}{\pgfqpoint{5.408456in}{2.007807in}}%
\pgfpathcurveto{\pgfqpoint{5.408456in}{2.013332in}}{\pgfqpoint{5.406261in}{2.018632in}}{\pgfqpoint{5.402354in}{2.022539in}}%
\pgfpathcurveto{\pgfqpoint{5.398447in}{2.026445in}}{\pgfqpoint{5.393147in}{2.028641in}}{\pgfqpoint{5.387622in}{2.028641in}}%
\pgfpathcurveto{\pgfqpoint{5.382097in}{2.028641in}}{\pgfqpoint{5.376798in}{2.026445in}}{\pgfqpoint{5.372891in}{2.022539in}}%
\pgfpathcurveto{\pgfqpoint{5.368984in}{2.018632in}}{\pgfqpoint{5.366789in}{2.013332in}}{\pgfqpoint{5.366789in}{2.007807in}}%
\pgfpathcurveto{\pgfqpoint{5.366789in}{2.002282in}}{\pgfqpoint{5.368984in}{1.996983in}}{\pgfqpoint{5.372891in}{1.993076in}}%
\pgfpathcurveto{\pgfqpoint{5.376798in}{1.989169in}}{\pgfqpoint{5.382097in}{1.986974in}}{\pgfqpoint{5.387622in}{1.986974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569107in}{1.598177in}}%
\pgfpathcurveto{\pgfqpoint{5.574632in}{1.598177in}}{\pgfqpoint{5.579931in}{1.600372in}}{\pgfqpoint{5.583838in}{1.604279in}}%
\pgfpathcurveto{\pgfqpoint{5.587745in}{1.608185in}}{\pgfqpoint{5.589940in}{1.613485in}}{\pgfqpoint{5.589940in}{1.619010in}}%
\pgfpathcurveto{\pgfqpoint{5.589940in}{1.624535in}}{\pgfqpoint{5.587745in}{1.629834in}}{\pgfqpoint{5.583838in}{1.633741in}}%
\pgfpathcurveto{\pgfqpoint{5.579931in}{1.637648in}}{\pgfqpoint{5.574632in}{1.639843in}}{\pgfqpoint{5.569107in}{1.639843in}}%
\pgfpathcurveto{\pgfqpoint{5.563581in}{1.639843in}}{\pgfqpoint{5.558282in}{1.637648in}}{\pgfqpoint{5.554375in}{1.633741in}}%
\pgfpathcurveto{\pgfqpoint{5.550468in}{1.629834in}}{\pgfqpoint{5.548273in}{1.624535in}}{\pgfqpoint{5.548273in}{1.619010in}}%
\pgfpathcurveto{\pgfqpoint{5.548273in}{1.613485in}}{\pgfqpoint{5.550468in}{1.608185in}}{\pgfqpoint{5.554375in}{1.604279in}}%
\pgfpathcurveto{\pgfqpoint{5.558282in}{1.600372in}}{\pgfqpoint{5.563581in}{1.598177in}}{\pgfqpoint{5.569107in}{1.598177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828478in}{3.267773in}}%
\pgfpathcurveto{\pgfqpoint{5.834003in}{3.267773in}}{\pgfqpoint{5.839302in}{3.269968in}}{\pgfqpoint{5.843209in}{3.273875in}}%
\pgfpathcurveto{\pgfqpoint{5.847116in}{3.277781in}}{\pgfqpoint{5.849311in}{3.283081in}}{\pgfqpoint{5.849311in}{3.288606in}}%
\pgfpathcurveto{\pgfqpoint{5.849311in}{3.294131in}}{\pgfqpoint{5.847116in}{3.299431in}}{\pgfqpoint{5.843209in}{3.303337in}}%
\pgfpathcurveto{\pgfqpoint{5.839302in}{3.307244in}}{\pgfqpoint{5.834003in}{3.309439in}}{\pgfqpoint{5.828478in}{3.309439in}}%
\pgfpathcurveto{\pgfqpoint{5.822953in}{3.309439in}}{\pgfqpoint{5.817653in}{3.307244in}}{\pgfqpoint{5.813747in}{3.303337in}}%
\pgfpathcurveto{\pgfqpoint{5.809840in}{3.299431in}}{\pgfqpoint{5.807645in}{3.294131in}}{\pgfqpoint{5.807645in}{3.288606in}}%
\pgfpathcurveto{\pgfqpoint{5.807645in}{3.283081in}}{\pgfqpoint{5.809840in}{3.277781in}}{\pgfqpoint{5.813747in}{3.273875in}}%
\pgfpathcurveto{\pgfqpoint{5.817653in}{3.269968in}}{\pgfqpoint{5.822953in}{3.267773in}}{\pgfqpoint{5.828478in}{3.267773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922981in}{1.733847in}}%
\pgfpathcurveto{\pgfqpoint{5.928506in}{1.733847in}}{\pgfqpoint{5.933806in}{1.736042in}}{\pgfqpoint{5.937713in}{1.739949in}}%
\pgfpathcurveto{\pgfqpoint{5.941619in}{1.743855in}}{\pgfqpoint{5.943815in}{1.749155in}}{\pgfqpoint{5.943815in}{1.754680in}}%
\pgfpathcurveto{\pgfqpoint{5.943815in}{1.760205in}}{\pgfqpoint{5.941619in}{1.765505in}}{\pgfqpoint{5.937713in}{1.769411in}}%
\pgfpathcurveto{\pgfqpoint{5.933806in}{1.773318in}}{\pgfqpoint{5.928506in}{1.775513in}}{\pgfqpoint{5.922981in}{1.775513in}}%
\pgfpathcurveto{\pgfqpoint{5.917456in}{1.775513in}}{\pgfqpoint{5.912157in}{1.773318in}}{\pgfqpoint{5.908250in}{1.769411in}}%
\pgfpathcurveto{\pgfqpoint{5.904343in}{1.765505in}}{\pgfqpoint{5.902148in}{1.760205in}}{\pgfqpoint{5.902148in}{1.754680in}}%
\pgfpathcurveto{\pgfqpoint{5.902148in}{1.749155in}}{\pgfqpoint{5.904343in}{1.743855in}}{\pgfqpoint{5.908250in}{1.739949in}}%
\pgfpathcurveto{\pgfqpoint{5.912157in}{1.736042in}}{\pgfqpoint{5.917456in}{1.733847in}}{\pgfqpoint{5.922981in}{1.733847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374435in}{2.607472in}}%
\pgfpathcurveto{\pgfqpoint{5.379960in}{2.607472in}}{\pgfqpoint{5.385260in}{2.609667in}}{\pgfqpoint{5.389167in}{2.613574in}}%
\pgfpathcurveto{\pgfqpoint{5.393073in}{2.617480in}}{\pgfqpoint{5.395269in}{2.622780in}}{\pgfqpoint{5.395269in}{2.628305in}}%
\pgfpathcurveto{\pgfqpoint{5.395269in}{2.633830in}}{\pgfqpoint{5.393073in}{2.639130in}}{\pgfqpoint{5.389167in}{2.643036in}}%
\pgfpathcurveto{\pgfqpoint{5.385260in}{2.646943in}}{\pgfqpoint{5.379960in}{2.649138in}}{\pgfqpoint{5.374435in}{2.649138in}}%
\pgfpathcurveto{\pgfqpoint{5.368910in}{2.649138in}}{\pgfqpoint{5.363611in}{2.646943in}}{\pgfqpoint{5.359704in}{2.643036in}}%
\pgfpathcurveto{\pgfqpoint{5.355797in}{2.639130in}}{\pgfqpoint{5.353602in}{2.633830in}}{\pgfqpoint{5.353602in}{2.628305in}}%
\pgfpathcurveto{\pgfqpoint{5.353602in}{2.622780in}}{\pgfqpoint{5.355797in}{2.617480in}}{\pgfqpoint{5.359704in}{2.613574in}}%
\pgfpathcurveto{\pgfqpoint{5.363611in}{2.609667in}}{\pgfqpoint{5.368910in}{2.607472in}}{\pgfqpoint{5.374435in}{2.607472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751781in}{2.187051in}}%
\pgfpathcurveto{\pgfqpoint{5.757306in}{2.187051in}}{\pgfqpoint{5.762606in}{2.189246in}}{\pgfqpoint{5.766512in}{2.193153in}}%
\pgfpathcurveto{\pgfqpoint{5.770419in}{2.197060in}}{\pgfqpoint{5.772614in}{2.202359in}}{\pgfqpoint{5.772614in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{5.772614in}{2.213410in}}{\pgfqpoint{5.770419in}{2.218709in}}{\pgfqpoint{5.766512in}{2.222616in}}%
\pgfpathcurveto{\pgfqpoint{5.762606in}{2.226523in}}{\pgfqpoint{5.757306in}{2.228718in}}{\pgfqpoint{5.751781in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{5.746256in}{2.228718in}}{\pgfqpoint{5.740957in}{2.226523in}}{\pgfqpoint{5.737050in}{2.222616in}}%
\pgfpathcurveto{\pgfqpoint{5.733143in}{2.218709in}}{\pgfqpoint{5.730948in}{2.213410in}}{\pgfqpoint{5.730948in}{2.207885in}}%
\pgfpathcurveto{\pgfqpoint{5.730948in}{2.202359in}}{\pgfqpoint{5.733143in}{2.197060in}}{\pgfqpoint{5.737050in}{2.193153in}}%
\pgfpathcurveto{\pgfqpoint{5.740957in}{2.189246in}}{\pgfqpoint{5.746256in}{2.187051in}}{\pgfqpoint{5.751781in}{2.187051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512741in}{2.975636in}}%
\pgfpathcurveto{\pgfqpoint{5.518266in}{2.975636in}}{\pgfqpoint{5.523566in}{2.977831in}}{\pgfqpoint{5.527473in}{2.981738in}}%
\pgfpathcurveto{\pgfqpoint{5.531379in}{2.985644in}}{\pgfqpoint{5.533574in}{2.990944in}}{\pgfqpoint{5.533574in}{2.996469in}}%
\pgfpathcurveto{\pgfqpoint{5.533574in}{3.001994in}}{\pgfqpoint{5.531379in}{3.007294in}}{\pgfqpoint{5.527473in}{3.011200in}}%
\pgfpathcurveto{\pgfqpoint{5.523566in}{3.015107in}}{\pgfqpoint{5.518266in}{3.017302in}}{\pgfqpoint{5.512741in}{3.017302in}}%
\pgfpathcurveto{\pgfqpoint{5.507216in}{3.017302in}}{\pgfqpoint{5.501917in}{3.015107in}}{\pgfqpoint{5.498010in}{3.011200in}}%
\pgfpathcurveto{\pgfqpoint{5.494103in}{3.007294in}}{\pgfqpoint{5.491908in}{3.001994in}}{\pgfqpoint{5.491908in}{2.996469in}}%
\pgfpathcurveto{\pgfqpoint{5.491908in}{2.990944in}}{\pgfqpoint{5.494103in}{2.985644in}}{\pgfqpoint{5.498010in}{2.981738in}}%
\pgfpathcurveto{\pgfqpoint{5.501917in}{2.977831in}}{\pgfqpoint{5.507216in}{2.975636in}}{\pgfqpoint{5.512741in}{2.975636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684968in}{1.863757in}}%
\pgfpathcurveto{\pgfqpoint{5.690493in}{1.863757in}}{\pgfqpoint{5.695792in}{1.865952in}}{\pgfqpoint{5.699699in}{1.869859in}}%
\pgfpathcurveto{\pgfqpoint{5.703606in}{1.873766in}}{\pgfqpoint{5.705801in}{1.879066in}}{\pgfqpoint{5.705801in}{1.884591in}}%
\pgfpathcurveto{\pgfqpoint{5.705801in}{1.890116in}}{\pgfqpoint{5.703606in}{1.895415in}}{\pgfqpoint{5.699699in}{1.899322in}}%
\pgfpathcurveto{\pgfqpoint{5.695792in}{1.903229in}}{\pgfqpoint{5.690493in}{1.905424in}}{\pgfqpoint{5.684968in}{1.905424in}}%
\pgfpathcurveto{\pgfqpoint{5.679443in}{1.905424in}}{\pgfqpoint{5.674143in}{1.903229in}}{\pgfqpoint{5.670236in}{1.899322in}}%
\pgfpathcurveto{\pgfqpoint{5.666330in}{1.895415in}}{\pgfqpoint{5.664134in}{1.890116in}}{\pgfqpoint{5.664134in}{1.884591in}}%
\pgfpathcurveto{\pgfqpoint{5.664134in}{1.879066in}}{\pgfqpoint{5.666330in}{1.873766in}}{\pgfqpoint{5.670236in}{1.869859in}}%
\pgfpathcurveto{\pgfqpoint{5.674143in}{1.865952in}}{\pgfqpoint{5.679443in}{1.863757in}}{\pgfqpoint{5.684968in}{1.863757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609957in}{2.322770in}}%
\pgfpathcurveto{\pgfqpoint{5.615482in}{2.322770in}}{\pgfqpoint{5.620782in}{2.324966in}}{\pgfqpoint{5.624689in}{2.328872in}}%
\pgfpathcurveto{\pgfqpoint{5.628596in}{2.332779in}}{\pgfqpoint{5.630791in}{2.338079in}}{\pgfqpoint{5.630791in}{2.343604in}}%
\pgfpathcurveto{\pgfqpoint{5.630791in}{2.349129in}}{\pgfqpoint{5.628596in}{2.354428in}}{\pgfqpoint{5.624689in}{2.358335in}}%
\pgfpathcurveto{\pgfqpoint{5.620782in}{2.362242in}}{\pgfqpoint{5.615482in}{2.364437in}}{\pgfqpoint{5.609957in}{2.364437in}}%
\pgfpathcurveto{\pgfqpoint{5.604432in}{2.364437in}}{\pgfqpoint{5.599133in}{2.362242in}}{\pgfqpoint{5.595226in}{2.358335in}}%
\pgfpathcurveto{\pgfqpoint{5.591319in}{2.354428in}}{\pgfqpoint{5.589124in}{2.349129in}}{\pgfqpoint{5.589124in}{2.343604in}}%
\pgfpathcurveto{\pgfqpoint{5.589124in}{2.338079in}}{\pgfqpoint{5.591319in}{2.332779in}}{\pgfqpoint{5.595226in}{2.328872in}}%
\pgfpathcurveto{\pgfqpoint{5.599133in}{2.324966in}}{\pgfqpoint{5.604432in}{2.322770in}}{\pgfqpoint{5.609957in}{2.322770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545525in}{2.195252in}}%
\pgfpathcurveto{\pgfqpoint{5.551050in}{2.195252in}}{\pgfqpoint{5.556350in}{2.197447in}}{\pgfqpoint{5.560257in}{2.201354in}}%
\pgfpathcurveto{\pgfqpoint{5.564164in}{2.205260in}}{\pgfqpoint{5.566359in}{2.210560in}}{\pgfqpoint{5.566359in}{2.216085in}}%
\pgfpathcurveto{\pgfqpoint{5.566359in}{2.221610in}}{\pgfqpoint{5.564164in}{2.226910in}}{\pgfqpoint{5.560257in}{2.230816in}}%
\pgfpathcurveto{\pgfqpoint{5.556350in}{2.234723in}}{\pgfqpoint{5.551050in}{2.236918in}}{\pgfqpoint{5.545525in}{2.236918in}}%
\pgfpathcurveto{\pgfqpoint{5.540000in}{2.236918in}}{\pgfqpoint{5.534701in}{2.234723in}}{\pgfqpoint{5.530794in}{2.230816in}}%
\pgfpathcurveto{\pgfqpoint{5.526887in}{2.226910in}}{\pgfqpoint{5.524692in}{2.221610in}}{\pgfqpoint{5.524692in}{2.216085in}}%
\pgfpathcurveto{\pgfqpoint{5.524692in}{2.210560in}}{\pgfqpoint{5.526887in}{2.205260in}}{\pgfqpoint{5.530794in}{2.201354in}}%
\pgfpathcurveto{\pgfqpoint{5.534701in}{2.197447in}}{\pgfqpoint{5.540000in}{2.195252in}}{\pgfqpoint{5.545525in}{2.195252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544170in}{2.163256in}}%
\pgfpathcurveto{\pgfqpoint{5.549695in}{2.163256in}}{\pgfqpoint{5.554994in}{2.165451in}}{\pgfqpoint{5.558901in}{2.169358in}}%
\pgfpathcurveto{\pgfqpoint{5.562808in}{2.173265in}}{\pgfqpoint{5.565003in}{2.178564in}}{\pgfqpoint{5.565003in}{2.184089in}}%
\pgfpathcurveto{\pgfqpoint{5.565003in}{2.189614in}}{\pgfqpoint{5.562808in}{2.194914in}}{\pgfqpoint{5.558901in}{2.198821in}}%
\pgfpathcurveto{\pgfqpoint{5.554994in}{2.202728in}}{\pgfqpoint{5.549695in}{2.204923in}}{\pgfqpoint{5.544170in}{2.204923in}}%
\pgfpathcurveto{\pgfqpoint{5.538645in}{2.204923in}}{\pgfqpoint{5.533345in}{2.202728in}}{\pgfqpoint{5.529438in}{2.198821in}}%
\pgfpathcurveto{\pgfqpoint{5.525532in}{2.194914in}}{\pgfqpoint{5.523336in}{2.189614in}}{\pgfqpoint{5.523336in}{2.184089in}}%
\pgfpathcurveto{\pgfqpoint{5.523336in}{2.178564in}}{\pgfqpoint{5.525532in}{2.173265in}}{\pgfqpoint{5.529438in}{2.169358in}}%
\pgfpathcurveto{\pgfqpoint{5.533345in}{2.165451in}}{\pgfqpoint{5.538645in}{2.163256in}}{\pgfqpoint{5.544170in}{2.163256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942544in}{3.863899in}}%
\pgfpathcurveto{\pgfqpoint{5.948069in}{3.863899in}}{\pgfqpoint{5.953368in}{3.866094in}}{\pgfqpoint{5.957275in}{3.870001in}}%
\pgfpathcurveto{\pgfqpoint{5.961182in}{3.873908in}}{\pgfqpoint{5.963377in}{3.879207in}}{\pgfqpoint{5.963377in}{3.884732in}}%
\pgfpathcurveto{\pgfqpoint{5.963377in}{3.890257in}}{\pgfqpoint{5.961182in}{3.895557in}}{\pgfqpoint{5.957275in}{3.899464in}}%
\pgfpathcurveto{\pgfqpoint{5.953368in}{3.903371in}}{\pgfqpoint{5.948069in}{3.905566in}}{\pgfqpoint{5.942544in}{3.905566in}}%
\pgfpathcurveto{\pgfqpoint{5.937018in}{3.905566in}}{\pgfqpoint{5.931719in}{3.903371in}}{\pgfqpoint{5.927812in}{3.899464in}}%
\pgfpathcurveto{\pgfqpoint{5.923905in}{3.895557in}}{\pgfqpoint{5.921710in}{3.890257in}}{\pgfqpoint{5.921710in}{3.884732in}}%
\pgfpathcurveto{\pgfqpoint{5.921710in}{3.879207in}}{\pgfqpoint{5.923905in}{3.873908in}}{\pgfqpoint{5.927812in}{3.870001in}}%
\pgfpathcurveto{\pgfqpoint{5.931719in}{3.866094in}}{\pgfqpoint{5.937018in}{3.863899in}}{\pgfqpoint{5.942544in}{3.863899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795992in}{2.621283in}}%
\pgfpathcurveto{\pgfqpoint{5.801517in}{2.621283in}}{\pgfqpoint{5.806816in}{2.623479in}}{\pgfqpoint{5.810723in}{2.627385in}}%
\pgfpathcurveto{\pgfqpoint{5.814630in}{2.631292in}}{\pgfqpoint{5.816825in}{2.636592in}}{\pgfqpoint{5.816825in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{5.816825in}{2.647642in}}{\pgfqpoint{5.814630in}{2.652941in}}{\pgfqpoint{5.810723in}{2.656848in}}%
\pgfpathcurveto{\pgfqpoint{5.806816in}{2.660755in}}{\pgfqpoint{5.801517in}{2.662950in}}{\pgfqpoint{5.795992in}{2.662950in}}%
\pgfpathcurveto{\pgfqpoint{5.790466in}{2.662950in}}{\pgfqpoint{5.785167in}{2.660755in}}{\pgfqpoint{5.781260in}{2.656848in}}%
\pgfpathcurveto{\pgfqpoint{5.777353in}{2.652941in}}{\pgfqpoint{5.775158in}{2.647642in}}{\pgfqpoint{5.775158in}{2.642117in}}%
\pgfpathcurveto{\pgfqpoint{5.775158in}{2.636592in}}{\pgfqpoint{5.777353in}{2.631292in}}{\pgfqpoint{5.781260in}{2.627385in}}%
\pgfpathcurveto{\pgfqpoint{5.785167in}{2.623479in}}{\pgfqpoint{5.790466in}{2.621283in}}{\pgfqpoint{5.795992in}{2.621283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341167in}{2.915046in}}%
\pgfpathcurveto{\pgfqpoint{5.346692in}{2.915046in}}{\pgfqpoint{5.351991in}{2.917242in}}{\pgfqpoint{5.355898in}{2.921148in}}%
\pgfpathcurveto{\pgfqpoint{5.359805in}{2.925055in}}{\pgfqpoint{5.362000in}{2.930355in}}{\pgfqpoint{5.362000in}{2.935880in}}%
\pgfpathcurveto{\pgfqpoint{5.362000in}{2.941405in}}{\pgfqpoint{5.359805in}{2.946704in}}{\pgfqpoint{5.355898in}{2.950611in}}%
\pgfpathcurveto{\pgfqpoint{5.351991in}{2.954518in}}{\pgfqpoint{5.346692in}{2.956713in}}{\pgfqpoint{5.341167in}{2.956713in}}%
\pgfpathcurveto{\pgfqpoint{5.335642in}{2.956713in}}{\pgfqpoint{5.330342in}{2.954518in}}{\pgfqpoint{5.326435in}{2.950611in}}%
\pgfpathcurveto{\pgfqpoint{5.322528in}{2.946704in}}{\pgfqpoint{5.320333in}{2.941405in}}{\pgfqpoint{5.320333in}{2.935880in}}%
\pgfpathcurveto{\pgfqpoint{5.320333in}{2.930355in}}{\pgfqpoint{5.322528in}{2.925055in}}{\pgfqpoint{5.326435in}{2.921148in}}%
\pgfpathcurveto{\pgfqpoint{5.330342in}{2.917242in}}{\pgfqpoint{5.335642in}{2.915046in}}{\pgfqpoint{5.341167in}{2.915046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609988in}{2.400701in}}%
\pgfpathcurveto{\pgfqpoint{5.615513in}{2.400701in}}{\pgfqpoint{5.620813in}{2.402896in}}{\pgfqpoint{5.624720in}{2.406803in}}%
\pgfpathcurveto{\pgfqpoint{5.628627in}{2.410710in}}{\pgfqpoint{5.630822in}{2.416009in}}{\pgfqpoint{5.630822in}{2.421534in}}%
\pgfpathcurveto{\pgfqpoint{5.630822in}{2.427059in}}{\pgfqpoint{5.628627in}{2.432359in}}{\pgfqpoint{5.624720in}{2.436265in}}%
\pgfpathcurveto{\pgfqpoint{5.620813in}{2.440172in}}{\pgfqpoint{5.615513in}{2.442367in}}{\pgfqpoint{5.609988in}{2.442367in}}%
\pgfpathcurveto{\pgfqpoint{5.604463in}{2.442367in}}{\pgfqpoint{5.599164in}{2.440172in}}{\pgfqpoint{5.595257in}{2.436265in}}%
\pgfpathcurveto{\pgfqpoint{5.591350in}{2.432359in}}{\pgfqpoint{5.589155in}{2.427059in}}{\pgfqpoint{5.589155in}{2.421534in}}%
\pgfpathcurveto{\pgfqpoint{5.589155in}{2.416009in}}{\pgfqpoint{5.591350in}{2.410710in}}{\pgfqpoint{5.595257in}{2.406803in}}%
\pgfpathcurveto{\pgfqpoint{5.599164in}{2.402896in}}{\pgfqpoint{5.604463in}{2.400701in}}{\pgfqpoint{5.609988in}{2.400701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471936in}{2.624699in}}%
\pgfpathcurveto{\pgfqpoint{5.477461in}{2.624699in}}{\pgfqpoint{5.482760in}{2.626895in}}{\pgfqpoint{5.486667in}{2.630801in}}%
\pgfpathcurveto{\pgfqpoint{5.490574in}{2.634708in}}{\pgfqpoint{5.492769in}{2.640008in}}{\pgfqpoint{5.492769in}{2.645533in}}%
\pgfpathcurveto{\pgfqpoint{5.492769in}{2.651058in}}{\pgfqpoint{5.490574in}{2.656357in}}{\pgfqpoint{5.486667in}{2.660264in}}%
\pgfpathcurveto{\pgfqpoint{5.482760in}{2.664171in}}{\pgfqpoint{5.477461in}{2.666366in}}{\pgfqpoint{5.471936in}{2.666366in}}%
\pgfpathcurveto{\pgfqpoint{5.466411in}{2.666366in}}{\pgfqpoint{5.461111in}{2.664171in}}{\pgfqpoint{5.457204in}{2.660264in}}%
\pgfpathcurveto{\pgfqpoint{5.453298in}{2.656357in}}{\pgfqpoint{5.451102in}{2.651058in}}{\pgfqpoint{5.451102in}{2.645533in}}%
\pgfpathcurveto{\pgfqpoint{5.451102in}{2.640008in}}{\pgfqpoint{5.453298in}{2.634708in}}{\pgfqpoint{5.457204in}{2.630801in}}%
\pgfpathcurveto{\pgfqpoint{5.461111in}{2.626895in}}{\pgfqpoint{5.466411in}{2.624699in}}{\pgfqpoint{5.471936in}{2.624699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644078in}{2.781087in}}%
\pgfpathcurveto{\pgfqpoint{5.649603in}{2.781087in}}{\pgfqpoint{5.654903in}{2.783283in}}{\pgfqpoint{5.658810in}{2.787189in}}%
\pgfpathcurveto{\pgfqpoint{5.662717in}{2.791096in}}{\pgfqpoint{5.664912in}{2.796396in}}{\pgfqpoint{5.664912in}{2.801921in}}%
\pgfpathcurveto{\pgfqpoint{5.664912in}{2.807446in}}{\pgfqpoint{5.662717in}{2.812745in}}{\pgfqpoint{5.658810in}{2.816652in}}%
\pgfpathcurveto{\pgfqpoint{5.654903in}{2.820559in}}{\pgfqpoint{5.649603in}{2.822754in}}{\pgfqpoint{5.644078in}{2.822754in}}%
\pgfpathcurveto{\pgfqpoint{5.638553in}{2.822754in}}{\pgfqpoint{5.633254in}{2.820559in}}{\pgfqpoint{5.629347in}{2.816652in}}%
\pgfpathcurveto{\pgfqpoint{5.625440in}{2.812745in}}{\pgfqpoint{5.623245in}{2.807446in}}{\pgfqpoint{5.623245in}{2.801921in}}%
\pgfpathcurveto{\pgfqpoint{5.623245in}{2.796396in}}{\pgfqpoint{5.625440in}{2.791096in}}{\pgfqpoint{5.629347in}{2.787189in}}%
\pgfpathcurveto{\pgfqpoint{5.633254in}{2.783283in}}{\pgfqpoint{5.638553in}{2.781087in}}{\pgfqpoint{5.644078in}{2.781087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724545in}{2.688445in}}%
\pgfpathcurveto{\pgfqpoint{5.730070in}{2.688445in}}{\pgfqpoint{5.735369in}{2.690641in}}{\pgfqpoint{5.739276in}{2.694547in}}%
\pgfpathcurveto{\pgfqpoint{5.743183in}{2.698454in}}{\pgfqpoint{5.745378in}{2.703754in}}{\pgfqpoint{5.745378in}{2.709279in}}%
\pgfpathcurveto{\pgfqpoint{5.745378in}{2.714804in}}{\pgfqpoint{5.743183in}{2.720103in}}{\pgfqpoint{5.739276in}{2.724010in}}%
\pgfpathcurveto{\pgfqpoint{5.735369in}{2.727917in}}{\pgfqpoint{5.730070in}{2.730112in}}{\pgfqpoint{5.724545in}{2.730112in}}%
\pgfpathcurveto{\pgfqpoint{5.719019in}{2.730112in}}{\pgfqpoint{5.713720in}{2.727917in}}{\pgfqpoint{5.709813in}{2.724010in}}%
\pgfpathcurveto{\pgfqpoint{5.705906in}{2.720103in}}{\pgfqpoint{5.703711in}{2.714804in}}{\pgfqpoint{5.703711in}{2.709279in}}%
\pgfpathcurveto{\pgfqpoint{5.703711in}{2.703754in}}{\pgfqpoint{5.705906in}{2.698454in}}{\pgfqpoint{5.709813in}{2.694547in}}%
\pgfpathcurveto{\pgfqpoint{5.713720in}{2.690641in}}{\pgfqpoint{5.719019in}{2.688445in}}{\pgfqpoint{5.724545in}{2.688445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747699in}{1.783906in}}%
\pgfpathcurveto{\pgfqpoint{5.753224in}{1.783906in}}{\pgfqpoint{5.758523in}{1.786101in}}{\pgfqpoint{5.762430in}{1.790008in}}%
\pgfpathcurveto{\pgfqpoint{5.766337in}{1.793915in}}{\pgfqpoint{5.768532in}{1.799215in}}{\pgfqpoint{5.768532in}{1.804740in}}%
\pgfpathcurveto{\pgfqpoint{5.768532in}{1.810265in}}{\pgfqpoint{5.766337in}{1.815564in}}{\pgfqpoint{5.762430in}{1.819471in}}%
\pgfpathcurveto{\pgfqpoint{5.758523in}{1.823378in}}{\pgfqpoint{5.753224in}{1.825573in}}{\pgfqpoint{5.747699in}{1.825573in}}%
\pgfpathcurveto{\pgfqpoint{5.742174in}{1.825573in}}{\pgfqpoint{5.736874in}{1.823378in}}{\pgfqpoint{5.732967in}{1.819471in}}%
\pgfpathcurveto{\pgfqpoint{5.729061in}{1.815564in}}{\pgfqpoint{5.726866in}{1.810265in}}{\pgfqpoint{5.726866in}{1.804740in}}%
\pgfpathcurveto{\pgfqpoint{5.726866in}{1.799215in}}{\pgfqpoint{5.729061in}{1.793915in}}{\pgfqpoint{5.732967in}{1.790008in}}%
\pgfpathcurveto{\pgfqpoint{5.736874in}{1.786101in}}{\pgfqpoint{5.742174in}{1.783906in}}{\pgfqpoint{5.747699in}{1.783906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375114in}{1.875391in}}%
\pgfpathcurveto{\pgfqpoint{5.380639in}{1.875391in}}{\pgfqpoint{5.385938in}{1.877586in}}{\pgfqpoint{5.389845in}{1.881493in}}%
\pgfpathcurveto{\pgfqpoint{5.393752in}{1.885400in}}{\pgfqpoint{5.395947in}{1.890699in}}{\pgfqpoint{5.395947in}{1.896224in}}%
\pgfpathcurveto{\pgfqpoint{5.395947in}{1.901749in}}{\pgfqpoint{5.393752in}{1.907049in}}{\pgfqpoint{5.389845in}{1.910956in}}%
\pgfpathcurveto{\pgfqpoint{5.385938in}{1.914862in}}{\pgfqpoint{5.380639in}{1.917058in}}{\pgfqpoint{5.375114in}{1.917058in}}%
\pgfpathcurveto{\pgfqpoint{5.369588in}{1.917058in}}{\pgfqpoint{5.364289in}{1.914862in}}{\pgfqpoint{5.360382in}{1.910956in}}%
\pgfpathcurveto{\pgfqpoint{5.356475in}{1.907049in}}{\pgfqpoint{5.354280in}{1.901749in}}{\pgfqpoint{5.354280in}{1.896224in}}%
\pgfpathcurveto{\pgfqpoint{5.354280in}{1.890699in}}{\pgfqpoint{5.356475in}{1.885400in}}{\pgfqpoint{5.360382in}{1.881493in}}%
\pgfpathcurveto{\pgfqpoint{5.364289in}{1.877586in}}{\pgfqpoint{5.369588in}{1.875391in}}{\pgfqpoint{5.375114in}{1.875391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755594in}{1.467759in}}%
\pgfpathcurveto{\pgfqpoint{5.761119in}{1.467759in}}{\pgfqpoint{5.766419in}{1.469955in}}{\pgfqpoint{5.770326in}{1.473861in}}%
\pgfpathcurveto{\pgfqpoint{5.774232in}{1.477768in}}{\pgfqpoint{5.776428in}{1.483068in}}{\pgfqpoint{5.776428in}{1.488593in}}%
\pgfpathcurveto{\pgfqpoint{5.776428in}{1.494118in}}{\pgfqpoint{5.774232in}{1.499417in}}{\pgfqpoint{5.770326in}{1.503324in}}%
\pgfpathcurveto{\pgfqpoint{5.766419in}{1.507231in}}{\pgfqpoint{5.761119in}{1.509426in}}{\pgfqpoint{5.755594in}{1.509426in}}%
\pgfpathcurveto{\pgfqpoint{5.750069in}{1.509426in}}{\pgfqpoint{5.744770in}{1.507231in}}{\pgfqpoint{5.740863in}{1.503324in}}%
\pgfpathcurveto{\pgfqpoint{5.736956in}{1.499417in}}{\pgfqpoint{5.734761in}{1.494118in}}{\pgfqpoint{5.734761in}{1.488593in}}%
\pgfpathcurveto{\pgfqpoint{5.734761in}{1.483068in}}{\pgfqpoint{5.736956in}{1.477768in}}{\pgfqpoint{5.740863in}{1.473861in}}%
\pgfpathcurveto{\pgfqpoint{5.744770in}{1.469955in}}{\pgfqpoint{5.750069in}{1.467759in}}{\pgfqpoint{5.755594in}{1.467759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710663in}{1.336890in}}%
\pgfpathcurveto{\pgfqpoint{5.716188in}{1.336890in}}{\pgfqpoint{5.721487in}{1.339085in}}{\pgfqpoint{5.725394in}{1.342992in}}%
\pgfpathcurveto{\pgfqpoint{5.729301in}{1.346899in}}{\pgfqpoint{5.731496in}{1.352199in}}{\pgfqpoint{5.731496in}{1.357724in}}%
\pgfpathcurveto{\pgfqpoint{5.731496in}{1.363249in}}{\pgfqpoint{5.729301in}{1.368548in}}{\pgfqpoint{5.725394in}{1.372455in}}%
\pgfpathcurveto{\pgfqpoint{5.721487in}{1.376362in}}{\pgfqpoint{5.716188in}{1.378557in}}{\pgfqpoint{5.710663in}{1.378557in}}%
\pgfpathcurveto{\pgfqpoint{5.705138in}{1.378557in}}{\pgfqpoint{5.699838in}{1.376362in}}{\pgfqpoint{5.695931in}{1.372455in}}%
\pgfpathcurveto{\pgfqpoint{5.692024in}{1.368548in}}{\pgfqpoint{5.689829in}{1.363249in}}{\pgfqpoint{5.689829in}{1.357724in}}%
\pgfpathcurveto{\pgfqpoint{5.689829in}{1.352199in}}{\pgfqpoint{5.692024in}{1.346899in}}{\pgfqpoint{5.695931in}{1.342992in}}%
\pgfpathcurveto{\pgfqpoint{5.699838in}{1.339085in}}{\pgfqpoint{5.705138in}{1.336890in}}{\pgfqpoint{5.710663in}{1.336890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910680in}{2.071673in}}%
\pgfpathcurveto{\pgfqpoint{5.916205in}{2.071673in}}{\pgfqpoint{5.921505in}{2.073868in}}{\pgfqpoint{5.925412in}{2.077775in}}%
\pgfpathcurveto{\pgfqpoint{5.929318in}{2.081682in}}{\pgfqpoint{5.931514in}{2.086981in}}{\pgfqpoint{5.931514in}{2.092506in}}%
\pgfpathcurveto{\pgfqpoint{5.931514in}{2.098032in}}{\pgfqpoint{5.929318in}{2.103331in}}{\pgfqpoint{5.925412in}{2.107238in}}%
\pgfpathcurveto{\pgfqpoint{5.921505in}{2.111145in}}{\pgfqpoint{5.916205in}{2.113340in}}{\pgfqpoint{5.910680in}{2.113340in}}%
\pgfpathcurveto{\pgfqpoint{5.905155in}{2.113340in}}{\pgfqpoint{5.899856in}{2.111145in}}{\pgfqpoint{5.895949in}{2.107238in}}%
\pgfpathcurveto{\pgfqpoint{5.892042in}{2.103331in}}{\pgfqpoint{5.889847in}{2.098032in}}{\pgfqpoint{5.889847in}{2.092506in}}%
\pgfpathcurveto{\pgfqpoint{5.889847in}{2.086981in}}{\pgfqpoint{5.892042in}{2.081682in}}{\pgfqpoint{5.895949in}{2.077775in}}%
\pgfpathcurveto{\pgfqpoint{5.899856in}{2.073868in}}{\pgfqpoint{5.905155in}{2.071673in}}{\pgfqpoint{5.910680in}{2.071673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545286in}{2.538690in}}%
\pgfpathcurveto{\pgfqpoint{5.550812in}{2.538690in}}{\pgfqpoint{5.556111in}{2.540885in}}{\pgfqpoint{5.560018in}{2.544792in}}%
\pgfpathcurveto{\pgfqpoint{5.563925in}{2.548698in}}{\pgfqpoint{5.566120in}{2.553998in}}{\pgfqpoint{5.566120in}{2.559523in}}%
\pgfpathcurveto{\pgfqpoint{5.566120in}{2.565048in}}{\pgfqpoint{5.563925in}{2.570348in}}{\pgfqpoint{5.560018in}{2.574254in}}%
\pgfpathcurveto{\pgfqpoint{5.556111in}{2.578161in}}{\pgfqpoint{5.550812in}{2.580356in}}{\pgfqpoint{5.545286in}{2.580356in}}%
\pgfpathcurveto{\pgfqpoint{5.539761in}{2.580356in}}{\pgfqpoint{5.534462in}{2.578161in}}{\pgfqpoint{5.530555in}{2.574254in}}%
\pgfpathcurveto{\pgfqpoint{5.526648in}{2.570348in}}{\pgfqpoint{5.524453in}{2.565048in}}{\pgfqpoint{5.524453in}{2.559523in}}%
\pgfpathcurveto{\pgfqpoint{5.524453in}{2.553998in}}{\pgfqpoint{5.526648in}{2.548698in}}{\pgfqpoint{5.530555in}{2.544792in}}%
\pgfpathcurveto{\pgfqpoint{5.534462in}{2.540885in}}{\pgfqpoint{5.539761in}{2.538690in}}{\pgfqpoint{5.545286in}{2.538690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814233in}{2.145273in}}%
\pgfpathcurveto{\pgfqpoint{5.819758in}{2.145273in}}{\pgfqpoint{5.825058in}{2.147468in}}{\pgfqpoint{5.828964in}{2.151375in}}%
\pgfpathcurveto{\pgfqpoint{5.832871in}{2.155282in}}{\pgfqpoint{5.835066in}{2.160582in}}{\pgfqpoint{5.835066in}{2.166107in}}%
\pgfpathcurveto{\pgfqpoint{5.835066in}{2.171632in}}{\pgfqpoint{5.832871in}{2.176931in}}{\pgfqpoint{5.828964in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{5.825058in}{2.184745in}}{\pgfqpoint{5.819758in}{2.186940in}}{\pgfqpoint{5.814233in}{2.186940in}}%
\pgfpathcurveto{\pgfqpoint{5.808708in}{2.186940in}}{\pgfqpoint{5.803408in}{2.184745in}}{\pgfqpoint{5.799502in}{2.180838in}}%
\pgfpathcurveto{\pgfqpoint{5.795595in}{2.176931in}}{\pgfqpoint{5.793400in}{2.171632in}}{\pgfqpoint{5.793400in}{2.166107in}}%
\pgfpathcurveto{\pgfqpoint{5.793400in}{2.160582in}}{\pgfqpoint{5.795595in}{2.155282in}}{\pgfqpoint{5.799502in}{2.151375in}}%
\pgfpathcurveto{\pgfqpoint{5.803408in}{2.147468in}}{\pgfqpoint{5.808708in}{2.145273in}}{\pgfqpoint{5.814233in}{2.145273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654808in}{1.850480in}}%
\pgfpathcurveto{\pgfqpoint{5.660333in}{1.850480in}}{\pgfqpoint{5.665632in}{1.852676in}}{\pgfqpoint{5.669539in}{1.856582in}}%
\pgfpathcurveto{\pgfqpoint{5.673446in}{1.860489in}}{\pgfqpoint{5.675641in}{1.865789in}}{\pgfqpoint{5.675641in}{1.871314in}}%
\pgfpathcurveto{\pgfqpoint{5.675641in}{1.876839in}}{\pgfqpoint{5.673446in}{1.882138in}}{\pgfqpoint{5.669539in}{1.886045in}}%
\pgfpathcurveto{\pgfqpoint{5.665632in}{1.889952in}}{\pgfqpoint{5.660333in}{1.892147in}}{\pgfqpoint{5.654808in}{1.892147in}}%
\pgfpathcurveto{\pgfqpoint{5.649283in}{1.892147in}}{\pgfqpoint{5.643983in}{1.889952in}}{\pgfqpoint{5.640076in}{1.886045in}}%
\pgfpathcurveto{\pgfqpoint{5.636170in}{1.882138in}}{\pgfqpoint{5.633974in}{1.876839in}}{\pgfqpoint{5.633974in}{1.871314in}}%
\pgfpathcurveto{\pgfqpoint{5.633974in}{1.865789in}}{\pgfqpoint{5.636170in}{1.860489in}}{\pgfqpoint{5.640076in}{1.856582in}}%
\pgfpathcurveto{\pgfqpoint{5.643983in}{1.852676in}}{\pgfqpoint{5.649283in}{1.850480in}}{\pgfqpoint{5.654808in}{1.850480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430255in}{3.150371in}}%
\pgfpathcurveto{\pgfqpoint{5.435780in}{3.150371in}}{\pgfqpoint{5.441080in}{3.152566in}}{\pgfqpoint{5.444987in}{3.156473in}}%
\pgfpathcurveto{\pgfqpoint{5.448894in}{3.160379in}}{\pgfqpoint{5.451089in}{3.165679in}}{\pgfqpoint{5.451089in}{3.171204in}}%
\pgfpathcurveto{\pgfqpoint{5.451089in}{3.176729in}}{\pgfqpoint{5.448894in}{3.182029in}}{\pgfqpoint{5.444987in}{3.185935in}}%
\pgfpathcurveto{\pgfqpoint{5.441080in}{3.189842in}}{\pgfqpoint{5.435780in}{3.192037in}}{\pgfqpoint{5.430255in}{3.192037in}}%
\pgfpathcurveto{\pgfqpoint{5.424730in}{3.192037in}}{\pgfqpoint{5.419431in}{3.189842in}}{\pgfqpoint{5.415524in}{3.185935in}}%
\pgfpathcurveto{\pgfqpoint{5.411617in}{3.182029in}}{\pgfqpoint{5.409422in}{3.176729in}}{\pgfqpoint{5.409422in}{3.171204in}}%
\pgfpathcurveto{\pgfqpoint{5.409422in}{3.165679in}}{\pgfqpoint{5.411617in}{3.160379in}}{\pgfqpoint{5.415524in}{3.156473in}}%
\pgfpathcurveto{\pgfqpoint{5.419431in}{3.152566in}}{\pgfqpoint{5.424730in}{3.150371in}}{\pgfqpoint{5.430255in}{3.150371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425995in}{4.109476in}}%
\pgfpathcurveto{\pgfqpoint{5.431520in}{4.109476in}}{\pgfqpoint{5.436819in}{4.111671in}}{\pgfqpoint{5.440726in}{4.115578in}}%
\pgfpathcurveto{\pgfqpoint{5.444633in}{4.119484in}}{\pgfqpoint{5.446828in}{4.124784in}}{\pgfqpoint{5.446828in}{4.130309in}}%
\pgfpathcurveto{\pgfqpoint{5.446828in}{4.135834in}}{\pgfqpoint{5.444633in}{4.141133in}}{\pgfqpoint{5.440726in}{4.145040in}}%
\pgfpathcurveto{\pgfqpoint{5.436819in}{4.148947in}}{\pgfqpoint{5.431520in}{4.151142in}}{\pgfqpoint{5.425995in}{4.151142in}}%
\pgfpathcurveto{\pgfqpoint{5.420470in}{4.151142in}}{\pgfqpoint{5.415170in}{4.148947in}}{\pgfqpoint{5.411263in}{4.145040in}}%
\pgfpathcurveto{\pgfqpoint{5.407356in}{4.141133in}}{\pgfqpoint{5.405161in}{4.135834in}}{\pgfqpoint{5.405161in}{4.130309in}}%
\pgfpathcurveto{\pgfqpoint{5.405161in}{4.124784in}}{\pgfqpoint{5.407356in}{4.119484in}}{\pgfqpoint{5.411263in}{4.115578in}}%
\pgfpathcurveto{\pgfqpoint{5.415170in}{4.111671in}}{\pgfqpoint{5.420470in}{4.109476in}}{\pgfqpoint{5.425995in}{4.109476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678718in}{1.966931in}}%
\pgfpathcurveto{\pgfqpoint{5.684243in}{1.966931in}}{\pgfqpoint{5.689543in}{1.969126in}}{\pgfqpoint{5.693450in}{1.973033in}}%
\pgfpathcurveto{\pgfqpoint{5.697356in}{1.976939in}}{\pgfqpoint{5.699552in}{1.982239in}}{\pgfqpoint{5.699552in}{1.987764in}}%
\pgfpathcurveto{\pgfqpoint{5.699552in}{1.993289in}}{\pgfqpoint{5.697356in}{1.998589in}}{\pgfqpoint{5.693450in}{2.002495in}}%
\pgfpathcurveto{\pgfqpoint{5.689543in}{2.006402in}}{\pgfqpoint{5.684243in}{2.008597in}}{\pgfqpoint{5.678718in}{2.008597in}}%
\pgfpathcurveto{\pgfqpoint{5.673193in}{2.008597in}}{\pgfqpoint{5.667894in}{2.006402in}}{\pgfqpoint{5.663987in}{2.002495in}}%
\pgfpathcurveto{\pgfqpoint{5.660080in}{1.998589in}}{\pgfqpoint{5.657885in}{1.993289in}}{\pgfqpoint{5.657885in}{1.987764in}}%
\pgfpathcurveto{\pgfqpoint{5.657885in}{1.982239in}}{\pgfqpoint{5.660080in}{1.976939in}}{\pgfqpoint{5.663987in}{1.973033in}}%
\pgfpathcurveto{\pgfqpoint{5.667894in}{1.969126in}}{\pgfqpoint{5.673193in}{1.966931in}}{\pgfqpoint{5.678718in}{1.966931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510036in}{2.991886in}}%
\pgfpathcurveto{\pgfqpoint{5.515561in}{2.991886in}}{\pgfqpoint{5.520860in}{2.994081in}}{\pgfqpoint{5.524767in}{2.997988in}}%
\pgfpathcurveto{\pgfqpoint{5.528674in}{3.001895in}}{\pgfqpoint{5.530869in}{3.007194in}}{\pgfqpoint{5.530869in}{3.012719in}}%
\pgfpathcurveto{\pgfqpoint{5.530869in}{3.018244in}}{\pgfqpoint{5.528674in}{3.023544in}}{\pgfqpoint{5.524767in}{3.027451in}}%
\pgfpathcurveto{\pgfqpoint{5.520860in}{3.031357in}}{\pgfqpoint{5.515561in}{3.033552in}}{\pgfqpoint{5.510036in}{3.033552in}}%
\pgfpathcurveto{\pgfqpoint{5.504511in}{3.033552in}}{\pgfqpoint{5.499211in}{3.031357in}}{\pgfqpoint{5.495304in}{3.027451in}}%
\pgfpathcurveto{\pgfqpoint{5.491398in}{3.023544in}}{\pgfqpoint{5.489202in}{3.018244in}}{\pgfqpoint{5.489202in}{3.012719in}}%
\pgfpathcurveto{\pgfqpoint{5.489202in}{3.007194in}}{\pgfqpoint{5.491398in}{3.001895in}}{\pgfqpoint{5.495304in}{2.997988in}}%
\pgfpathcurveto{\pgfqpoint{5.499211in}{2.994081in}}{\pgfqpoint{5.504511in}{2.991886in}}{\pgfqpoint{5.510036in}{2.991886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929062in}{2.072187in}}%
\pgfpathcurveto{\pgfqpoint{5.934587in}{2.072187in}}{\pgfqpoint{5.939886in}{2.074382in}}{\pgfqpoint{5.943793in}{2.078289in}}%
\pgfpathcurveto{\pgfqpoint{5.947700in}{2.082195in}}{\pgfqpoint{5.949895in}{2.087495in}}{\pgfqpoint{5.949895in}{2.093020in}}%
\pgfpathcurveto{\pgfqpoint{5.949895in}{2.098545in}}{\pgfqpoint{5.947700in}{2.103845in}}{\pgfqpoint{5.943793in}{2.107751in}}%
\pgfpathcurveto{\pgfqpoint{5.939886in}{2.111658in}}{\pgfqpoint{5.934587in}{2.113853in}}{\pgfqpoint{5.929062in}{2.113853in}}%
\pgfpathcurveto{\pgfqpoint{5.923537in}{2.113853in}}{\pgfqpoint{5.918237in}{2.111658in}}{\pgfqpoint{5.914330in}{2.107751in}}%
\pgfpathcurveto{\pgfqpoint{5.910424in}{2.103845in}}{\pgfqpoint{5.908228in}{2.098545in}}{\pgfqpoint{5.908228in}{2.093020in}}%
\pgfpathcurveto{\pgfqpoint{5.908228in}{2.087495in}}{\pgfqpoint{5.910424in}{2.082195in}}{\pgfqpoint{5.914330in}{2.078289in}}%
\pgfpathcurveto{\pgfqpoint{5.918237in}{2.074382in}}{\pgfqpoint{5.923537in}{2.072187in}}{\pgfqpoint{5.929062in}{2.072187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606503in}{3.468874in}}%
\pgfpathcurveto{\pgfqpoint{5.612028in}{3.468874in}}{\pgfqpoint{5.617327in}{3.471069in}}{\pgfqpoint{5.621234in}{3.474976in}}%
\pgfpathcurveto{\pgfqpoint{5.625141in}{3.478883in}}{\pgfqpoint{5.627336in}{3.484183in}}{\pgfqpoint{5.627336in}{3.489708in}}%
\pgfpathcurveto{\pgfqpoint{5.627336in}{3.495233in}}{\pgfqpoint{5.625141in}{3.500532in}}{\pgfqpoint{5.621234in}{3.504439in}}%
\pgfpathcurveto{\pgfqpoint{5.617327in}{3.508346in}}{\pgfqpoint{5.612028in}{3.510541in}}{\pgfqpoint{5.606503in}{3.510541in}}%
\pgfpathcurveto{\pgfqpoint{5.600978in}{3.510541in}}{\pgfqpoint{5.595678in}{3.508346in}}{\pgfqpoint{5.591771in}{3.504439in}}%
\pgfpathcurveto{\pgfqpoint{5.587865in}{3.500532in}}{\pgfqpoint{5.585669in}{3.495233in}}{\pgfqpoint{5.585669in}{3.489708in}}%
\pgfpathcurveto{\pgfqpoint{5.585669in}{3.484183in}}{\pgfqpoint{5.587865in}{3.478883in}}{\pgfqpoint{5.591771in}{3.474976in}}%
\pgfpathcurveto{\pgfqpoint{5.595678in}{3.471069in}}{\pgfqpoint{5.600978in}{3.468874in}}{\pgfqpoint{5.606503in}{3.468874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440479in}{2.167390in}}%
\pgfpathcurveto{\pgfqpoint{5.446004in}{2.167390in}}{\pgfqpoint{5.451303in}{2.169585in}}{\pgfqpoint{5.455210in}{2.173492in}}%
\pgfpathcurveto{\pgfqpoint{5.459117in}{2.177399in}}{\pgfqpoint{5.461312in}{2.182698in}}{\pgfqpoint{5.461312in}{2.188223in}}%
\pgfpathcurveto{\pgfqpoint{5.461312in}{2.193748in}}{\pgfqpoint{5.459117in}{2.199048in}}{\pgfqpoint{5.455210in}{2.202955in}}%
\pgfpathcurveto{\pgfqpoint{5.451303in}{2.206862in}}{\pgfqpoint{5.446004in}{2.209057in}}{\pgfqpoint{5.440479in}{2.209057in}}%
\pgfpathcurveto{\pgfqpoint{5.434953in}{2.209057in}}{\pgfqpoint{5.429654in}{2.206862in}}{\pgfqpoint{5.425747in}{2.202955in}}%
\pgfpathcurveto{\pgfqpoint{5.421840in}{2.199048in}}{\pgfqpoint{5.419645in}{2.193748in}}{\pgfqpoint{5.419645in}{2.188223in}}%
\pgfpathcurveto{\pgfqpoint{5.419645in}{2.182698in}}{\pgfqpoint{5.421840in}{2.177399in}}{\pgfqpoint{5.425747in}{2.173492in}}%
\pgfpathcurveto{\pgfqpoint{5.429654in}{2.169585in}}{\pgfqpoint{5.434953in}{2.167390in}}{\pgfqpoint{5.440479in}{2.167390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776052in}{1.191278in}}%
\pgfpathcurveto{\pgfqpoint{5.781577in}{1.191278in}}{\pgfqpoint{5.786876in}{1.193473in}}{\pgfqpoint{5.790783in}{1.197380in}}%
\pgfpathcurveto{\pgfqpoint{5.794690in}{1.201287in}}{\pgfqpoint{5.796885in}{1.206586in}}{\pgfqpoint{5.796885in}{1.212111in}}%
\pgfpathcurveto{\pgfqpoint{5.796885in}{1.217637in}}{\pgfqpoint{5.794690in}{1.222936in}}{\pgfqpoint{5.790783in}{1.226843in}}%
\pgfpathcurveto{\pgfqpoint{5.786876in}{1.230750in}}{\pgfqpoint{5.781577in}{1.232945in}}{\pgfqpoint{5.776052in}{1.232945in}}%
\pgfpathcurveto{\pgfqpoint{5.770527in}{1.232945in}}{\pgfqpoint{5.765227in}{1.230750in}}{\pgfqpoint{5.761320in}{1.226843in}}%
\pgfpathcurveto{\pgfqpoint{5.757413in}{1.222936in}}{\pgfqpoint{5.755218in}{1.217637in}}{\pgfqpoint{5.755218in}{1.212111in}}%
\pgfpathcurveto{\pgfqpoint{5.755218in}{1.206586in}}{\pgfqpoint{5.757413in}{1.201287in}}{\pgfqpoint{5.761320in}{1.197380in}}%
\pgfpathcurveto{\pgfqpoint{5.765227in}{1.193473in}}{\pgfqpoint{5.770527in}{1.191278in}}{\pgfqpoint{5.776052in}{1.191278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599634in}{2.486335in}}%
\pgfpathcurveto{\pgfqpoint{5.605159in}{2.486335in}}{\pgfqpoint{5.610459in}{2.488530in}}{\pgfqpoint{5.614366in}{2.492437in}}%
\pgfpathcurveto{\pgfqpoint{5.618273in}{2.496344in}}{\pgfqpoint{5.620468in}{2.501643in}}{\pgfqpoint{5.620468in}{2.507168in}}%
\pgfpathcurveto{\pgfqpoint{5.620468in}{2.512693in}}{\pgfqpoint{5.618273in}{2.517993in}}{\pgfqpoint{5.614366in}{2.521900in}}%
\pgfpathcurveto{\pgfqpoint{5.610459in}{2.525807in}}{\pgfqpoint{5.605159in}{2.528002in}}{\pgfqpoint{5.599634in}{2.528002in}}%
\pgfpathcurveto{\pgfqpoint{5.594109in}{2.528002in}}{\pgfqpoint{5.588810in}{2.525807in}}{\pgfqpoint{5.584903in}{2.521900in}}%
\pgfpathcurveto{\pgfqpoint{5.580996in}{2.517993in}}{\pgfqpoint{5.578801in}{2.512693in}}{\pgfqpoint{5.578801in}{2.507168in}}%
\pgfpathcurveto{\pgfqpoint{5.578801in}{2.501643in}}{\pgfqpoint{5.580996in}{2.496344in}}{\pgfqpoint{5.584903in}{2.492437in}}%
\pgfpathcurveto{\pgfqpoint{5.588810in}{2.488530in}}{\pgfqpoint{5.594109in}{2.486335in}}{\pgfqpoint{5.599634in}{2.486335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895624in}{2.666685in}}%
\pgfpathcurveto{\pgfqpoint{5.901150in}{2.666685in}}{\pgfqpoint{5.906449in}{2.668880in}}{\pgfqpoint{5.910356in}{2.672787in}}%
\pgfpathcurveto{\pgfqpoint{5.914263in}{2.676694in}}{\pgfqpoint{5.916458in}{2.681993in}}{\pgfqpoint{5.916458in}{2.687518in}}%
\pgfpathcurveto{\pgfqpoint{5.916458in}{2.693043in}}{\pgfqpoint{5.914263in}{2.698343in}}{\pgfqpoint{5.910356in}{2.702250in}}%
\pgfpathcurveto{\pgfqpoint{5.906449in}{2.706156in}}{\pgfqpoint{5.901150in}{2.708352in}}{\pgfqpoint{5.895624in}{2.708352in}}%
\pgfpathcurveto{\pgfqpoint{5.890099in}{2.708352in}}{\pgfqpoint{5.884800in}{2.706156in}}{\pgfqpoint{5.880893in}{2.702250in}}%
\pgfpathcurveto{\pgfqpoint{5.876986in}{2.698343in}}{\pgfqpoint{5.874791in}{2.693043in}}{\pgfqpoint{5.874791in}{2.687518in}}%
\pgfpathcurveto{\pgfqpoint{5.874791in}{2.681993in}}{\pgfqpoint{5.876986in}{2.676694in}}{\pgfqpoint{5.880893in}{2.672787in}}%
\pgfpathcurveto{\pgfqpoint{5.884800in}{2.668880in}}{\pgfqpoint{5.890099in}{2.666685in}}{\pgfqpoint{5.895624in}{2.666685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860233in}{2.326934in}}%
\pgfpathcurveto{\pgfqpoint{5.865758in}{2.326934in}}{\pgfqpoint{5.871057in}{2.329129in}}{\pgfqpoint{5.874964in}{2.333036in}}%
\pgfpathcurveto{\pgfqpoint{5.878871in}{2.336943in}}{\pgfqpoint{5.881066in}{2.342242in}}{\pgfqpoint{5.881066in}{2.347768in}}%
\pgfpathcurveto{\pgfqpoint{5.881066in}{2.353293in}}{\pgfqpoint{5.878871in}{2.358592in}}{\pgfqpoint{5.874964in}{2.362499in}}%
\pgfpathcurveto{\pgfqpoint{5.871057in}{2.366406in}}{\pgfqpoint{5.865758in}{2.368601in}}{\pgfqpoint{5.860233in}{2.368601in}}%
\pgfpathcurveto{\pgfqpoint{5.854708in}{2.368601in}}{\pgfqpoint{5.849408in}{2.366406in}}{\pgfqpoint{5.845501in}{2.362499in}}%
\pgfpathcurveto{\pgfqpoint{5.841594in}{2.358592in}}{\pgfqpoint{5.839399in}{2.353293in}}{\pgfqpoint{5.839399in}{2.347768in}}%
\pgfpathcurveto{\pgfqpoint{5.839399in}{2.342242in}}{\pgfqpoint{5.841594in}{2.336943in}}{\pgfqpoint{5.845501in}{2.333036in}}%
\pgfpathcurveto{\pgfqpoint{5.849408in}{2.329129in}}{\pgfqpoint{5.854708in}{2.326934in}}{\pgfqpoint{5.860233in}{2.326934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648307in}{2.167390in}}%
\pgfpathcurveto{\pgfqpoint{5.653832in}{2.167390in}}{\pgfqpoint{5.659132in}{2.169585in}}{\pgfqpoint{5.663039in}{2.173492in}}%
\pgfpathcurveto{\pgfqpoint{5.666945in}{2.177399in}}{\pgfqpoint{5.669140in}{2.182698in}}{\pgfqpoint{5.669140in}{2.188223in}}%
\pgfpathcurveto{\pgfqpoint{5.669140in}{2.193748in}}{\pgfqpoint{5.666945in}{2.199048in}}{\pgfqpoint{5.663039in}{2.202955in}}%
\pgfpathcurveto{\pgfqpoint{5.659132in}{2.206862in}}{\pgfqpoint{5.653832in}{2.209057in}}{\pgfqpoint{5.648307in}{2.209057in}}%
\pgfpathcurveto{\pgfqpoint{5.642782in}{2.209057in}}{\pgfqpoint{5.637483in}{2.206862in}}{\pgfqpoint{5.633576in}{2.202955in}}%
\pgfpathcurveto{\pgfqpoint{5.629669in}{2.199048in}}{\pgfqpoint{5.627474in}{2.193748in}}{\pgfqpoint{5.627474in}{2.188223in}}%
\pgfpathcurveto{\pgfqpoint{5.627474in}{2.182698in}}{\pgfqpoint{5.629669in}{2.177399in}}{\pgfqpoint{5.633576in}{2.173492in}}%
\pgfpathcurveto{\pgfqpoint{5.637483in}{2.169585in}}{\pgfqpoint{5.642782in}{2.167390in}}{\pgfqpoint{5.648307in}{2.167390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427267in}{2.750710in}}%
\pgfpathcurveto{\pgfqpoint{5.432792in}{2.750710in}}{\pgfqpoint{5.438091in}{2.752906in}}{\pgfqpoint{5.441998in}{2.756812in}}%
\pgfpathcurveto{\pgfqpoint{5.445905in}{2.760719in}}{\pgfqpoint{5.448100in}{2.766019in}}{\pgfqpoint{5.448100in}{2.771544in}}%
\pgfpathcurveto{\pgfqpoint{5.448100in}{2.777069in}}{\pgfqpoint{5.445905in}{2.782368in}}{\pgfqpoint{5.441998in}{2.786275in}}%
\pgfpathcurveto{\pgfqpoint{5.438091in}{2.790182in}}{\pgfqpoint{5.432792in}{2.792377in}}{\pgfqpoint{5.427267in}{2.792377in}}%
\pgfpathcurveto{\pgfqpoint{5.421742in}{2.792377in}}{\pgfqpoint{5.416442in}{2.790182in}}{\pgfqpoint{5.412535in}{2.786275in}}%
\pgfpathcurveto{\pgfqpoint{5.408629in}{2.782368in}}{\pgfqpoint{5.406433in}{2.777069in}}{\pgfqpoint{5.406433in}{2.771544in}}%
\pgfpathcurveto{\pgfqpoint{5.406433in}{2.766019in}}{\pgfqpoint{5.408629in}{2.760719in}}{\pgfqpoint{5.412535in}{2.756812in}}%
\pgfpathcurveto{\pgfqpoint{5.416442in}{2.752906in}}{\pgfqpoint{5.421742in}{2.750710in}}{\pgfqpoint{5.427267in}{2.750710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665683in}{1.510255in}}%
\pgfpathcurveto{\pgfqpoint{5.671208in}{1.510255in}}{\pgfqpoint{5.676507in}{1.512450in}}{\pgfqpoint{5.680414in}{1.516357in}}%
\pgfpathcurveto{\pgfqpoint{5.684321in}{1.520263in}}{\pgfqpoint{5.686516in}{1.525563in}}{\pgfqpoint{5.686516in}{1.531088in}}%
\pgfpathcurveto{\pgfqpoint{5.686516in}{1.536613in}}{\pgfqpoint{5.684321in}{1.541912in}}{\pgfqpoint{5.680414in}{1.545819in}}%
\pgfpathcurveto{\pgfqpoint{5.676507in}{1.549726in}}{\pgfqpoint{5.671208in}{1.551921in}}{\pgfqpoint{5.665683in}{1.551921in}}%
\pgfpathcurveto{\pgfqpoint{5.660158in}{1.551921in}}{\pgfqpoint{5.654858in}{1.549726in}}{\pgfqpoint{5.650951in}{1.545819in}}%
\pgfpathcurveto{\pgfqpoint{5.647044in}{1.541912in}}{\pgfqpoint{5.644849in}{1.536613in}}{\pgfqpoint{5.644849in}{1.531088in}}%
\pgfpathcurveto{\pgfqpoint{5.644849in}{1.525563in}}{\pgfqpoint{5.647044in}{1.520263in}}{\pgfqpoint{5.650951in}{1.516357in}}%
\pgfpathcurveto{\pgfqpoint{5.654858in}{1.512450in}}{\pgfqpoint{5.660158in}{1.510255in}}{\pgfqpoint{5.665683in}{1.510255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934652in}{2.051496in}}%
\pgfpathcurveto{\pgfqpoint{5.940177in}{2.051496in}}{\pgfqpoint{5.945476in}{2.053691in}}{\pgfqpoint{5.949383in}{2.057598in}}%
\pgfpathcurveto{\pgfqpoint{5.953290in}{2.061505in}}{\pgfqpoint{5.955485in}{2.066804in}}{\pgfqpoint{5.955485in}{2.072329in}}%
\pgfpathcurveto{\pgfqpoint{5.955485in}{2.077854in}}{\pgfqpoint{5.953290in}{2.083154in}}{\pgfqpoint{5.949383in}{2.087061in}}%
\pgfpathcurveto{\pgfqpoint{5.945476in}{2.090967in}}{\pgfqpoint{5.940177in}{2.093163in}}{\pgfqpoint{5.934652in}{2.093163in}}%
\pgfpathcurveto{\pgfqpoint{5.929127in}{2.093163in}}{\pgfqpoint{5.923827in}{2.090967in}}{\pgfqpoint{5.919920in}{2.087061in}}%
\pgfpathcurveto{\pgfqpoint{5.916013in}{2.083154in}}{\pgfqpoint{5.913818in}{2.077854in}}{\pgfqpoint{5.913818in}{2.072329in}}%
\pgfpathcurveto{\pgfqpoint{5.913818in}{2.066804in}}{\pgfqpoint{5.916013in}{2.061505in}}{\pgfqpoint{5.919920in}{2.057598in}}%
\pgfpathcurveto{\pgfqpoint{5.923827in}{2.053691in}}{\pgfqpoint{5.929127in}{2.051496in}}{\pgfqpoint{5.934652in}{2.051496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604589in}{2.462853in}}%
\pgfpathcurveto{\pgfqpoint{5.610114in}{2.462853in}}{\pgfqpoint{5.615414in}{2.465048in}}{\pgfqpoint{5.619321in}{2.468955in}}%
\pgfpathcurveto{\pgfqpoint{5.623228in}{2.472862in}}{\pgfqpoint{5.625423in}{2.478161in}}{\pgfqpoint{5.625423in}{2.483686in}}%
\pgfpathcurveto{\pgfqpoint{5.625423in}{2.489211in}}{\pgfqpoint{5.623228in}{2.494511in}}{\pgfqpoint{5.619321in}{2.498418in}}%
\pgfpathcurveto{\pgfqpoint{5.615414in}{2.502324in}}{\pgfqpoint{5.610114in}{2.504520in}}{\pgfqpoint{5.604589in}{2.504520in}}%
\pgfpathcurveto{\pgfqpoint{5.599064in}{2.504520in}}{\pgfqpoint{5.593765in}{2.502324in}}{\pgfqpoint{5.589858in}{2.498418in}}%
\pgfpathcurveto{\pgfqpoint{5.585951in}{2.494511in}}{\pgfqpoint{5.583756in}{2.489211in}}{\pgfqpoint{5.583756in}{2.483686in}}%
\pgfpathcurveto{\pgfqpoint{5.583756in}{2.478161in}}{\pgfqpoint{5.585951in}{2.472862in}}{\pgfqpoint{5.589858in}{2.468955in}}%
\pgfpathcurveto{\pgfqpoint{5.593765in}{2.465048in}}{\pgfqpoint{5.599064in}{2.462853in}}{\pgfqpoint{5.604589in}{2.462853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918364in}{2.833988in}}%
\pgfpathcurveto{\pgfqpoint{5.923889in}{2.833988in}}{\pgfqpoint{5.929188in}{2.836183in}}{\pgfqpoint{5.933095in}{2.840090in}}%
\pgfpathcurveto{\pgfqpoint{5.937002in}{2.843996in}}{\pgfqpoint{5.939197in}{2.849296in}}{\pgfqpoint{5.939197in}{2.854821in}}%
\pgfpathcurveto{\pgfqpoint{5.939197in}{2.860346in}}{\pgfqpoint{5.937002in}{2.865646in}}{\pgfqpoint{5.933095in}{2.869552in}}%
\pgfpathcurveto{\pgfqpoint{5.929188in}{2.873459in}}{\pgfqpoint{5.923889in}{2.875654in}}{\pgfqpoint{5.918364in}{2.875654in}}%
\pgfpathcurveto{\pgfqpoint{5.912839in}{2.875654in}}{\pgfqpoint{5.907539in}{2.873459in}}{\pgfqpoint{5.903633in}{2.869552in}}%
\pgfpathcurveto{\pgfqpoint{5.899726in}{2.865646in}}{\pgfqpoint{5.897531in}{2.860346in}}{\pgfqpoint{5.897531in}{2.854821in}}%
\pgfpathcurveto{\pgfqpoint{5.897531in}{2.849296in}}{\pgfqpoint{5.899726in}{2.843996in}}{\pgfqpoint{5.903633in}{2.840090in}}%
\pgfpathcurveto{\pgfqpoint{5.907539in}{2.836183in}}{\pgfqpoint{5.912839in}{2.833988in}}{\pgfqpoint{5.918364in}{2.833988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513395in}{2.626924in}}%
\pgfpathcurveto{\pgfqpoint{5.518920in}{2.626924in}}{\pgfqpoint{5.524220in}{2.629119in}}{\pgfqpoint{5.528127in}{2.633026in}}%
\pgfpathcurveto{\pgfqpoint{5.532033in}{2.636933in}}{\pgfqpoint{5.534229in}{2.642233in}}{\pgfqpoint{5.534229in}{2.647758in}}%
\pgfpathcurveto{\pgfqpoint{5.534229in}{2.653283in}}{\pgfqpoint{5.532033in}{2.658582in}}{\pgfqpoint{5.528127in}{2.662489in}}%
\pgfpathcurveto{\pgfqpoint{5.524220in}{2.666396in}}{\pgfqpoint{5.518920in}{2.668591in}}{\pgfqpoint{5.513395in}{2.668591in}}%
\pgfpathcurveto{\pgfqpoint{5.507870in}{2.668591in}}{\pgfqpoint{5.502571in}{2.666396in}}{\pgfqpoint{5.498664in}{2.662489in}}%
\pgfpathcurveto{\pgfqpoint{5.494757in}{2.658582in}}{\pgfqpoint{5.492562in}{2.653283in}}{\pgfqpoint{5.492562in}{2.647758in}}%
\pgfpathcurveto{\pgfqpoint{5.492562in}{2.642233in}}{\pgfqpoint{5.494757in}{2.636933in}}{\pgfqpoint{5.498664in}{2.633026in}}%
\pgfpathcurveto{\pgfqpoint{5.502571in}{2.629119in}}{\pgfqpoint{5.507870in}{2.626924in}}{\pgfqpoint{5.513395in}{2.626924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895614in}{2.028601in}}%
\pgfpathcurveto{\pgfqpoint{5.901139in}{2.028601in}}{\pgfqpoint{5.906438in}{2.030796in}}{\pgfqpoint{5.910345in}{2.034703in}}%
\pgfpathcurveto{\pgfqpoint{5.914252in}{2.038610in}}{\pgfqpoint{5.916447in}{2.043909in}}{\pgfqpoint{5.916447in}{2.049435in}}%
\pgfpathcurveto{\pgfqpoint{5.916447in}{2.054960in}}{\pgfqpoint{5.914252in}{2.060259in}}{\pgfqpoint{5.910345in}{2.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.906438in}{2.068073in}}{\pgfqpoint{5.901139in}{2.070268in}}{\pgfqpoint{5.895614in}{2.070268in}}%
\pgfpathcurveto{\pgfqpoint{5.890089in}{2.070268in}}{\pgfqpoint{5.884789in}{2.068073in}}{\pgfqpoint{5.880883in}{2.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.876976in}{2.060259in}}{\pgfqpoint{5.874781in}{2.054960in}}{\pgfqpoint{5.874781in}{2.049435in}}%
\pgfpathcurveto{\pgfqpoint{5.874781in}{2.043909in}}{\pgfqpoint{5.876976in}{2.038610in}}{\pgfqpoint{5.880883in}{2.034703in}}%
\pgfpathcurveto{\pgfqpoint{5.884789in}{2.030796in}}{\pgfqpoint{5.890089in}{2.028601in}}{\pgfqpoint{5.895614in}{2.028601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756095in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.761620in}{4.379167in}}{\pgfqpoint{5.766919in}{4.381362in}}{\pgfqpoint{5.770826in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.774733in}{4.389175in}}{\pgfqpoint{5.776928in}{4.394475in}}{\pgfqpoint{5.776928in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.776928in}{4.405525in}}{\pgfqpoint{5.774733in}{4.410825in}}{\pgfqpoint{5.770826in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.766919in}{4.418638in}}{\pgfqpoint{5.761620in}{4.420833in}}{\pgfqpoint{5.756095in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.750569in}{4.420833in}}{\pgfqpoint{5.745270in}{4.418638in}}{\pgfqpoint{5.741363in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.737456in}{4.410825in}}{\pgfqpoint{5.735261in}{4.405525in}}{\pgfqpoint{5.735261in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.735261in}{4.394475in}}{\pgfqpoint{5.737456in}{4.389175in}}{\pgfqpoint{5.741363in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.745270in}{4.381362in}}{\pgfqpoint{5.750569in}{4.379167in}}{\pgfqpoint{5.756095in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791835in}{2.034368in}}%
\pgfpathcurveto{\pgfqpoint{5.797360in}{2.034368in}}{\pgfqpoint{5.802659in}{2.036563in}}{\pgfqpoint{5.806566in}{2.040470in}}%
\pgfpathcurveto{\pgfqpoint{5.810473in}{2.044376in}}{\pgfqpoint{5.812668in}{2.049676in}}{\pgfqpoint{5.812668in}{2.055201in}}%
\pgfpathcurveto{\pgfqpoint{5.812668in}{2.060726in}}{\pgfqpoint{5.810473in}{2.066026in}}{\pgfqpoint{5.806566in}{2.069932in}}%
\pgfpathcurveto{\pgfqpoint{5.802659in}{2.073839in}}{\pgfqpoint{5.797360in}{2.076034in}}{\pgfqpoint{5.791835in}{2.076034in}}%
\pgfpathcurveto{\pgfqpoint{5.786310in}{2.076034in}}{\pgfqpoint{5.781010in}{2.073839in}}{\pgfqpoint{5.777103in}{2.069932in}}%
\pgfpathcurveto{\pgfqpoint{5.773197in}{2.066026in}}{\pgfqpoint{5.771001in}{2.060726in}}{\pgfqpoint{5.771001in}{2.055201in}}%
\pgfpathcurveto{\pgfqpoint{5.771001in}{2.049676in}}{\pgfqpoint{5.773197in}{2.044376in}}{\pgfqpoint{5.777103in}{2.040470in}}%
\pgfpathcurveto{\pgfqpoint{5.781010in}{2.036563in}}{\pgfqpoint{5.786310in}{2.034368in}}{\pgfqpoint{5.791835in}{2.034368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611722in}{2.984123in}}%
\pgfpathcurveto{\pgfqpoint{5.617247in}{2.984123in}}{\pgfqpoint{5.622547in}{2.986318in}}{\pgfqpoint{5.626453in}{2.990225in}}%
\pgfpathcurveto{\pgfqpoint{5.630360in}{2.994132in}}{\pgfqpoint{5.632555in}{2.999431in}}{\pgfqpoint{5.632555in}{3.004956in}}%
\pgfpathcurveto{\pgfqpoint{5.632555in}{3.010481in}}{\pgfqpoint{5.630360in}{3.015781in}}{\pgfqpoint{5.626453in}{3.019688in}}%
\pgfpathcurveto{\pgfqpoint{5.622547in}{3.023595in}}{\pgfqpoint{5.617247in}{3.025790in}}{\pgfqpoint{5.611722in}{3.025790in}}%
\pgfpathcurveto{\pgfqpoint{5.606197in}{3.025790in}}{\pgfqpoint{5.600897in}{3.023595in}}{\pgfqpoint{5.596991in}{3.019688in}}%
\pgfpathcurveto{\pgfqpoint{5.593084in}{3.015781in}}{\pgfqpoint{5.590889in}{3.010481in}}{\pgfqpoint{5.590889in}{3.004956in}}%
\pgfpathcurveto{\pgfqpoint{5.590889in}{2.999431in}}{\pgfqpoint{5.593084in}{2.994132in}}{\pgfqpoint{5.596991in}{2.990225in}}%
\pgfpathcurveto{\pgfqpoint{5.600897in}{2.986318in}}{\pgfqpoint{5.606197in}{2.984123in}}{\pgfqpoint{5.611722in}{2.984123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731494in}{1.749620in}}%
\pgfpathcurveto{\pgfqpoint{5.737019in}{1.749620in}}{\pgfqpoint{5.742318in}{1.751815in}}{\pgfqpoint{5.746225in}{1.755722in}}%
\pgfpathcurveto{\pgfqpoint{5.750132in}{1.759629in}}{\pgfqpoint{5.752327in}{1.764928in}}{\pgfqpoint{5.752327in}{1.770453in}}%
\pgfpathcurveto{\pgfqpoint{5.752327in}{1.775978in}}{\pgfqpoint{5.750132in}{1.781278in}}{\pgfqpoint{5.746225in}{1.785185in}}%
\pgfpathcurveto{\pgfqpoint{5.742318in}{1.789091in}}{\pgfqpoint{5.737019in}{1.791286in}}{\pgfqpoint{5.731494in}{1.791286in}}%
\pgfpathcurveto{\pgfqpoint{5.725969in}{1.791286in}}{\pgfqpoint{5.720669in}{1.789091in}}{\pgfqpoint{5.716762in}{1.785185in}}%
\pgfpathcurveto{\pgfqpoint{5.712855in}{1.781278in}}{\pgfqpoint{5.710660in}{1.775978in}}{\pgfqpoint{5.710660in}{1.770453in}}%
\pgfpathcurveto{\pgfqpoint{5.710660in}{1.764928in}}{\pgfqpoint{5.712855in}{1.759629in}}{\pgfqpoint{5.716762in}{1.755722in}}%
\pgfpathcurveto{\pgfqpoint{5.720669in}{1.751815in}}{\pgfqpoint{5.725969in}{1.749620in}}{\pgfqpoint{5.731494in}{1.749620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409892in}{3.789693in}}%
\pgfpathcurveto{\pgfqpoint{5.415417in}{3.789693in}}{\pgfqpoint{5.420717in}{3.791889in}}{\pgfqpoint{5.424624in}{3.795795in}}%
\pgfpathcurveto{\pgfqpoint{5.428531in}{3.799702in}}{\pgfqpoint{5.430726in}{3.805002in}}{\pgfqpoint{5.430726in}{3.810527in}}%
\pgfpathcurveto{\pgfqpoint{5.430726in}{3.816052in}}{\pgfqpoint{5.428531in}{3.821351in}}{\pgfqpoint{5.424624in}{3.825258in}}%
\pgfpathcurveto{\pgfqpoint{5.420717in}{3.829165in}}{\pgfqpoint{5.415417in}{3.831360in}}{\pgfqpoint{5.409892in}{3.831360in}}%
\pgfpathcurveto{\pgfqpoint{5.404367in}{3.831360in}}{\pgfqpoint{5.399068in}{3.829165in}}{\pgfqpoint{5.395161in}{3.825258in}}%
\pgfpathcurveto{\pgfqpoint{5.391254in}{3.821351in}}{\pgfqpoint{5.389059in}{3.816052in}}{\pgfqpoint{5.389059in}{3.810527in}}%
\pgfpathcurveto{\pgfqpoint{5.389059in}{3.805002in}}{\pgfqpoint{5.391254in}{3.799702in}}{\pgfqpoint{5.395161in}{3.795795in}}%
\pgfpathcurveto{\pgfqpoint{5.399068in}{3.791889in}}{\pgfqpoint{5.404367in}{3.789693in}}{\pgfqpoint{5.409892in}{3.789693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352764in}{3.228009in}}%
\pgfpathcurveto{\pgfqpoint{5.358289in}{3.228009in}}{\pgfqpoint{5.363589in}{3.230204in}}{\pgfqpoint{5.367496in}{3.234111in}}%
\pgfpathcurveto{\pgfqpoint{5.371403in}{3.238017in}}{\pgfqpoint{5.373598in}{3.243317in}}{\pgfqpoint{5.373598in}{3.248842in}}%
\pgfpathcurveto{\pgfqpoint{5.373598in}{3.254367in}}{\pgfqpoint{5.371403in}{3.259667in}}{\pgfqpoint{5.367496in}{3.263573in}}%
\pgfpathcurveto{\pgfqpoint{5.363589in}{3.267480in}}{\pgfqpoint{5.358289in}{3.269675in}}{\pgfqpoint{5.352764in}{3.269675in}}%
\pgfpathcurveto{\pgfqpoint{5.347239in}{3.269675in}}{\pgfqpoint{5.341940in}{3.267480in}}{\pgfqpoint{5.338033in}{3.263573in}}%
\pgfpathcurveto{\pgfqpoint{5.334126in}{3.259667in}}{\pgfqpoint{5.331931in}{3.254367in}}{\pgfqpoint{5.331931in}{3.248842in}}%
\pgfpathcurveto{\pgfqpoint{5.331931in}{3.243317in}}{\pgfqpoint{5.334126in}{3.238017in}}{\pgfqpoint{5.338033in}{3.234111in}}%
\pgfpathcurveto{\pgfqpoint{5.341940in}{3.230204in}}{\pgfqpoint{5.347239in}{3.228009in}}{\pgfqpoint{5.352764in}{3.228009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650351in}{1.976600in}}%
\pgfpathcurveto{\pgfqpoint{5.655876in}{1.976600in}}{\pgfqpoint{5.661176in}{1.978795in}}{\pgfqpoint{5.665082in}{1.982702in}}%
\pgfpathcurveto{\pgfqpoint{5.668989in}{1.986609in}}{\pgfqpoint{5.671184in}{1.991908in}}{\pgfqpoint{5.671184in}{1.997433in}}%
\pgfpathcurveto{\pgfqpoint{5.671184in}{2.002958in}}{\pgfqpoint{5.668989in}{2.008258in}}{\pgfqpoint{5.665082in}{2.012165in}}%
\pgfpathcurveto{\pgfqpoint{5.661176in}{2.016071in}}{\pgfqpoint{5.655876in}{2.018266in}}{\pgfqpoint{5.650351in}{2.018266in}}%
\pgfpathcurveto{\pgfqpoint{5.644826in}{2.018266in}}{\pgfqpoint{5.639527in}{2.016071in}}{\pgfqpoint{5.635620in}{2.012165in}}%
\pgfpathcurveto{\pgfqpoint{5.631713in}{2.008258in}}{\pgfqpoint{5.629518in}{2.002958in}}{\pgfqpoint{5.629518in}{1.997433in}}%
\pgfpathcurveto{\pgfqpoint{5.629518in}{1.991908in}}{\pgfqpoint{5.631713in}{1.986609in}}{\pgfqpoint{5.635620in}{1.982702in}}%
\pgfpathcurveto{\pgfqpoint{5.639527in}{1.978795in}}{\pgfqpoint{5.644826in}{1.976600in}}{\pgfqpoint{5.650351in}{1.976600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461339in}{2.661822in}}%
\pgfpathcurveto{\pgfqpoint{5.466864in}{2.661822in}}{\pgfqpoint{5.472163in}{2.664017in}}{\pgfqpoint{5.476070in}{2.667924in}}%
\pgfpathcurveto{\pgfqpoint{5.479977in}{2.671831in}}{\pgfqpoint{5.482172in}{2.677130in}}{\pgfqpoint{5.482172in}{2.682655in}}%
\pgfpathcurveto{\pgfqpoint{5.482172in}{2.688180in}}{\pgfqpoint{5.479977in}{2.693480in}}{\pgfqpoint{5.476070in}{2.697386in}}%
\pgfpathcurveto{\pgfqpoint{5.472163in}{2.701293in}}{\pgfqpoint{5.466864in}{2.703488in}}{\pgfqpoint{5.461339in}{2.703488in}}%
\pgfpathcurveto{\pgfqpoint{5.455814in}{2.703488in}}{\pgfqpoint{5.450514in}{2.701293in}}{\pgfqpoint{5.446607in}{2.697386in}}%
\pgfpathcurveto{\pgfqpoint{5.442701in}{2.693480in}}{\pgfqpoint{5.440506in}{2.688180in}}{\pgfqpoint{5.440506in}{2.682655in}}%
\pgfpathcurveto{\pgfqpoint{5.440506in}{2.677130in}}{\pgfqpoint{5.442701in}{2.671831in}}{\pgfqpoint{5.446607in}{2.667924in}}%
\pgfpathcurveto{\pgfqpoint{5.450514in}{2.664017in}}{\pgfqpoint{5.455814in}{2.661822in}}{\pgfqpoint{5.461339in}{2.661822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648744in}{2.630091in}}%
\pgfpathcurveto{\pgfqpoint{5.654269in}{2.630091in}}{\pgfqpoint{5.659569in}{2.632287in}}{\pgfqpoint{5.663476in}{2.636193in}}%
\pgfpathcurveto{\pgfqpoint{5.667382in}{2.640100in}}{\pgfqpoint{5.669577in}{2.645400in}}{\pgfqpoint{5.669577in}{2.650925in}}%
\pgfpathcurveto{\pgfqpoint{5.669577in}{2.656450in}}{\pgfqpoint{5.667382in}{2.661749in}}{\pgfqpoint{5.663476in}{2.665656in}}%
\pgfpathcurveto{\pgfqpoint{5.659569in}{2.669563in}}{\pgfqpoint{5.654269in}{2.671758in}}{\pgfqpoint{5.648744in}{2.671758in}}%
\pgfpathcurveto{\pgfqpoint{5.643219in}{2.671758in}}{\pgfqpoint{5.637920in}{2.669563in}}{\pgfqpoint{5.634013in}{2.665656in}}%
\pgfpathcurveto{\pgfqpoint{5.630106in}{2.661749in}}{\pgfqpoint{5.627911in}{2.656450in}}{\pgfqpoint{5.627911in}{2.650925in}}%
\pgfpathcurveto{\pgfqpoint{5.627911in}{2.645400in}}{\pgfqpoint{5.630106in}{2.640100in}}{\pgfqpoint{5.634013in}{2.636193in}}%
\pgfpathcurveto{\pgfqpoint{5.637920in}{2.632287in}}{\pgfqpoint{5.643219in}{2.630091in}}{\pgfqpoint{5.648744in}{2.630091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667838in}{2.882561in}}%
\pgfpathcurveto{\pgfqpoint{5.673363in}{2.882561in}}{\pgfqpoint{5.678662in}{2.884756in}}{\pgfqpoint{5.682569in}{2.888663in}}%
\pgfpathcurveto{\pgfqpoint{5.686476in}{2.892570in}}{\pgfqpoint{5.688671in}{2.897869in}}{\pgfqpoint{5.688671in}{2.903395in}}%
\pgfpathcurveto{\pgfqpoint{5.688671in}{2.908920in}}{\pgfqpoint{5.686476in}{2.914219in}}{\pgfqpoint{5.682569in}{2.918126in}}%
\pgfpathcurveto{\pgfqpoint{5.678662in}{2.922033in}}{\pgfqpoint{5.673363in}{2.924228in}}{\pgfqpoint{5.667838in}{2.924228in}}%
\pgfpathcurveto{\pgfqpoint{5.662313in}{2.924228in}}{\pgfqpoint{5.657013in}{2.922033in}}{\pgfqpoint{5.653106in}{2.918126in}}%
\pgfpathcurveto{\pgfqpoint{5.649200in}{2.914219in}}{\pgfqpoint{5.647005in}{2.908920in}}{\pgfqpoint{5.647005in}{2.903395in}}%
\pgfpathcurveto{\pgfqpoint{5.647005in}{2.897869in}}{\pgfqpoint{5.649200in}{2.892570in}}{\pgfqpoint{5.653106in}{2.888663in}}%
\pgfpathcurveto{\pgfqpoint{5.657013in}{2.884756in}}{\pgfqpoint{5.662313in}{2.882561in}}{\pgfqpoint{5.667838in}{2.882561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761721in}{3.444190in}}%
\pgfpathcurveto{\pgfqpoint{5.767246in}{3.444190in}}{\pgfqpoint{5.772546in}{3.446385in}}{\pgfqpoint{5.776453in}{3.450292in}}%
\pgfpathcurveto{\pgfqpoint{5.780360in}{3.454198in}}{\pgfqpoint{5.782555in}{3.459498in}}{\pgfqpoint{5.782555in}{3.465023in}}%
\pgfpathcurveto{\pgfqpoint{5.782555in}{3.470548in}}{\pgfqpoint{5.780360in}{3.475848in}}{\pgfqpoint{5.776453in}{3.479754in}}%
\pgfpathcurveto{\pgfqpoint{5.772546in}{3.483661in}}{\pgfqpoint{5.767246in}{3.485856in}}{\pgfqpoint{5.761721in}{3.485856in}}%
\pgfpathcurveto{\pgfqpoint{5.756196in}{3.485856in}}{\pgfqpoint{5.750897in}{3.483661in}}{\pgfqpoint{5.746990in}{3.479754in}}%
\pgfpathcurveto{\pgfqpoint{5.743083in}{3.475848in}}{\pgfqpoint{5.740888in}{3.470548in}}{\pgfqpoint{5.740888in}{3.465023in}}%
\pgfpathcurveto{\pgfqpoint{5.740888in}{3.459498in}}{\pgfqpoint{5.743083in}{3.454198in}}{\pgfqpoint{5.746990in}{3.450292in}}%
\pgfpathcurveto{\pgfqpoint{5.750897in}{3.446385in}}{\pgfqpoint{5.756196in}{3.444190in}}{\pgfqpoint{5.761721in}{3.444190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900031in}{1.995900in}}%
\pgfpathcurveto{\pgfqpoint{5.905556in}{1.995900in}}{\pgfqpoint{5.910855in}{1.998095in}}{\pgfqpoint{5.914762in}{2.002002in}}%
\pgfpathcurveto{\pgfqpoint{5.918669in}{2.005909in}}{\pgfqpoint{5.920864in}{2.011208in}}{\pgfqpoint{5.920864in}{2.016733in}}%
\pgfpathcurveto{\pgfqpoint{5.920864in}{2.022258in}}{\pgfqpoint{5.918669in}{2.027558in}}{\pgfqpoint{5.914762in}{2.031465in}}%
\pgfpathcurveto{\pgfqpoint{5.910855in}{2.035371in}}{\pgfqpoint{5.905556in}{2.037566in}}{\pgfqpoint{5.900031in}{2.037566in}}%
\pgfpathcurveto{\pgfqpoint{5.894505in}{2.037566in}}{\pgfqpoint{5.889206in}{2.035371in}}{\pgfqpoint{5.885299in}{2.031465in}}%
\pgfpathcurveto{\pgfqpoint{5.881392in}{2.027558in}}{\pgfqpoint{5.879197in}{2.022258in}}{\pgfqpoint{5.879197in}{2.016733in}}%
\pgfpathcurveto{\pgfqpoint{5.879197in}{2.011208in}}{\pgfqpoint{5.881392in}{2.005909in}}{\pgfqpoint{5.885299in}{2.002002in}}%
\pgfpathcurveto{\pgfqpoint{5.889206in}{1.998095in}}{\pgfqpoint{5.894505in}{1.995900in}}{\pgfqpoint{5.900031in}{1.995900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454618in}{2.470971in}}%
\pgfpathcurveto{\pgfqpoint{5.460143in}{2.470971in}}{\pgfqpoint{5.465443in}{2.473167in}}{\pgfqpoint{5.469350in}{2.477073in}}%
\pgfpathcurveto{\pgfqpoint{5.473256in}{2.480980in}}{\pgfqpoint{5.475452in}{2.486280in}}{\pgfqpoint{5.475452in}{2.491805in}}%
\pgfpathcurveto{\pgfqpoint{5.475452in}{2.497330in}}{\pgfqpoint{5.473256in}{2.502629in}}{\pgfqpoint{5.469350in}{2.506536in}}%
\pgfpathcurveto{\pgfqpoint{5.465443in}{2.510443in}}{\pgfqpoint{5.460143in}{2.512638in}}{\pgfqpoint{5.454618in}{2.512638in}}%
\pgfpathcurveto{\pgfqpoint{5.449093in}{2.512638in}}{\pgfqpoint{5.443794in}{2.510443in}}{\pgfqpoint{5.439887in}{2.506536in}}%
\pgfpathcurveto{\pgfqpoint{5.435980in}{2.502629in}}{\pgfqpoint{5.433785in}{2.497330in}}{\pgfqpoint{5.433785in}{2.491805in}}%
\pgfpathcurveto{\pgfqpoint{5.433785in}{2.486280in}}{\pgfqpoint{5.435980in}{2.480980in}}{\pgfqpoint{5.439887in}{2.477073in}}%
\pgfpathcurveto{\pgfqpoint{5.443794in}{2.473167in}}{\pgfqpoint{5.449093in}{2.470971in}}{\pgfqpoint{5.454618in}{2.470971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840481in}{1.788875in}}%
\pgfpathcurveto{\pgfqpoint{5.846006in}{1.788875in}}{\pgfqpoint{5.851306in}{1.791070in}}{\pgfqpoint{5.855212in}{1.794977in}}%
\pgfpathcurveto{\pgfqpoint{5.859119in}{1.798884in}}{\pgfqpoint{5.861314in}{1.804183in}}{\pgfqpoint{5.861314in}{1.809708in}}%
\pgfpathcurveto{\pgfqpoint{5.861314in}{1.815233in}}{\pgfqpoint{5.859119in}{1.820533in}}{\pgfqpoint{5.855212in}{1.824440in}}%
\pgfpathcurveto{\pgfqpoint{5.851306in}{1.828346in}}{\pgfqpoint{5.846006in}{1.830542in}}{\pgfqpoint{5.840481in}{1.830542in}}%
\pgfpathcurveto{\pgfqpoint{5.834956in}{1.830542in}}{\pgfqpoint{5.829656in}{1.828346in}}{\pgfqpoint{5.825750in}{1.824440in}}%
\pgfpathcurveto{\pgfqpoint{5.821843in}{1.820533in}}{\pgfqpoint{5.819648in}{1.815233in}}{\pgfqpoint{5.819648in}{1.809708in}}%
\pgfpathcurveto{\pgfqpoint{5.819648in}{1.804183in}}{\pgfqpoint{5.821843in}{1.798884in}}{\pgfqpoint{5.825750in}{1.794977in}}%
\pgfpathcurveto{\pgfqpoint{5.829656in}{1.791070in}}{\pgfqpoint{5.834956in}{1.788875in}}{\pgfqpoint{5.840481in}{1.788875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553979in}{1.912743in}}%
\pgfpathcurveto{\pgfqpoint{5.559504in}{1.912743in}}{\pgfqpoint{5.564803in}{1.914938in}}{\pgfqpoint{5.568710in}{1.918845in}}%
\pgfpathcurveto{\pgfqpoint{5.572617in}{1.922751in}}{\pgfqpoint{5.574812in}{1.928051in}}{\pgfqpoint{5.574812in}{1.933576in}}%
\pgfpathcurveto{\pgfqpoint{5.574812in}{1.939101in}}{\pgfqpoint{5.572617in}{1.944401in}}{\pgfqpoint{5.568710in}{1.948307in}}%
\pgfpathcurveto{\pgfqpoint{5.564803in}{1.952214in}}{\pgfqpoint{5.559504in}{1.954409in}}{\pgfqpoint{5.553979in}{1.954409in}}%
\pgfpathcurveto{\pgfqpoint{5.548454in}{1.954409in}}{\pgfqpoint{5.543154in}{1.952214in}}{\pgfqpoint{5.539247in}{1.948307in}}%
\pgfpathcurveto{\pgfqpoint{5.535341in}{1.944401in}}{\pgfqpoint{5.533146in}{1.939101in}}{\pgfqpoint{5.533146in}{1.933576in}}%
\pgfpathcurveto{\pgfqpoint{5.533146in}{1.928051in}}{\pgfqpoint{5.535341in}{1.922751in}}{\pgfqpoint{5.539247in}{1.918845in}}%
\pgfpathcurveto{\pgfqpoint{5.543154in}{1.914938in}}{\pgfqpoint{5.548454in}{1.912743in}}{\pgfqpoint{5.553979in}{1.912743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637432in}{2.774082in}}%
\pgfpathcurveto{\pgfqpoint{5.642957in}{2.774082in}}{\pgfqpoint{5.648256in}{2.776277in}}{\pgfqpoint{5.652163in}{2.780184in}}%
\pgfpathcurveto{\pgfqpoint{5.656070in}{2.784091in}}{\pgfqpoint{5.658265in}{2.789391in}}{\pgfqpoint{5.658265in}{2.794916in}}%
\pgfpathcurveto{\pgfqpoint{5.658265in}{2.800441in}}{\pgfqpoint{5.656070in}{2.805740in}}{\pgfqpoint{5.652163in}{2.809647in}}%
\pgfpathcurveto{\pgfqpoint{5.648256in}{2.813554in}}{\pgfqpoint{5.642957in}{2.815749in}}{\pgfqpoint{5.637432in}{2.815749in}}%
\pgfpathcurveto{\pgfqpoint{5.631907in}{2.815749in}}{\pgfqpoint{5.626607in}{2.813554in}}{\pgfqpoint{5.622700in}{2.809647in}}%
\pgfpathcurveto{\pgfqpoint{5.618794in}{2.805740in}}{\pgfqpoint{5.616599in}{2.800441in}}{\pgfqpoint{5.616599in}{2.794916in}}%
\pgfpathcurveto{\pgfqpoint{5.616599in}{2.789391in}}{\pgfqpoint{5.618794in}{2.784091in}}{\pgfqpoint{5.622700in}{2.780184in}}%
\pgfpathcurveto{\pgfqpoint{5.626607in}{2.776277in}}{\pgfqpoint{5.631907in}{2.774082in}}{\pgfqpoint{5.637432in}{2.774082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915870in}{2.603828in}}%
\pgfpathcurveto{\pgfqpoint{5.921395in}{2.603828in}}{\pgfqpoint{5.926695in}{2.606023in}}{\pgfqpoint{5.930602in}{2.609930in}}%
\pgfpathcurveto{\pgfqpoint{5.934509in}{2.613836in}}{\pgfqpoint{5.936704in}{2.619136in}}{\pgfqpoint{5.936704in}{2.624661in}}%
\pgfpathcurveto{\pgfqpoint{5.936704in}{2.630186in}}{\pgfqpoint{5.934509in}{2.635485in}}{\pgfqpoint{5.930602in}{2.639392in}}%
\pgfpathcurveto{\pgfqpoint{5.926695in}{2.643299in}}{\pgfqpoint{5.921395in}{2.645494in}}{\pgfqpoint{5.915870in}{2.645494in}}%
\pgfpathcurveto{\pgfqpoint{5.910345in}{2.645494in}}{\pgfqpoint{5.905046in}{2.643299in}}{\pgfqpoint{5.901139in}{2.639392in}}%
\pgfpathcurveto{\pgfqpoint{5.897232in}{2.635485in}}{\pgfqpoint{5.895037in}{2.630186in}}{\pgfqpoint{5.895037in}{2.624661in}}%
\pgfpathcurveto{\pgfqpoint{5.895037in}{2.619136in}}{\pgfqpoint{5.897232in}{2.613836in}}{\pgfqpoint{5.901139in}{2.609930in}}%
\pgfpathcurveto{\pgfqpoint{5.905046in}{2.606023in}}{\pgfqpoint{5.910345in}{2.603828in}}{\pgfqpoint{5.915870in}{2.603828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707582in}{1.468986in}}%
\pgfpathcurveto{\pgfqpoint{5.713107in}{1.468986in}}{\pgfqpoint{5.718407in}{1.471181in}}{\pgfqpoint{5.722313in}{1.475088in}}%
\pgfpathcurveto{\pgfqpoint{5.726220in}{1.478995in}}{\pgfqpoint{5.728415in}{1.484295in}}{\pgfqpoint{5.728415in}{1.489820in}}%
\pgfpathcurveto{\pgfqpoint{5.728415in}{1.495345in}}{\pgfqpoint{5.726220in}{1.500644in}}{\pgfqpoint{5.722313in}{1.504551in}}%
\pgfpathcurveto{\pgfqpoint{5.718407in}{1.508458in}}{\pgfqpoint{5.713107in}{1.510653in}}{\pgfqpoint{5.707582in}{1.510653in}}%
\pgfpathcurveto{\pgfqpoint{5.702057in}{1.510653in}}{\pgfqpoint{5.696757in}{1.508458in}}{\pgfqpoint{5.692851in}{1.504551in}}%
\pgfpathcurveto{\pgfqpoint{5.688944in}{1.500644in}}{\pgfqpoint{5.686749in}{1.495345in}}{\pgfqpoint{5.686749in}{1.489820in}}%
\pgfpathcurveto{\pgfqpoint{5.686749in}{1.484295in}}{\pgfqpoint{5.688944in}{1.478995in}}{\pgfqpoint{5.692851in}{1.475088in}}%
\pgfpathcurveto{\pgfqpoint{5.696757in}{1.471181in}}{\pgfqpoint{5.702057in}{1.468986in}}{\pgfqpoint{5.707582in}{1.468986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372487in}{3.539995in}}%
\pgfpathcurveto{\pgfqpoint{5.378012in}{3.539995in}}{\pgfqpoint{5.383311in}{3.542191in}}{\pgfqpoint{5.387218in}{3.546097in}}%
\pgfpathcurveto{\pgfqpoint{5.391125in}{3.550004in}}{\pgfqpoint{5.393320in}{3.555304in}}{\pgfqpoint{5.393320in}{3.560829in}}%
\pgfpathcurveto{\pgfqpoint{5.393320in}{3.566354in}}{\pgfqpoint{5.391125in}{3.571653in}}{\pgfqpoint{5.387218in}{3.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.383311in}{3.579467in}}{\pgfqpoint{5.378012in}{3.581662in}}{\pgfqpoint{5.372487in}{3.581662in}}%
\pgfpathcurveto{\pgfqpoint{5.366962in}{3.581662in}}{\pgfqpoint{5.361662in}{3.579467in}}{\pgfqpoint{5.357755in}{3.575560in}}%
\pgfpathcurveto{\pgfqpoint{5.353849in}{3.571653in}}{\pgfqpoint{5.351653in}{3.566354in}}{\pgfqpoint{5.351653in}{3.560829in}}%
\pgfpathcurveto{\pgfqpoint{5.351653in}{3.555304in}}{\pgfqpoint{5.353849in}{3.550004in}}{\pgfqpoint{5.357755in}{3.546097in}}%
\pgfpathcurveto{\pgfqpoint{5.361662in}{3.542191in}}{\pgfqpoint{5.366962in}{3.539995in}}{\pgfqpoint{5.372487in}{3.539995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576587in}{2.258456in}}%
\pgfpathcurveto{\pgfqpoint{5.582112in}{2.258456in}}{\pgfqpoint{5.587412in}{2.260651in}}{\pgfqpoint{5.591319in}{2.264558in}}%
\pgfpathcurveto{\pgfqpoint{5.595226in}{2.268464in}}{\pgfqpoint{5.597421in}{2.273764in}}{\pgfqpoint{5.597421in}{2.279289in}}%
\pgfpathcurveto{\pgfqpoint{5.597421in}{2.284814in}}{\pgfqpoint{5.595226in}{2.290114in}}{\pgfqpoint{5.591319in}{2.294020in}}%
\pgfpathcurveto{\pgfqpoint{5.587412in}{2.297927in}}{\pgfqpoint{5.582112in}{2.300122in}}{\pgfqpoint{5.576587in}{2.300122in}}%
\pgfpathcurveto{\pgfqpoint{5.571062in}{2.300122in}}{\pgfqpoint{5.565763in}{2.297927in}}{\pgfqpoint{5.561856in}{2.294020in}}%
\pgfpathcurveto{\pgfqpoint{5.557949in}{2.290114in}}{\pgfqpoint{5.555754in}{2.284814in}}{\pgfqpoint{5.555754in}{2.279289in}}%
\pgfpathcurveto{\pgfqpoint{5.555754in}{2.273764in}}{\pgfqpoint{5.557949in}{2.268464in}}{\pgfqpoint{5.561856in}{2.264558in}}%
\pgfpathcurveto{\pgfqpoint{5.565763in}{2.260651in}}{\pgfqpoint{5.571062in}{2.258456in}}{\pgfqpoint{5.576587in}{2.258456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524775in}{2.446176in}}%
\pgfpathcurveto{\pgfqpoint{5.530300in}{2.446176in}}{\pgfqpoint{5.535599in}{2.448371in}}{\pgfqpoint{5.539506in}{2.452278in}}%
\pgfpathcurveto{\pgfqpoint{5.543413in}{2.456185in}}{\pgfqpoint{5.545608in}{2.461484in}}{\pgfqpoint{5.545608in}{2.467009in}}%
\pgfpathcurveto{\pgfqpoint{5.545608in}{2.472534in}}{\pgfqpoint{5.543413in}{2.477834in}}{\pgfqpoint{5.539506in}{2.481741in}}%
\pgfpathcurveto{\pgfqpoint{5.535599in}{2.485647in}}{\pgfqpoint{5.530300in}{2.487842in}}{\pgfqpoint{5.524775in}{2.487842in}}%
\pgfpathcurveto{\pgfqpoint{5.519250in}{2.487842in}}{\pgfqpoint{5.513950in}{2.485647in}}{\pgfqpoint{5.510043in}{2.481741in}}%
\pgfpathcurveto{\pgfqpoint{5.506137in}{2.477834in}}{\pgfqpoint{5.503941in}{2.472534in}}{\pgfqpoint{5.503941in}{2.467009in}}%
\pgfpathcurveto{\pgfqpoint{5.503941in}{2.461484in}}{\pgfqpoint{5.506137in}{2.456185in}}{\pgfqpoint{5.510043in}{2.452278in}}%
\pgfpathcurveto{\pgfqpoint{5.513950in}{2.448371in}}{\pgfqpoint{5.519250in}{2.446176in}}{\pgfqpoint{5.524775in}{2.446176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845362in}{1.937492in}}%
\pgfpathcurveto{\pgfqpoint{5.850887in}{1.937492in}}{\pgfqpoint{5.856186in}{1.939687in}}{\pgfqpoint{5.860093in}{1.943594in}}%
\pgfpathcurveto{\pgfqpoint{5.864000in}{1.947501in}}{\pgfqpoint{5.866195in}{1.952800in}}{\pgfqpoint{5.866195in}{1.958325in}}%
\pgfpathcurveto{\pgfqpoint{5.866195in}{1.963850in}}{\pgfqpoint{5.864000in}{1.969150in}}{\pgfqpoint{5.860093in}{1.973057in}}%
\pgfpathcurveto{\pgfqpoint{5.856186in}{1.976963in}}{\pgfqpoint{5.850887in}{1.979159in}}{\pgfqpoint{5.845362in}{1.979159in}}%
\pgfpathcurveto{\pgfqpoint{5.839837in}{1.979159in}}{\pgfqpoint{5.834537in}{1.976963in}}{\pgfqpoint{5.830631in}{1.973057in}}%
\pgfpathcurveto{\pgfqpoint{5.826724in}{1.969150in}}{\pgfqpoint{5.824529in}{1.963850in}}{\pgfqpoint{5.824529in}{1.958325in}}%
\pgfpathcurveto{\pgfqpoint{5.824529in}{1.952800in}}{\pgfqpoint{5.826724in}{1.947501in}}{\pgfqpoint{5.830631in}{1.943594in}}%
\pgfpathcurveto{\pgfqpoint{5.834537in}{1.939687in}}{\pgfqpoint{5.839837in}{1.937492in}}{\pgfqpoint{5.845362in}{1.937492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432182in}{3.143082in}}%
\pgfpathcurveto{\pgfqpoint{5.437707in}{3.143082in}}{\pgfqpoint{5.443007in}{3.145277in}}{\pgfqpoint{5.446914in}{3.149184in}}%
\pgfpathcurveto{\pgfqpoint{5.450820in}{3.153090in}}{\pgfqpoint{5.453015in}{3.158390in}}{\pgfqpoint{5.453015in}{3.163915in}}%
\pgfpathcurveto{\pgfqpoint{5.453015in}{3.169440in}}{\pgfqpoint{5.450820in}{3.174740in}}{\pgfqpoint{5.446914in}{3.178646in}}%
\pgfpathcurveto{\pgfqpoint{5.443007in}{3.182553in}}{\pgfqpoint{5.437707in}{3.184748in}}{\pgfqpoint{5.432182in}{3.184748in}}%
\pgfpathcurveto{\pgfqpoint{5.426657in}{3.184748in}}{\pgfqpoint{5.421358in}{3.182553in}}{\pgfqpoint{5.417451in}{3.178646in}}%
\pgfpathcurveto{\pgfqpoint{5.413544in}{3.174740in}}{\pgfqpoint{5.411349in}{3.169440in}}{\pgfqpoint{5.411349in}{3.163915in}}%
\pgfpathcurveto{\pgfqpoint{5.411349in}{3.158390in}}{\pgfqpoint{5.413544in}{3.153090in}}{\pgfqpoint{5.417451in}{3.149184in}}%
\pgfpathcurveto{\pgfqpoint{5.421358in}{3.145277in}}{\pgfqpoint{5.426657in}{3.143082in}}{\pgfqpoint{5.432182in}{3.143082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521937in}{1.976546in}}%
\pgfpathcurveto{\pgfqpoint{5.527462in}{1.976546in}}{\pgfqpoint{5.532761in}{1.978742in}}{\pgfqpoint{5.536668in}{1.982648in}}%
\pgfpathcurveto{\pgfqpoint{5.540575in}{1.986555in}}{\pgfqpoint{5.542770in}{1.991855in}}{\pgfqpoint{5.542770in}{1.997380in}}%
\pgfpathcurveto{\pgfqpoint{5.542770in}{2.002905in}}{\pgfqpoint{5.540575in}{2.008204in}}{\pgfqpoint{5.536668in}{2.012111in}}%
\pgfpathcurveto{\pgfqpoint{5.532761in}{2.016018in}}{\pgfqpoint{5.527462in}{2.018213in}}{\pgfqpoint{5.521937in}{2.018213in}}%
\pgfpathcurveto{\pgfqpoint{5.516412in}{2.018213in}}{\pgfqpoint{5.511112in}{2.016018in}}{\pgfqpoint{5.507205in}{2.012111in}}%
\pgfpathcurveto{\pgfqpoint{5.503299in}{2.008204in}}{\pgfqpoint{5.501103in}{2.002905in}}{\pgfqpoint{5.501103in}{1.997380in}}%
\pgfpathcurveto{\pgfqpoint{5.501103in}{1.991855in}}{\pgfqpoint{5.503299in}{1.986555in}}{\pgfqpoint{5.507205in}{1.982648in}}%
\pgfpathcurveto{\pgfqpoint{5.511112in}{1.978742in}}{\pgfqpoint{5.516412in}{1.976546in}}{\pgfqpoint{5.521937in}{1.976546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830893in}{1.898203in}}%
\pgfpathcurveto{\pgfqpoint{5.836418in}{1.898203in}}{\pgfqpoint{5.841718in}{1.900398in}}{\pgfqpoint{5.845624in}{1.904305in}}%
\pgfpathcurveto{\pgfqpoint{5.849531in}{1.908212in}}{\pgfqpoint{5.851726in}{1.913511in}}{\pgfqpoint{5.851726in}{1.919036in}}%
\pgfpathcurveto{\pgfqpoint{5.851726in}{1.924561in}}{\pgfqpoint{5.849531in}{1.929861in}}{\pgfqpoint{5.845624in}{1.933768in}}%
\pgfpathcurveto{\pgfqpoint{5.841718in}{1.937674in}}{\pgfqpoint{5.836418in}{1.939869in}}{\pgfqpoint{5.830893in}{1.939869in}}%
\pgfpathcurveto{\pgfqpoint{5.825368in}{1.939869in}}{\pgfqpoint{5.820068in}{1.937674in}}{\pgfqpoint{5.816162in}{1.933768in}}%
\pgfpathcurveto{\pgfqpoint{5.812255in}{1.929861in}}{\pgfqpoint{5.810060in}{1.924561in}}{\pgfqpoint{5.810060in}{1.919036in}}%
\pgfpathcurveto{\pgfqpoint{5.810060in}{1.913511in}}{\pgfqpoint{5.812255in}{1.908212in}}{\pgfqpoint{5.816162in}{1.904305in}}%
\pgfpathcurveto{\pgfqpoint{5.820068in}{1.900398in}}{\pgfqpoint{5.825368in}{1.898203in}}{\pgfqpoint{5.830893in}{1.898203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545158in}{1.671477in}}%
\pgfpathcurveto{\pgfqpoint{5.550683in}{1.671477in}}{\pgfqpoint{5.555983in}{1.673672in}}{\pgfqpoint{5.559890in}{1.677578in}}%
\pgfpathcurveto{\pgfqpoint{5.563797in}{1.681485in}}{\pgfqpoint{5.565992in}{1.686785in}}{\pgfqpoint{5.565992in}{1.692310in}}%
\pgfpathcurveto{\pgfqpoint{5.565992in}{1.697835in}}{\pgfqpoint{5.563797in}{1.703134in}}{\pgfqpoint{5.559890in}{1.707041in}}%
\pgfpathcurveto{\pgfqpoint{5.555983in}{1.710948in}}{\pgfqpoint{5.550683in}{1.713143in}}{\pgfqpoint{5.545158in}{1.713143in}}%
\pgfpathcurveto{\pgfqpoint{5.539633in}{1.713143in}}{\pgfqpoint{5.534334in}{1.710948in}}{\pgfqpoint{5.530427in}{1.707041in}}%
\pgfpathcurveto{\pgfqpoint{5.526520in}{1.703134in}}{\pgfqpoint{5.524325in}{1.697835in}}{\pgfqpoint{5.524325in}{1.692310in}}%
\pgfpathcurveto{\pgfqpoint{5.524325in}{1.686785in}}{\pgfqpoint{5.526520in}{1.681485in}}{\pgfqpoint{5.530427in}{1.677578in}}%
\pgfpathcurveto{\pgfqpoint{5.534334in}{1.673672in}}{\pgfqpoint{5.539633in}{1.671477in}}{\pgfqpoint{5.545158in}{1.671477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755083in}{2.176450in}}%
\pgfpathcurveto{\pgfqpoint{5.760608in}{2.176450in}}{\pgfqpoint{5.765907in}{2.178646in}}{\pgfqpoint{5.769814in}{2.182552in}}%
\pgfpathcurveto{\pgfqpoint{5.773721in}{2.186459in}}{\pgfqpoint{5.775916in}{2.191759in}}{\pgfqpoint{5.775916in}{2.197284in}}%
\pgfpathcurveto{\pgfqpoint{5.775916in}{2.202809in}}{\pgfqpoint{5.773721in}{2.208108in}}{\pgfqpoint{5.769814in}{2.212015in}}%
\pgfpathcurveto{\pgfqpoint{5.765907in}{2.215922in}}{\pgfqpoint{5.760608in}{2.218117in}}{\pgfqpoint{5.755083in}{2.218117in}}%
\pgfpathcurveto{\pgfqpoint{5.749558in}{2.218117in}}{\pgfqpoint{5.744258in}{2.215922in}}{\pgfqpoint{5.740351in}{2.212015in}}%
\pgfpathcurveto{\pgfqpoint{5.736445in}{2.208108in}}{\pgfqpoint{5.734249in}{2.202809in}}{\pgfqpoint{5.734249in}{2.197284in}}%
\pgfpathcurveto{\pgfqpoint{5.734249in}{2.191759in}}{\pgfqpoint{5.736445in}{2.186459in}}{\pgfqpoint{5.740351in}{2.182552in}}%
\pgfpathcurveto{\pgfqpoint{5.744258in}{2.178646in}}{\pgfqpoint{5.749558in}{2.176450in}}{\pgfqpoint{5.755083in}{2.176450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564516in}{1.860978in}}%
\pgfpathcurveto{\pgfqpoint{5.570041in}{1.860978in}}{\pgfqpoint{5.575341in}{1.863173in}}{\pgfqpoint{5.579247in}{1.867079in}}%
\pgfpathcurveto{\pgfqpoint{5.583154in}{1.870986in}}{\pgfqpoint{5.585349in}{1.876286in}}{\pgfqpoint{5.585349in}{1.881811in}}%
\pgfpathcurveto{\pgfqpoint{5.585349in}{1.887336in}}{\pgfqpoint{5.583154in}{1.892635in}}{\pgfqpoint{5.579247in}{1.896542in}}%
\pgfpathcurveto{\pgfqpoint{5.575341in}{1.900449in}}{\pgfqpoint{5.570041in}{1.902644in}}{\pgfqpoint{5.564516in}{1.902644in}}%
\pgfpathcurveto{\pgfqpoint{5.558991in}{1.902644in}}{\pgfqpoint{5.553691in}{1.900449in}}{\pgfqpoint{5.549785in}{1.896542in}}%
\pgfpathcurveto{\pgfqpoint{5.545878in}{1.892635in}}{\pgfqpoint{5.543683in}{1.887336in}}{\pgfqpoint{5.543683in}{1.881811in}}%
\pgfpathcurveto{\pgfqpoint{5.543683in}{1.876286in}}{\pgfqpoint{5.545878in}{1.870986in}}{\pgfqpoint{5.549785in}{1.867079in}}%
\pgfpathcurveto{\pgfqpoint{5.553691in}{1.863173in}}{\pgfqpoint{5.558991in}{1.860978in}}{\pgfqpoint{5.564516in}{1.860978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600588in}{1.659648in}}%
\pgfpathcurveto{\pgfqpoint{5.606113in}{1.659648in}}{\pgfqpoint{5.611413in}{1.661843in}}{\pgfqpoint{5.615319in}{1.665750in}}%
\pgfpathcurveto{\pgfqpoint{5.619226in}{1.669656in}}{\pgfqpoint{5.621421in}{1.674956in}}{\pgfqpoint{5.621421in}{1.680481in}}%
\pgfpathcurveto{\pgfqpoint{5.621421in}{1.686006in}}{\pgfqpoint{5.619226in}{1.691306in}}{\pgfqpoint{5.615319in}{1.695212in}}%
\pgfpathcurveto{\pgfqpoint{5.611413in}{1.699119in}}{\pgfqpoint{5.606113in}{1.701314in}}{\pgfqpoint{5.600588in}{1.701314in}}%
\pgfpathcurveto{\pgfqpoint{5.595063in}{1.701314in}}{\pgfqpoint{5.589763in}{1.699119in}}{\pgfqpoint{5.585857in}{1.695212in}}%
\pgfpathcurveto{\pgfqpoint{5.581950in}{1.691306in}}{\pgfqpoint{5.579755in}{1.686006in}}{\pgfqpoint{5.579755in}{1.680481in}}%
\pgfpathcurveto{\pgfqpoint{5.579755in}{1.674956in}}{\pgfqpoint{5.581950in}{1.669656in}}{\pgfqpoint{5.585857in}{1.665750in}}%
\pgfpathcurveto{\pgfqpoint{5.589763in}{1.661843in}}{\pgfqpoint{5.595063in}{1.659648in}}{\pgfqpoint{5.600588in}{1.659648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620840in}{2.291868in}}%
\pgfpathcurveto{\pgfqpoint{5.626365in}{2.291868in}}{\pgfqpoint{5.631665in}{2.294063in}}{\pgfqpoint{5.635571in}{2.297970in}}%
\pgfpathcurveto{\pgfqpoint{5.639478in}{2.301877in}}{\pgfqpoint{5.641673in}{2.307176in}}{\pgfqpoint{5.641673in}{2.312701in}}%
\pgfpathcurveto{\pgfqpoint{5.641673in}{2.318226in}}{\pgfqpoint{5.639478in}{2.323526in}}{\pgfqpoint{5.635571in}{2.327433in}}%
\pgfpathcurveto{\pgfqpoint{5.631665in}{2.331339in}}{\pgfqpoint{5.626365in}{2.333534in}}{\pgfqpoint{5.620840in}{2.333534in}}%
\pgfpathcurveto{\pgfqpoint{5.615315in}{2.333534in}}{\pgfqpoint{5.610015in}{2.331339in}}{\pgfqpoint{5.606109in}{2.327433in}}%
\pgfpathcurveto{\pgfqpoint{5.602202in}{2.323526in}}{\pgfqpoint{5.600007in}{2.318226in}}{\pgfqpoint{5.600007in}{2.312701in}}%
\pgfpathcurveto{\pgfqpoint{5.600007in}{2.307176in}}{\pgfqpoint{5.602202in}{2.301877in}}{\pgfqpoint{5.606109in}{2.297970in}}%
\pgfpathcurveto{\pgfqpoint{5.610015in}{2.294063in}}{\pgfqpoint{5.615315in}{2.291868in}}{\pgfqpoint{5.620840in}{2.291868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363824in}{2.328808in}}%
\pgfpathcurveto{\pgfqpoint{5.369349in}{2.328808in}}{\pgfqpoint{5.374649in}{2.331003in}}{\pgfqpoint{5.378556in}{2.334910in}}%
\pgfpathcurveto{\pgfqpoint{5.382462in}{2.338817in}}{\pgfqpoint{5.384658in}{2.344116in}}{\pgfqpoint{5.384658in}{2.349642in}}%
\pgfpathcurveto{\pgfqpoint{5.384658in}{2.355167in}}{\pgfqpoint{5.382462in}{2.360466in}}{\pgfqpoint{5.378556in}{2.364373in}}%
\pgfpathcurveto{\pgfqpoint{5.374649in}{2.368280in}}{\pgfqpoint{5.369349in}{2.370475in}}{\pgfqpoint{5.363824in}{2.370475in}}%
\pgfpathcurveto{\pgfqpoint{5.358299in}{2.370475in}}{\pgfqpoint{5.353000in}{2.368280in}}{\pgfqpoint{5.349093in}{2.364373in}}%
\pgfpathcurveto{\pgfqpoint{5.345186in}{2.360466in}}{\pgfqpoint{5.342991in}{2.355167in}}{\pgfqpoint{5.342991in}{2.349642in}}%
\pgfpathcurveto{\pgfqpoint{5.342991in}{2.344116in}}{\pgfqpoint{5.345186in}{2.338817in}}{\pgfqpoint{5.349093in}{2.334910in}}%
\pgfpathcurveto{\pgfqpoint{5.353000in}{2.331003in}}{\pgfqpoint{5.358299in}{2.328808in}}{\pgfqpoint{5.363824in}{2.328808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439593in}{2.423748in}}%
\pgfpathcurveto{\pgfqpoint{5.445118in}{2.423748in}}{\pgfqpoint{5.450418in}{2.425943in}}{\pgfqpoint{5.454324in}{2.429850in}}%
\pgfpathcurveto{\pgfqpoint{5.458231in}{2.433757in}}{\pgfqpoint{5.460426in}{2.439056in}}{\pgfqpoint{5.460426in}{2.444582in}}%
\pgfpathcurveto{\pgfqpoint{5.460426in}{2.450107in}}{\pgfqpoint{5.458231in}{2.455406in}}{\pgfqpoint{5.454324in}{2.459313in}}%
\pgfpathcurveto{\pgfqpoint{5.450418in}{2.463220in}}{\pgfqpoint{5.445118in}{2.465415in}}{\pgfqpoint{5.439593in}{2.465415in}}%
\pgfpathcurveto{\pgfqpoint{5.434068in}{2.465415in}}{\pgfqpoint{5.428768in}{2.463220in}}{\pgfqpoint{5.424862in}{2.459313in}}%
\pgfpathcurveto{\pgfqpoint{5.420955in}{2.455406in}}{\pgfqpoint{5.418760in}{2.450107in}}{\pgfqpoint{5.418760in}{2.444582in}}%
\pgfpathcurveto{\pgfqpoint{5.418760in}{2.439056in}}{\pgfqpoint{5.420955in}{2.433757in}}{\pgfqpoint{5.424862in}{2.429850in}}%
\pgfpathcurveto{\pgfqpoint{5.428768in}{2.425943in}}{\pgfqpoint{5.434068in}{2.423748in}}{\pgfqpoint{5.439593in}{2.423748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712248in}{2.765003in}}%
\pgfpathcurveto{\pgfqpoint{5.717773in}{2.765003in}}{\pgfqpoint{5.723072in}{2.767199in}}{\pgfqpoint{5.726979in}{2.771105in}}%
\pgfpathcurveto{\pgfqpoint{5.730886in}{2.775012in}}{\pgfqpoint{5.733081in}{2.780312in}}{\pgfqpoint{5.733081in}{2.785837in}}%
\pgfpathcurveto{\pgfqpoint{5.733081in}{2.791362in}}{\pgfqpoint{5.730886in}{2.796661in}}{\pgfqpoint{5.726979in}{2.800568in}}%
\pgfpathcurveto{\pgfqpoint{5.723072in}{2.804475in}}{\pgfqpoint{5.717773in}{2.806670in}}{\pgfqpoint{5.712248in}{2.806670in}}%
\pgfpathcurveto{\pgfqpoint{5.706723in}{2.806670in}}{\pgfqpoint{5.701423in}{2.804475in}}{\pgfqpoint{5.697516in}{2.800568in}}%
\pgfpathcurveto{\pgfqpoint{5.693610in}{2.796661in}}{\pgfqpoint{5.691414in}{2.791362in}}{\pgfqpoint{5.691414in}{2.785837in}}%
\pgfpathcurveto{\pgfqpoint{5.691414in}{2.780312in}}{\pgfqpoint{5.693610in}{2.775012in}}{\pgfqpoint{5.697516in}{2.771105in}}%
\pgfpathcurveto{\pgfqpoint{5.701423in}{2.767199in}}{\pgfqpoint{5.706723in}{2.765003in}}{\pgfqpoint{5.712248in}{2.765003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908764in}{1.833920in}}%
\pgfpathcurveto{\pgfqpoint{5.914289in}{1.833920in}}{\pgfqpoint{5.919588in}{1.836115in}}{\pgfqpoint{5.923495in}{1.840022in}}%
\pgfpathcurveto{\pgfqpoint{5.927402in}{1.843929in}}{\pgfqpoint{5.929597in}{1.849228in}}{\pgfqpoint{5.929597in}{1.854753in}}%
\pgfpathcurveto{\pgfqpoint{5.929597in}{1.860278in}}{\pgfqpoint{5.927402in}{1.865578in}}{\pgfqpoint{5.923495in}{1.869485in}}%
\pgfpathcurveto{\pgfqpoint{5.919588in}{1.873391in}}{\pgfqpoint{5.914289in}{1.875587in}}{\pgfqpoint{5.908764in}{1.875587in}}%
\pgfpathcurveto{\pgfqpoint{5.903238in}{1.875587in}}{\pgfqpoint{5.897939in}{1.873391in}}{\pgfqpoint{5.894032in}{1.869485in}}%
\pgfpathcurveto{\pgfqpoint{5.890125in}{1.865578in}}{\pgfqpoint{5.887930in}{1.860278in}}{\pgfqpoint{5.887930in}{1.854753in}}%
\pgfpathcurveto{\pgfqpoint{5.887930in}{1.849228in}}{\pgfqpoint{5.890125in}{1.843929in}}{\pgfqpoint{5.894032in}{1.840022in}}%
\pgfpathcurveto{\pgfqpoint{5.897939in}{1.836115in}}{\pgfqpoint{5.903238in}{1.833920in}}{\pgfqpoint{5.908764in}{1.833920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565387in}{1.821990in}}%
\pgfpathcurveto{\pgfqpoint{5.570913in}{1.821990in}}{\pgfqpoint{5.576212in}{1.824185in}}{\pgfqpoint{5.580119in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{5.584026in}{1.831999in}}{\pgfqpoint{5.586221in}{1.837298in}}{\pgfqpoint{5.586221in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{5.586221in}{1.848349in}}{\pgfqpoint{5.584026in}{1.853648in}}{\pgfqpoint{5.580119in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{5.576212in}{1.861462in}}{\pgfqpoint{5.570913in}{1.863657in}}{\pgfqpoint{5.565387in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{5.559862in}{1.863657in}}{\pgfqpoint{5.554563in}{1.861462in}}{\pgfqpoint{5.550656in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{5.546749in}{1.853648in}}{\pgfqpoint{5.544554in}{1.848349in}}{\pgfqpoint{5.544554in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{5.544554in}{1.837298in}}{\pgfqpoint{5.546749in}{1.831999in}}{\pgfqpoint{5.550656in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{5.554563in}{1.824185in}}{\pgfqpoint{5.559862in}{1.821990in}}{\pgfqpoint{5.565387in}{1.821990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386589in}{2.457036in}}%
\pgfpathcurveto{\pgfqpoint{5.392114in}{2.457036in}}{\pgfqpoint{5.397414in}{2.459231in}}{\pgfqpoint{5.401320in}{2.463138in}}%
\pgfpathcurveto{\pgfqpoint{5.405227in}{2.467045in}}{\pgfqpoint{5.407422in}{2.472345in}}{\pgfqpoint{5.407422in}{2.477870in}}%
\pgfpathcurveto{\pgfqpoint{5.407422in}{2.483395in}}{\pgfqpoint{5.405227in}{2.488694in}}{\pgfqpoint{5.401320in}{2.492601in}}%
\pgfpathcurveto{\pgfqpoint{5.397414in}{2.496508in}}{\pgfqpoint{5.392114in}{2.498703in}}{\pgfqpoint{5.386589in}{2.498703in}}%
\pgfpathcurveto{\pgfqpoint{5.381064in}{2.498703in}}{\pgfqpoint{5.375764in}{2.496508in}}{\pgfqpoint{5.371858in}{2.492601in}}%
\pgfpathcurveto{\pgfqpoint{5.367951in}{2.488694in}}{\pgfqpoint{5.365756in}{2.483395in}}{\pgfqpoint{5.365756in}{2.477870in}}%
\pgfpathcurveto{\pgfqpoint{5.365756in}{2.472345in}}{\pgfqpoint{5.367951in}{2.467045in}}{\pgfqpoint{5.371858in}{2.463138in}}%
\pgfpathcurveto{\pgfqpoint{5.375764in}{2.459231in}}{\pgfqpoint{5.381064in}{2.457036in}}{\pgfqpoint{5.386589in}{2.457036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342841in}{1.663703in}}%
\pgfpathcurveto{\pgfqpoint{5.348366in}{1.663703in}}{\pgfqpoint{5.353665in}{1.665898in}}{\pgfqpoint{5.357572in}{1.669805in}}%
\pgfpathcurveto{\pgfqpoint{5.361479in}{1.673711in}}{\pgfqpoint{5.363674in}{1.679011in}}{\pgfqpoint{5.363674in}{1.684536in}}%
\pgfpathcurveto{\pgfqpoint{5.363674in}{1.690061in}}{\pgfqpoint{5.361479in}{1.695361in}}{\pgfqpoint{5.357572in}{1.699267in}}%
\pgfpathcurveto{\pgfqpoint{5.353665in}{1.703174in}}{\pgfqpoint{5.348366in}{1.705369in}}{\pgfqpoint{5.342841in}{1.705369in}}%
\pgfpathcurveto{\pgfqpoint{5.337316in}{1.705369in}}{\pgfqpoint{5.332016in}{1.703174in}}{\pgfqpoint{5.328109in}{1.699267in}}%
\pgfpathcurveto{\pgfqpoint{5.324203in}{1.695361in}}{\pgfqpoint{5.322007in}{1.690061in}}{\pgfqpoint{5.322007in}{1.684536in}}%
\pgfpathcurveto{\pgfqpoint{5.322007in}{1.679011in}}{\pgfqpoint{5.324203in}{1.673711in}}{\pgfqpoint{5.328109in}{1.669805in}}%
\pgfpathcurveto{\pgfqpoint{5.332016in}{1.665898in}}{\pgfqpoint{5.337316in}{1.663703in}}{\pgfqpoint{5.342841in}{1.663703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376046in}{3.148955in}}%
\pgfpathcurveto{\pgfqpoint{5.381572in}{3.148955in}}{\pgfqpoint{5.386871in}{3.151150in}}{\pgfqpoint{5.390778in}{3.155057in}}%
\pgfpathcurveto{\pgfqpoint{5.394685in}{3.158964in}}{\pgfqpoint{5.396880in}{3.164263in}}{\pgfqpoint{5.396880in}{3.169788in}}%
\pgfpathcurveto{\pgfqpoint{5.396880in}{3.175313in}}{\pgfqpoint{5.394685in}{3.180613in}}{\pgfqpoint{5.390778in}{3.184520in}}%
\pgfpathcurveto{\pgfqpoint{5.386871in}{3.188426in}}{\pgfqpoint{5.381572in}{3.190621in}}{\pgfqpoint{5.376046in}{3.190621in}}%
\pgfpathcurveto{\pgfqpoint{5.370521in}{3.190621in}}{\pgfqpoint{5.365222in}{3.188426in}}{\pgfqpoint{5.361315in}{3.184520in}}%
\pgfpathcurveto{\pgfqpoint{5.357408in}{3.180613in}}{\pgfqpoint{5.355213in}{3.175313in}}{\pgfqpoint{5.355213in}{3.169788in}}%
\pgfpathcurveto{\pgfqpoint{5.355213in}{3.164263in}}{\pgfqpoint{5.357408in}{3.158964in}}{\pgfqpoint{5.361315in}{3.155057in}}%
\pgfpathcurveto{\pgfqpoint{5.365222in}{3.151150in}}{\pgfqpoint{5.370521in}{3.148955in}}{\pgfqpoint{5.376046in}{3.148955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430621in}{2.859300in}}%
\pgfpathcurveto{\pgfqpoint{5.436146in}{2.859300in}}{\pgfqpoint{5.441446in}{2.861495in}}{\pgfqpoint{5.445352in}{2.865402in}}%
\pgfpathcurveto{\pgfqpoint{5.449259in}{2.869309in}}{\pgfqpoint{5.451454in}{2.874608in}}{\pgfqpoint{5.451454in}{2.880133in}}%
\pgfpathcurveto{\pgfqpoint{5.451454in}{2.885658in}}{\pgfqpoint{5.449259in}{2.890958in}}{\pgfqpoint{5.445352in}{2.894865in}}%
\pgfpathcurveto{\pgfqpoint{5.441446in}{2.898771in}}{\pgfqpoint{5.436146in}{2.900967in}}{\pgfqpoint{5.430621in}{2.900967in}}%
\pgfpathcurveto{\pgfqpoint{5.425096in}{2.900967in}}{\pgfqpoint{5.419796in}{2.898771in}}{\pgfqpoint{5.415890in}{2.894865in}}%
\pgfpathcurveto{\pgfqpoint{5.411983in}{2.890958in}}{\pgfqpoint{5.409788in}{2.885658in}}{\pgfqpoint{5.409788in}{2.880133in}}%
\pgfpathcurveto{\pgfqpoint{5.409788in}{2.874608in}}{\pgfqpoint{5.411983in}{2.869309in}}{\pgfqpoint{5.415890in}{2.865402in}}%
\pgfpathcurveto{\pgfqpoint{5.419796in}{2.861495in}}{\pgfqpoint{5.425096in}{2.859300in}}{\pgfqpoint{5.430621in}{2.859300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435842in}{2.649101in}}%
\pgfpathcurveto{\pgfqpoint{5.441367in}{2.649101in}}{\pgfqpoint{5.446667in}{2.651296in}}{\pgfqpoint{5.450574in}{2.655203in}}%
\pgfpathcurveto{\pgfqpoint{5.454480in}{2.659110in}}{\pgfqpoint{5.456676in}{2.664409in}}{\pgfqpoint{5.456676in}{2.669934in}}%
\pgfpathcurveto{\pgfqpoint{5.456676in}{2.675459in}}{\pgfqpoint{5.454480in}{2.680759in}}{\pgfqpoint{5.450574in}{2.684666in}}%
\pgfpathcurveto{\pgfqpoint{5.446667in}{2.688573in}}{\pgfqpoint{5.441367in}{2.690768in}}{\pgfqpoint{5.435842in}{2.690768in}}%
\pgfpathcurveto{\pgfqpoint{5.430317in}{2.690768in}}{\pgfqpoint{5.425018in}{2.688573in}}{\pgfqpoint{5.421111in}{2.684666in}}%
\pgfpathcurveto{\pgfqpoint{5.417204in}{2.680759in}}{\pgfqpoint{5.415009in}{2.675459in}}{\pgfqpoint{5.415009in}{2.669934in}}%
\pgfpathcurveto{\pgfqpoint{5.415009in}{2.664409in}}{\pgfqpoint{5.417204in}{2.659110in}}{\pgfqpoint{5.421111in}{2.655203in}}%
\pgfpathcurveto{\pgfqpoint{5.425018in}{2.651296in}}{\pgfqpoint{5.430317in}{2.649101in}}{\pgfqpoint{5.435842in}{2.649101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851039in}{2.538187in}}%
\pgfpathcurveto{\pgfqpoint{5.856564in}{2.538187in}}{\pgfqpoint{5.861864in}{2.540382in}}{\pgfqpoint{5.865770in}{2.544289in}}%
\pgfpathcurveto{\pgfqpoint{5.869677in}{2.548196in}}{\pgfqpoint{5.871872in}{2.553496in}}{\pgfqpoint{5.871872in}{2.559021in}}%
\pgfpathcurveto{\pgfqpoint{5.871872in}{2.564546in}}{\pgfqpoint{5.869677in}{2.569845in}}{\pgfqpoint{5.865770in}{2.573752in}}%
\pgfpathcurveto{\pgfqpoint{5.861864in}{2.577659in}}{\pgfqpoint{5.856564in}{2.579854in}}{\pgfqpoint{5.851039in}{2.579854in}}%
\pgfpathcurveto{\pgfqpoint{5.845514in}{2.579854in}}{\pgfqpoint{5.840214in}{2.577659in}}{\pgfqpoint{5.836308in}{2.573752in}}%
\pgfpathcurveto{\pgfqpoint{5.832401in}{2.569845in}}{\pgfqpoint{5.830206in}{2.564546in}}{\pgfqpoint{5.830206in}{2.559021in}}%
\pgfpathcurveto{\pgfqpoint{5.830206in}{2.553496in}}{\pgfqpoint{5.832401in}{2.548196in}}{\pgfqpoint{5.836308in}{2.544289in}}%
\pgfpathcurveto{\pgfqpoint{5.840214in}{2.540382in}}{\pgfqpoint{5.845514in}{2.538187in}}{\pgfqpoint{5.851039in}{2.538187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510245in}{1.690266in}}%
\pgfpathcurveto{\pgfqpoint{5.515770in}{1.690266in}}{\pgfqpoint{5.521069in}{1.692461in}}{\pgfqpoint{5.524976in}{1.696368in}}%
\pgfpathcurveto{\pgfqpoint{5.528883in}{1.700274in}}{\pgfqpoint{5.531078in}{1.705574in}}{\pgfqpoint{5.531078in}{1.711099in}}%
\pgfpathcurveto{\pgfqpoint{5.531078in}{1.716624in}}{\pgfqpoint{5.528883in}{1.721924in}}{\pgfqpoint{5.524976in}{1.725830in}}%
\pgfpathcurveto{\pgfqpoint{5.521069in}{1.729737in}}{\pgfqpoint{5.515770in}{1.731932in}}{\pgfqpoint{5.510245in}{1.731932in}}%
\pgfpathcurveto{\pgfqpoint{5.504720in}{1.731932in}}{\pgfqpoint{5.499420in}{1.729737in}}{\pgfqpoint{5.495513in}{1.725830in}}%
\pgfpathcurveto{\pgfqpoint{5.491607in}{1.721924in}}{\pgfqpoint{5.489411in}{1.716624in}}{\pgfqpoint{5.489411in}{1.711099in}}%
\pgfpathcurveto{\pgfqpoint{5.489411in}{1.705574in}}{\pgfqpoint{5.491607in}{1.700274in}}{\pgfqpoint{5.495513in}{1.696368in}}%
\pgfpathcurveto{\pgfqpoint{5.499420in}{1.692461in}}{\pgfqpoint{5.504720in}{1.690266in}}{\pgfqpoint{5.510245in}{1.690266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570641in}{1.612835in}}%
\pgfpathcurveto{\pgfqpoint{5.576166in}{1.612835in}}{\pgfqpoint{5.581466in}{1.615030in}}{\pgfqpoint{5.585372in}{1.618937in}}%
\pgfpathcurveto{\pgfqpoint{5.589279in}{1.622843in}}{\pgfqpoint{5.591474in}{1.628143in}}{\pgfqpoint{5.591474in}{1.633668in}}%
\pgfpathcurveto{\pgfqpoint{5.591474in}{1.639193in}}{\pgfqpoint{5.589279in}{1.644493in}}{\pgfqpoint{5.585372in}{1.648399in}}%
\pgfpathcurveto{\pgfqpoint{5.581466in}{1.652306in}}{\pgfqpoint{5.576166in}{1.654501in}}{\pgfqpoint{5.570641in}{1.654501in}}%
\pgfpathcurveto{\pgfqpoint{5.565116in}{1.654501in}}{\pgfqpoint{5.559816in}{1.652306in}}{\pgfqpoint{5.555910in}{1.648399in}}%
\pgfpathcurveto{\pgfqpoint{5.552003in}{1.644493in}}{\pgfqpoint{5.549808in}{1.639193in}}{\pgfqpoint{5.549808in}{1.633668in}}%
\pgfpathcurveto{\pgfqpoint{5.549808in}{1.628143in}}{\pgfqpoint{5.552003in}{1.622843in}}{\pgfqpoint{5.555910in}{1.618937in}}%
\pgfpathcurveto{\pgfqpoint{5.559816in}{1.615030in}}{\pgfqpoint{5.565116in}{1.612835in}}{\pgfqpoint{5.570641in}{1.612835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627653in}{1.692668in}}%
\pgfpathcurveto{\pgfqpoint{5.633178in}{1.692668in}}{\pgfqpoint{5.638478in}{1.694863in}}{\pgfqpoint{5.642384in}{1.698769in}}%
\pgfpathcurveto{\pgfqpoint{5.646291in}{1.702676in}}{\pgfqpoint{5.648486in}{1.707976in}}{\pgfqpoint{5.648486in}{1.713501in}}%
\pgfpathcurveto{\pgfqpoint{5.648486in}{1.719026in}}{\pgfqpoint{5.646291in}{1.724325in}}{\pgfqpoint{5.642384in}{1.728232in}}%
\pgfpathcurveto{\pgfqpoint{5.638478in}{1.732139in}}{\pgfqpoint{5.633178in}{1.734334in}}{\pgfqpoint{5.627653in}{1.734334in}}%
\pgfpathcurveto{\pgfqpoint{5.622128in}{1.734334in}}{\pgfqpoint{5.616828in}{1.732139in}}{\pgfqpoint{5.612922in}{1.728232in}}%
\pgfpathcurveto{\pgfqpoint{5.609015in}{1.724325in}}{\pgfqpoint{5.606820in}{1.719026in}}{\pgfqpoint{5.606820in}{1.713501in}}%
\pgfpathcurveto{\pgfqpoint{5.606820in}{1.707976in}}{\pgfqpoint{5.609015in}{1.702676in}}{\pgfqpoint{5.612922in}{1.698769in}}%
\pgfpathcurveto{\pgfqpoint{5.616828in}{1.694863in}}{\pgfqpoint{5.622128in}{1.692668in}}{\pgfqpoint{5.627653in}{1.692668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668024in}{2.318655in}}%
\pgfpathcurveto{\pgfqpoint{5.673549in}{2.318655in}}{\pgfqpoint{5.678848in}{2.320850in}}{\pgfqpoint{5.682755in}{2.324757in}}%
\pgfpathcurveto{\pgfqpoint{5.686662in}{2.328664in}}{\pgfqpoint{5.688857in}{2.333963in}}{\pgfqpoint{5.688857in}{2.339488in}}%
\pgfpathcurveto{\pgfqpoint{5.688857in}{2.345013in}}{\pgfqpoint{5.686662in}{2.350313in}}{\pgfqpoint{5.682755in}{2.354220in}}%
\pgfpathcurveto{\pgfqpoint{5.678848in}{2.358127in}}{\pgfqpoint{5.673549in}{2.360322in}}{\pgfqpoint{5.668024in}{2.360322in}}%
\pgfpathcurveto{\pgfqpoint{5.662499in}{2.360322in}}{\pgfqpoint{5.657199in}{2.358127in}}{\pgfqpoint{5.653292in}{2.354220in}}%
\pgfpathcurveto{\pgfqpoint{5.649385in}{2.350313in}}{\pgfqpoint{5.647190in}{2.345013in}}{\pgfqpoint{5.647190in}{2.339488in}}%
\pgfpathcurveto{\pgfqpoint{5.647190in}{2.333963in}}{\pgfqpoint{5.649385in}{2.328664in}}{\pgfqpoint{5.653292in}{2.324757in}}%
\pgfpathcurveto{\pgfqpoint{5.657199in}{2.320850in}}{\pgfqpoint{5.662499in}{2.318655in}}{\pgfqpoint{5.668024in}{2.318655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842378in}{1.811660in}}%
\pgfpathcurveto{\pgfqpoint{5.847903in}{1.811660in}}{\pgfqpoint{5.853203in}{1.813855in}}{\pgfqpoint{5.857110in}{1.817762in}}%
\pgfpathcurveto{\pgfqpoint{5.861017in}{1.821668in}}{\pgfqpoint{5.863212in}{1.826968in}}{\pgfqpoint{5.863212in}{1.832493in}}%
\pgfpathcurveto{\pgfqpoint{5.863212in}{1.838018in}}{\pgfqpoint{5.861017in}{1.843318in}}{\pgfqpoint{5.857110in}{1.847224in}}%
\pgfpathcurveto{\pgfqpoint{5.853203in}{1.851131in}}{\pgfqpoint{5.847903in}{1.853326in}}{\pgfqpoint{5.842378in}{1.853326in}}%
\pgfpathcurveto{\pgfqpoint{5.836853in}{1.853326in}}{\pgfqpoint{5.831554in}{1.851131in}}{\pgfqpoint{5.827647in}{1.847224in}}%
\pgfpathcurveto{\pgfqpoint{5.823740in}{1.843318in}}{\pgfqpoint{5.821545in}{1.838018in}}{\pgfqpoint{5.821545in}{1.832493in}}%
\pgfpathcurveto{\pgfqpoint{5.821545in}{1.826968in}}{\pgfqpoint{5.823740in}{1.821668in}}{\pgfqpoint{5.827647in}{1.817762in}}%
\pgfpathcurveto{\pgfqpoint{5.831554in}{1.813855in}}{\pgfqpoint{5.836853in}{1.811660in}}{\pgfqpoint{5.842378in}{1.811660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642329in}{1.809588in}}%
\pgfpathcurveto{\pgfqpoint{5.647854in}{1.809588in}}{\pgfqpoint{5.653154in}{1.811783in}}{\pgfqpoint{5.657061in}{1.815690in}}%
\pgfpathcurveto{\pgfqpoint{5.660967in}{1.819597in}}{\pgfqpoint{5.663163in}{1.824896in}}{\pgfqpoint{5.663163in}{1.830421in}}%
\pgfpathcurveto{\pgfqpoint{5.663163in}{1.835946in}}{\pgfqpoint{5.660967in}{1.841246in}}{\pgfqpoint{5.657061in}{1.845153in}}%
\pgfpathcurveto{\pgfqpoint{5.653154in}{1.849060in}}{\pgfqpoint{5.647854in}{1.851255in}}{\pgfqpoint{5.642329in}{1.851255in}}%
\pgfpathcurveto{\pgfqpoint{5.636804in}{1.851255in}}{\pgfqpoint{5.631505in}{1.849060in}}{\pgfqpoint{5.627598in}{1.845153in}}%
\pgfpathcurveto{\pgfqpoint{5.623691in}{1.841246in}}{\pgfqpoint{5.621496in}{1.835946in}}{\pgfqpoint{5.621496in}{1.830421in}}%
\pgfpathcurveto{\pgfqpoint{5.621496in}{1.824896in}}{\pgfqpoint{5.623691in}{1.819597in}}{\pgfqpoint{5.627598in}{1.815690in}}%
\pgfpathcurveto{\pgfqpoint{5.631505in}{1.811783in}}{\pgfqpoint{5.636804in}{1.809588in}}{\pgfqpoint{5.642329in}{1.809588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805844in}{2.042501in}}%
\pgfpathcurveto{\pgfqpoint{5.811369in}{2.042501in}}{\pgfqpoint{5.816669in}{2.044696in}}{\pgfqpoint{5.820576in}{2.048603in}}%
\pgfpathcurveto{\pgfqpoint{5.824482in}{2.052510in}}{\pgfqpoint{5.826678in}{2.057809in}}{\pgfqpoint{5.826678in}{2.063334in}}%
\pgfpathcurveto{\pgfqpoint{5.826678in}{2.068859in}}{\pgfqpoint{5.824482in}{2.074159in}}{\pgfqpoint{5.820576in}{2.078065in}}%
\pgfpathcurveto{\pgfqpoint{5.816669in}{2.081972in}}{\pgfqpoint{5.811369in}{2.084167in}}{\pgfqpoint{5.805844in}{2.084167in}}%
\pgfpathcurveto{\pgfqpoint{5.800319in}{2.084167in}}{\pgfqpoint{5.795020in}{2.081972in}}{\pgfqpoint{5.791113in}{2.078065in}}%
\pgfpathcurveto{\pgfqpoint{5.787206in}{2.074159in}}{\pgfqpoint{5.785011in}{2.068859in}}{\pgfqpoint{5.785011in}{2.063334in}}%
\pgfpathcurveto{\pgfqpoint{5.785011in}{2.057809in}}{\pgfqpoint{5.787206in}{2.052510in}}{\pgfqpoint{5.791113in}{2.048603in}}%
\pgfpathcurveto{\pgfqpoint{5.795020in}{2.044696in}}{\pgfqpoint{5.800319in}{2.042501in}}{\pgfqpoint{5.805844in}{2.042501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539371in}{2.878762in}}%
\pgfpathcurveto{\pgfqpoint{5.544896in}{2.878762in}}{\pgfqpoint{5.550195in}{2.880957in}}{\pgfqpoint{5.554102in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.558009in}{2.888771in}}{\pgfqpoint{5.560204in}{2.894071in}}{\pgfqpoint{5.560204in}{2.899596in}}%
\pgfpathcurveto{\pgfqpoint{5.560204in}{2.905121in}}{\pgfqpoint{5.558009in}{2.910420in}}{\pgfqpoint{5.554102in}{2.914327in}}%
\pgfpathcurveto{\pgfqpoint{5.550195in}{2.918234in}}{\pgfqpoint{5.544896in}{2.920429in}}{\pgfqpoint{5.539371in}{2.920429in}}%
\pgfpathcurveto{\pgfqpoint{5.533846in}{2.920429in}}{\pgfqpoint{5.528546in}{2.918234in}}{\pgfqpoint{5.524639in}{2.914327in}}%
\pgfpathcurveto{\pgfqpoint{5.520733in}{2.910420in}}{\pgfqpoint{5.518537in}{2.905121in}}{\pgfqpoint{5.518537in}{2.899596in}}%
\pgfpathcurveto{\pgfqpoint{5.518537in}{2.894071in}}{\pgfqpoint{5.520733in}{2.888771in}}{\pgfqpoint{5.524639in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.528546in}{2.880957in}}{\pgfqpoint{5.533846in}{2.878762in}}{\pgfqpoint{5.539371in}{2.878762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883821in}{2.896757in}}%
\pgfpathcurveto{\pgfqpoint{5.889346in}{2.896757in}}{\pgfqpoint{5.894646in}{2.898952in}}{\pgfqpoint{5.898553in}{2.902859in}}%
\pgfpathcurveto{\pgfqpoint{5.902459in}{2.906765in}}{\pgfqpoint{5.904655in}{2.912065in}}{\pgfqpoint{5.904655in}{2.917590in}}%
\pgfpathcurveto{\pgfqpoint{5.904655in}{2.923115in}}{\pgfqpoint{5.902459in}{2.928415in}}{\pgfqpoint{5.898553in}{2.932321in}}%
\pgfpathcurveto{\pgfqpoint{5.894646in}{2.936228in}}{\pgfqpoint{5.889346in}{2.938423in}}{\pgfqpoint{5.883821in}{2.938423in}}%
\pgfpathcurveto{\pgfqpoint{5.878296in}{2.938423in}}{\pgfqpoint{5.872997in}{2.936228in}}{\pgfqpoint{5.869090in}{2.932321in}}%
\pgfpathcurveto{\pgfqpoint{5.865183in}{2.928415in}}{\pgfqpoint{5.862988in}{2.923115in}}{\pgfqpoint{5.862988in}{2.917590in}}%
\pgfpathcurveto{\pgfqpoint{5.862988in}{2.912065in}}{\pgfqpoint{5.865183in}{2.906765in}}{\pgfqpoint{5.869090in}{2.902859in}}%
\pgfpathcurveto{\pgfqpoint{5.872997in}{2.898952in}}{\pgfqpoint{5.878296in}{2.896757in}}{\pgfqpoint{5.883821in}{2.896757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714800in}{1.872699in}}%
\pgfpathcurveto{\pgfqpoint{5.720325in}{1.872699in}}{\pgfqpoint{5.725625in}{1.874895in}}{\pgfqpoint{5.729532in}{1.878801in}}%
\pgfpathcurveto{\pgfqpoint{5.733438in}{1.882708in}}{\pgfqpoint{5.735634in}{1.888008in}}{\pgfqpoint{5.735634in}{1.893533in}}%
\pgfpathcurveto{\pgfqpoint{5.735634in}{1.899058in}}{\pgfqpoint{5.733438in}{1.904357in}}{\pgfqpoint{5.729532in}{1.908264in}}%
\pgfpathcurveto{\pgfqpoint{5.725625in}{1.912171in}}{\pgfqpoint{5.720325in}{1.914366in}}{\pgfqpoint{5.714800in}{1.914366in}}%
\pgfpathcurveto{\pgfqpoint{5.709275in}{1.914366in}}{\pgfqpoint{5.703976in}{1.912171in}}{\pgfqpoint{5.700069in}{1.908264in}}%
\pgfpathcurveto{\pgfqpoint{5.696162in}{1.904357in}}{\pgfqpoint{5.693967in}{1.899058in}}{\pgfqpoint{5.693967in}{1.893533in}}%
\pgfpathcurveto{\pgfqpoint{5.693967in}{1.888008in}}{\pgfqpoint{5.696162in}{1.882708in}}{\pgfqpoint{5.700069in}{1.878801in}}%
\pgfpathcurveto{\pgfqpoint{5.703976in}{1.874895in}}{\pgfqpoint{5.709275in}{1.872699in}}{\pgfqpoint{5.714800in}{1.872699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474965in}{2.382207in}}%
\pgfpathcurveto{\pgfqpoint{5.480490in}{2.382207in}}{\pgfqpoint{5.485789in}{2.384402in}}{\pgfqpoint{5.489696in}{2.388308in}}%
\pgfpathcurveto{\pgfqpoint{5.493603in}{2.392215in}}{\pgfqpoint{5.495798in}{2.397515in}}{\pgfqpoint{5.495798in}{2.403040in}}%
\pgfpathcurveto{\pgfqpoint{5.495798in}{2.408565in}}{\pgfqpoint{5.493603in}{2.413864in}}{\pgfqpoint{5.489696in}{2.417771in}}%
\pgfpathcurveto{\pgfqpoint{5.485789in}{2.421678in}}{\pgfqpoint{5.480490in}{2.423873in}}{\pgfqpoint{5.474965in}{2.423873in}}%
\pgfpathcurveto{\pgfqpoint{5.469440in}{2.423873in}}{\pgfqpoint{5.464140in}{2.421678in}}{\pgfqpoint{5.460233in}{2.417771in}}%
\pgfpathcurveto{\pgfqpoint{5.456327in}{2.413864in}}{\pgfqpoint{5.454132in}{2.408565in}}{\pgfqpoint{5.454132in}{2.403040in}}%
\pgfpathcurveto{\pgfqpoint{5.454132in}{2.397515in}}{\pgfqpoint{5.456327in}{2.392215in}}{\pgfqpoint{5.460233in}{2.388308in}}%
\pgfpathcurveto{\pgfqpoint{5.464140in}{2.384402in}}{\pgfqpoint{5.469440in}{2.382207in}}{\pgfqpoint{5.474965in}{2.382207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815496in}{2.716319in}}%
\pgfpathcurveto{\pgfqpoint{5.821022in}{2.716319in}}{\pgfqpoint{5.826321in}{2.718514in}}{\pgfqpoint{5.830228in}{2.722421in}}%
\pgfpathcurveto{\pgfqpoint{5.834135in}{2.726328in}}{\pgfqpoint{5.836330in}{2.731627in}}{\pgfqpoint{5.836330in}{2.737153in}}%
\pgfpathcurveto{\pgfqpoint{5.836330in}{2.742678in}}{\pgfqpoint{5.834135in}{2.747977in}}{\pgfqpoint{5.830228in}{2.751884in}}%
\pgfpathcurveto{\pgfqpoint{5.826321in}{2.755791in}}{\pgfqpoint{5.821022in}{2.757986in}}{\pgfqpoint{5.815496in}{2.757986in}}%
\pgfpathcurveto{\pgfqpoint{5.809971in}{2.757986in}}{\pgfqpoint{5.804672in}{2.755791in}}{\pgfqpoint{5.800765in}{2.751884in}}%
\pgfpathcurveto{\pgfqpoint{5.796858in}{2.747977in}}{\pgfqpoint{5.794663in}{2.742678in}}{\pgfqpoint{5.794663in}{2.737153in}}%
\pgfpathcurveto{\pgfqpoint{5.794663in}{2.731627in}}{\pgfqpoint{5.796858in}{2.726328in}}{\pgfqpoint{5.800765in}{2.722421in}}%
\pgfpathcurveto{\pgfqpoint{5.804672in}{2.718514in}}{\pgfqpoint{5.809971in}{2.716319in}}{\pgfqpoint{5.815496in}{2.716319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630335in}{2.002965in}}%
\pgfpathcurveto{\pgfqpoint{5.635860in}{2.002965in}}{\pgfqpoint{5.641160in}{2.005160in}}{\pgfqpoint{5.645067in}{2.009067in}}%
\pgfpathcurveto{\pgfqpoint{5.648973in}{2.012974in}}{\pgfqpoint{5.651168in}{2.018273in}}{\pgfqpoint{5.651168in}{2.023799in}}%
\pgfpathcurveto{\pgfqpoint{5.651168in}{2.029324in}}{\pgfqpoint{5.648973in}{2.034623in}}{\pgfqpoint{5.645067in}{2.038530in}}%
\pgfpathcurveto{\pgfqpoint{5.641160in}{2.042437in}}{\pgfqpoint{5.635860in}{2.044632in}}{\pgfqpoint{5.630335in}{2.044632in}}%
\pgfpathcurveto{\pgfqpoint{5.624810in}{2.044632in}}{\pgfqpoint{5.619511in}{2.042437in}}{\pgfqpoint{5.615604in}{2.038530in}}%
\pgfpathcurveto{\pgfqpoint{5.611697in}{2.034623in}}{\pgfqpoint{5.609502in}{2.029324in}}{\pgfqpoint{5.609502in}{2.023799in}}%
\pgfpathcurveto{\pgfqpoint{5.609502in}{2.018273in}}{\pgfqpoint{5.611697in}{2.012974in}}{\pgfqpoint{5.615604in}{2.009067in}}%
\pgfpathcurveto{\pgfqpoint{5.619511in}{2.005160in}}{\pgfqpoint{5.624810in}{2.002965in}}{\pgfqpoint{5.630335in}{2.002965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525822in}{1.806791in}}%
\pgfpathcurveto{\pgfqpoint{5.531347in}{1.806791in}}{\pgfqpoint{5.536647in}{1.808986in}}{\pgfqpoint{5.540554in}{1.812893in}}%
\pgfpathcurveto{\pgfqpoint{5.544461in}{1.816800in}}{\pgfqpoint{5.546656in}{1.822099in}}{\pgfqpoint{5.546656in}{1.827624in}}%
\pgfpathcurveto{\pgfqpoint{5.546656in}{1.833149in}}{\pgfqpoint{5.544461in}{1.838449in}}{\pgfqpoint{5.540554in}{1.842356in}}%
\pgfpathcurveto{\pgfqpoint{5.536647in}{1.846263in}}{\pgfqpoint{5.531347in}{1.848458in}}{\pgfqpoint{5.525822in}{1.848458in}}%
\pgfpathcurveto{\pgfqpoint{5.520297in}{1.848458in}}{\pgfqpoint{5.514998in}{1.846263in}}{\pgfqpoint{5.511091in}{1.842356in}}%
\pgfpathcurveto{\pgfqpoint{5.507184in}{1.838449in}}{\pgfqpoint{5.504989in}{1.833149in}}{\pgfqpoint{5.504989in}{1.827624in}}%
\pgfpathcurveto{\pgfqpoint{5.504989in}{1.822099in}}{\pgfqpoint{5.507184in}{1.816800in}}{\pgfqpoint{5.511091in}{1.812893in}}%
\pgfpathcurveto{\pgfqpoint{5.514998in}{1.808986in}}{\pgfqpoint{5.520297in}{1.806791in}}{\pgfqpoint{5.525822in}{1.806791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895146in}{2.994371in}}%
\pgfpathcurveto{\pgfqpoint{5.900671in}{2.994371in}}{\pgfqpoint{5.905971in}{2.996566in}}{\pgfqpoint{5.909878in}{3.000473in}}%
\pgfpathcurveto{\pgfqpoint{5.913784in}{3.004380in}}{\pgfqpoint{5.915979in}{3.009679in}}{\pgfqpoint{5.915979in}{3.015204in}}%
\pgfpathcurveto{\pgfqpoint{5.915979in}{3.020729in}}{\pgfqpoint{5.913784in}{3.026029in}}{\pgfqpoint{5.909878in}{3.029936in}}%
\pgfpathcurveto{\pgfqpoint{5.905971in}{3.033842in}}{\pgfqpoint{5.900671in}{3.036037in}}{\pgfqpoint{5.895146in}{3.036037in}}%
\pgfpathcurveto{\pgfqpoint{5.889621in}{3.036037in}}{\pgfqpoint{5.884322in}{3.033842in}}{\pgfqpoint{5.880415in}{3.029936in}}%
\pgfpathcurveto{\pgfqpoint{5.876508in}{3.026029in}}{\pgfqpoint{5.874313in}{3.020729in}}{\pgfqpoint{5.874313in}{3.015204in}}%
\pgfpathcurveto{\pgfqpoint{5.874313in}{3.009679in}}{\pgfqpoint{5.876508in}{3.004380in}}{\pgfqpoint{5.880415in}{3.000473in}}%
\pgfpathcurveto{\pgfqpoint{5.884322in}{2.996566in}}{\pgfqpoint{5.889621in}{2.994371in}}{\pgfqpoint{5.895146in}{2.994371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576535in}{2.975026in}}%
\pgfpathcurveto{\pgfqpoint{5.582060in}{2.975026in}}{\pgfqpoint{5.587359in}{2.977221in}}{\pgfqpoint{5.591266in}{2.981128in}}%
\pgfpathcurveto{\pgfqpoint{5.595173in}{2.985035in}}{\pgfqpoint{5.597368in}{2.990334in}}{\pgfqpoint{5.597368in}{2.995859in}}%
\pgfpathcurveto{\pgfqpoint{5.597368in}{3.001384in}}{\pgfqpoint{5.595173in}{3.006684in}}{\pgfqpoint{5.591266in}{3.010591in}}%
\pgfpathcurveto{\pgfqpoint{5.587359in}{3.014498in}}{\pgfqpoint{5.582060in}{3.016693in}}{\pgfqpoint{5.576535in}{3.016693in}}%
\pgfpathcurveto{\pgfqpoint{5.571010in}{3.016693in}}{\pgfqpoint{5.565710in}{3.014498in}}{\pgfqpoint{5.561803in}{3.010591in}}%
\pgfpathcurveto{\pgfqpoint{5.557897in}{3.006684in}}{\pgfqpoint{5.555701in}{3.001384in}}{\pgfqpoint{5.555701in}{2.995859in}}%
\pgfpathcurveto{\pgfqpoint{5.555701in}{2.990334in}}{\pgfqpoint{5.557897in}{2.985035in}}{\pgfqpoint{5.561803in}{2.981128in}}%
\pgfpathcurveto{\pgfqpoint{5.565710in}{2.977221in}}{\pgfqpoint{5.571010in}{2.975026in}}{\pgfqpoint{5.576535in}{2.975026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812013in}{3.877691in}}%
\pgfpathcurveto{\pgfqpoint{5.817538in}{3.877691in}}{\pgfqpoint{5.822838in}{3.879886in}}{\pgfqpoint{5.826745in}{3.883793in}}%
\pgfpathcurveto{\pgfqpoint{5.830651in}{3.887700in}}{\pgfqpoint{5.832846in}{3.892999in}}{\pgfqpoint{5.832846in}{3.898525in}}%
\pgfpathcurveto{\pgfqpoint{5.832846in}{3.904050in}}{\pgfqpoint{5.830651in}{3.909349in}}{\pgfqpoint{5.826745in}{3.913256in}}%
\pgfpathcurveto{\pgfqpoint{5.822838in}{3.917163in}}{\pgfqpoint{5.817538in}{3.919358in}}{\pgfqpoint{5.812013in}{3.919358in}}%
\pgfpathcurveto{\pgfqpoint{5.806488in}{3.919358in}}{\pgfqpoint{5.801189in}{3.917163in}}{\pgfqpoint{5.797282in}{3.913256in}}%
\pgfpathcurveto{\pgfqpoint{5.793375in}{3.909349in}}{\pgfqpoint{5.791180in}{3.904050in}}{\pgfqpoint{5.791180in}{3.898525in}}%
\pgfpathcurveto{\pgfqpoint{5.791180in}{3.892999in}}{\pgfqpoint{5.793375in}{3.887700in}}{\pgfqpoint{5.797282in}{3.883793in}}%
\pgfpathcurveto{\pgfqpoint{5.801189in}{3.879886in}}{\pgfqpoint{5.806488in}{3.877691in}}{\pgfqpoint{5.812013in}{3.877691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598555in}{1.952953in}}%
\pgfpathcurveto{\pgfqpoint{5.604080in}{1.952953in}}{\pgfqpoint{5.609379in}{1.955148in}}{\pgfqpoint{5.613286in}{1.959055in}}%
\pgfpathcurveto{\pgfqpoint{5.617193in}{1.962962in}}{\pgfqpoint{5.619388in}{1.968261in}}{\pgfqpoint{5.619388in}{1.973786in}}%
\pgfpathcurveto{\pgfqpoint{5.619388in}{1.979311in}}{\pgfqpoint{5.617193in}{1.984611in}}{\pgfqpoint{5.613286in}{1.988518in}}%
\pgfpathcurveto{\pgfqpoint{5.609379in}{1.992425in}}{\pgfqpoint{5.604080in}{1.994620in}}{\pgfqpoint{5.598555in}{1.994620in}}%
\pgfpathcurveto{\pgfqpoint{5.593030in}{1.994620in}}{\pgfqpoint{5.587730in}{1.992425in}}{\pgfqpoint{5.583823in}{1.988518in}}%
\pgfpathcurveto{\pgfqpoint{5.579916in}{1.984611in}}{\pgfqpoint{5.577721in}{1.979311in}}{\pgfqpoint{5.577721in}{1.973786in}}%
\pgfpathcurveto{\pgfqpoint{5.577721in}{1.968261in}}{\pgfqpoint{5.579916in}{1.962962in}}{\pgfqpoint{5.583823in}{1.959055in}}%
\pgfpathcurveto{\pgfqpoint{5.587730in}{1.955148in}}{\pgfqpoint{5.593030in}{1.952953in}}{\pgfqpoint{5.598555in}{1.952953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661095in}{2.565305in}}%
\pgfpathcurveto{\pgfqpoint{5.666620in}{2.565305in}}{\pgfqpoint{5.671920in}{2.567500in}}{\pgfqpoint{5.675827in}{2.571407in}}%
\pgfpathcurveto{\pgfqpoint{5.679733in}{2.575313in}}{\pgfqpoint{5.681929in}{2.580613in}}{\pgfqpoint{5.681929in}{2.586138in}}%
\pgfpathcurveto{\pgfqpoint{5.681929in}{2.591663in}}{\pgfqpoint{5.679733in}{2.596963in}}{\pgfqpoint{5.675827in}{2.600869in}}%
\pgfpathcurveto{\pgfqpoint{5.671920in}{2.604776in}}{\pgfqpoint{5.666620in}{2.606971in}}{\pgfqpoint{5.661095in}{2.606971in}}%
\pgfpathcurveto{\pgfqpoint{5.655570in}{2.606971in}}{\pgfqpoint{5.650271in}{2.604776in}}{\pgfqpoint{5.646364in}{2.600869in}}%
\pgfpathcurveto{\pgfqpoint{5.642457in}{2.596963in}}{\pgfqpoint{5.640262in}{2.591663in}}{\pgfqpoint{5.640262in}{2.586138in}}%
\pgfpathcurveto{\pgfqpoint{5.640262in}{2.580613in}}{\pgfqpoint{5.642457in}{2.575313in}}{\pgfqpoint{5.646364in}{2.571407in}}%
\pgfpathcurveto{\pgfqpoint{5.650271in}{2.567500in}}{\pgfqpoint{5.655570in}{2.565305in}}{\pgfqpoint{5.661095in}{2.565305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354931in}{1.364432in}}%
\pgfpathcurveto{\pgfqpoint{5.360456in}{1.364432in}}{\pgfqpoint{5.365755in}{1.366627in}}{\pgfqpoint{5.369662in}{1.370534in}}%
\pgfpathcurveto{\pgfqpoint{5.373569in}{1.374440in}}{\pgfqpoint{5.375764in}{1.379740in}}{\pgfqpoint{5.375764in}{1.385265in}}%
\pgfpathcurveto{\pgfqpoint{5.375764in}{1.390790in}}{\pgfqpoint{5.373569in}{1.396090in}}{\pgfqpoint{5.369662in}{1.399996in}}%
\pgfpathcurveto{\pgfqpoint{5.365755in}{1.403903in}}{\pgfqpoint{5.360456in}{1.406098in}}{\pgfqpoint{5.354931in}{1.406098in}}%
\pgfpathcurveto{\pgfqpoint{5.349406in}{1.406098in}}{\pgfqpoint{5.344106in}{1.403903in}}{\pgfqpoint{5.340199in}{1.399996in}}%
\pgfpathcurveto{\pgfqpoint{5.336292in}{1.396090in}}{\pgfqpoint{5.334097in}{1.390790in}}{\pgfqpoint{5.334097in}{1.385265in}}%
\pgfpathcurveto{\pgfqpoint{5.334097in}{1.379740in}}{\pgfqpoint{5.336292in}{1.374440in}}{\pgfqpoint{5.340199in}{1.370534in}}%
\pgfpathcurveto{\pgfqpoint{5.344106in}{1.366627in}}{\pgfqpoint{5.349406in}{1.364432in}}{\pgfqpoint{5.354931in}{1.364432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637369in}{1.797517in}}%
\pgfpathcurveto{\pgfqpoint{5.642895in}{1.797517in}}{\pgfqpoint{5.648194in}{1.799712in}}{\pgfqpoint{5.652101in}{1.803619in}}%
\pgfpathcurveto{\pgfqpoint{5.656008in}{1.807526in}}{\pgfqpoint{5.658203in}{1.812825in}}{\pgfqpoint{5.658203in}{1.818350in}}%
\pgfpathcurveto{\pgfqpoint{5.658203in}{1.823876in}}{\pgfqpoint{5.656008in}{1.829175in}}{\pgfqpoint{5.652101in}{1.833082in}}%
\pgfpathcurveto{\pgfqpoint{5.648194in}{1.836989in}}{\pgfqpoint{5.642895in}{1.839184in}}{\pgfqpoint{5.637369in}{1.839184in}}%
\pgfpathcurveto{\pgfqpoint{5.631844in}{1.839184in}}{\pgfqpoint{5.626545in}{1.836989in}}{\pgfqpoint{5.622638in}{1.833082in}}%
\pgfpathcurveto{\pgfqpoint{5.618731in}{1.829175in}}{\pgfqpoint{5.616536in}{1.823876in}}{\pgfqpoint{5.616536in}{1.818350in}}%
\pgfpathcurveto{\pgfqpoint{5.616536in}{1.812825in}}{\pgfqpoint{5.618731in}{1.807526in}}{\pgfqpoint{5.622638in}{1.803619in}}%
\pgfpathcurveto{\pgfqpoint{5.626545in}{1.799712in}}{\pgfqpoint{5.631844in}{1.797517in}}{\pgfqpoint{5.637369in}{1.797517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759141in}{2.433464in}}%
\pgfpathcurveto{\pgfqpoint{5.764666in}{2.433464in}}{\pgfqpoint{5.769966in}{2.435659in}}{\pgfqpoint{5.773872in}{2.439566in}}%
\pgfpathcurveto{\pgfqpoint{5.777779in}{2.443473in}}{\pgfqpoint{5.779974in}{2.448772in}}{\pgfqpoint{5.779974in}{2.454297in}}%
\pgfpathcurveto{\pgfqpoint{5.779974in}{2.459822in}}{\pgfqpoint{5.777779in}{2.465122in}}{\pgfqpoint{5.773872in}{2.469029in}}%
\pgfpathcurveto{\pgfqpoint{5.769966in}{2.472935in}}{\pgfqpoint{5.764666in}{2.475130in}}{\pgfqpoint{5.759141in}{2.475130in}}%
\pgfpathcurveto{\pgfqpoint{5.753616in}{2.475130in}}{\pgfqpoint{5.748316in}{2.472935in}}{\pgfqpoint{5.744410in}{2.469029in}}%
\pgfpathcurveto{\pgfqpoint{5.740503in}{2.465122in}}{\pgfqpoint{5.738308in}{2.459822in}}{\pgfqpoint{5.738308in}{2.454297in}}%
\pgfpathcurveto{\pgfqpoint{5.738308in}{2.448772in}}{\pgfqpoint{5.740503in}{2.443473in}}{\pgfqpoint{5.744410in}{2.439566in}}%
\pgfpathcurveto{\pgfqpoint{5.748316in}{2.435659in}}{\pgfqpoint{5.753616in}{2.433464in}}{\pgfqpoint{5.759141in}{2.433464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448767in}{1.951256in}}%
\pgfpathcurveto{\pgfqpoint{5.454292in}{1.951256in}}{\pgfqpoint{5.459592in}{1.953452in}}{\pgfqpoint{5.463498in}{1.957358in}}%
\pgfpathcurveto{\pgfqpoint{5.467405in}{1.961265in}}{\pgfqpoint{5.469600in}{1.966565in}}{\pgfqpoint{5.469600in}{1.972090in}}%
\pgfpathcurveto{\pgfqpoint{5.469600in}{1.977615in}}{\pgfqpoint{5.467405in}{1.982914in}}{\pgfqpoint{5.463498in}{1.986821in}}%
\pgfpathcurveto{\pgfqpoint{5.459592in}{1.990728in}}{\pgfqpoint{5.454292in}{1.992923in}}{\pgfqpoint{5.448767in}{1.992923in}}%
\pgfpathcurveto{\pgfqpoint{5.443242in}{1.992923in}}{\pgfqpoint{5.437942in}{1.990728in}}{\pgfqpoint{5.434036in}{1.986821in}}%
\pgfpathcurveto{\pgfqpoint{5.430129in}{1.982914in}}{\pgfqpoint{5.427934in}{1.977615in}}{\pgfqpoint{5.427934in}{1.972090in}}%
\pgfpathcurveto{\pgfqpoint{5.427934in}{1.966565in}}{\pgfqpoint{5.430129in}{1.961265in}}{\pgfqpoint{5.434036in}{1.957358in}}%
\pgfpathcurveto{\pgfqpoint{5.437942in}{1.953452in}}{\pgfqpoint{5.443242in}{1.951256in}}{\pgfqpoint{5.448767in}{1.951256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820745in}{2.012278in}}%
\pgfpathcurveto{\pgfqpoint{5.826270in}{2.012278in}}{\pgfqpoint{5.831570in}{2.014473in}}{\pgfqpoint{5.835477in}{2.018380in}}%
\pgfpathcurveto{\pgfqpoint{5.839383in}{2.022287in}}{\pgfqpoint{5.841578in}{2.027586in}}{\pgfqpoint{5.841578in}{2.033111in}}%
\pgfpathcurveto{\pgfqpoint{5.841578in}{2.038636in}}{\pgfqpoint{5.839383in}{2.043936in}}{\pgfqpoint{5.835477in}{2.047843in}}%
\pgfpathcurveto{\pgfqpoint{5.831570in}{2.051750in}}{\pgfqpoint{5.826270in}{2.053945in}}{\pgfqpoint{5.820745in}{2.053945in}}%
\pgfpathcurveto{\pgfqpoint{5.815220in}{2.053945in}}{\pgfqpoint{5.809921in}{2.051750in}}{\pgfqpoint{5.806014in}{2.047843in}}%
\pgfpathcurveto{\pgfqpoint{5.802107in}{2.043936in}}{\pgfqpoint{5.799912in}{2.038636in}}{\pgfqpoint{5.799912in}{2.033111in}}%
\pgfpathcurveto{\pgfqpoint{5.799912in}{2.027586in}}{\pgfqpoint{5.802107in}{2.022287in}}{\pgfqpoint{5.806014in}{2.018380in}}%
\pgfpathcurveto{\pgfqpoint{5.809921in}{2.014473in}}{\pgfqpoint{5.815220in}{2.012278in}}{\pgfqpoint{5.820745in}{2.012278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924431in}{1.714827in}}%
\pgfpathcurveto{\pgfqpoint{5.929956in}{1.714827in}}{\pgfqpoint{5.935255in}{1.717022in}}{\pgfqpoint{5.939162in}{1.720929in}}%
\pgfpathcurveto{\pgfqpoint{5.943069in}{1.724836in}}{\pgfqpoint{5.945264in}{1.730135in}}{\pgfqpoint{5.945264in}{1.735660in}}%
\pgfpathcurveto{\pgfqpoint{5.945264in}{1.741185in}}{\pgfqpoint{5.943069in}{1.746485in}}{\pgfqpoint{5.939162in}{1.750392in}}%
\pgfpathcurveto{\pgfqpoint{5.935255in}{1.754298in}}{\pgfqpoint{5.929956in}{1.756493in}}{\pgfqpoint{5.924431in}{1.756493in}}%
\pgfpathcurveto{\pgfqpoint{5.918906in}{1.756493in}}{\pgfqpoint{5.913606in}{1.754298in}}{\pgfqpoint{5.909699in}{1.750392in}}%
\pgfpathcurveto{\pgfqpoint{5.905793in}{1.746485in}}{\pgfqpoint{5.903598in}{1.741185in}}{\pgfqpoint{5.903598in}{1.735660in}}%
\pgfpathcurveto{\pgfqpoint{5.903598in}{1.730135in}}{\pgfqpoint{5.905793in}{1.724836in}}{\pgfqpoint{5.909699in}{1.720929in}}%
\pgfpathcurveto{\pgfqpoint{5.913606in}{1.717022in}}{\pgfqpoint{5.918906in}{1.714827in}}{\pgfqpoint{5.924431in}{1.714827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432388in}{2.368004in}}%
\pgfpathcurveto{\pgfqpoint{5.437913in}{2.368004in}}{\pgfqpoint{5.443213in}{2.370199in}}{\pgfqpoint{5.447119in}{2.374105in}}%
\pgfpathcurveto{\pgfqpoint{5.451026in}{2.378012in}}{\pgfqpoint{5.453221in}{2.383312in}}{\pgfqpoint{5.453221in}{2.388837in}}%
\pgfpathcurveto{\pgfqpoint{5.453221in}{2.394362in}}{\pgfqpoint{5.451026in}{2.399661in}}{\pgfqpoint{5.447119in}{2.403568in}}%
\pgfpathcurveto{\pgfqpoint{5.443213in}{2.407475in}}{\pgfqpoint{5.437913in}{2.409670in}}{\pgfqpoint{5.432388in}{2.409670in}}%
\pgfpathcurveto{\pgfqpoint{5.426863in}{2.409670in}}{\pgfqpoint{5.421564in}{2.407475in}}{\pgfqpoint{5.417657in}{2.403568in}}%
\pgfpathcurveto{\pgfqpoint{5.413750in}{2.399661in}}{\pgfqpoint{5.411555in}{2.394362in}}{\pgfqpoint{5.411555in}{2.388837in}}%
\pgfpathcurveto{\pgfqpoint{5.411555in}{2.383312in}}{\pgfqpoint{5.413750in}{2.378012in}}{\pgfqpoint{5.417657in}{2.374105in}}%
\pgfpathcurveto{\pgfqpoint{5.421564in}{2.370199in}}{\pgfqpoint{5.426863in}{2.368004in}}{\pgfqpoint{5.432388in}{2.368004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547480in}{1.150385in}}%
\pgfpathcurveto{\pgfqpoint{5.553005in}{1.150385in}}{\pgfqpoint{5.558304in}{1.152580in}}{\pgfqpoint{5.562211in}{1.156487in}}%
\pgfpathcurveto{\pgfqpoint{5.566118in}{1.160394in}}{\pgfqpoint{5.568313in}{1.165694in}}{\pgfqpoint{5.568313in}{1.171219in}}%
\pgfpathcurveto{\pgfqpoint{5.568313in}{1.176744in}}{\pgfqpoint{5.566118in}{1.182043in}}{\pgfqpoint{5.562211in}{1.185950in}}%
\pgfpathcurveto{\pgfqpoint{5.558304in}{1.189857in}}{\pgfqpoint{5.553005in}{1.192052in}}{\pgfqpoint{5.547480in}{1.192052in}}%
\pgfpathcurveto{\pgfqpoint{5.541955in}{1.192052in}}{\pgfqpoint{5.536655in}{1.189857in}}{\pgfqpoint{5.532748in}{1.185950in}}%
\pgfpathcurveto{\pgfqpoint{5.528841in}{1.182043in}}{\pgfqpoint{5.526646in}{1.176744in}}{\pgfqpoint{5.526646in}{1.171219in}}%
\pgfpathcurveto{\pgfqpoint{5.526646in}{1.165694in}}{\pgfqpoint{5.528841in}{1.160394in}}{\pgfqpoint{5.532748in}{1.156487in}}%
\pgfpathcurveto{\pgfqpoint{5.536655in}{1.152580in}}{\pgfqpoint{5.541955in}{1.150385in}}{\pgfqpoint{5.547480in}{1.150385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848806in}{2.318655in}}%
\pgfpathcurveto{\pgfqpoint{5.854331in}{2.318655in}}{\pgfqpoint{5.859631in}{2.320850in}}{\pgfqpoint{5.863538in}{2.324757in}}%
\pgfpathcurveto{\pgfqpoint{5.867445in}{2.328664in}}{\pgfqpoint{5.869640in}{2.333963in}}{\pgfqpoint{5.869640in}{2.339488in}}%
\pgfpathcurveto{\pgfqpoint{5.869640in}{2.345013in}}{\pgfqpoint{5.867445in}{2.350313in}}{\pgfqpoint{5.863538in}{2.354220in}}%
\pgfpathcurveto{\pgfqpoint{5.859631in}{2.358127in}}{\pgfqpoint{5.854331in}{2.360322in}}{\pgfqpoint{5.848806in}{2.360322in}}%
\pgfpathcurveto{\pgfqpoint{5.843281in}{2.360322in}}{\pgfqpoint{5.837982in}{2.358127in}}{\pgfqpoint{5.834075in}{2.354220in}}%
\pgfpathcurveto{\pgfqpoint{5.830168in}{2.350313in}}{\pgfqpoint{5.827973in}{2.345013in}}{\pgfqpoint{5.827973in}{2.339488in}}%
\pgfpathcurveto{\pgfqpoint{5.827973in}{2.333963in}}{\pgfqpoint{5.830168in}{2.328664in}}{\pgfqpoint{5.834075in}{2.324757in}}%
\pgfpathcurveto{\pgfqpoint{5.837982in}{2.320850in}}{\pgfqpoint{5.843281in}{2.318655in}}{\pgfqpoint{5.848806in}{2.318655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894072in}{1.840416in}}%
\pgfpathcurveto{\pgfqpoint{5.899597in}{1.840416in}}{\pgfqpoint{5.904897in}{1.842611in}}{\pgfqpoint{5.908804in}{1.846518in}}%
\pgfpathcurveto{\pgfqpoint{5.912711in}{1.850425in}}{\pgfqpoint{5.914906in}{1.855724in}}{\pgfqpoint{5.914906in}{1.861249in}}%
\pgfpathcurveto{\pgfqpoint{5.914906in}{1.866774in}}{\pgfqpoint{5.912711in}{1.872074in}}{\pgfqpoint{5.908804in}{1.875981in}}%
\pgfpathcurveto{\pgfqpoint{5.904897in}{1.879888in}}{\pgfqpoint{5.899597in}{1.882083in}}{\pgfqpoint{5.894072in}{1.882083in}}%
\pgfpathcurveto{\pgfqpoint{5.888547in}{1.882083in}}{\pgfqpoint{5.883248in}{1.879888in}}{\pgfqpoint{5.879341in}{1.875981in}}%
\pgfpathcurveto{\pgfqpoint{5.875434in}{1.872074in}}{\pgfqpoint{5.873239in}{1.866774in}}{\pgfqpoint{5.873239in}{1.861249in}}%
\pgfpathcurveto{\pgfqpoint{5.873239in}{1.855724in}}{\pgfqpoint{5.875434in}{1.850425in}}{\pgfqpoint{5.879341in}{1.846518in}}%
\pgfpathcurveto{\pgfqpoint{5.883248in}{1.842611in}}{\pgfqpoint{5.888547in}{1.840416in}}{\pgfqpoint{5.894072in}{1.840416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590504in}{2.447725in}}%
\pgfpathcurveto{\pgfqpoint{5.596029in}{2.447725in}}{\pgfqpoint{5.601329in}{2.449920in}}{\pgfqpoint{5.605235in}{2.453827in}}%
\pgfpathcurveto{\pgfqpoint{5.609142in}{2.457734in}}{\pgfqpoint{5.611337in}{2.463033in}}{\pgfqpoint{5.611337in}{2.468558in}}%
\pgfpathcurveto{\pgfqpoint{5.611337in}{2.474083in}}{\pgfqpoint{5.609142in}{2.479383in}}{\pgfqpoint{5.605235in}{2.483290in}}%
\pgfpathcurveto{\pgfqpoint{5.601329in}{2.487197in}}{\pgfqpoint{5.596029in}{2.489392in}}{\pgfqpoint{5.590504in}{2.489392in}}%
\pgfpathcurveto{\pgfqpoint{5.584979in}{2.489392in}}{\pgfqpoint{5.579679in}{2.487197in}}{\pgfqpoint{5.575773in}{2.483290in}}%
\pgfpathcurveto{\pgfqpoint{5.571866in}{2.479383in}}{\pgfqpoint{5.569671in}{2.474083in}}{\pgfqpoint{5.569671in}{2.468558in}}%
\pgfpathcurveto{\pgfqpoint{5.569671in}{2.463033in}}{\pgfqpoint{5.571866in}{2.457734in}}{\pgfqpoint{5.575773in}{2.453827in}}%
\pgfpathcurveto{\pgfqpoint{5.579679in}{2.449920in}}{\pgfqpoint{5.584979in}{2.447725in}}{\pgfqpoint{5.590504in}{2.447725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640816in}{1.503161in}}%
\pgfpathcurveto{\pgfqpoint{5.646342in}{1.503161in}}{\pgfqpoint{5.651641in}{1.505356in}}{\pgfqpoint{5.655548in}{1.509263in}}%
\pgfpathcurveto{\pgfqpoint{5.659455in}{1.513170in}}{\pgfqpoint{5.661650in}{1.518469in}}{\pgfqpoint{5.661650in}{1.523994in}}%
\pgfpathcurveto{\pgfqpoint{5.661650in}{1.529520in}}{\pgfqpoint{5.659455in}{1.534819in}}{\pgfqpoint{5.655548in}{1.538726in}}%
\pgfpathcurveto{\pgfqpoint{5.651641in}{1.542633in}}{\pgfqpoint{5.646342in}{1.544828in}}{\pgfqpoint{5.640816in}{1.544828in}}%
\pgfpathcurveto{\pgfqpoint{5.635291in}{1.544828in}}{\pgfqpoint{5.629992in}{1.542633in}}{\pgfqpoint{5.626085in}{1.538726in}}%
\pgfpathcurveto{\pgfqpoint{5.622178in}{1.534819in}}{\pgfqpoint{5.619983in}{1.529520in}}{\pgfqpoint{5.619983in}{1.523994in}}%
\pgfpathcurveto{\pgfqpoint{5.619983in}{1.518469in}}{\pgfqpoint{5.622178in}{1.513170in}}{\pgfqpoint{5.626085in}{1.509263in}}%
\pgfpathcurveto{\pgfqpoint{5.629992in}{1.505356in}}{\pgfqpoint{5.635291in}{1.503161in}}{\pgfqpoint{5.640816in}{1.503161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530301in}{1.423359in}}%
\pgfpathcurveto{\pgfqpoint{5.535826in}{1.423359in}}{\pgfqpoint{5.541126in}{1.425554in}}{\pgfqpoint{5.545032in}{1.429461in}}%
\pgfpathcurveto{\pgfqpoint{5.548939in}{1.433368in}}{\pgfqpoint{5.551134in}{1.438668in}}{\pgfqpoint{5.551134in}{1.444193in}}%
\pgfpathcurveto{\pgfqpoint{5.551134in}{1.449718in}}{\pgfqpoint{5.548939in}{1.455017in}}{\pgfqpoint{5.545032in}{1.458924in}}%
\pgfpathcurveto{\pgfqpoint{5.541126in}{1.462831in}}{\pgfqpoint{5.535826in}{1.465026in}}{\pgfqpoint{5.530301in}{1.465026in}}%
\pgfpathcurveto{\pgfqpoint{5.524776in}{1.465026in}}{\pgfqpoint{5.519476in}{1.462831in}}{\pgfqpoint{5.515570in}{1.458924in}}%
\pgfpathcurveto{\pgfqpoint{5.511663in}{1.455017in}}{\pgfqpoint{5.509468in}{1.449718in}}{\pgfqpoint{5.509468in}{1.444193in}}%
\pgfpathcurveto{\pgfqpoint{5.509468in}{1.438668in}}{\pgfqpoint{5.511663in}{1.433368in}}{\pgfqpoint{5.515570in}{1.429461in}}%
\pgfpathcurveto{\pgfqpoint{5.519476in}{1.425554in}}{\pgfqpoint{5.524776in}{1.423359in}}{\pgfqpoint{5.530301in}{1.423359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691761in}{2.272337in}}%
\pgfpathcurveto{\pgfqpoint{5.697286in}{2.272337in}}{\pgfqpoint{5.702586in}{2.274533in}}{\pgfqpoint{5.706492in}{2.278439in}}%
\pgfpathcurveto{\pgfqpoint{5.710399in}{2.282346in}}{\pgfqpoint{5.712594in}{2.287646in}}{\pgfqpoint{5.712594in}{2.293171in}}%
\pgfpathcurveto{\pgfqpoint{5.712594in}{2.298696in}}{\pgfqpoint{5.710399in}{2.303995in}}{\pgfqpoint{5.706492in}{2.307902in}}%
\pgfpathcurveto{\pgfqpoint{5.702586in}{2.311809in}}{\pgfqpoint{5.697286in}{2.314004in}}{\pgfqpoint{5.691761in}{2.314004in}}%
\pgfpathcurveto{\pgfqpoint{5.686236in}{2.314004in}}{\pgfqpoint{5.680936in}{2.311809in}}{\pgfqpoint{5.677030in}{2.307902in}}%
\pgfpathcurveto{\pgfqpoint{5.673123in}{2.303995in}}{\pgfqpoint{5.670928in}{2.298696in}}{\pgfqpoint{5.670928in}{2.293171in}}%
\pgfpathcurveto{\pgfqpoint{5.670928in}{2.287646in}}{\pgfqpoint{5.673123in}{2.282346in}}{\pgfqpoint{5.677030in}{2.278439in}}%
\pgfpathcurveto{\pgfqpoint{5.680936in}{2.274533in}}{\pgfqpoint{5.686236in}{2.272337in}}{\pgfqpoint{5.691761in}{2.272337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441896in}{2.024560in}}%
\pgfpathcurveto{\pgfqpoint{5.447421in}{2.024560in}}{\pgfqpoint{5.452721in}{2.026755in}}{\pgfqpoint{5.456628in}{2.030662in}}%
\pgfpathcurveto{\pgfqpoint{5.460535in}{2.034568in}}{\pgfqpoint{5.462730in}{2.039868in}}{\pgfqpoint{5.462730in}{2.045393in}}%
\pgfpathcurveto{\pgfqpoint{5.462730in}{2.050918in}}{\pgfqpoint{5.460535in}{2.056218in}}{\pgfqpoint{5.456628in}{2.060124in}}%
\pgfpathcurveto{\pgfqpoint{5.452721in}{2.064031in}}{\pgfqpoint{5.447421in}{2.066226in}}{\pgfqpoint{5.441896in}{2.066226in}}%
\pgfpathcurveto{\pgfqpoint{5.436371in}{2.066226in}}{\pgfqpoint{5.431072in}{2.064031in}}{\pgfqpoint{5.427165in}{2.060124in}}%
\pgfpathcurveto{\pgfqpoint{5.423258in}{2.056218in}}{\pgfqpoint{5.421063in}{2.050918in}}{\pgfqpoint{5.421063in}{2.045393in}}%
\pgfpathcurveto{\pgfqpoint{5.421063in}{2.039868in}}{\pgfqpoint{5.423258in}{2.034568in}}{\pgfqpoint{5.427165in}{2.030662in}}%
\pgfpathcurveto{\pgfqpoint{5.431072in}{2.026755in}}{\pgfqpoint{5.436371in}{2.024560in}}{\pgfqpoint{5.441896in}{2.024560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473223in}{2.851921in}}%
\pgfpathcurveto{\pgfqpoint{5.478748in}{2.851921in}}{\pgfqpoint{5.484047in}{2.854116in}}{\pgfqpoint{5.487954in}{2.858023in}}%
\pgfpathcurveto{\pgfqpoint{5.491861in}{2.861930in}}{\pgfqpoint{5.494056in}{2.867229in}}{\pgfqpoint{5.494056in}{2.872754in}}%
\pgfpathcurveto{\pgfqpoint{5.494056in}{2.878279in}}{\pgfqpoint{5.491861in}{2.883579in}}{\pgfqpoint{5.487954in}{2.887486in}}%
\pgfpathcurveto{\pgfqpoint{5.484047in}{2.891393in}}{\pgfqpoint{5.478748in}{2.893588in}}{\pgfqpoint{5.473223in}{2.893588in}}%
\pgfpathcurveto{\pgfqpoint{5.467698in}{2.893588in}}{\pgfqpoint{5.462398in}{2.891393in}}{\pgfqpoint{5.458491in}{2.887486in}}%
\pgfpathcurveto{\pgfqpoint{5.454585in}{2.883579in}}{\pgfqpoint{5.452390in}{2.878279in}}{\pgfqpoint{5.452390in}{2.872754in}}%
\pgfpathcurveto{\pgfqpoint{5.452390in}{2.867229in}}{\pgfqpoint{5.454585in}{2.861930in}}{\pgfqpoint{5.458491in}{2.858023in}}%
\pgfpathcurveto{\pgfqpoint{5.462398in}{2.854116in}}{\pgfqpoint{5.467698in}{2.851921in}}{\pgfqpoint{5.473223in}{2.851921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743728in}{3.557969in}}%
\pgfpathcurveto{\pgfqpoint{5.749253in}{3.557969in}}{\pgfqpoint{5.754552in}{3.560164in}}{\pgfqpoint{5.758459in}{3.564071in}}%
\pgfpathcurveto{\pgfqpoint{5.762366in}{3.567977in}}{\pgfqpoint{5.764561in}{3.573277in}}{\pgfqpoint{5.764561in}{3.578802in}}%
\pgfpathcurveto{\pgfqpoint{5.764561in}{3.584327in}}{\pgfqpoint{5.762366in}{3.589627in}}{\pgfqpoint{5.758459in}{3.593533in}}%
\pgfpathcurveto{\pgfqpoint{5.754552in}{3.597440in}}{\pgfqpoint{5.749253in}{3.599635in}}{\pgfqpoint{5.743728in}{3.599635in}}%
\pgfpathcurveto{\pgfqpoint{5.738203in}{3.599635in}}{\pgfqpoint{5.732903in}{3.597440in}}{\pgfqpoint{5.728996in}{3.593533in}}%
\pgfpathcurveto{\pgfqpoint{5.725090in}{3.589627in}}{\pgfqpoint{5.722895in}{3.584327in}}{\pgfqpoint{5.722895in}{3.578802in}}%
\pgfpathcurveto{\pgfqpoint{5.722895in}{3.573277in}}{\pgfqpoint{5.725090in}{3.567977in}}{\pgfqpoint{5.728996in}{3.564071in}}%
\pgfpathcurveto{\pgfqpoint{5.732903in}{3.560164in}}{\pgfqpoint{5.738203in}{3.557969in}}{\pgfqpoint{5.743728in}{3.557969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379600in}{2.083458in}}%
\pgfpathcurveto{\pgfqpoint{5.385125in}{2.083458in}}{\pgfqpoint{5.390424in}{2.085653in}}{\pgfqpoint{5.394331in}{2.089560in}}%
\pgfpathcurveto{\pgfqpoint{5.398238in}{2.093467in}}{\pgfqpoint{5.400433in}{2.098767in}}{\pgfqpoint{5.400433in}{2.104292in}}%
\pgfpathcurveto{\pgfqpoint{5.400433in}{2.109817in}}{\pgfqpoint{5.398238in}{2.115116in}}{\pgfqpoint{5.394331in}{2.119023in}}%
\pgfpathcurveto{\pgfqpoint{5.390424in}{2.122930in}}{\pgfqpoint{5.385125in}{2.125125in}}{\pgfqpoint{5.379600in}{2.125125in}}%
\pgfpathcurveto{\pgfqpoint{5.374075in}{2.125125in}}{\pgfqpoint{5.368775in}{2.122930in}}{\pgfqpoint{5.364869in}{2.119023in}}%
\pgfpathcurveto{\pgfqpoint{5.360962in}{2.115116in}}{\pgfqpoint{5.358767in}{2.109817in}}{\pgfqpoint{5.358767in}{2.104292in}}%
\pgfpathcurveto{\pgfqpoint{5.358767in}{2.098767in}}{\pgfqpoint{5.360962in}{2.093467in}}{\pgfqpoint{5.364869in}{2.089560in}}%
\pgfpathcurveto{\pgfqpoint{5.368775in}{2.085653in}}{\pgfqpoint{5.374075in}{2.083458in}}{\pgfqpoint{5.379600in}{2.083458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564255in}{2.171948in}}%
\pgfpathcurveto{\pgfqpoint{5.569780in}{2.171948in}}{\pgfqpoint{5.575079in}{2.174144in}}{\pgfqpoint{5.578986in}{2.178050in}}%
\pgfpathcurveto{\pgfqpoint{5.582893in}{2.181957in}}{\pgfqpoint{5.585088in}{2.187257in}}{\pgfqpoint{5.585088in}{2.192782in}}%
\pgfpathcurveto{\pgfqpoint{5.585088in}{2.198307in}}{\pgfqpoint{5.582893in}{2.203606in}}{\pgfqpoint{5.578986in}{2.207513in}}%
\pgfpathcurveto{\pgfqpoint{5.575079in}{2.211420in}}{\pgfqpoint{5.569780in}{2.213615in}}{\pgfqpoint{5.564255in}{2.213615in}}%
\pgfpathcurveto{\pgfqpoint{5.558730in}{2.213615in}}{\pgfqpoint{5.553430in}{2.211420in}}{\pgfqpoint{5.549523in}{2.207513in}}%
\pgfpathcurveto{\pgfqpoint{5.545617in}{2.203606in}}{\pgfqpoint{5.543422in}{2.198307in}}{\pgfqpoint{5.543422in}{2.192782in}}%
\pgfpathcurveto{\pgfqpoint{5.543422in}{2.187257in}}{\pgfqpoint{5.545617in}{2.181957in}}{\pgfqpoint{5.549523in}{2.178050in}}%
\pgfpathcurveto{\pgfqpoint{5.553430in}{2.174144in}}{\pgfqpoint{5.558730in}{2.171948in}}{\pgfqpoint{5.564255in}{2.171948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691278in}{1.625233in}}%
\pgfpathcurveto{\pgfqpoint{5.696803in}{1.625233in}}{\pgfqpoint{5.702102in}{1.627428in}}{\pgfqpoint{5.706009in}{1.631335in}}%
\pgfpathcurveto{\pgfqpoint{5.709916in}{1.635241in}}{\pgfqpoint{5.712111in}{1.640541in}}{\pgfqpoint{5.712111in}{1.646066in}}%
\pgfpathcurveto{\pgfqpoint{5.712111in}{1.651591in}}{\pgfqpoint{5.709916in}{1.656891in}}{\pgfqpoint{5.706009in}{1.660797in}}%
\pgfpathcurveto{\pgfqpoint{5.702102in}{1.664704in}}{\pgfqpoint{5.696803in}{1.666899in}}{\pgfqpoint{5.691278in}{1.666899in}}%
\pgfpathcurveto{\pgfqpoint{5.685752in}{1.666899in}}{\pgfqpoint{5.680453in}{1.664704in}}{\pgfqpoint{5.676546in}{1.660797in}}%
\pgfpathcurveto{\pgfqpoint{5.672639in}{1.656891in}}{\pgfqpoint{5.670444in}{1.651591in}}{\pgfqpoint{5.670444in}{1.646066in}}%
\pgfpathcurveto{\pgfqpoint{5.670444in}{1.640541in}}{\pgfqpoint{5.672639in}{1.635241in}}{\pgfqpoint{5.676546in}{1.631335in}}%
\pgfpathcurveto{\pgfqpoint{5.680453in}{1.627428in}}{\pgfqpoint{5.685752in}{1.625233in}}{\pgfqpoint{5.691278in}{1.625233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550390in}{1.653854in}}%
\pgfpathcurveto{\pgfqpoint{5.555915in}{1.653854in}}{\pgfqpoint{5.561214in}{1.656049in}}{\pgfqpoint{5.565121in}{1.659956in}}%
\pgfpathcurveto{\pgfqpoint{5.569028in}{1.663863in}}{\pgfqpoint{5.571223in}{1.669162in}}{\pgfqpoint{5.571223in}{1.674687in}}%
\pgfpathcurveto{\pgfqpoint{5.571223in}{1.680213in}}{\pgfqpoint{5.569028in}{1.685512in}}{\pgfqpoint{5.565121in}{1.689419in}}%
\pgfpathcurveto{\pgfqpoint{5.561214in}{1.693326in}}{\pgfqpoint{5.555915in}{1.695521in}}{\pgfqpoint{5.550390in}{1.695521in}}%
\pgfpathcurveto{\pgfqpoint{5.544865in}{1.695521in}}{\pgfqpoint{5.539565in}{1.693326in}}{\pgfqpoint{5.535658in}{1.689419in}}%
\pgfpathcurveto{\pgfqpoint{5.531752in}{1.685512in}}{\pgfqpoint{5.529556in}{1.680213in}}{\pgfqpoint{5.529556in}{1.674687in}}%
\pgfpathcurveto{\pgfqpoint{5.529556in}{1.669162in}}{\pgfqpoint{5.531752in}{1.663863in}}{\pgfqpoint{5.535658in}{1.659956in}}%
\pgfpathcurveto{\pgfqpoint{5.539565in}{1.656049in}}{\pgfqpoint{5.544865in}{1.653854in}}{\pgfqpoint{5.550390in}{1.653854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765978in}{2.233202in}}%
\pgfpathcurveto{\pgfqpoint{5.771503in}{2.233202in}}{\pgfqpoint{5.776802in}{2.235397in}}{\pgfqpoint{5.780709in}{2.239304in}}%
\pgfpathcurveto{\pgfqpoint{5.784616in}{2.243211in}}{\pgfqpoint{5.786811in}{2.248511in}}{\pgfqpoint{5.786811in}{2.254036in}}%
\pgfpathcurveto{\pgfqpoint{5.786811in}{2.259561in}}{\pgfqpoint{5.784616in}{2.264860in}}{\pgfqpoint{5.780709in}{2.268767in}}%
\pgfpathcurveto{\pgfqpoint{5.776802in}{2.272674in}}{\pgfqpoint{5.771503in}{2.274869in}}{\pgfqpoint{5.765978in}{2.274869in}}%
\pgfpathcurveto{\pgfqpoint{5.760453in}{2.274869in}}{\pgfqpoint{5.755153in}{2.272674in}}{\pgfqpoint{5.751246in}{2.268767in}}%
\pgfpathcurveto{\pgfqpoint{5.747339in}{2.264860in}}{\pgfqpoint{5.745144in}{2.259561in}}{\pgfqpoint{5.745144in}{2.254036in}}%
\pgfpathcurveto{\pgfqpoint{5.745144in}{2.248511in}}{\pgfqpoint{5.747339in}{2.243211in}}{\pgfqpoint{5.751246in}{2.239304in}}%
\pgfpathcurveto{\pgfqpoint{5.755153in}{2.235397in}}{\pgfqpoint{5.760453in}{2.233202in}}{\pgfqpoint{5.765978in}{2.233202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677027in}{3.389308in}}%
\pgfpathcurveto{\pgfqpoint{5.682552in}{3.389308in}}{\pgfqpoint{5.687852in}{3.391503in}}{\pgfqpoint{5.691759in}{3.395409in}}%
\pgfpathcurveto{\pgfqpoint{5.695666in}{3.399316in}}{\pgfqpoint{5.697861in}{3.404616in}}{\pgfqpoint{5.697861in}{3.410141in}}%
\pgfpathcurveto{\pgfqpoint{5.697861in}{3.415666in}}{\pgfqpoint{5.695666in}{3.420965in}}{\pgfqpoint{5.691759in}{3.424872in}}%
\pgfpathcurveto{\pgfqpoint{5.687852in}{3.428779in}}{\pgfqpoint{5.682552in}{3.430974in}}{\pgfqpoint{5.677027in}{3.430974in}}%
\pgfpathcurveto{\pgfqpoint{5.671502in}{3.430974in}}{\pgfqpoint{5.666203in}{3.428779in}}{\pgfqpoint{5.662296in}{3.424872in}}%
\pgfpathcurveto{\pgfqpoint{5.658389in}{3.420965in}}{\pgfqpoint{5.656194in}{3.415666in}}{\pgfqpoint{5.656194in}{3.410141in}}%
\pgfpathcurveto{\pgfqpoint{5.656194in}{3.404616in}}{\pgfqpoint{5.658389in}{3.399316in}}{\pgfqpoint{5.662296in}{3.395409in}}%
\pgfpathcurveto{\pgfqpoint{5.666203in}{3.391503in}}{\pgfqpoint{5.671502in}{3.389308in}}{\pgfqpoint{5.677027in}{3.389308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391153in}{1.925807in}}%
\pgfpathcurveto{\pgfqpoint{5.396678in}{1.925807in}}{\pgfqpoint{5.401978in}{1.928002in}}{\pgfqpoint{5.405885in}{1.931909in}}%
\pgfpathcurveto{\pgfqpoint{5.409791in}{1.935815in}}{\pgfqpoint{5.411987in}{1.941115in}}{\pgfqpoint{5.411987in}{1.946640in}}%
\pgfpathcurveto{\pgfqpoint{5.411987in}{1.952165in}}{\pgfqpoint{5.409791in}{1.957465in}}{\pgfqpoint{5.405885in}{1.961371in}}%
\pgfpathcurveto{\pgfqpoint{5.401978in}{1.965278in}}{\pgfqpoint{5.396678in}{1.967473in}}{\pgfqpoint{5.391153in}{1.967473in}}%
\pgfpathcurveto{\pgfqpoint{5.385628in}{1.967473in}}{\pgfqpoint{5.380329in}{1.965278in}}{\pgfqpoint{5.376422in}{1.961371in}}%
\pgfpathcurveto{\pgfqpoint{5.372515in}{1.957465in}}{\pgfqpoint{5.370320in}{1.952165in}}{\pgfqpoint{5.370320in}{1.946640in}}%
\pgfpathcurveto{\pgfqpoint{5.370320in}{1.941115in}}{\pgfqpoint{5.372515in}{1.935815in}}{\pgfqpoint{5.376422in}{1.931909in}}%
\pgfpathcurveto{\pgfqpoint{5.380329in}{1.928002in}}{\pgfqpoint{5.385628in}{1.925807in}}{\pgfqpoint{5.391153in}{1.925807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548857in}{2.295663in}}%
\pgfpathcurveto{\pgfqpoint{5.554382in}{2.295663in}}{\pgfqpoint{5.559682in}{2.297858in}}{\pgfqpoint{5.563588in}{2.301765in}}%
\pgfpathcurveto{\pgfqpoint{5.567495in}{2.305672in}}{\pgfqpoint{5.569690in}{2.310971in}}{\pgfqpoint{5.569690in}{2.316496in}}%
\pgfpathcurveto{\pgfqpoint{5.569690in}{2.322021in}}{\pgfqpoint{5.567495in}{2.327321in}}{\pgfqpoint{5.563588in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{5.559682in}{2.335134in}}{\pgfqpoint{5.554382in}{2.337330in}}{\pgfqpoint{5.548857in}{2.337330in}}%
\pgfpathcurveto{\pgfqpoint{5.543332in}{2.337330in}}{\pgfqpoint{5.538032in}{2.335134in}}{\pgfqpoint{5.534126in}{2.331228in}}%
\pgfpathcurveto{\pgfqpoint{5.530219in}{2.327321in}}{\pgfqpoint{5.528024in}{2.322021in}}{\pgfqpoint{5.528024in}{2.316496in}}%
\pgfpathcurveto{\pgfqpoint{5.528024in}{2.310971in}}{\pgfqpoint{5.530219in}{2.305672in}}{\pgfqpoint{5.534126in}{2.301765in}}%
\pgfpathcurveto{\pgfqpoint{5.538032in}{2.297858in}}{\pgfqpoint{5.543332in}{2.295663in}}{\pgfqpoint{5.548857in}{2.295663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898221in}{2.291011in}}%
\pgfpathcurveto{\pgfqpoint{5.903746in}{2.291011in}}{\pgfqpoint{5.909045in}{2.293206in}}{\pgfqpoint{5.912952in}{2.297113in}}%
\pgfpathcurveto{\pgfqpoint{5.916859in}{2.301020in}}{\pgfqpoint{5.919054in}{2.306319in}}{\pgfqpoint{5.919054in}{2.311844in}}%
\pgfpathcurveto{\pgfqpoint{5.919054in}{2.317369in}}{\pgfqpoint{5.916859in}{2.322669in}}{\pgfqpoint{5.912952in}{2.326576in}}%
\pgfpathcurveto{\pgfqpoint{5.909045in}{2.330483in}}{\pgfqpoint{5.903746in}{2.332678in}}{\pgfqpoint{5.898221in}{2.332678in}}%
\pgfpathcurveto{\pgfqpoint{5.892696in}{2.332678in}}{\pgfqpoint{5.887396in}{2.330483in}}{\pgfqpoint{5.883490in}{2.326576in}}%
\pgfpathcurveto{\pgfqpoint{5.879583in}{2.322669in}}{\pgfqpoint{5.877388in}{2.317369in}}{\pgfqpoint{5.877388in}{2.311844in}}%
\pgfpathcurveto{\pgfqpoint{5.877388in}{2.306319in}}{\pgfqpoint{5.879583in}{2.301020in}}{\pgfqpoint{5.883490in}{2.297113in}}%
\pgfpathcurveto{\pgfqpoint{5.887396in}{2.293206in}}{\pgfqpoint{5.892696in}{2.291011in}}{\pgfqpoint{5.898221in}{2.291011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934066in}{2.162200in}}%
\pgfpathcurveto{\pgfqpoint{5.939592in}{2.162200in}}{\pgfqpoint{5.944891in}{2.164395in}}{\pgfqpoint{5.948798in}{2.168302in}}%
\pgfpathcurveto{\pgfqpoint{5.952705in}{2.172209in}}{\pgfqpoint{5.954900in}{2.177508in}}{\pgfqpoint{5.954900in}{2.183034in}}%
\pgfpathcurveto{\pgfqpoint{5.954900in}{2.188559in}}{\pgfqpoint{5.952705in}{2.193858in}}{\pgfqpoint{5.948798in}{2.197765in}}%
\pgfpathcurveto{\pgfqpoint{5.944891in}{2.201672in}}{\pgfqpoint{5.939592in}{2.203867in}}{\pgfqpoint{5.934066in}{2.203867in}}%
\pgfpathcurveto{\pgfqpoint{5.928541in}{2.203867in}}{\pgfqpoint{5.923242in}{2.201672in}}{\pgfqpoint{5.919335in}{2.197765in}}%
\pgfpathcurveto{\pgfqpoint{5.915428in}{2.193858in}}{\pgfqpoint{5.913233in}{2.188559in}}{\pgfqpoint{5.913233in}{2.183034in}}%
\pgfpathcurveto{\pgfqpoint{5.913233in}{2.177508in}}{\pgfqpoint{5.915428in}{2.172209in}}{\pgfqpoint{5.919335in}{2.168302in}}%
\pgfpathcurveto{\pgfqpoint{5.923242in}{2.164395in}}{\pgfqpoint{5.928541in}{2.162200in}}{\pgfqpoint{5.934066in}{2.162200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845097in}{2.257530in}}%
\pgfpathcurveto{\pgfqpoint{5.850622in}{2.257530in}}{\pgfqpoint{5.855922in}{2.259726in}}{\pgfqpoint{5.859828in}{2.263632in}}%
\pgfpathcurveto{\pgfqpoint{5.863735in}{2.267539in}}{\pgfqpoint{5.865930in}{2.272839in}}{\pgfqpoint{5.865930in}{2.278364in}}%
\pgfpathcurveto{\pgfqpoint{5.865930in}{2.283889in}}{\pgfqpoint{5.863735in}{2.289188in}}{\pgfqpoint{5.859828in}{2.293095in}}%
\pgfpathcurveto{\pgfqpoint{5.855922in}{2.297002in}}{\pgfqpoint{5.850622in}{2.299197in}}{\pgfqpoint{5.845097in}{2.299197in}}%
\pgfpathcurveto{\pgfqpoint{5.839572in}{2.299197in}}{\pgfqpoint{5.834273in}{2.297002in}}{\pgfqpoint{5.830366in}{2.293095in}}%
\pgfpathcurveto{\pgfqpoint{5.826459in}{2.289188in}}{\pgfqpoint{5.824264in}{2.283889in}}{\pgfqpoint{5.824264in}{2.278364in}}%
\pgfpathcurveto{\pgfqpoint{5.824264in}{2.272839in}}{\pgfqpoint{5.826459in}{2.267539in}}{\pgfqpoint{5.830366in}{2.263632in}}%
\pgfpathcurveto{\pgfqpoint{5.834273in}{2.259726in}}{\pgfqpoint{5.839572in}{2.257530in}}{\pgfqpoint{5.845097in}{2.257530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736108in}{2.878762in}}%
\pgfpathcurveto{\pgfqpoint{5.741634in}{2.878762in}}{\pgfqpoint{5.746933in}{2.880957in}}{\pgfqpoint{5.750840in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.754747in}{2.888771in}}{\pgfqpoint{5.756942in}{2.894071in}}{\pgfqpoint{5.756942in}{2.899596in}}%
\pgfpathcurveto{\pgfqpoint{5.756942in}{2.905121in}}{\pgfqpoint{5.754747in}{2.910420in}}{\pgfqpoint{5.750840in}{2.914327in}}%
\pgfpathcurveto{\pgfqpoint{5.746933in}{2.918234in}}{\pgfqpoint{5.741634in}{2.920429in}}{\pgfqpoint{5.736108in}{2.920429in}}%
\pgfpathcurveto{\pgfqpoint{5.730583in}{2.920429in}}{\pgfqpoint{5.725284in}{2.918234in}}{\pgfqpoint{5.721377in}{2.914327in}}%
\pgfpathcurveto{\pgfqpoint{5.717470in}{2.910420in}}{\pgfqpoint{5.715275in}{2.905121in}}{\pgfqpoint{5.715275in}{2.899596in}}%
\pgfpathcurveto{\pgfqpoint{5.715275in}{2.894071in}}{\pgfqpoint{5.717470in}{2.888771in}}{\pgfqpoint{5.721377in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.725284in}{2.880957in}}{\pgfqpoint{5.730583in}{2.878762in}}{\pgfqpoint{5.736108in}{2.878762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938273in}{2.663692in}}%
\pgfpathcurveto{\pgfqpoint{5.943798in}{2.663692in}}{\pgfqpoint{5.949098in}{2.665887in}}{\pgfqpoint{5.953005in}{2.669794in}}%
\pgfpathcurveto{\pgfqpoint{5.956912in}{2.673701in}}{\pgfqpoint{5.959107in}{2.679000in}}{\pgfqpoint{5.959107in}{2.684525in}}%
\pgfpathcurveto{\pgfqpoint{5.959107in}{2.690050in}}{\pgfqpoint{5.956912in}{2.695350in}}{\pgfqpoint{5.953005in}{2.699257in}}%
\pgfpathcurveto{\pgfqpoint{5.949098in}{2.703164in}}{\pgfqpoint{5.943798in}{2.705359in}}{\pgfqpoint{5.938273in}{2.705359in}}%
\pgfpathcurveto{\pgfqpoint{5.932748in}{2.705359in}}{\pgfqpoint{5.927449in}{2.703164in}}{\pgfqpoint{5.923542in}{2.699257in}}%
\pgfpathcurveto{\pgfqpoint{5.919635in}{2.695350in}}{\pgfqpoint{5.917440in}{2.690050in}}{\pgfqpoint{5.917440in}{2.684525in}}%
\pgfpathcurveto{\pgfqpoint{5.917440in}{2.679000in}}{\pgfqpoint{5.919635in}{2.673701in}}{\pgfqpoint{5.923542in}{2.669794in}}%
\pgfpathcurveto{\pgfqpoint{5.927449in}{2.665887in}}{\pgfqpoint{5.932748in}{2.663692in}}{\pgfqpoint{5.938273in}{2.663692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876728in}{2.713787in}}%
\pgfpathcurveto{\pgfqpoint{5.882253in}{2.713787in}}{\pgfqpoint{5.887553in}{2.715982in}}{\pgfqpoint{5.891459in}{2.719889in}}%
\pgfpathcurveto{\pgfqpoint{5.895366in}{2.723796in}}{\pgfqpoint{5.897561in}{2.729095in}}{\pgfqpoint{5.897561in}{2.734620in}}%
\pgfpathcurveto{\pgfqpoint{5.897561in}{2.740145in}}{\pgfqpoint{5.895366in}{2.745445in}}{\pgfqpoint{5.891459in}{2.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.887553in}{2.753258in}}{\pgfqpoint{5.882253in}{2.755453in}}{\pgfqpoint{5.876728in}{2.755453in}}%
\pgfpathcurveto{\pgfqpoint{5.871203in}{2.755453in}}{\pgfqpoint{5.865903in}{2.753258in}}{\pgfqpoint{5.861997in}{2.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.858090in}{2.745445in}}{\pgfqpoint{5.855895in}{2.740145in}}{\pgfqpoint{5.855895in}{2.734620in}}%
\pgfpathcurveto{\pgfqpoint{5.855895in}{2.729095in}}{\pgfqpoint{5.858090in}{2.723796in}}{\pgfqpoint{5.861997in}{2.719889in}}%
\pgfpathcurveto{\pgfqpoint{5.865903in}{2.715982in}}{\pgfqpoint{5.871203in}{2.713787in}}{\pgfqpoint{5.876728in}{2.713787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341145in}{1.834995in}}%
\pgfpathcurveto{\pgfqpoint{5.346670in}{1.834995in}}{\pgfqpoint{5.351970in}{1.837190in}}{\pgfqpoint{5.355876in}{1.841097in}}%
\pgfpathcurveto{\pgfqpoint{5.359783in}{1.845004in}}{\pgfqpoint{5.361978in}{1.850303in}}{\pgfqpoint{5.361978in}{1.855828in}}%
\pgfpathcurveto{\pgfqpoint{5.361978in}{1.861353in}}{\pgfqpoint{5.359783in}{1.866653in}}{\pgfqpoint{5.355876in}{1.870560in}}%
\pgfpathcurveto{\pgfqpoint{5.351970in}{1.874467in}}{\pgfqpoint{5.346670in}{1.876662in}}{\pgfqpoint{5.341145in}{1.876662in}}%
\pgfpathcurveto{\pgfqpoint{5.335620in}{1.876662in}}{\pgfqpoint{5.330320in}{1.874467in}}{\pgfqpoint{5.326414in}{1.870560in}}%
\pgfpathcurveto{\pgfqpoint{5.322507in}{1.866653in}}{\pgfqpoint{5.320312in}{1.861353in}}{\pgfqpoint{5.320312in}{1.855828in}}%
\pgfpathcurveto{\pgfqpoint{5.320312in}{1.850303in}}{\pgfqpoint{5.322507in}{1.845004in}}{\pgfqpoint{5.326414in}{1.841097in}}%
\pgfpathcurveto{\pgfqpoint{5.330320in}{1.837190in}}{\pgfqpoint{5.335620in}{1.834995in}}{\pgfqpoint{5.341145in}{1.834995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493508in}{2.567908in}}%
\pgfpathcurveto{\pgfqpoint{5.499033in}{2.567908in}}{\pgfqpoint{5.504333in}{2.570103in}}{\pgfqpoint{5.508240in}{2.574010in}}%
\pgfpathcurveto{\pgfqpoint{5.512147in}{2.577917in}}{\pgfqpoint{5.514342in}{2.583216in}}{\pgfqpoint{5.514342in}{2.588741in}}%
\pgfpathcurveto{\pgfqpoint{5.514342in}{2.594266in}}{\pgfqpoint{5.512147in}{2.599566in}}{\pgfqpoint{5.508240in}{2.603473in}}%
\pgfpathcurveto{\pgfqpoint{5.504333in}{2.607379in}}{\pgfqpoint{5.499033in}{2.609575in}}{\pgfqpoint{5.493508in}{2.609575in}}%
\pgfpathcurveto{\pgfqpoint{5.487983in}{2.609575in}}{\pgfqpoint{5.482684in}{2.607379in}}{\pgfqpoint{5.478777in}{2.603473in}}%
\pgfpathcurveto{\pgfqpoint{5.474870in}{2.599566in}}{\pgfqpoint{5.472675in}{2.594266in}}{\pgfqpoint{5.472675in}{2.588741in}}%
\pgfpathcurveto{\pgfqpoint{5.472675in}{2.583216in}}{\pgfqpoint{5.474870in}{2.577917in}}{\pgfqpoint{5.478777in}{2.574010in}}%
\pgfpathcurveto{\pgfqpoint{5.482684in}{2.570103in}}{\pgfqpoint{5.487983in}{2.567908in}}{\pgfqpoint{5.493508in}{2.567908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509594in}{2.035506in}}%
\pgfpathcurveto{\pgfqpoint{5.515119in}{2.035506in}}{\pgfqpoint{5.520419in}{2.037701in}}{\pgfqpoint{5.524326in}{2.041608in}}%
\pgfpathcurveto{\pgfqpoint{5.528233in}{2.045515in}}{\pgfqpoint{5.530428in}{2.050815in}}{\pgfqpoint{5.530428in}{2.056340in}}%
\pgfpathcurveto{\pgfqpoint{5.530428in}{2.061865in}}{\pgfqpoint{5.528233in}{2.067164in}}{\pgfqpoint{5.524326in}{2.071071in}}%
\pgfpathcurveto{\pgfqpoint{5.520419in}{2.074978in}}{\pgfqpoint{5.515119in}{2.077173in}}{\pgfqpoint{5.509594in}{2.077173in}}%
\pgfpathcurveto{\pgfqpoint{5.504069in}{2.077173in}}{\pgfqpoint{5.498770in}{2.074978in}}{\pgfqpoint{5.494863in}{2.071071in}}%
\pgfpathcurveto{\pgfqpoint{5.490956in}{2.067164in}}{\pgfqpoint{5.488761in}{2.061865in}}{\pgfqpoint{5.488761in}{2.056340in}}%
\pgfpathcurveto{\pgfqpoint{5.488761in}{2.050815in}}{\pgfqpoint{5.490956in}{2.045515in}}{\pgfqpoint{5.494863in}{2.041608in}}%
\pgfpathcurveto{\pgfqpoint{5.498770in}{2.037701in}}{\pgfqpoint{5.504069in}{2.035506in}}{\pgfqpoint{5.509594in}{2.035506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479655in}{2.304194in}}%
\pgfpathcurveto{\pgfqpoint{5.485180in}{2.304194in}}{\pgfqpoint{5.490479in}{2.306389in}}{\pgfqpoint{5.494386in}{2.310296in}}%
\pgfpathcurveto{\pgfqpoint{5.498293in}{2.314203in}}{\pgfqpoint{5.500488in}{2.319503in}}{\pgfqpoint{5.500488in}{2.325028in}}%
\pgfpathcurveto{\pgfqpoint{5.500488in}{2.330553in}}{\pgfqpoint{5.498293in}{2.335852in}}{\pgfqpoint{5.494386in}{2.339759in}}%
\pgfpathcurveto{\pgfqpoint{5.490479in}{2.343666in}}{\pgfqpoint{5.485180in}{2.345861in}}{\pgfqpoint{5.479655in}{2.345861in}}%
\pgfpathcurveto{\pgfqpoint{5.474130in}{2.345861in}}{\pgfqpoint{5.468830in}{2.343666in}}{\pgfqpoint{5.464923in}{2.339759in}}%
\pgfpathcurveto{\pgfqpoint{5.461017in}{2.335852in}}{\pgfqpoint{5.458821in}{2.330553in}}{\pgfqpoint{5.458821in}{2.325028in}}%
\pgfpathcurveto{\pgfqpoint{5.458821in}{2.319503in}}{\pgfqpoint{5.461017in}{2.314203in}}{\pgfqpoint{5.464923in}{2.310296in}}%
\pgfpathcurveto{\pgfqpoint{5.468830in}{2.306389in}}{\pgfqpoint{5.474130in}{2.304194in}}{\pgfqpoint{5.479655in}{2.304194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954985in}{2.355598in}}%
\pgfpathcurveto{\pgfqpoint{5.960510in}{2.355598in}}{\pgfqpoint{5.965810in}{2.357793in}}{\pgfqpoint{5.969717in}{2.361700in}}%
\pgfpathcurveto{\pgfqpoint{5.973624in}{2.365607in}}{\pgfqpoint{5.975819in}{2.370907in}}{\pgfqpoint{5.975819in}{2.376432in}}%
\pgfpathcurveto{\pgfqpoint{5.975819in}{2.381957in}}{\pgfqpoint{5.973624in}{2.387256in}}{\pgfqpoint{5.969717in}{2.391163in}}%
\pgfpathcurveto{\pgfqpoint{5.965810in}{2.395070in}}{\pgfqpoint{5.960510in}{2.397265in}}{\pgfqpoint{5.954985in}{2.397265in}}%
\pgfpathcurveto{\pgfqpoint{5.949460in}{2.397265in}}{\pgfqpoint{5.944161in}{2.395070in}}{\pgfqpoint{5.940254in}{2.391163in}}%
\pgfpathcurveto{\pgfqpoint{5.936347in}{2.387256in}}{\pgfqpoint{5.934152in}{2.381957in}}{\pgfqpoint{5.934152in}{2.376432in}}%
\pgfpathcurveto{\pgfqpoint{5.934152in}{2.370907in}}{\pgfqpoint{5.936347in}{2.365607in}}{\pgfqpoint{5.940254in}{2.361700in}}%
\pgfpathcurveto{\pgfqpoint{5.944161in}{2.357793in}}{\pgfqpoint{5.949460in}{2.355598in}}{\pgfqpoint{5.954985in}{2.355598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473493in}{2.265239in}}%
\pgfpathcurveto{\pgfqpoint{5.479018in}{2.265239in}}{\pgfqpoint{5.484318in}{2.267434in}}{\pgfqpoint{5.488225in}{2.271341in}}%
\pgfpathcurveto{\pgfqpoint{5.492132in}{2.275247in}}{\pgfqpoint{5.494327in}{2.280547in}}{\pgfqpoint{5.494327in}{2.286072in}}%
\pgfpathcurveto{\pgfqpoint{5.494327in}{2.291597in}}{\pgfqpoint{5.492132in}{2.296897in}}{\pgfqpoint{5.488225in}{2.300803in}}%
\pgfpathcurveto{\pgfqpoint{5.484318in}{2.304710in}}{\pgfqpoint{5.479018in}{2.306905in}}{\pgfqpoint{5.473493in}{2.306905in}}%
\pgfpathcurveto{\pgfqpoint{5.467968in}{2.306905in}}{\pgfqpoint{5.462669in}{2.304710in}}{\pgfqpoint{5.458762in}{2.300803in}}%
\pgfpathcurveto{\pgfqpoint{5.454855in}{2.296897in}}{\pgfqpoint{5.452660in}{2.291597in}}{\pgfqpoint{5.452660in}{2.286072in}}%
\pgfpathcurveto{\pgfqpoint{5.452660in}{2.280547in}}{\pgfqpoint{5.454855in}{2.275247in}}{\pgfqpoint{5.458762in}{2.271341in}}%
\pgfpathcurveto{\pgfqpoint{5.462669in}{2.267434in}}{\pgfqpoint{5.467968in}{2.265239in}}{\pgfqpoint{5.473493in}{2.265239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772254in}{2.085723in}}%
\pgfpathcurveto{\pgfqpoint{5.777779in}{2.085723in}}{\pgfqpoint{5.783079in}{2.087918in}}{\pgfqpoint{5.786986in}{2.091825in}}%
\pgfpathcurveto{\pgfqpoint{5.790893in}{2.095731in}}{\pgfqpoint{5.793088in}{2.101031in}}{\pgfqpoint{5.793088in}{2.106556in}}%
\pgfpathcurveto{\pgfqpoint{5.793088in}{2.112081in}}{\pgfqpoint{5.790893in}{2.117381in}}{\pgfqpoint{5.786986in}{2.121287in}}%
\pgfpathcurveto{\pgfqpoint{5.783079in}{2.125194in}}{\pgfqpoint{5.777779in}{2.127389in}}{\pgfqpoint{5.772254in}{2.127389in}}%
\pgfpathcurveto{\pgfqpoint{5.766729in}{2.127389in}}{\pgfqpoint{5.761430in}{2.125194in}}{\pgfqpoint{5.757523in}{2.121287in}}%
\pgfpathcurveto{\pgfqpoint{5.753616in}{2.117381in}}{\pgfqpoint{5.751421in}{2.112081in}}{\pgfqpoint{5.751421in}{2.106556in}}%
\pgfpathcurveto{\pgfqpoint{5.751421in}{2.101031in}}{\pgfqpoint{5.753616in}{2.095731in}}{\pgfqpoint{5.757523in}{2.091825in}}%
\pgfpathcurveto{\pgfqpoint{5.761430in}{2.087918in}}{\pgfqpoint{5.766729in}{2.085723in}}{\pgfqpoint{5.772254in}{2.085723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399669in}{2.291868in}}%
\pgfpathcurveto{\pgfqpoint{5.405194in}{2.291868in}}{\pgfqpoint{5.410493in}{2.294063in}}{\pgfqpoint{5.414400in}{2.297970in}}%
\pgfpathcurveto{\pgfqpoint{5.418307in}{2.301877in}}{\pgfqpoint{5.420502in}{2.307176in}}{\pgfqpoint{5.420502in}{2.312701in}}%
\pgfpathcurveto{\pgfqpoint{5.420502in}{2.318226in}}{\pgfqpoint{5.418307in}{2.323526in}}{\pgfqpoint{5.414400in}{2.327433in}}%
\pgfpathcurveto{\pgfqpoint{5.410493in}{2.331339in}}{\pgfqpoint{5.405194in}{2.333534in}}{\pgfqpoint{5.399669in}{2.333534in}}%
\pgfpathcurveto{\pgfqpoint{5.394144in}{2.333534in}}{\pgfqpoint{5.388844in}{2.331339in}}{\pgfqpoint{5.384937in}{2.327433in}}%
\pgfpathcurveto{\pgfqpoint{5.381031in}{2.323526in}}{\pgfqpoint{5.378835in}{2.318226in}}{\pgfqpoint{5.378835in}{2.312701in}}%
\pgfpathcurveto{\pgfqpoint{5.378835in}{2.307176in}}{\pgfqpoint{5.381031in}{2.301877in}}{\pgfqpoint{5.384937in}{2.297970in}}%
\pgfpathcurveto{\pgfqpoint{5.388844in}{2.294063in}}{\pgfqpoint{5.394144in}{2.291868in}}{\pgfqpoint{5.399669in}{2.291868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580356in}{2.002472in}}%
\pgfpathcurveto{\pgfqpoint{5.585881in}{2.002472in}}{\pgfqpoint{5.591180in}{2.004668in}}{\pgfqpoint{5.595087in}{2.008574in}}%
\pgfpathcurveto{\pgfqpoint{5.598994in}{2.012481in}}{\pgfqpoint{5.601189in}{2.017781in}}{\pgfqpoint{5.601189in}{2.023306in}}%
\pgfpathcurveto{\pgfqpoint{5.601189in}{2.028831in}}{\pgfqpoint{5.598994in}{2.034130in}}{\pgfqpoint{5.595087in}{2.038037in}}%
\pgfpathcurveto{\pgfqpoint{5.591180in}{2.041944in}}{\pgfqpoint{5.585881in}{2.044139in}}{\pgfqpoint{5.580356in}{2.044139in}}%
\pgfpathcurveto{\pgfqpoint{5.574831in}{2.044139in}}{\pgfqpoint{5.569531in}{2.041944in}}{\pgfqpoint{5.565624in}{2.038037in}}%
\pgfpathcurveto{\pgfqpoint{5.561718in}{2.034130in}}{\pgfqpoint{5.559522in}{2.028831in}}{\pgfqpoint{5.559522in}{2.023306in}}%
\pgfpathcurveto{\pgfqpoint{5.559522in}{2.017781in}}{\pgfqpoint{5.561718in}{2.012481in}}{\pgfqpoint{5.565624in}{2.008574in}}%
\pgfpathcurveto{\pgfqpoint{5.569531in}{2.004668in}}{\pgfqpoint{5.574831in}{2.002472in}}{\pgfqpoint{5.580356in}{2.002472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479692in}{3.358822in}}%
\pgfpathcurveto{\pgfqpoint{5.485217in}{3.358822in}}{\pgfqpoint{5.490516in}{3.361017in}}{\pgfqpoint{5.494423in}{3.364924in}}%
\pgfpathcurveto{\pgfqpoint{5.498330in}{3.368831in}}{\pgfqpoint{5.500525in}{3.374130in}}{\pgfqpoint{5.500525in}{3.379655in}}%
\pgfpathcurveto{\pgfqpoint{5.500525in}{3.385180in}}{\pgfqpoint{5.498330in}{3.390480in}}{\pgfqpoint{5.494423in}{3.394387in}}%
\pgfpathcurveto{\pgfqpoint{5.490516in}{3.398294in}}{\pgfqpoint{5.485217in}{3.400489in}}{\pgfqpoint{5.479692in}{3.400489in}}%
\pgfpathcurveto{\pgfqpoint{5.474167in}{3.400489in}}{\pgfqpoint{5.468867in}{3.398294in}}{\pgfqpoint{5.464960in}{3.394387in}}%
\pgfpathcurveto{\pgfqpoint{5.461054in}{3.390480in}}{\pgfqpoint{5.458858in}{3.385180in}}{\pgfqpoint{5.458858in}{3.379655in}}%
\pgfpathcurveto{\pgfqpoint{5.458858in}{3.374130in}}{\pgfqpoint{5.461054in}{3.368831in}}{\pgfqpoint{5.464960in}{3.364924in}}%
\pgfpathcurveto{\pgfqpoint{5.468867in}{3.361017in}}{\pgfqpoint{5.474167in}{3.358822in}}{\pgfqpoint{5.479692in}{3.358822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412855in}{2.713787in}}%
\pgfpathcurveto{\pgfqpoint{5.418380in}{2.713787in}}{\pgfqpoint{5.423679in}{2.715982in}}{\pgfqpoint{5.427586in}{2.719889in}}%
\pgfpathcurveto{\pgfqpoint{5.431493in}{2.723796in}}{\pgfqpoint{5.433688in}{2.729095in}}{\pgfqpoint{5.433688in}{2.734620in}}%
\pgfpathcurveto{\pgfqpoint{5.433688in}{2.740145in}}{\pgfqpoint{5.431493in}{2.745445in}}{\pgfqpoint{5.427586in}{2.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.423679in}{2.753258in}}{\pgfqpoint{5.418380in}{2.755453in}}{\pgfqpoint{5.412855in}{2.755453in}}%
\pgfpathcurveto{\pgfqpoint{5.407330in}{2.755453in}}{\pgfqpoint{5.402030in}{2.753258in}}{\pgfqpoint{5.398123in}{2.749352in}}%
\pgfpathcurveto{\pgfqpoint{5.394217in}{2.745445in}}{\pgfqpoint{5.392022in}{2.740145in}}{\pgfqpoint{5.392022in}{2.734620in}}%
\pgfpathcurveto{\pgfqpoint{5.392022in}{2.729095in}}{\pgfqpoint{5.394217in}{2.723796in}}{\pgfqpoint{5.398123in}{2.719889in}}%
\pgfpathcurveto{\pgfqpoint{5.402030in}{2.715982in}}{\pgfqpoint{5.407330in}{2.713787in}}{\pgfqpoint{5.412855in}{2.713787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745171in}{1.777079in}}%
\pgfpathcurveto{\pgfqpoint{5.750696in}{1.777079in}}{\pgfqpoint{5.755996in}{1.779274in}}{\pgfqpoint{5.759902in}{1.783181in}}%
\pgfpathcurveto{\pgfqpoint{5.763809in}{1.787088in}}{\pgfqpoint{5.766004in}{1.792388in}}{\pgfqpoint{5.766004in}{1.797913in}}%
\pgfpathcurveto{\pgfqpoint{5.766004in}{1.803438in}}{\pgfqpoint{5.763809in}{1.808737in}}{\pgfqpoint{5.759902in}{1.812644in}}%
\pgfpathcurveto{\pgfqpoint{5.755996in}{1.816551in}}{\pgfqpoint{5.750696in}{1.818746in}}{\pgfqpoint{5.745171in}{1.818746in}}%
\pgfpathcurveto{\pgfqpoint{5.739646in}{1.818746in}}{\pgfqpoint{5.734346in}{1.816551in}}{\pgfqpoint{5.730440in}{1.812644in}}%
\pgfpathcurveto{\pgfqpoint{5.726533in}{1.808737in}}{\pgfqpoint{5.724338in}{1.803438in}}{\pgfqpoint{5.724338in}{1.797913in}}%
\pgfpathcurveto{\pgfqpoint{5.724338in}{1.792388in}}{\pgfqpoint{5.726533in}{1.787088in}}{\pgfqpoint{5.730440in}{1.783181in}}%
\pgfpathcurveto{\pgfqpoint{5.734346in}{1.779274in}}{\pgfqpoint{5.739646in}{1.777079in}}{\pgfqpoint{5.745171in}{1.777079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714471in}{2.477814in}}%
\pgfpathcurveto{\pgfqpoint{5.719996in}{2.477814in}}{\pgfqpoint{5.725296in}{2.480010in}}{\pgfqpoint{5.729203in}{2.483916in}}%
\pgfpathcurveto{\pgfqpoint{5.733109in}{2.487823in}}{\pgfqpoint{5.735305in}{2.493123in}}{\pgfqpoint{5.735305in}{2.498648in}}%
\pgfpathcurveto{\pgfqpoint{5.735305in}{2.504173in}}{\pgfqpoint{5.733109in}{2.509472in}}{\pgfqpoint{5.729203in}{2.513379in}}%
\pgfpathcurveto{\pgfqpoint{5.725296in}{2.517286in}}{\pgfqpoint{5.719996in}{2.519481in}}{\pgfqpoint{5.714471in}{2.519481in}}%
\pgfpathcurveto{\pgfqpoint{5.708946in}{2.519481in}}{\pgfqpoint{5.703647in}{2.517286in}}{\pgfqpoint{5.699740in}{2.513379in}}%
\pgfpathcurveto{\pgfqpoint{5.695833in}{2.509472in}}{\pgfqpoint{5.693638in}{2.504173in}}{\pgfqpoint{5.693638in}{2.498648in}}%
\pgfpathcurveto{\pgfqpoint{5.693638in}{2.493123in}}{\pgfqpoint{5.695833in}{2.487823in}}{\pgfqpoint{5.699740in}{2.483916in}}%
\pgfpathcurveto{\pgfqpoint{5.703647in}{2.480010in}}{\pgfqpoint{5.708946in}{2.477814in}}{\pgfqpoint{5.714471in}{2.477814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797451in}{2.284029in}}%
\pgfpathcurveto{\pgfqpoint{5.802976in}{2.284029in}}{\pgfqpoint{5.808276in}{2.286224in}}{\pgfqpoint{5.812183in}{2.290131in}}%
\pgfpathcurveto{\pgfqpoint{5.816089in}{2.294038in}}{\pgfqpoint{5.818285in}{2.299337in}}{\pgfqpoint{5.818285in}{2.304862in}}%
\pgfpathcurveto{\pgfqpoint{5.818285in}{2.310387in}}{\pgfqpoint{5.816089in}{2.315687in}}{\pgfqpoint{5.812183in}{2.319594in}}%
\pgfpathcurveto{\pgfqpoint{5.808276in}{2.323500in}}{\pgfqpoint{5.802976in}{2.325696in}}{\pgfqpoint{5.797451in}{2.325696in}}%
\pgfpathcurveto{\pgfqpoint{5.791926in}{2.325696in}}{\pgfqpoint{5.786627in}{2.323500in}}{\pgfqpoint{5.782720in}{2.319594in}}%
\pgfpathcurveto{\pgfqpoint{5.778813in}{2.315687in}}{\pgfqpoint{5.776618in}{2.310387in}}{\pgfqpoint{5.776618in}{2.304862in}}%
\pgfpathcurveto{\pgfqpoint{5.776618in}{2.299337in}}{\pgfqpoint{5.778813in}{2.294038in}}{\pgfqpoint{5.782720in}{2.290131in}}%
\pgfpathcurveto{\pgfqpoint{5.786627in}{2.286224in}}{\pgfqpoint{5.791926in}{2.284029in}}{\pgfqpoint{5.797451in}{2.284029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601373in}{2.307414in}}%
\pgfpathcurveto{\pgfqpoint{5.606898in}{2.307414in}}{\pgfqpoint{5.612197in}{2.309609in}}{\pgfqpoint{5.616104in}{2.313516in}}%
\pgfpathcurveto{\pgfqpoint{5.620011in}{2.317423in}}{\pgfqpoint{5.622206in}{2.322723in}}{\pgfqpoint{5.622206in}{2.328248in}}%
\pgfpathcurveto{\pgfqpoint{5.622206in}{2.333773in}}{\pgfqpoint{5.620011in}{2.339072in}}{\pgfqpoint{5.616104in}{2.342979in}}%
\pgfpathcurveto{\pgfqpoint{5.612197in}{2.346886in}}{\pgfqpoint{5.606898in}{2.349081in}}{\pgfqpoint{5.601373in}{2.349081in}}%
\pgfpathcurveto{\pgfqpoint{5.595848in}{2.349081in}}{\pgfqpoint{5.590548in}{2.346886in}}{\pgfqpoint{5.586641in}{2.342979in}}%
\pgfpathcurveto{\pgfqpoint{5.582735in}{2.339072in}}{\pgfqpoint{5.580539in}{2.333773in}}{\pgfqpoint{5.580539in}{2.328248in}}%
\pgfpathcurveto{\pgfqpoint{5.580539in}{2.322723in}}{\pgfqpoint{5.582735in}{2.317423in}}{\pgfqpoint{5.586641in}{2.313516in}}%
\pgfpathcurveto{\pgfqpoint{5.590548in}{2.309609in}}{\pgfqpoint{5.595848in}{2.307414in}}{\pgfqpoint{5.601373in}{2.307414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919586in}{2.967940in}}%
\pgfpathcurveto{\pgfqpoint{5.925111in}{2.967940in}}{\pgfqpoint{5.930410in}{2.970135in}}{\pgfqpoint{5.934317in}{2.974042in}}%
\pgfpathcurveto{\pgfqpoint{5.938224in}{2.977949in}}{\pgfqpoint{5.940419in}{2.983248in}}{\pgfqpoint{5.940419in}{2.988773in}}%
\pgfpathcurveto{\pgfqpoint{5.940419in}{2.994298in}}{\pgfqpoint{5.938224in}{2.999598in}}{\pgfqpoint{5.934317in}{3.003505in}}%
\pgfpathcurveto{\pgfqpoint{5.930410in}{3.007412in}}{\pgfqpoint{5.925111in}{3.009607in}}{\pgfqpoint{5.919586in}{3.009607in}}%
\pgfpathcurveto{\pgfqpoint{5.914061in}{3.009607in}}{\pgfqpoint{5.908761in}{3.007412in}}{\pgfqpoint{5.904854in}{3.003505in}}%
\pgfpathcurveto{\pgfqpoint{5.900948in}{2.999598in}}{\pgfqpoint{5.898752in}{2.994298in}}{\pgfqpoint{5.898752in}{2.988773in}}%
\pgfpathcurveto{\pgfqpoint{5.898752in}{2.983248in}}{\pgfqpoint{5.900948in}{2.977949in}}{\pgfqpoint{5.904854in}{2.974042in}}%
\pgfpathcurveto{\pgfqpoint{5.908761in}{2.970135in}}{\pgfqpoint{5.914061in}{2.967940in}}{\pgfqpoint{5.919586in}{2.967940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412501in}{3.817709in}}%
\pgfpathcurveto{\pgfqpoint{5.418026in}{3.817709in}}{\pgfqpoint{5.423326in}{3.819904in}}{\pgfqpoint{5.427233in}{3.823811in}}%
\pgfpathcurveto{\pgfqpoint{5.431139in}{3.827717in}}{\pgfqpoint{5.433335in}{3.833017in}}{\pgfqpoint{5.433335in}{3.838542in}}%
\pgfpathcurveto{\pgfqpoint{5.433335in}{3.844067in}}{\pgfqpoint{5.431139in}{3.849367in}}{\pgfqpoint{5.427233in}{3.853273in}}%
\pgfpathcurveto{\pgfqpoint{5.423326in}{3.857180in}}{\pgfqpoint{5.418026in}{3.859375in}}{\pgfqpoint{5.412501in}{3.859375in}}%
\pgfpathcurveto{\pgfqpoint{5.406976in}{3.859375in}}{\pgfqpoint{5.401677in}{3.857180in}}{\pgfqpoint{5.397770in}{3.853273in}}%
\pgfpathcurveto{\pgfqpoint{5.393863in}{3.849367in}}{\pgfqpoint{5.391668in}{3.844067in}}{\pgfqpoint{5.391668in}{3.838542in}}%
\pgfpathcurveto{\pgfqpoint{5.391668in}{3.833017in}}{\pgfqpoint{5.393863in}{3.827717in}}{\pgfqpoint{5.397770in}{3.823811in}}%
\pgfpathcurveto{\pgfqpoint{5.401677in}{3.819904in}}{\pgfqpoint{5.406976in}{3.817709in}}{\pgfqpoint{5.412501in}{3.817709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351183in}{2.537762in}}%
\pgfpathcurveto{\pgfqpoint{5.356708in}{2.537762in}}{\pgfqpoint{5.362008in}{2.539957in}}{\pgfqpoint{5.365914in}{2.543864in}}%
\pgfpathcurveto{\pgfqpoint{5.369821in}{2.547771in}}{\pgfqpoint{5.372016in}{2.553071in}}{\pgfqpoint{5.372016in}{2.558596in}}%
\pgfpathcurveto{\pgfqpoint{5.372016in}{2.564121in}}{\pgfqpoint{5.369821in}{2.569420in}}{\pgfqpoint{5.365914in}{2.573327in}}%
\pgfpathcurveto{\pgfqpoint{5.362008in}{2.577234in}}{\pgfqpoint{5.356708in}{2.579429in}}{\pgfqpoint{5.351183in}{2.579429in}}%
\pgfpathcurveto{\pgfqpoint{5.345658in}{2.579429in}}{\pgfqpoint{5.340358in}{2.577234in}}{\pgfqpoint{5.336452in}{2.573327in}}%
\pgfpathcurveto{\pgfqpoint{5.332545in}{2.569420in}}{\pgfqpoint{5.330350in}{2.564121in}}{\pgfqpoint{5.330350in}{2.558596in}}%
\pgfpathcurveto{\pgfqpoint{5.330350in}{2.553071in}}{\pgfqpoint{5.332545in}{2.547771in}}{\pgfqpoint{5.336452in}{2.543864in}}%
\pgfpathcurveto{\pgfqpoint{5.340358in}{2.539957in}}{\pgfqpoint{5.345658in}{2.537762in}}{\pgfqpoint{5.351183in}{2.537762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876196in}{1.782543in}}%
\pgfpathcurveto{\pgfqpoint{5.881721in}{1.782543in}}{\pgfqpoint{5.887020in}{1.784738in}}{\pgfqpoint{5.890927in}{1.788645in}}%
\pgfpathcurveto{\pgfqpoint{5.894834in}{1.792551in}}{\pgfqpoint{5.897029in}{1.797851in}}{\pgfqpoint{5.897029in}{1.803376in}}%
\pgfpathcurveto{\pgfqpoint{5.897029in}{1.808901in}}{\pgfqpoint{5.894834in}{1.814201in}}{\pgfqpoint{5.890927in}{1.818107in}}%
\pgfpathcurveto{\pgfqpoint{5.887020in}{1.822014in}}{\pgfqpoint{5.881721in}{1.824209in}}{\pgfqpoint{5.876196in}{1.824209in}}%
\pgfpathcurveto{\pgfqpoint{5.870671in}{1.824209in}}{\pgfqpoint{5.865371in}{1.822014in}}{\pgfqpoint{5.861464in}{1.818107in}}%
\pgfpathcurveto{\pgfqpoint{5.857557in}{1.814201in}}{\pgfqpoint{5.855362in}{1.808901in}}{\pgfqpoint{5.855362in}{1.803376in}}%
\pgfpathcurveto{\pgfqpoint{5.855362in}{1.797851in}}{\pgfqpoint{5.857557in}{1.792551in}}{\pgfqpoint{5.861464in}{1.788645in}}%
\pgfpathcurveto{\pgfqpoint{5.865371in}{1.784738in}}{\pgfqpoint{5.870671in}{1.782543in}}{\pgfqpoint{5.876196in}{1.782543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701869in}{2.656491in}}%
\pgfpathcurveto{\pgfqpoint{5.707394in}{2.656491in}}{\pgfqpoint{5.712693in}{2.658686in}}{\pgfqpoint{5.716600in}{2.662593in}}%
\pgfpathcurveto{\pgfqpoint{5.720507in}{2.666500in}}{\pgfqpoint{5.722702in}{2.671799in}}{\pgfqpoint{5.722702in}{2.677324in}}%
\pgfpathcurveto{\pgfqpoint{5.722702in}{2.682849in}}{\pgfqpoint{5.720507in}{2.688149in}}{\pgfqpoint{5.716600in}{2.692056in}}%
\pgfpathcurveto{\pgfqpoint{5.712693in}{2.695962in}}{\pgfqpoint{5.707394in}{2.698158in}}{\pgfqpoint{5.701869in}{2.698158in}}%
\pgfpathcurveto{\pgfqpoint{5.696344in}{2.698158in}}{\pgfqpoint{5.691044in}{2.695962in}}{\pgfqpoint{5.687138in}{2.692056in}}%
\pgfpathcurveto{\pgfqpoint{5.683231in}{2.688149in}}{\pgfqpoint{5.681036in}{2.682849in}}{\pgfqpoint{5.681036in}{2.677324in}}%
\pgfpathcurveto{\pgfqpoint{5.681036in}{2.671799in}}{\pgfqpoint{5.683231in}{2.666500in}}{\pgfqpoint{5.687138in}{2.662593in}}%
\pgfpathcurveto{\pgfqpoint{5.691044in}{2.658686in}}{\pgfqpoint{5.696344in}{2.656491in}}{\pgfqpoint{5.701869in}{2.656491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768894in}{1.787497in}}%
\pgfpathcurveto{\pgfqpoint{5.774419in}{1.787497in}}{\pgfqpoint{5.779719in}{1.789692in}}{\pgfqpoint{5.783626in}{1.793599in}}%
\pgfpathcurveto{\pgfqpoint{5.787533in}{1.797506in}}{\pgfqpoint{5.789728in}{1.802806in}}{\pgfqpoint{5.789728in}{1.808331in}}%
\pgfpathcurveto{\pgfqpoint{5.789728in}{1.813856in}}{\pgfqpoint{5.787533in}{1.819155in}}{\pgfqpoint{5.783626in}{1.823062in}}%
\pgfpathcurveto{\pgfqpoint{5.779719in}{1.826969in}}{\pgfqpoint{5.774419in}{1.829164in}}{\pgfqpoint{5.768894in}{1.829164in}}%
\pgfpathcurveto{\pgfqpoint{5.763369in}{1.829164in}}{\pgfqpoint{5.758070in}{1.826969in}}{\pgfqpoint{5.754163in}{1.823062in}}%
\pgfpathcurveto{\pgfqpoint{5.750256in}{1.819155in}}{\pgfqpoint{5.748061in}{1.813856in}}{\pgfqpoint{5.748061in}{1.808331in}}%
\pgfpathcurveto{\pgfqpoint{5.748061in}{1.802806in}}{\pgfqpoint{5.750256in}{1.797506in}}{\pgfqpoint{5.754163in}{1.793599in}}%
\pgfpathcurveto{\pgfqpoint{5.758070in}{1.789692in}}{\pgfqpoint{5.763369in}{1.787497in}}{\pgfqpoint{5.768894in}{1.787497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806164in}{2.231700in}}%
\pgfpathcurveto{\pgfqpoint{5.811689in}{2.231700in}}{\pgfqpoint{5.816989in}{2.233895in}}{\pgfqpoint{5.820896in}{2.237802in}}%
\pgfpathcurveto{\pgfqpoint{5.824802in}{2.241709in}}{\pgfqpoint{5.826998in}{2.247008in}}{\pgfqpoint{5.826998in}{2.252533in}}%
\pgfpathcurveto{\pgfqpoint{5.826998in}{2.258059in}}{\pgfqpoint{5.824802in}{2.263358in}}{\pgfqpoint{5.820896in}{2.267265in}}%
\pgfpathcurveto{\pgfqpoint{5.816989in}{2.271172in}}{\pgfqpoint{5.811689in}{2.273367in}}{\pgfqpoint{5.806164in}{2.273367in}}%
\pgfpathcurveto{\pgfqpoint{5.800639in}{2.273367in}}{\pgfqpoint{5.795340in}{2.271172in}}{\pgfqpoint{5.791433in}{2.267265in}}%
\pgfpathcurveto{\pgfqpoint{5.787526in}{2.263358in}}{\pgfqpoint{5.785331in}{2.258059in}}{\pgfqpoint{5.785331in}{2.252533in}}%
\pgfpathcurveto{\pgfqpoint{5.785331in}{2.247008in}}{\pgfqpoint{5.787526in}{2.241709in}}{\pgfqpoint{5.791433in}{2.237802in}}%
\pgfpathcurveto{\pgfqpoint{5.795340in}{2.233895in}}{\pgfqpoint{5.800639in}{2.231700in}}{\pgfqpoint{5.806164in}{2.231700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540436in}{2.019266in}}%
\pgfpathcurveto{\pgfqpoint{5.545961in}{2.019266in}}{\pgfqpoint{5.551260in}{2.021461in}}{\pgfqpoint{5.555167in}{2.025368in}}%
\pgfpathcurveto{\pgfqpoint{5.559074in}{2.029275in}}{\pgfqpoint{5.561269in}{2.034574in}}{\pgfqpoint{5.561269in}{2.040099in}}%
\pgfpathcurveto{\pgfqpoint{5.561269in}{2.045624in}}{\pgfqpoint{5.559074in}{2.050924in}}{\pgfqpoint{5.555167in}{2.054831in}}%
\pgfpathcurveto{\pgfqpoint{5.551260in}{2.058738in}}{\pgfqpoint{5.545961in}{2.060933in}}{\pgfqpoint{5.540436in}{2.060933in}}%
\pgfpathcurveto{\pgfqpoint{5.534911in}{2.060933in}}{\pgfqpoint{5.529611in}{2.058738in}}{\pgfqpoint{5.525704in}{2.054831in}}%
\pgfpathcurveto{\pgfqpoint{5.521797in}{2.050924in}}{\pgfqpoint{5.519602in}{2.045624in}}{\pgfqpoint{5.519602in}{2.040099in}}%
\pgfpathcurveto{\pgfqpoint{5.519602in}{2.034574in}}{\pgfqpoint{5.521797in}{2.029275in}}{\pgfqpoint{5.525704in}{2.025368in}}%
\pgfpathcurveto{\pgfqpoint{5.529611in}{2.021461in}}{\pgfqpoint{5.534911in}{2.019266in}}{\pgfqpoint{5.540436in}{2.019266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946594in}{2.004255in}}%
\pgfpathcurveto{\pgfqpoint{5.952119in}{2.004255in}}{\pgfqpoint{5.957419in}{2.006450in}}{\pgfqpoint{5.961326in}{2.010357in}}%
\pgfpathcurveto{\pgfqpoint{5.965233in}{2.014264in}}{\pgfqpoint{5.967428in}{2.019563in}}{\pgfqpoint{5.967428in}{2.025088in}}%
\pgfpathcurveto{\pgfqpoint{5.967428in}{2.030613in}}{\pgfqpoint{5.965233in}{2.035913in}}{\pgfqpoint{5.961326in}{2.039820in}}%
\pgfpathcurveto{\pgfqpoint{5.957419in}{2.043726in}}{\pgfqpoint{5.952119in}{2.045921in}}{\pgfqpoint{5.946594in}{2.045921in}}%
\pgfpathcurveto{\pgfqpoint{5.941069in}{2.045921in}}{\pgfqpoint{5.935770in}{2.043726in}}{\pgfqpoint{5.931863in}{2.039820in}}%
\pgfpathcurveto{\pgfqpoint{5.927956in}{2.035913in}}{\pgfqpoint{5.925761in}{2.030613in}}{\pgfqpoint{5.925761in}{2.025088in}}%
\pgfpathcurveto{\pgfqpoint{5.925761in}{2.019563in}}{\pgfqpoint{5.927956in}{2.014264in}}{\pgfqpoint{5.931863in}{2.010357in}}%
\pgfpathcurveto{\pgfqpoint{5.935770in}{2.006450in}}{\pgfqpoint{5.941069in}{2.004255in}}{\pgfqpoint{5.946594in}{2.004255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855238in}{2.127476in}}%
\pgfpathcurveto{\pgfqpoint{5.860764in}{2.127476in}}{\pgfqpoint{5.866063in}{2.129671in}}{\pgfqpoint{5.869970in}{2.133578in}}%
\pgfpathcurveto{\pgfqpoint{5.873877in}{2.137485in}}{\pgfqpoint{5.876072in}{2.142784in}}{\pgfqpoint{5.876072in}{2.148309in}}%
\pgfpathcurveto{\pgfqpoint{5.876072in}{2.153834in}}{\pgfqpoint{5.873877in}{2.159134in}}{\pgfqpoint{5.869970in}{2.163041in}}%
\pgfpathcurveto{\pgfqpoint{5.866063in}{2.166947in}}{\pgfqpoint{5.860764in}{2.169143in}}{\pgfqpoint{5.855238in}{2.169143in}}%
\pgfpathcurveto{\pgfqpoint{5.849713in}{2.169143in}}{\pgfqpoint{5.844414in}{2.166947in}}{\pgfqpoint{5.840507in}{2.163041in}}%
\pgfpathcurveto{\pgfqpoint{5.836600in}{2.159134in}}{\pgfqpoint{5.834405in}{2.153834in}}{\pgfqpoint{5.834405in}{2.148309in}}%
\pgfpathcurveto{\pgfqpoint{5.834405in}{2.142784in}}{\pgfqpoint{5.836600in}{2.137485in}}{\pgfqpoint{5.840507in}{2.133578in}}%
\pgfpathcurveto{\pgfqpoint{5.844414in}{2.129671in}}{\pgfqpoint{5.849713in}{2.127476in}}{\pgfqpoint{5.855238in}{2.127476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775776in}{2.545091in}}%
\pgfpathcurveto{\pgfqpoint{5.781301in}{2.545091in}}{\pgfqpoint{5.786601in}{2.547286in}}{\pgfqpoint{5.790507in}{2.551193in}}%
\pgfpathcurveto{\pgfqpoint{5.794414in}{2.555100in}}{\pgfqpoint{5.796609in}{2.560399in}}{\pgfqpoint{5.796609in}{2.565924in}}%
\pgfpathcurveto{\pgfqpoint{5.796609in}{2.571449in}}{\pgfqpoint{5.794414in}{2.576749in}}{\pgfqpoint{5.790507in}{2.580656in}}%
\pgfpathcurveto{\pgfqpoint{5.786601in}{2.584562in}}{\pgfqpoint{5.781301in}{2.586758in}}{\pgfqpoint{5.775776in}{2.586758in}}%
\pgfpathcurveto{\pgfqpoint{5.770251in}{2.586758in}}{\pgfqpoint{5.764952in}{2.584562in}}{\pgfqpoint{5.761045in}{2.580656in}}%
\pgfpathcurveto{\pgfqpoint{5.757138in}{2.576749in}}{\pgfqpoint{5.754943in}{2.571449in}}{\pgfqpoint{5.754943in}{2.565924in}}%
\pgfpathcurveto{\pgfqpoint{5.754943in}{2.560399in}}{\pgfqpoint{5.757138in}{2.555100in}}{\pgfqpoint{5.761045in}{2.551193in}}%
\pgfpathcurveto{\pgfqpoint{5.764952in}{2.547286in}}{\pgfqpoint{5.770251in}{2.545091in}}{\pgfqpoint{5.775776in}{2.545091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890878in}{1.394090in}}%
\pgfpathcurveto{\pgfqpoint{5.896403in}{1.394090in}}{\pgfqpoint{5.901703in}{1.396285in}}{\pgfqpoint{5.905610in}{1.400192in}}%
\pgfpathcurveto{\pgfqpoint{5.909517in}{1.404099in}}{\pgfqpoint{5.911712in}{1.409398in}}{\pgfqpoint{5.911712in}{1.414923in}}%
\pgfpathcurveto{\pgfqpoint{5.911712in}{1.420449in}}{\pgfqpoint{5.909517in}{1.425748in}}{\pgfqpoint{5.905610in}{1.429655in}}%
\pgfpathcurveto{\pgfqpoint{5.901703in}{1.433562in}}{\pgfqpoint{5.896403in}{1.435757in}}{\pgfqpoint{5.890878in}{1.435757in}}%
\pgfpathcurveto{\pgfqpoint{5.885353in}{1.435757in}}{\pgfqpoint{5.880054in}{1.433562in}}{\pgfqpoint{5.876147in}{1.429655in}}%
\pgfpathcurveto{\pgfqpoint{5.872240in}{1.425748in}}{\pgfqpoint{5.870045in}{1.420449in}}{\pgfqpoint{5.870045in}{1.414923in}}%
\pgfpathcurveto{\pgfqpoint{5.870045in}{1.409398in}}{\pgfqpoint{5.872240in}{1.404099in}}{\pgfqpoint{5.876147in}{1.400192in}}%
\pgfpathcurveto{\pgfqpoint{5.880054in}{1.396285in}}{\pgfqpoint{5.885353in}{1.394090in}}{\pgfqpoint{5.890878in}{1.394090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877379in}{2.085723in}}%
\pgfpathcurveto{\pgfqpoint{5.882904in}{2.085723in}}{\pgfqpoint{5.888204in}{2.087918in}}{\pgfqpoint{5.892110in}{2.091825in}}%
\pgfpathcurveto{\pgfqpoint{5.896017in}{2.095731in}}{\pgfqpoint{5.898212in}{2.101031in}}{\pgfqpoint{5.898212in}{2.106556in}}%
\pgfpathcurveto{\pgfqpoint{5.898212in}{2.112081in}}{\pgfqpoint{5.896017in}{2.117381in}}{\pgfqpoint{5.892110in}{2.121287in}}%
\pgfpathcurveto{\pgfqpoint{5.888204in}{2.125194in}}{\pgfqpoint{5.882904in}{2.127389in}}{\pgfqpoint{5.877379in}{2.127389in}}%
\pgfpathcurveto{\pgfqpoint{5.871854in}{2.127389in}}{\pgfqpoint{5.866554in}{2.125194in}}{\pgfqpoint{5.862648in}{2.121287in}}%
\pgfpathcurveto{\pgfqpoint{5.858741in}{2.117381in}}{\pgfqpoint{5.856546in}{2.112081in}}{\pgfqpoint{5.856546in}{2.106556in}}%
\pgfpathcurveto{\pgfqpoint{5.856546in}{2.101031in}}{\pgfqpoint{5.858741in}{2.095731in}}{\pgfqpoint{5.862648in}{2.091825in}}%
\pgfpathcurveto{\pgfqpoint{5.866554in}{2.087918in}}{\pgfqpoint{5.871854in}{2.085723in}}{\pgfqpoint{5.877379in}{2.085723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420243in}{2.538690in}}%
\pgfpathcurveto{\pgfqpoint{5.425768in}{2.538690in}}{\pgfqpoint{5.431067in}{2.540885in}}{\pgfqpoint{5.434974in}{2.544792in}}%
\pgfpathcurveto{\pgfqpoint{5.438881in}{2.548698in}}{\pgfqpoint{5.441076in}{2.553998in}}{\pgfqpoint{5.441076in}{2.559523in}}%
\pgfpathcurveto{\pgfqpoint{5.441076in}{2.565048in}}{\pgfqpoint{5.438881in}{2.570348in}}{\pgfqpoint{5.434974in}{2.574254in}}%
\pgfpathcurveto{\pgfqpoint{5.431067in}{2.578161in}}{\pgfqpoint{5.425768in}{2.580356in}}{\pgfqpoint{5.420243in}{2.580356in}}%
\pgfpathcurveto{\pgfqpoint{5.414718in}{2.580356in}}{\pgfqpoint{5.409418in}{2.578161in}}{\pgfqpoint{5.405511in}{2.574254in}}%
\pgfpathcurveto{\pgfqpoint{5.401604in}{2.570348in}}{\pgfqpoint{5.399409in}{2.565048in}}{\pgfqpoint{5.399409in}{2.559523in}}%
\pgfpathcurveto{\pgfqpoint{5.399409in}{2.553998in}}{\pgfqpoint{5.401604in}{2.548698in}}{\pgfqpoint{5.405511in}{2.544792in}}%
\pgfpathcurveto{\pgfqpoint{5.409418in}{2.540885in}}{\pgfqpoint{5.414718in}{2.538690in}}{\pgfqpoint{5.420243in}{2.538690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386326in}{1.671384in}}%
\pgfpathcurveto{\pgfqpoint{5.391851in}{1.671384in}}{\pgfqpoint{5.397151in}{1.673579in}}{\pgfqpoint{5.401057in}{1.677486in}}%
\pgfpathcurveto{\pgfqpoint{5.404964in}{1.681393in}}{\pgfqpoint{5.407159in}{1.686692in}}{\pgfqpoint{5.407159in}{1.692217in}}%
\pgfpathcurveto{\pgfqpoint{5.407159in}{1.697743in}}{\pgfqpoint{5.404964in}{1.703042in}}{\pgfqpoint{5.401057in}{1.706949in}}%
\pgfpathcurveto{\pgfqpoint{5.397151in}{1.710856in}}{\pgfqpoint{5.391851in}{1.713051in}}{\pgfqpoint{5.386326in}{1.713051in}}%
\pgfpathcurveto{\pgfqpoint{5.380801in}{1.713051in}}{\pgfqpoint{5.375502in}{1.710856in}}{\pgfqpoint{5.371595in}{1.706949in}}%
\pgfpathcurveto{\pgfqpoint{5.367688in}{1.703042in}}{\pgfqpoint{5.365493in}{1.697743in}}{\pgfqpoint{5.365493in}{1.692217in}}%
\pgfpathcurveto{\pgfqpoint{5.365493in}{1.686692in}}{\pgfqpoint{5.367688in}{1.681393in}}{\pgfqpoint{5.371595in}{1.677486in}}%
\pgfpathcurveto{\pgfqpoint{5.375502in}{1.673579in}}{\pgfqpoint{5.380801in}{1.671384in}}{\pgfqpoint{5.386326in}{1.671384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808365in}{1.867293in}}%
\pgfpathcurveto{\pgfqpoint{5.813890in}{1.867293in}}{\pgfqpoint{5.819189in}{1.869488in}}{\pgfqpoint{5.823096in}{1.873395in}}%
\pgfpathcurveto{\pgfqpoint{5.827003in}{1.877301in}}{\pgfqpoint{5.829198in}{1.882601in}}{\pgfqpoint{5.829198in}{1.888126in}}%
\pgfpathcurveto{\pgfqpoint{5.829198in}{1.893651in}}{\pgfqpoint{5.827003in}{1.898951in}}{\pgfqpoint{5.823096in}{1.902857in}}%
\pgfpathcurveto{\pgfqpoint{5.819189in}{1.906764in}}{\pgfqpoint{5.813890in}{1.908959in}}{\pgfqpoint{5.808365in}{1.908959in}}%
\pgfpathcurveto{\pgfqpoint{5.802839in}{1.908959in}}{\pgfqpoint{5.797540in}{1.906764in}}{\pgfqpoint{5.793633in}{1.902857in}}%
\pgfpathcurveto{\pgfqpoint{5.789726in}{1.898951in}}{\pgfqpoint{5.787531in}{1.893651in}}{\pgfqpoint{5.787531in}{1.888126in}}%
\pgfpathcurveto{\pgfqpoint{5.787531in}{1.882601in}}{\pgfqpoint{5.789726in}{1.877301in}}{\pgfqpoint{5.793633in}{1.873395in}}%
\pgfpathcurveto{\pgfqpoint{5.797540in}{1.869488in}}{\pgfqpoint{5.802839in}{1.867293in}}{\pgfqpoint{5.808365in}{1.867293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718305in}{1.748772in}}%
\pgfpathcurveto{\pgfqpoint{5.723830in}{1.748772in}}{\pgfqpoint{5.729129in}{1.750967in}}{\pgfqpoint{5.733036in}{1.754874in}}%
\pgfpathcurveto{\pgfqpoint{5.736943in}{1.758781in}}{\pgfqpoint{5.739138in}{1.764080in}}{\pgfqpoint{5.739138in}{1.769605in}}%
\pgfpathcurveto{\pgfqpoint{5.739138in}{1.775130in}}{\pgfqpoint{5.736943in}{1.780430in}}{\pgfqpoint{5.733036in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{5.729129in}{1.788243in}}{\pgfqpoint{5.723830in}{1.790438in}}{\pgfqpoint{5.718305in}{1.790438in}}%
\pgfpathcurveto{\pgfqpoint{5.712779in}{1.790438in}}{\pgfqpoint{5.707480in}{1.788243in}}{\pgfqpoint{5.703573in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{5.699666in}{1.780430in}}{\pgfqpoint{5.697471in}{1.775130in}}{\pgfqpoint{5.697471in}{1.769605in}}%
\pgfpathcurveto{\pgfqpoint{5.697471in}{1.764080in}}{\pgfqpoint{5.699666in}{1.758781in}}{\pgfqpoint{5.703573in}{1.754874in}}%
\pgfpathcurveto{\pgfqpoint{5.707480in}{1.750967in}}{\pgfqpoint{5.712779in}{1.748772in}}{\pgfqpoint{5.718305in}{1.748772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614297in}{3.337241in}}%
\pgfpathcurveto{\pgfqpoint{5.619822in}{3.337241in}}{\pgfqpoint{5.625122in}{3.339436in}}{\pgfqpoint{5.629029in}{3.343343in}}%
\pgfpathcurveto{\pgfqpoint{5.632936in}{3.347250in}}{\pgfqpoint{5.635131in}{3.352549in}}{\pgfqpoint{5.635131in}{3.358074in}}%
\pgfpathcurveto{\pgfqpoint{5.635131in}{3.363599in}}{\pgfqpoint{5.632936in}{3.368899in}}{\pgfqpoint{5.629029in}{3.372806in}}%
\pgfpathcurveto{\pgfqpoint{5.625122in}{3.376713in}}{\pgfqpoint{5.619822in}{3.378908in}}{\pgfqpoint{5.614297in}{3.378908in}}%
\pgfpathcurveto{\pgfqpoint{5.608772in}{3.378908in}}{\pgfqpoint{5.603473in}{3.376713in}}{\pgfqpoint{5.599566in}{3.372806in}}%
\pgfpathcurveto{\pgfqpoint{5.595659in}{3.368899in}}{\pgfqpoint{5.593464in}{3.363599in}}{\pgfqpoint{5.593464in}{3.358074in}}%
\pgfpathcurveto{\pgfqpoint{5.593464in}{3.352549in}}{\pgfqpoint{5.595659in}{3.347250in}}{\pgfqpoint{5.599566in}{3.343343in}}%
\pgfpathcurveto{\pgfqpoint{5.603473in}{3.339436in}}{\pgfqpoint{5.608772in}{3.337241in}}{\pgfqpoint{5.614297in}{3.337241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676450in}{2.223484in}}%
\pgfpathcurveto{\pgfqpoint{5.681975in}{2.223484in}}{\pgfqpoint{5.687275in}{2.225680in}}{\pgfqpoint{5.691182in}{2.229586in}}%
\pgfpathcurveto{\pgfqpoint{5.695088in}{2.233493in}}{\pgfqpoint{5.697284in}{2.238793in}}{\pgfqpoint{5.697284in}{2.244318in}}%
\pgfpathcurveto{\pgfqpoint{5.697284in}{2.249843in}}{\pgfqpoint{5.695088in}{2.255142in}}{\pgfqpoint{5.691182in}{2.259049in}}%
\pgfpathcurveto{\pgfqpoint{5.687275in}{2.262956in}}{\pgfqpoint{5.681975in}{2.265151in}}{\pgfqpoint{5.676450in}{2.265151in}}%
\pgfpathcurveto{\pgfqpoint{5.670925in}{2.265151in}}{\pgfqpoint{5.665626in}{2.262956in}}{\pgfqpoint{5.661719in}{2.259049in}}%
\pgfpathcurveto{\pgfqpoint{5.657812in}{2.255142in}}{\pgfqpoint{5.655617in}{2.249843in}}{\pgfqpoint{5.655617in}{2.244318in}}%
\pgfpathcurveto{\pgfqpoint{5.655617in}{2.238793in}}{\pgfqpoint{5.657812in}{2.233493in}}{\pgfqpoint{5.661719in}{2.229586in}}%
\pgfpathcurveto{\pgfqpoint{5.665626in}{2.225680in}}{\pgfqpoint{5.670925in}{2.223484in}}{\pgfqpoint{5.676450in}{2.223484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741202in}{1.939654in}}%
\pgfpathcurveto{\pgfqpoint{5.746727in}{1.939654in}}{\pgfqpoint{5.752027in}{1.941849in}}{\pgfqpoint{5.755933in}{1.945756in}}%
\pgfpathcurveto{\pgfqpoint{5.759840in}{1.949663in}}{\pgfqpoint{5.762035in}{1.954963in}}{\pgfqpoint{5.762035in}{1.960488in}}%
\pgfpathcurveto{\pgfqpoint{5.762035in}{1.966013in}}{\pgfqpoint{5.759840in}{1.971312in}}{\pgfqpoint{5.755933in}{1.975219in}}%
\pgfpathcurveto{\pgfqpoint{5.752027in}{1.979126in}}{\pgfqpoint{5.746727in}{1.981321in}}{\pgfqpoint{5.741202in}{1.981321in}}%
\pgfpathcurveto{\pgfqpoint{5.735677in}{1.981321in}}{\pgfqpoint{5.730377in}{1.979126in}}{\pgfqpoint{5.726471in}{1.975219in}}%
\pgfpathcurveto{\pgfqpoint{5.722564in}{1.971312in}}{\pgfqpoint{5.720369in}{1.966013in}}{\pgfqpoint{5.720369in}{1.960488in}}%
\pgfpathcurveto{\pgfqpoint{5.720369in}{1.954963in}}{\pgfqpoint{5.722564in}{1.949663in}}{\pgfqpoint{5.726471in}{1.945756in}}%
\pgfpathcurveto{\pgfqpoint{5.730377in}{1.941849in}}{\pgfqpoint{5.735677in}{1.939654in}}{\pgfqpoint{5.741202in}{1.939654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845234in}{2.466814in}}%
\pgfpathcurveto{\pgfqpoint{5.850759in}{2.466814in}}{\pgfqpoint{5.856059in}{2.469009in}}{\pgfqpoint{5.859966in}{2.472916in}}%
\pgfpathcurveto{\pgfqpoint{5.863873in}{2.476823in}}{\pgfqpoint{5.866068in}{2.482122in}}{\pgfqpoint{5.866068in}{2.487648in}}%
\pgfpathcurveto{\pgfqpoint{5.866068in}{2.493173in}}{\pgfqpoint{5.863873in}{2.498472in}}{\pgfqpoint{5.859966in}{2.502379in}}%
\pgfpathcurveto{\pgfqpoint{5.856059in}{2.506286in}}{\pgfqpoint{5.850759in}{2.508481in}}{\pgfqpoint{5.845234in}{2.508481in}}%
\pgfpathcurveto{\pgfqpoint{5.839709in}{2.508481in}}{\pgfqpoint{5.834410in}{2.506286in}}{\pgfqpoint{5.830503in}{2.502379in}}%
\pgfpathcurveto{\pgfqpoint{5.826596in}{2.498472in}}{\pgfqpoint{5.824401in}{2.493173in}}{\pgfqpoint{5.824401in}{2.487648in}}%
\pgfpathcurveto{\pgfqpoint{5.824401in}{2.482122in}}{\pgfqpoint{5.826596in}{2.476823in}}{\pgfqpoint{5.830503in}{2.472916in}}%
\pgfpathcurveto{\pgfqpoint{5.834410in}{2.469009in}}{\pgfqpoint{5.839709in}{2.466814in}}{\pgfqpoint{5.845234in}{2.466814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793194in}{2.578618in}}%
\pgfpathcurveto{\pgfqpoint{5.798719in}{2.578618in}}{\pgfqpoint{5.804019in}{2.580813in}}{\pgfqpoint{5.807926in}{2.584720in}}%
\pgfpathcurveto{\pgfqpoint{5.811833in}{2.588626in}}{\pgfqpoint{5.814028in}{2.593926in}}{\pgfqpoint{5.814028in}{2.599451in}}%
\pgfpathcurveto{\pgfqpoint{5.814028in}{2.604976in}}{\pgfqpoint{5.811833in}{2.610275in}}{\pgfqpoint{5.807926in}{2.614182in}}%
\pgfpathcurveto{\pgfqpoint{5.804019in}{2.618089in}}{\pgfqpoint{5.798719in}{2.620284in}}{\pgfqpoint{5.793194in}{2.620284in}}%
\pgfpathcurveto{\pgfqpoint{5.787669in}{2.620284in}}{\pgfqpoint{5.782370in}{2.618089in}}{\pgfqpoint{5.778463in}{2.614182in}}%
\pgfpathcurveto{\pgfqpoint{5.774556in}{2.610275in}}{\pgfqpoint{5.772361in}{2.604976in}}{\pgfqpoint{5.772361in}{2.599451in}}%
\pgfpathcurveto{\pgfqpoint{5.772361in}{2.593926in}}{\pgfqpoint{5.774556in}{2.588626in}}{\pgfqpoint{5.778463in}{2.584720in}}%
\pgfpathcurveto{\pgfqpoint{5.782370in}{2.580813in}}{\pgfqpoint{5.787669in}{2.578618in}}{\pgfqpoint{5.793194in}{2.578618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852464in}{2.754290in}}%
\pgfpathcurveto{\pgfqpoint{5.857989in}{2.754290in}}{\pgfqpoint{5.863289in}{2.756486in}}{\pgfqpoint{5.867196in}{2.760392in}}%
\pgfpathcurveto{\pgfqpoint{5.871103in}{2.764299in}}{\pgfqpoint{5.873298in}{2.769599in}}{\pgfqpoint{5.873298in}{2.775124in}}%
\pgfpathcurveto{\pgfqpoint{5.873298in}{2.780649in}}{\pgfqpoint{5.871103in}{2.785948in}}{\pgfqpoint{5.867196in}{2.789855in}}%
\pgfpathcurveto{\pgfqpoint{5.863289in}{2.793762in}}{\pgfqpoint{5.857989in}{2.795957in}}{\pgfqpoint{5.852464in}{2.795957in}}%
\pgfpathcurveto{\pgfqpoint{5.846939in}{2.795957in}}{\pgfqpoint{5.841640in}{2.793762in}}{\pgfqpoint{5.837733in}{2.789855in}}%
\pgfpathcurveto{\pgfqpoint{5.833826in}{2.785948in}}{\pgfqpoint{5.831631in}{2.780649in}}{\pgfqpoint{5.831631in}{2.775124in}}%
\pgfpathcurveto{\pgfqpoint{5.831631in}{2.769599in}}{\pgfqpoint{5.833826in}{2.764299in}}{\pgfqpoint{5.837733in}{2.760392in}}%
\pgfpathcurveto{\pgfqpoint{5.841640in}{2.756486in}}{\pgfqpoint{5.846939in}{2.754290in}}{\pgfqpoint{5.852464in}{2.754290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408435in}{2.676509in}}%
\pgfpathcurveto{\pgfqpoint{5.413960in}{2.676509in}}{\pgfqpoint{5.419259in}{2.678704in}}{\pgfqpoint{5.423166in}{2.682611in}}%
\pgfpathcurveto{\pgfqpoint{5.427073in}{2.686517in}}{\pgfqpoint{5.429268in}{2.691817in}}{\pgfqpoint{5.429268in}{2.697342in}}%
\pgfpathcurveto{\pgfqpoint{5.429268in}{2.702867in}}{\pgfqpoint{5.427073in}{2.708167in}}{\pgfqpoint{5.423166in}{2.712073in}}%
\pgfpathcurveto{\pgfqpoint{5.419259in}{2.715980in}}{\pgfqpoint{5.413960in}{2.718175in}}{\pgfqpoint{5.408435in}{2.718175in}}%
\pgfpathcurveto{\pgfqpoint{5.402910in}{2.718175in}}{\pgfqpoint{5.397610in}{2.715980in}}{\pgfqpoint{5.393703in}{2.712073in}}%
\pgfpathcurveto{\pgfqpoint{5.389797in}{2.708167in}}{\pgfqpoint{5.387602in}{2.702867in}}{\pgfqpoint{5.387602in}{2.697342in}}%
\pgfpathcurveto{\pgfqpoint{5.387602in}{2.691817in}}{\pgfqpoint{5.389797in}{2.686517in}}{\pgfqpoint{5.393703in}{2.682611in}}%
\pgfpathcurveto{\pgfqpoint{5.397610in}{2.678704in}}{\pgfqpoint{5.402910in}{2.676509in}}{\pgfqpoint{5.408435in}{2.676509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728633in}{1.966463in}}%
\pgfpathcurveto{\pgfqpoint{5.734158in}{1.966463in}}{\pgfqpoint{5.739457in}{1.968658in}}{\pgfqpoint{5.743364in}{1.972565in}}%
\pgfpathcurveto{\pgfqpoint{5.747271in}{1.976472in}}{\pgfqpoint{5.749466in}{1.981771in}}{\pgfqpoint{5.749466in}{1.987296in}}%
\pgfpathcurveto{\pgfqpoint{5.749466in}{1.992821in}}{\pgfqpoint{5.747271in}{1.998121in}}{\pgfqpoint{5.743364in}{2.002028in}}%
\pgfpathcurveto{\pgfqpoint{5.739457in}{2.005935in}}{\pgfqpoint{5.734158in}{2.008130in}}{\pgfqpoint{5.728633in}{2.008130in}}%
\pgfpathcurveto{\pgfqpoint{5.723108in}{2.008130in}}{\pgfqpoint{5.717808in}{2.005935in}}{\pgfqpoint{5.713901in}{2.002028in}}%
\pgfpathcurveto{\pgfqpoint{5.709994in}{1.998121in}}{\pgfqpoint{5.707799in}{1.992821in}}{\pgfqpoint{5.707799in}{1.987296in}}%
\pgfpathcurveto{\pgfqpoint{5.707799in}{1.981771in}}{\pgfqpoint{5.709994in}{1.976472in}}{\pgfqpoint{5.713901in}{1.972565in}}%
\pgfpathcurveto{\pgfqpoint{5.717808in}{1.968658in}}{\pgfqpoint{5.723108in}{1.966463in}}{\pgfqpoint{5.728633in}{1.966463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485786in}{2.224410in}}%
\pgfpathcurveto{\pgfqpoint{5.491311in}{2.224410in}}{\pgfqpoint{5.496611in}{2.226606in}}{\pgfqpoint{5.500518in}{2.230512in}}%
\pgfpathcurveto{\pgfqpoint{5.504424in}{2.234419in}}{\pgfqpoint{5.506619in}{2.239719in}}{\pgfqpoint{5.506619in}{2.245244in}}%
\pgfpathcurveto{\pgfqpoint{5.506619in}{2.250769in}}{\pgfqpoint{5.504424in}{2.256068in}}{\pgfqpoint{5.500518in}{2.259975in}}%
\pgfpathcurveto{\pgfqpoint{5.496611in}{2.263882in}}{\pgfqpoint{5.491311in}{2.266077in}}{\pgfqpoint{5.485786in}{2.266077in}}%
\pgfpathcurveto{\pgfqpoint{5.480261in}{2.266077in}}{\pgfqpoint{5.474962in}{2.263882in}}{\pgfqpoint{5.471055in}{2.259975in}}%
\pgfpathcurveto{\pgfqpoint{5.467148in}{2.256068in}}{\pgfqpoint{5.464953in}{2.250769in}}{\pgfqpoint{5.464953in}{2.245244in}}%
\pgfpathcurveto{\pgfqpoint{5.464953in}{2.239719in}}{\pgfqpoint{5.467148in}{2.234419in}}{\pgfqpoint{5.471055in}{2.230512in}}%
\pgfpathcurveto{\pgfqpoint{5.474962in}{2.226606in}}{\pgfqpoint{5.480261in}{2.224410in}}{\pgfqpoint{5.485786in}{2.224410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471670in}{1.814143in}}%
\pgfpathcurveto{\pgfqpoint{5.477195in}{1.814143in}}{\pgfqpoint{5.482494in}{1.816338in}}{\pgfqpoint{5.486401in}{1.820245in}}%
\pgfpathcurveto{\pgfqpoint{5.490308in}{1.824152in}}{\pgfqpoint{5.492503in}{1.829451in}}{\pgfqpoint{5.492503in}{1.834976in}}%
\pgfpathcurveto{\pgfqpoint{5.492503in}{1.840502in}}{\pgfqpoint{5.490308in}{1.845801in}}{\pgfqpoint{5.486401in}{1.849708in}}%
\pgfpathcurveto{\pgfqpoint{5.482494in}{1.853615in}}{\pgfqpoint{5.477195in}{1.855810in}}{\pgfqpoint{5.471670in}{1.855810in}}%
\pgfpathcurveto{\pgfqpoint{5.466145in}{1.855810in}}{\pgfqpoint{5.460845in}{1.853615in}}{\pgfqpoint{5.456938in}{1.849708in}}%
\pgfpathcurveto{\pgfqpoint{5.453032in}{1.845801in}}{\pgfqpoint{5.450837in}{1.840502in}}{\pgfqpoint{5.450837in}{1.834976in}}%
\pgfpathcurveto{\pgfqpoint{5.450837in}{1.829451in}}{\pgfqpoint{5.453032in}{1.824152in}}{\pgfqpoint{5.456938in}{1.820245in}}%
\pgfpathcurveto{\pgfqpoint{5.460845in}{1.816338in}}{\pgfqpoint{5.466145in}{1.814143in}}{\pgfqpoint{5.471670in}{1.814143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513013in}{2.505590in}}%
\pgfpathcurveto{\pgfqpoint{5.518538in}{2.505590in}}{\pgfqpoint{5.523838in}{2.507785in}}{\pgfqpoint{5.527745in}{2.511692in}}%
\pgfpathcurveto{\pgfqpoint{5.531652in}{2.515599in}}{\pgfqpoint{5.533847in}{2.520899in}}{\pgfqpoint{5.533847in}{2.526424in}}%
\pgfpathcurveto{\pgfqpoint{5.533847in}{2.531949in}}{\pgfqpoint{5.531652in}{2.537248in}}{\pgfqpoint{5.527745in}{2.541155in}}%
\pgfpathcurveto{\pgfqpoint{5.523838in}{2.545062in}}{\pgfqpoint{5.518538in}{2.547257in}}{\pgfqpoint{5.513013in}{2.547257in}}%
\pgfpathcurveto{\pgfqpoint{5.507488in}{2.547257in}}{\pgfqpoint{5.502189in}{2.545062in}}{\pgfqpoint{5.498282in}{2.541155in}}%
\pgfpathcurveto{\pgfqpoint{5.494375in}{2.537248in}}{\pgfqpoint{5.492180in}{2.531949in}}{\pgfqpoint{5.492180in}{2.526424in}}%
\pgfpathcurveto{\pgfqpoint{5.492180in}{2.520899in}}{\pgfqpoint{5.494375in}{2.515599in}}{\pgfqpoint{5.498282in}{2.511692in}}%
\pgfpathcurveto{\pgfqpoint{5.502189in}{2.507785in}}{\pgfqpoint{5.507488in}{2.505590in}}{\pgfqpoint{5.513013in}{2.505590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883443in}{1.902493in}}%
\pgfpathcurveto{\pgfqpoint{5.888968in}{1.902493in}}{\pgfqpoint{5.894268in}{1.904689in}}{\pgfqpoint{5.898174in}{1.908595in}}%
\pgfpathcurveto{\pgfqpoint{5.902081in}{1.912502in}}{\pgfqpoint{5.904276in}{1.917802in}}{\pgfqpoint{5.904276in}{1.923327in}}%
\pgfpathcurveto{\pgfqpoint{5.904276in}{1.928852in}}{\pgfqpoint{5.902081in}{1.934151in}}{\pgfqpoint{5.898174in}{1.938058in}}%
\pgfpathcurveto{\pgfqpoint{5.894268in}{1.941965in}}{\pgfqpoint{5.888968in}{1.944160in}}{\pgfqpoint{5.883443in}{1.944160in}}%
\pgfpathcurveto{\pgfqpoint{5.877918in}{1.944160in}}{\pgfqpoint{5.872618in}{1.941965in}}{\pgfqpoint{5.868712in}{1.938058in}}%
\pgfpathcurveto{\pgfqpoint{5.864805in}{1.934151in}}{\pgfqpoint{5.862610in}{1.928852in}}{\pgfqpoint{5.862610in}{1.923327in}}%
\pgfpathcurveto{\pgfqpoint{5.862610in}{1.917802in}}{\pgfqpoint{5.864805in}{1.912502in}}{\pgfqpoint{5.868712in}{1.908595in}}%
\pgfpathcurveto{\pgfqpoint{5.872618in}{1.904689in}}{\pgfqpoint{5.877918in}{1.902493in}}{\pgfqpoint{5.883443in}{1.902493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618118in}{1.655926in}}%
\pgfpathcurveto{\pgfqpoint{5.623643in}{1.655926in}}{\pgfqpoint{5.628942in}{1.658122in}}{\pgfqpoint{5.632849in}{1.662028in}}%
\pgfpathcurveto{\pgfqpoint{5.636756in}{1.665935in}}{\pgfqpoint{5.638951in}{1.671235in}}{\pgfqpoint{5.638951in}{1.676760in}}%
\pgfpathcurveto{\pgfqpoint{5.638951in}{1.682285in}}{\pgfqpoint{5.636756in}{1.687584in}}{\pgfqpoint{5.632849in}{1.691491in}}%
\pgfpathcurveto{\pgfqpoint{5.628942in}{1.695398in}}{\pgfqpoint{5.623643in}{1.697593in}}{\pgfqpoint{5.618118in}{1.697593in}}%
\pgfpathcurveto{\pgfqpoint{5.612593in}{1.697593in}}{\pgfqpoint{5.607293in}{1.695398in}}{\pgfqpoint{5.603386in}{1.691491in}}%
\pgfpathcurveto{\pgfqpoint{5.599480in}{1.687584in}}{\pgfqpoint{5.597285in}{1.682285in}}{\pgfqpoint{5.597285in}{1.676760in}}%
\pgfpathcurveto{\pgfqpoint{5.597285in}{1.671235in}}{\pgfqpoint{5.599480in}{1.665935in}}{\pgfqpoint{5.603386in}{1.662028in}}%
\pgfpathcurveto{\pgfqpoint{5.607293in}{1.658122in}}{\pgfqpoint{5.612593in}{1.655926in}}{\pgfqpoint{5.618118in}{1.655926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873670in}{2.211347in}}%
\pgfpathcurveto{\pgfqpoint{5.879195in}{2.211347in}}{\pgfqpoint{5.884494in}{2.213543in}}{\pgfqpoint{5.888401in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{5.892308in}{2.221356in}}{\pgfqpoint{5.894503in}{2.226656in}}{\pgfqpoint{5.894503in}{2.232181in}}%
\pgfpathcurveto{\pgfqpoint{5.894503in}{2.237706in}}{\pgfqpoint{5.892308in}{2.243005in}}{\pgfqpoint{5.888401in}{2.246912in}}%
\pgfpathcurveto{\pgfqpoint{5.884494in}{2.250819in}}{\pgfqpoint{5.879195in}{2.253014in}}{\pgfqpoint{5.873670in}{2.253014in}}%
\pgfpathcurveto{\pgfqpoint{5.868145in}{2.253014in}}{\pgfqpoint{5.862845in}{2.250819in}}{\pgfqpoint{5.858938in}{2.246912in}}%
\pgfpathcurveto{\pgfqpoint{5.855032in}{2.243005in}}{\pgfqpoint{5.852836in}{2.237706in}}{\pgfqpoint{5.852836in}{2.232181in}}%
\pgfpathcurveto{\pgfqpoint{5.852836in}{2.226656in}}{\pgfqpoint{5.855032in}{2.221356in}}{\pgfqpoint{5.858938in}{2.217449in}}%
\pgfpathcurveto{\pgfqpoint{5.862845in}{2.213543in}}{\pgfqpoint{5.868145in}{2.211347in}}{\pgfqpoint{5.873670in}{2.211347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413012in}{2.273578in}}%
\pgfpathcurveto{\pgfqpoint{5.418537in}{2.273578in}}{\pgfqpoint{5.423837in}{2.275773in}}{\pgfqpoint{5.427744in}{2.279680in}}%
\pgfpathcurveto{\pgfqpoint{5.431651in}{2.283587in}}{\pgfqpoint{5.433846in}{2.288886in}}{\pgfqpoint{5.433846in}{2.294411in}}%
\pgfpathcurveto{\pgfqpoint{5.433846in}{2.299936in}}{\pgfqpoint{5.431651in}{2.305236in}}{\pgfqpoint{5.427744in}{2.309143in}}%
\pgfpathcurveto{\pgfqpoint{5.423837in}{2.313050in}}{\pgfqpoint{5.418537in}{2.315245in}}{\pgfqpoint{5.413012in}{2.315245in}}%
\pgfpathcurveto{\pgfqpoint{5.407487in}{2.315245in}}{\pgfqpoint{5.402188in}{2.313050in}}{\pgfqpoint{5.398281in}{2.309143in}}%
\pgfpathcurveto{\pgfqpoint{5.394374in}{2.305236in}}{\pgfqpoint{5.392179in}{2.299936in}}{\pgfqpoint{5.392179in}{2.294411in}}%
\pgfpathcurveto{\pgfqpoint{5.392179in}{2.288886in}}{\pgfqpoint{5.394374in}{2.283587in}}{\pgfqpoint{5.398281in}{2.279680in}}%
\pgfpathcurveto{\pgfqpoint{5.402188in}{2.275773in}}{\pgfqpoint{5.407487in}{2.273578in}}{\pgfqpoint{5.413012in}{2.273578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464703in}{1.935774in}}%
\pgfpathcurveto{\pgfqpoint{5.470228in}{1.935774in}}{\pgfqpoint{5.475528in}{1.937969in}}{\pgfqpoint{5.479435in}{1.941876in}}%
\pgfpathcurveto{\pgfqpoint{5.483341in}{1.945782in}}{\pgfqpoint{5.485536in}{1.951082in}}{\pgfqpoint{5.485536in}{1.956607in}}%
\pgfpathcurveto{\pgfqpoint{5.485536in}{1.962132in}}{\pgfqpoint{5.483341in}{1.967432in}}{\pgfqpoint{5.479435in}{1.971338in}}%
\pgfpathcurveto{\pgfqpoint{5.475528in}{1.975245in}}{\pgfqpoint{5.470228in}{1.977440in}}{\pgfqpoint{5.464703in}{1.977440in}}%
\pgfpathcurveto{\pgfqpoint{5.459178in}{1.977440in}}{\pgfqpoint{5.453879in}{1.975245in}}{\pgfqpoint{5.449972in}{1.971338in}}%
\pgfpathcurveto{\pgfqpoint{5.446065in}{1.967432in}}{\pgfqpoint{5.443870in}{1.962132in}}{\pgfqpoint{5.443870in}{1.956607in}}%
\pgfpathcurveto{\pgfqpoint{5.443870in}{1.951082in}}{\pgfqpoint{5.446065in}{1.945782in}}{\pgfqpoint{5.449972in}{1.941876in}}%
\pgfpathcurveto{\pgfqpoint{5.453879in}{1.937969in}}{\pgfqpoint{5.459178in}{1.935774in}}{\pgfqpoint{5.464703in}{1.935774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894129in}{2.322770in}}%
\pgfpathcurveto{\pgfqpoint{5.899654in}{2.322770in}}{\pgfqpoint{5.904953in}{2.324966in}}{\pgfqpoint{5.908860in}{2.328872in}}%
\pgfpathcurveto{\pgfqpoint{5.912767in}{2.332779in}}{\pgfqpoint{5.914962in}{2.338079in}}{\pgfqpoint{5.914962in}{2.343604in}}%
\pgfpathcurveto{\pgfqpoint{5.914962in}{2.349129in}}{\pgfqpoint{5.912767in}{2.354428in}}{\pgfqpoint{5.908860in}{2.358335in}}%
\pgfpathcurveto{\pgfqpoint{5.904953in}{2.362242in}}{\pgfqpoint{5.899654in}{2.364437in}}{\pgfqpoint{5.894129in}{2.364437in}}%
\pgfpathcurveto{\pgfqpoint{5.888604in}{2.364437in}}{\pgfqpoint{5.883304in}{2.362242in}}{\pgfqpoint{5.879397in}{2.358335in}}%
\pgfpathcurveto{\pgfqpoint{5.875491in}{2.354428in}}{\pgfqpoint{5.873295in}{2.349129in}}{\pgfqpoint{5.873295in}{2.343604in}}%
\pgfpathcurveto{\pgfqpoint{5.873295in}{2.338079in}}{\pgfqpoint{5.875491in}{2.332779in}}{\pgfqpoint{5.879397in}{2.328872in}}%
\pgfpathcurveto{\pgfqpoint{5.883304in}{2.324966in}}{\pgfqpoint{5.888604in}{2.322770in}}{\pgfqpoint{5.894129in}{2.322770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561761in}{2.994371in}}%
\pgfpathcurveto{\pgfqpoint{5.567286in}{2.994371in}}{\pgfqpoint{5.572586in}{2.996566in}}{\pgfqpoint{5.576493in}{3.000473in}}%
\pgfpathcurveto{\pgfqpoint{5.580400in}{3.004380in}}{\pgfqpoint{5.582595in}{3.009679in}}{\pgfqpoint{5.582595in}{3.015204in}}%
\pgfpathcurveto{\pgfqpoint{5.582595in}{3.020729in}}{\pgfqpoint{5.580400in}{3.026029in}}{\pgfqpoint{5.576493in}{3.029936in}}%
\pgfpathcurveto{\pgfqpoint{5.572586in}{3.033842in}}{\pgfqpoint{5.567286in}{3.036037in}}{\pgfqpoint{5.561761in}{3.036037in}}%
\pgfpathcurveto{\pgfqpoint{5.556236in}{3.036037in}}{\pgfqpoint{5.550937in}{3.033842in}}{\pgfqpoint{5.547030in}{3.029936in}}%
\pgfpathcurveto{\pgfqpoint{5.543123in}{3.026029in}}{\pgfqpoint{5.540928in}{3.020729in}}{\pgfqpoint{5.540928in}{3.015204in}}%
\pgfpathcurveto{\pgfqpoint{5.540928in}{3.009679in}}{\pgfqpoint{5.543123in}{3.004380in}}{\pgfqpoint{5.547030in}{3.000473in}}%
\pgfpathcurveto{\pgfqpoint{5.550937in}{2.996566in}}{\pgfqpoint{5.556236in}{2.994371in}}{\pgfqpoint{5.561761in}{2.994371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756899in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{5.762424in}{1.426060in}}{\pgfqpoint{5.767724in}{1.428255in}}{\pgfqpoint{5.771631in}{1.432162in}}%
\pgfpathcurveto{\pgfqpoint{5.775537in}{1.436068in}}{\pgfqpoint{5.777732in}{1.441368in}}{\pgfqpoint{5.777732in}{1.446893in}}%
\pgfpathcurveto{\pgfqpoint{5.777732in}{1.452418in}}{\pgfqpoint{5.775537in}{1.457718in}}{\pgfqpoint{5.771631in}{1.461624in}}%
\pgfpathcurveto{\pgfqpoint{5.767724in}{1.465531in}}{\pgfqpoint{5.762424in}{1.467726in}}{\pgfqpoint{5.756899in}{1.467726in}}%
\pgfpathcurveto{\pgfqpoint{5.751374in}{1.467726in}}{\pgfqpoint{5.746075in}{1.465531in}}{\pgfqpoint{5.742168in}{1.461624in}}%
\pgfpathcurveto{\pgfqpoint{5.738261in}{1.457718in}}{\pgfqpoint{5.736066in}{1.452418in}}{\pgfqpoint{5.736066in}{1.446893in}}%
\pgfpathcurveto{\pgfqpoint{5.736066in}{1.441368in}}{\pgfqpoint{5.738261in}{1.436068in}}{\pgfqpoint{5.742168in}{1.432162in}}%
\pgfpathcurveto{\pgfqpoint{5.746075in}{1.428255in}}{\pgfqpoint{5.751374in}{1.426060in}}{\pgfqpoint{5.756899in}{1.426060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944786in}{2.310711in}}%
\pgfpathcurveto{\pgfqpoint{5.950312in}{2.310711in}}{\pgfqpoint{5.955611in}{2.312906in}}{\pgfqpoint{5.959518in}{2.316813in}}%
\pgfpathcurveto{\pgfqpoint{5.963425in}{2.320719in}}{\pgfqpoint{5.965620in}{2.326019in}}{\pgfqpoint{5.965620in}{2.331544in}}%
\pgfpathcurveto{\pgfqpoint{5.965620in}{2.337069in}}{\pgfqpoint{5.963425in}{2.342368in}}{\pgfqpoint{5.959518in}{2.346275in}}%
\pgfpathcurveto{\pgfqpoint{5.955611in}{2.350182in}}{\pgfqpoint{5.950312in}{2.352377in}}{\pgfqpoint{5.944786in}{2.352377in}}%
\pgfpathcurveto{\pgfqpoint{5.939261in}{2.352377in}}{\pgfqpoint{5.933962in}{2.350182in}}{\pgfqpoint{5.930055in}{2.346275in}}%
\pgfpathcurveto{\pgfqpoint{5.926148in}{2.342368in}}{\pgfqpoint{5.923953in}{2.337069in}}{\pgfqpoint{5.923953in}{2.331544in}}%
\pgfpathcurveto{\pgfqpoint{5.923953in}{2.326019in}}{\pgfqpoint{5.926148in}{2.320719in}}{\pgfqpoint{5.930055in}{2.316813in}}%
\pgfpathcurveto{\pgfqpoint{5.933962in}{2.312906in}}{\pgfqpoint{5.939261in}{2.310711in}}{\pgfqpoint{5.944786in}{2.310711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797357in}{2.793997in}}%
\pgfpathcurveto{\pgfqpoint{5.802882in}{2.793997in}}{\pgfqpoint{5.808182in}{2.796192in}}{\pgfqpoint{5.812088in}{2.800099in}}%
\pgfpathcurveto{\pgfqpoint{5.815995in}{2.804006in}}{\pgfqpoint{5.818190in}{2.809305in}}{\pgfqpoint{5.818190in}{2.814831in}}%
\pgfpathcurveto{\pgfqpoint{5.818190in}{2.820356in}}{\pgfqpoint{5.815995in}{2.825655in}}{\pgfqpoint{5.812088in}{2.829562in}}%
\pgfpathcurveto{\pgfqpoint{5.808182in}{2.833469in}}{\pgfqpoint{5.802882in}{2.835664in}}{\pgfqpoint{5.797357in}{2.835664in}}%
\pgfpathcurveto{\pgfqpoint{5.791832in}{2.835664in}}{\pgfqpoint{5.786532in}{2.833469in}}{\pgfqpoint{5.782626in}{2.829562in}}%
\pgfpathcurveto{\pgfqpoint{5.778719in}{2.825655in}}{\pgfqpoint{5.776524in}{2.820356in}}{\pgfqpoint{5.776524in}{2.814831in}}%
\pgfpathcurveto{\pgfqpoint{5.776524in}{2.809305in}}{\pgfqpoint{5.778719in}{2.804006in}}{\pgfqpoint{5.782626in}{2.800099in}}%
\pgfpathcurveto{\pgfqpoint{5.786532in}{2.796192in}}{\pgfqpoint{5.791832in}{2.793997in}}{\pgfqpoint{5.797357in}{2.793997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352925in}{2.829378in}}%
\pgfpathcurveto{\pgfqpoint{5.358450in}{2.829378in}}{\pgfqpoint{5.363750in}{2.831573in}}{\pgfqpoint{5.367657in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.371563in}{2.839387in}}{\pgfqpoint{5.373759in}{2.844687in}}{\pgfqpoint{5.373759in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.373759in}{2.855737in}}{\pgfqpoint{5.371563in}{2.861036in}}{\pgfqpoint{5.367657in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.363750in}{2.868850in}}{\pgfqpoint{5.358450in}{2.871045in}}{\pgfqpoint{5.352925in}{2.871045in}}%
\pgfpathcurveto{\pgfqpoint{5.347400in}{2.871045in}}{\pgfqpoint{5.342101in}{2.868850in}}{\pgfqpoint{5.338194in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.334287in}{2.861036in}}{\pgfqpoint{5.332092in}{2.855737in}}{\pgfqpoint{5.332092in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.332092in}{2.844687in}}{\pgfqpoint{5.334287in}{2.839387in}}{\pgfqpoint{5.338194in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.342101in}{2.831573in}}{\pgfqpoint{5.347400in}{2.829378in}}{\pgfqpoint{5.352925in}{2.829378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811335in}{3.645160in}}%
\pgfpathcurveto{\pgfqpoint{5.816860in}{3.645160in}}{\pgfqpoint{5.822160in}{3.647356in}}{\pgfqpoint{5.826066in}{3.651262in}}%
\pgfpathcurveto{\pgfqpoint{5.829973in}{3.655169in}}{\pgfqpoint{5.832168in}{3.660469in}}{\pgfqpoint{5.832168in}{3.665994in}}%
\pgfpathcurveto{\pgfqpoint{5.832168in}{3.671519in}}{\pgfqpoint{5.829973in}{3.676818in}}{\pgfqpoint{5.826066in}{3.680725in}}%
\pgfpathcurveto{\pgfqpoint{5.822160in}{3.684632in}}{\pgfqpoint{5.816860in}{3.686827in}}{\pgfqpoint{5.811335in}{3.686827in}}%
\pgfpathcurveto{\pgfqpoint{5.805810in}{3.686827in}}{\pgfqpoint{5.800511in}{3.684632in}}{\pgfqpoint{5.796604in}{3.680725in}}%
\pgfpathcurveto{\pgfqpoint{5.792697in}{3.676818in}}{\pgfqpoint{5.790502in}{3.671519in}}{\pgfqpoint{5.790502in}{3.665994in}}%
\pgfpathcurveto{\pgfqpoint{5.790502in}{3.660469in}}{\pgfqpoint{5.792697in}{3.655169in}}{\pgfqpoint{5.796604in}{3.651262in}}%
\pgfpathcurveto{\pgfqpoint{5.800511in}{3.647356in}}{\pgfqpoint{5.805810in}{3.645160in}}{\pgfqpoint{5.811335in}{3.645160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775771in}{3.049151in}}%
\pgfpathcurveto{\pgfqpoint{5.781296in}{3.049151in}}{\pgfqpoint{5.786595in}{3.051346in}}{\pgfqpoint{5.790502in}{3.055253in}}%
\pgfpathcurveto{\pgfqpoint{5.794409in}{3.059160in}}{\pgfqpoint{5.796604in}{3.064459in}}{\pgfqpoint{5.796604in}{3.069984in}}%
\pgfpathcurveto{\pgfqpoint{5.796604in}{3.075509in}}{\pgfqpoint{5.794409in}{3.080809in}}{\pgfqpoint{5.790502in}{3.084716in}}%
\pgfpathcurveto{\pgfqpoint{5.786595in}{3.088622in}}{\pgfqpoint{5.781296in}{3.090817in}}{\pgfqpoint{5.775771in}{3.090817in}}%
\pgfpathcurveto{\pgfqpoint{5.770246in}{3.090817in}}{\pgfqpoint{5.764946in}{3.088622in}}{\pgfqpoint{5.761039in}{3.084716in}}%
\pgfpathcurveto{\pgfqpoint{5.757133in}{3.080809in}}{\pgfqpoint{5.754937in}{3.075509in}}{\pgfqpoint{5.754937in}{3.069984in}}%
\pgfpathcurveto{\pgfqpoint{5.754937in}{3.064459in}}{\pgfqpoint{5.757133in}{3.059160in}}{\pgfqpoint{5.761039in}{3.055253in}}%
\pgfpathcurveto{\pgfqpoint{5.764946in}{3.051346in}}{\pgfqpoint{5.770246in}{3.049151in}}{\pgfqpoint{5.775771in}{3.049151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411465in}{3.056131in}}%
\pgfpathcurveto{\pgfqpoint{5.416990in}{3.056131in}}{\pgfqpoint{5.422289in}{3.058326in}}{\pgfqpoint{5.426196in}{3.062233in}}%
\pgfpathcurveto{\pgfqpoint{5.430103in}{3.066140in}}{\pgfqpoint{5.432298in}{3.071439in}}{\pgfqpoint{5.432298in}{3.076964in}}%
\pgfpathcurveto{\pgfqpoint{5.432298in}{3.082489in}}{\pgfqpoint{5.430103in}{3.087789in}}{\pgfqpoint{5.426196in}{3.091696in}}%
\pgfpathcurveto{\pgfqpoint{5.422289in}{3.095603in}}{\pgfqpoint{5.416990in}{3.097798in}}{\pgfqpoint{5.411465in}{3.097798in}}%
\pgfpathcurveto{\pgfqpoint{5.405940in}{3.097798in}}{\pgfqpoint{5.400640in}{3.095603in}}{\pgfqpoint{5.396733in}{3.091696in}}%
\pgfpathcurveto{\pgfqpoint{5.392827in}{3.087789in}}{\pgfqpoint{5.390631in}{3.082489in}}{\pgfqpoint{5.390631in}{3.076964in}}%
\pgfpathcurveto{\pgfqpoint{5.390631in}{3.071439in}}{\pgfqpoint{5.392827in}{3.066140in}}{\pgfqpoint{5.396733in}{3.062233in}}%
\pgfpathcurveto{\pgfqpoint{5.400640in}{3.058326in}}{\pgfqpoint{5.405940in}{3.056131in}}{\pgfqpoint{5.411465in}{3.056131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920250in}{2.196292in}}%
\pgfpathcurveto{\pgfqpoint{5.925775in}{2.196292in}}{\pgfqpoint{5.931074in}{2.198487in}}{\pgfqpoint{5.934981in}{2.202394in}}%
\pgfpathcurveto{\pgfqpoint{5.938888in}{2.206301in}}{\pgfqpoint{5.941083in}{2.211601in}}{\pgfqpoint{5.941083in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{5.941083in}{2.222651in}}{\pgfqpoint{5.938888in}{2.227950in}}{\pgfqpoint{5.934981in}{2.231857in}}%
\pgfpathcurveto{\pgfqpoint{5.931074in}{2.235764in}}{\pgfqpoint{5.925775in}{2.237959in}}{\pgfqpoint{5.920250in}{2.237959in}}%
\pgfpathcurveto{\pgfqpoint{5.914724in}{2.237959in}}{\pgfqpoint{5.909425in}{2.235764in}}{\pgfqpoint{5.905518in}{2.231857in}}%
\pgfpathcurveto{\pgfqpoint{5.901611in}{2.227950in}}{\pgfqpoint{5.899416in}{2.222651in}}{\pgfqpoint{5.899416in}{2.217126in}}%
\pgfpathcurveto{\pgfqpoint{5.899416in}{2.211601in}}{\pgfqpoint{5.901611in}{2.206301in}}{\pgfqpoint{5.905518in}{2.202394in}}%
\pgfpathcurveto{\pgfqpoint{5.909425in}{2.198487in}}{\pgfqpoint{5.914724in}{2.196292in}}{\pgfqpoint{5.920250in}{2.196292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760650in}{2.797882in}}%
\pgfpathcurveto{\pgfqpoint{5.766175in}{2.797882in}}{\pgfqpoint{5.771475in}{2.800077in}}{\pgfqpoint{5.775381in}{2.803984in}}%
\pgfpathcurveto{\pgfqpoint{5.779288in}{2.807891in}}{\pgfqpoint{5.781483in}{2.813191in}}{\pgfqpoint{5.781483in}{2.818716in}}%
\pgfpathcurveto{\pgfqpoint{5.781483in}{2.824241in}}{\pgfqpoint{5.779288in}{2.829540in}}{\pgfqpoint{5.775381in}{2.833447in}}%
\pgfpathcurveto{\pgfqpoint{5.771475in}{2.837354in}}{\pgfqpoint{5.766175in}{2.839549in}}{\pgfqpoint{5.760650in}{2.839549in}}%
\pgfpathcurveto{\pgfqpoint{5.755125in}{2.839549in}}{\pgfqpoint{5.749825in}{2.837354in}}{\pgfqpoint{5.745919in}{2.833447in}}%
\pgfpathcurveto{\pgfqpoint{5.742012in}{2.829540in}}{\pgfqpoint{5.739817in}{2.824241in}}{\pgfqpoint{5.739817in}{2.818716in}}%
\pgfpathcurveto{\pgfqpoint{5.739817in}{2.813191in}}{\pgfqpoint{5.742012in}{2.807891in}}{\pgfqpoint{5.745919in}{2.803984in}}%
\pgfpathcurveto{\pgfqpoint{5.749825in}{2.800077in}}{\pgfqpoint{5.755125in}{2.797882in}}{\pgfqpoint{5.760650in}{2.797882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929946in}{2.384949in}}%
\pgfpathcurveto{\pgfqpoint{5.935471in}{2.384949in}}{\pgfqpoint{5.940771in}{2.387144in}}{\pgfqpoint{5.944678in}{2.391051in}}%
\pgfpathcurveto{\pgfqpoint{5.948584in}{2.394958in}}{\pgfqpoint{5.950780in}{2.400257in}}{\pgfqpoint{5.950780in}{2.405782in}}%
\pgfpathcurveto{\pgfqpoint{5.950780in}{2.411308in}}{\pgfqpoint{5.948584in}{2.416607in}}{\pgfqpoint{5.944678in}{2.420514in}}%
\pgfpathcurveto{\pgfqpoint{5.940771in}{2.424421in}}{\pgfqpoint{5.935471in}{2.426616in}}{\pgfqpoint{5.929946in}{2.426616in}}%
\pgfpathcurveto{\pgfqpoint{5.924421in}{2.426616in}}{\pgfqpoint{5.919122in}{2.424421in}}{\pgfqpoint{5.915215in}{2.420514in}}%
\pgfpathcurveto{\pgfqpoint{5.911308in}{2.416607in}}{\pgfqpoint{5.909113in}{2.411308in}}{\pgfqpoint{5.909113in}{2.405782in}}%
\pgfpathcurveto{\pgfqpoint{5.909113in}{2.400257in}}{\pgfqpoint{5.911308in}{2.394958in}}{\pgfqpoint{5.915215in}{2.391051in}}%
\pgfpathcurveto{\pgfqpoint{5.919122in}{2.387144in}}{\pgfqpoint{5.924421in}{2.384949in}}{\pgfqpoint{5.929946in}{2.384949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806030in}{2.290550in}}%
\pgfpathcurveto{\pgfqpoint{5.811555in}{2.290550in}}{\pgfqpoint{5.816854in}{2.292745in}}{\pgfqpoint{5.820761in}{2.296652in}}%
\pgfpathcurveto{\pgfqpoint{5.824668in}{2.300559in}}{\pgfqpoint{5.826863in}{2.305858in}}{\pgfqpoint{5.826863in}{2.311383in}}%
\pgfpathcurveto{\pgfqpoint{5.826863in}{2.316908in}}{\pgfqpoint{5.824668in}{2.322208in}}{\pgfqpoint{5.820761in}{2.326115in}}%
\pgfpathcurveto{\pgfqpoint{5.816854in}{2.330021in}}{\pgfqpoint{5.811555in}{2.332217in}}{\pgfqpoint{5.806030in}{2.332217in}}%
\pgfpathcurveto{\pgfqpoint{5.800505in}{2.332217in}}{\pgfqpoint{5.795205in}{2.330021in}}{\pgfqpoint{5.791298in}{2.326115in}}%
\pgfpathcurveto{\pgfqpoint{5.787391in}{2.322208in}}{\pgfqpoint{5.785196in}{2.316908in}}{\pgfqpoint{5.785196in}{2.311383in}}%
\pgfpathcurveto{\pgfqpoint{5.785196in}{2.305858in}}{\pgfqpoint{5.787391in}{2.300559in}}{\pgfqpoint{5.791298in}{2.296652in}}%
\pgfpathcurveto{\pgfqpoint{5.795205in}{2.292745in}}{\pgfqpoint{5.800505in}{2.290550in}}{\pgfqpoint{5.806030in}{2.290550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727884in}{3.615480in}}%
\pgfpathcurveto{\pgfqpoint{5.733409in}{3.615480in}}{\pgfqpoint{5.738709in}{3.617675in}}{\pgfqpoint{5.742615in}{3.621582in}}%
\pgfpathcurveto{\pgfqpoint{5.746522in}{3.625489in}}{\pgfqpoint{5.748717in}{3.630788in}}{\pgfqpoint{5.748717in}{3.636313in}}%
\pgfpathcurveto{\pgfqpoint{5.748717in}{3.641838in}}{\pgfqpoint{5.746522in}{3.647138in}}{\pgfqpoint{5.742615in}{3.651045in}}%
\pgfpathcurveto{\pgfqpoint{5.738709in}{3.654951in}}{\pgfqpoint{5.733409in}{3.657146in}}{\pgfqpoint{5.727884in}{3.657146in}}%
\pgfpathcurveto{\pgfqpoint{5.722359in}{3.657146in}}{\pgfqpoint{5.717059in}{3.654951in}}{\pgfqpoint{5.713153in}{3.651045in}}%
\pgfpathcurveto{\pgfqpoint{5.709246in}{3.647138in}}{\pgfqpoint{5.707051in}{3.641838in}}{\pgfqpoint{5.707051in}{3.636313in}}%
\pgfpathcurveto{\pgfqpoint{5.707051in}{3.630788in}}{\pgfqpoint{5.709246in}{3.625489in}}{\pgfqpoint{5.713153in}{3.621582in}}%
\pgfpathcurveto{\pgfqpoint{5.717059in}{3.617675in}}{\pgfqpoint{5.722359in}{3.615480in}}{\pgfqpoint{5.727884in}{3.615480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447361in}{1.568217in}}%
\pgfpathcurveto{\pgfqpoint{5.452887in}{1.568217in}}{\pgfqpoint{5.458186in}{1.570412in}}{\pgfqpoint{5.462093in}{1.574319in}}%
\pgfpathcurveto{\pgfqpoint{5.466000in}{1.578225in}}{\pgfqpoint{5.468195in}{1.583525in}}{\pgfqpoint{5.468195in}{1.589050in}}%
\pgfpathcurveto{\pgfqpoint{5.468195in}{1.594575in}}{\pgfqpoint{5.466000in}{1.599875in}}{\pgfqpoint{5.462093in}{1.603781in}}%
\pgfpathcurveto{\pgfqpoint{5.458186in}{1.607688in}}{\pgfqpoint{5.452887in}{1.609883in}}{\pgfqpoint{5.447361in}{1.609883in}}%
\pgfpathcurveto{\pgfqpoint{5.441836in}{1.609883in}}{\pgfqpoint{5.436537in}{1.607688in}}{\pgfqpoint{5.432630in}{1.603781in}}%
\pgfpathcurveto{\pgfqpoint{5.428723in}{1.599875in}}{\pgfqpoint{5.426528in}{1.594575in}}{\pgfqpoint{5.426528in}{1.589050in}}%
\pgfpathcurveto{\pgfqpoint{5.426528in}{1.583525in}}{\pgfqpoint{5.428723in}{1.578225in}}{\pgfqpoint{5.432630in}{1.574319in}}%
\pgfpathcurveto{\pgfqpoint{5.436537in}{1.570412in}}{\pgfqpoint{5.441836in}{1.568217in}}{\pgfqpoint{5.447361in}{1.568217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371782in}{2.829378in}}%
\pgfpathcurveto{\pgfqpoint{5.377307in}{2.829378in}}{\pgfqpoint{5.382606in}{2.831573in}}{\pgfqpoint{5.386513in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.390420in}{2.839387in}}{\pgfqpoint{5.392615in}{2.844687in}}{\pgfqpoint{5.392615in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.392615in}{2.855737in}}{\pgfqpoint{5.390420in}{2.861036in}}{\pgfqpoint{5.386513in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.382606in}{2.868850in}}{\pgfqpoint{5.377307in}{2.871045in}}{\pgfqpoint{5.371782in}{2.871045in}}%
\pgfpathcurveto{\pgfqpoint{5.366257in}{2.871045in}}{\pgfqpoint{5.360957in}{2.868850in}}{\pgfqpoint{5.357050in}{2.864943in}}%
\pgfpathcurveto{\pgfqpoint{5.353143in}{2.861036in}}{\pgfqpoint{5.350948in}{2.855737in}}{\pgfqpoint{5.350948in}{2.850212in}}%
\pgfpathcurveto{\pgfqpoint{5.350948in}{2.844687in}}{\pgfqpoint{5.353143in}{2.839387in}}{\pgfqpoint{5.357050in}{2.835480in}}%
\pgfpathcurveto{\pgfqpoint{5.360957in}{2.831573in}}{\pgfqpoint{5.366257in}{2.829378in}}{\pgfqpoint{5.371782in}{2.829378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526667in}{2.016733in}}%
\pgfpathcurveto{\pgfqpoint{5.532192in}{2.016733in}}{\pgfqpoint{5.537492in}{2.018928in}}{\pgfqpoint{5.541399in}{2.022835in}}%
\pgfpathcurveto{\pgfqpoint{5.545305in}{2.026742in}}{\pgfqpoint{5.547501in}{2.032042in}}{\pgfqpoint{5.547501in}{2.037567in}}%
\pgfpathcurveto{\pgfqpoint{5.547501in}{2.043092in}}{\pgfqpoint{5.545305in}{2.048391in}}{\pgfqpoint{5.541399in}{2.052298in}}%
\pgfpathcurveto{\pgfqpoint{5.537492in}{2.056205in}}{\pgfqpoint{5.532192in}{2.058400in}}{\pgfqpoint{5.526667in}{2.058400in}}%
\pgfpathcurveto{\pgfqpoint{5.521142in}{2.058400in}}{\pgfqpoint{5.515843in}{2.056205in}}{\pgfqpoint{5.511936in}{2.052298in}}%
\pgfpathcurveto{\pgfqpoint{5.508029in}{2.048391in}}{\pgfqpoint{5.505834in}{2.043092in}}{\pgfqpoint{5.505834in}{2.037567in}}%
\pgfpathcurveto{\pgfqpoint{5.505834in}{2.032042in}}{\pgfqpoint{5.508029in}{2.026742in}}{\pgfqpoint{5.511936in}{2.022835in}}%
\pgfpathcurveto{\pgfqpoint{5.515843in}{2.018928in}}{\pgfqpoint{5.521142in}{2.016733in}}{\pgfqpoint{5.526667in}{2.016733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750470in}{2.580753in}}%
\pgfpathcurveto{\pgfqpoint{5.755995in}{2.580753in}}{\pgfqpoint{5.761294in}{2.582948in}}{\pgfqpoint{5.765201in}{2.586855in}}%
\pgfpathcurveto{\pgfqpoint{5.769108in}{2.590761in}}{\pgfqpoint{5.771303in}{2.596061in}}{\pgfqpoint{5.771303in}{2.601586in}}%
\pgfpathcurveto{\pgfqpoint{5.771303in}{2.607111in}}{\pgfqpoint{5.769108in}{2.612411in}}{\pgfqpoint{5.765201in}{2.616317in}}%
\pgfpathcurveto{\pgfqpoint{5.761294in}{2.620224in}}{\pgfqpoint{5.755995in}{2.622419in}}{\pgfqpoint{5.750470in}{2.622419in}}%
\pgfpathcurveto{\pgfqpoint{5.744945in}{2.622419in}}{\pgfqpoint{5.739645in}{2.620224in}}{\pgfqpoint{5.735738in}{2.616317in}}%
\pgfpathcurveto{\pgfqpoint{5.731832in}{2.612411in}}{\pgfqpoint{5.729637in}{2.607111in}}{\pgfqpoint{5.729637in}{2.601586in}}%
\pgfpathcurveto{\pgfqpoint{5.729637in}{2.596061in}}{\pgfqpoint{5.731832in}{2.590761in}}{\pgfqpoint{5.735738in}{2.586855in}}%
\pgfpathcurveto{\pgfqpoint{5.739645in}{2.582948in}}{\pgfqpoint{5.744945in}{2.580753in}}{\pgfqpoint{5.750470in}{2.580753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885285in}{1.721559in}}%
\pgfpathcurveto{\pgfqpoint{5.890810in}{1.721559in}}{\pgfqpoint{5.896109in}{1.723754in}}{\pgfqpoint{5.900016in}{1.727661in}}%
\pgfpathcurveto{\pgfqpoint{5.903923in}{1.731567in}}{\pgfqpoint{5.906118in}{1.736867in}}{\pgfqpoint{5.906118in}{1.742392in}}%
\pgfpathcurveto{\pgfqpoint{5.906118in}{1.747917in}}{\pgfqpoint{5.903923in}{1.753216in}}{\pgfqpoint{5.900016in}{1.757123in}}%
\pgfpathcurveto{\pgfqpoint{5.896109in}{1.761030in}}{\pgfqpoint{5.890810in}{1.763225in}}{\pgfqpoint{5.885285in}{1.763225in}}%
\pgfpathcurveto{\pgfqpoint{5.879760in}{1.763225in}}{\pgfqpoint{5.874460in}{1.761030in}}{\pgfqpoint{5.870553in}{1.757123in}}%
\pgfpathcurveto{\pgfqpoint{5.866647in}{1.753216in}}{\pgfqpoint{5.864452in}{1.747917in}}{\pgfqpoint{5.864452in}{1.742392in}}%
\pgfpathcurveto{\pgfqpoint{5.864452in}{1.736867in}}{\pgfqpoint{5.866647in}{1.731567in}}{\pgfqpoint{5.870553in}{1.727661in}}%
\pgfpathcurveto{\pgfqpoint{5.874460in}{1.723754in}}{\pgfqpoint{5.879760in}{1.721559in}}{\pgfqpoint{5.885285in}{1.721559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842681in}{2.904394in}}%
\pgfpathcurveto{\pgfqpoint{5.848206in}{2.904394in}}{\pgfqpoint{5.853506in}{2.906589in}}{\pgfqpoint{5.857413in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.861319in}{2.914403in}}{\pgfqpoint{5.863515in}{2.919702in}}{\pgfqpoint{5.863515in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.863515in}{2.930753in}}{\pgfqpoint{5.861319in}{2.936052in}}{\pgfqpoint{5.857413in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.853506in}{2.943866in}}{\pgfqpoint{5.848206in}{2.946061in}}{\pgfqpoint{5.842681in}{2.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.837156in}{2.946061in}}{\pgfqpoint{5.831857in}{2.943866in}}{\pgfqpoint{5.827950in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.824043in}{2.936052in}}{\pgfqpoint{5.821848in}{2.930753in}}{\pgfqpoint{5.821848in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.821848in}{2.919702in}}{\pgfqpoint{5.824043in}{2.914403in}}{\pgfqpoint{5.827950in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.831857in}{2.906589in}}{\pgfqpoint{5.837156in}{2.904394in}}{\pgfqpoint{5.842681in}{2.904394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417579in}{2.966326in}}%
\pgfpathcurveto{\pgfqpoint{5.423104in}{2.966326in}}{\pgfqpoint{5.428403in}{2.968521in}}{\pgfqpoint{5.432310in}{2.972428in}}%
\pgfpathcurveto{\pgfqpoint{5.436217in}{2.976335in}}{\pgfqpoint{5.438412in}{2.981634in}}{\pgfqpoint{5.438412in}{2.987159in}}%
\pgfpathcurveto{\pgfqpoint{5.438412in}{2.992684in}}{\pgfqpoint{5.436217in}{2.997984in}}{\pgfqpoint{5.432310in}{3.001891in}}%
\pgfpathcurveto{\pgfqpoint{5.428403in}{3.005798in}}{\pgfqpoint{5.423104in}{3.007993in}}{\pgfqpoint{5.417579in}{3.007993in}}%
\pgfpathcurveto{\pgfqpoint{5.412054in}{3.007993in}}{\pgfqpoint{5.406754in}{3.005798in}}{\pgfqpoint{5.402847in}{3.001891in}}%
\pgfpathcurveto{\pgfqpoint{5.398940in}{2.997984in}}{\pgfqpoint{5.396745in}{2.992684in}}{\pgfqpoint{5.396745in}{2.987159in}}%
\pgfpathcurveto{\pgfqpoint{5.396745in}{2.981634in}}{\pgfqpoint{5.398940in}{2.976335in}}{\pgfqpoint{5.402847in}{2.972428in}}%
\pgfpathcurveto{\pgfqpoint{5.406754in}{2.968521in}}{\pgfqpoint{5.412054in}{2.966326in}}{\pgfqpoint{5.417579in}{2.966326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539276in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.544801in}{4.379167in}}{\pgfqpoint{5.550101in}{4.381362in}}{\pgfqpoint{5.554008in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.557915in}{4.389175in}}{\pgfqpoint{5.560110in}{4.394475in}}{\pgfqpoint{5.560110in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.560110in}{4.405525in}}{\pgfqpoint{5.557915in}{4.410825in}}{\pgfqpoint{5.554008in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.550101in}{4.418638in}}{\pgfqpoint{5.544801in}{4.420833in}}{\pgfqpoint{5.539276in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.533751in}{4.420833in}}{\pgfqpoint{5.528452in}{4.418638in}}{\pgfqpoint{5.524545in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.520638in}{4.410825in}}{\pgfqpoint{5.518443in}{4.405525in}}{\pgfqpoint{5.518443in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.518443in}{4.394475in}}{\pgfqpoint{5.520638in}{4.389175in}}{\pgfqpoint{5.524545in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.528452in}{4.381362in}}{\pgfqpoint{5.533751in}{4.379167in}}{\pgfqpoint{5.539276in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403612in}{1.843604in}}%
\pgfpathcurveto{\pgfqpoint{5.409137in}{1.843604in}}{\pgfqpoint{5.414437in}{1.845799in}}{\pgfqpoint{5.418344in}{1.849706in}}%
\pgfpathcurveto{\pgfqpoint{5.422251in}{1.853613in}}{\pgfqpoint{5.424446in}{1.858912in}}{\pgfqpoint{5.424446in}{1.864437in}}%
\pgfpathcurveto{\pgfqpoint{5.424446in}{1.869962in}}{\pgfqpoint{5.422251in}{1.875262in}}{\pgfqpoint{5.418344in}{1.879169in}}%
\pgfpathcurveto{\pgfqpoint{5.414437in}{1.883076in}}{\pgfqpoint{5.409137in}{1.885271in}}{\pgfqpoint{5.403612in}{1.885271in}}%
\pgfpathcurveto{\pgfqpoint{5.398087in}{1.885271in}}{\pgfqpoint{5.392788in}{1.883076in}}{\pgfqpoint{5.388881in}{1.879169in}}%
\pgfpathcurveto{\pgfqpoint{5.384974in}{1.875262in}}{\pgfqpoint{5.382779in}{1.869962in}}{\pgfqpoint{5.382779in}{1.864437in}}%
\pgfpathcurveto{\pgfqpoint{5.382779in}{1.858912in}}{\pgfqpoint{5.384974in}{1.853613in}}{\pgfqpoint{5.388881in}{1.849706in}}%
\pgfpathcurveto{\pgfqpoint{5.392788in}{1.845799in}}{\pgfqpoint{5.398087in}{1.843604in}}{\pgfqpoint{5.403612in}{1.843604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749342in}{3.180802in}}%
\pgfpathcurveto{\pgfqpoint{5.754867in}{3.180802in}}{\pgfqpoint{5.760166in}{3.182997in}}{\pgfqpoint{5.764073in}{3.186904in}}%
\pgfpathcurveto{\pgfqpoint{5.767980in}{3.190811in}}{\pgfqpoint{5.770175in}{3.196110in}}{\pgfqpoint{5.770175in}{3.201635in}}%
\pgfpathcurveto{\pgfqpoint{5.770175in}{3.207161in}}{\pgfqpoint{5.767980in}{3.212460in}}{\pgfqpoint{5.764073in}{3.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.760166in}{3.220274in}}{\pgfqpoint{5.754867in}{3.222469in}}{\pgfqpoint{5.749342in}{3.222469in}}%
\pgfpathcurveto{\pgfqpoint{5.743817in}{3.222469in}}{\pgfqpoint{5.738517in}{3.220274in}}{\pgfqpoint{5.734610in}{3.216367in}}%
\pgfpathcurveto{\pgfqpoint{5.730704in}{3.212460in}}{\pgfqpoint{5.728508in}{3.207161in}}{\pgfqpoint{5.728508in}{3.201635in}}%
\pgfpathcurveto{\pgfqpoint{5.728508in}{3.196110in}}{\pgfqpoint{5.730704in}{3.190811in}}{\pgfqpoint{5.734610in}{3.186904in}}%
\pgfpathcurveto{\pgfqpoint{5.738517in}{3.182997in}}{\pgfqpoint{5.743817in}{3.180802in}}{\pgfqpoint{5.749342in}{3.180802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656577in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.662102in}{4.379167in}}{\pgfqpoint{5.667402in}{4.381362in}}{\pgfqpoint{5.671309in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.675215in}{4.389175in}}{\pgfqpoint{5.677411in}{4.394475in}}{\pgfqpoint{5.677411in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.677411in}{4.405525in}}{\pgfqpoint{5.675215in}{4.410825in}}{\pgfqpoint{5.671309in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.667402in}{4.418638in}}{\pgfqpoint{5.662102in}{4.420833in}}{\pgfqpoint{5.656577in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.651052in}{4.420833in}}{\pgfqpoint{5.645753in}{4.418638in}}{\pgfqpoint{5.641846in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.637939in}{4.410825in}}{\pgfqpoint{5.635744in}{4.405525in}}{\pgfqpoint{5.635744in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.635744in}{4.394475in}}{\pgfqpoint{5.637939in}{4.389175in}}{\pgfqpoint{5.641846in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.645753in}{4.381362in}}{\pgfqpoint{5.651052in}{4.379167in}}{\pgfqpoint{5.656577in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596292in}{3.110934in}}%
\pgfpathcurveto{\pgfqpoint{5.601817in}{3.110934in}}{\pgfqpoint{5.607117in}{3.113129in}}{\pgfqpoint{5.611024in}{3.117036in}}%
\pgfpathcurveto{\pgfqpoint{5.614930in}{3.120943in}}{\pgfqpoint{5.617125in}{3.126243in}}{\pgfqpoint{5.617125in}{3.131768in}}%
\pgfpathcurveto{\pgfqpoint{5.617125in}{3.137293in}}{\pgfqpoint{5.614930in}{3.142592in}}{\pgfqpoint{5.611024in}{3.146499in}}%
\pgfpathcurveto{\pgfqpoint{5.607117in}{3.150406in}}{\pgfqpoint{5.601817in}{3.152601in}}{\pgfqpoint{5.596292in}{3.152601in}}%
\pgfpathcurveto{\pgfqpoint{5.590767in}{3.152601in}}{\pgfqpoint{5.585468in}{3.150406in}}{\pgfqpoint{5.581561in}{3.146499in}}%
\pgfpathcurveto{\pgfqpoint{5.577654in}{3.142592in}}{\pgfqpoint{5.575459in}{3.137293in}}{\pgfqpoint{5.575459in}{3.131768in}}%
\pgfpathcurveto{\pgfqpoint{5.575459in}{3.126243in}}{\pgfqpoint{5.577654in}{3.120943in}}{\pgfqpoint{5.581561in}{3.117036in}}%
\pgfpathcurveto{\pgfqpoint{5.585468in}{3.113129in}}{\pgfqpoint{5.590767in}{3.110934in}}{\pgfqpoint{5.596292in}{3.110934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818427in}{2.614285in}}%
\pgfpathcurveto{\pgfqpoint{5.823952in}{2.614285in}}{\pgfqpoint{5.829252in}{2.616480in}}{\pgfqpoint{5.833159in}{2.620387in}}%
\pgfpathcurveto{\pgfqpoint{5.837066in}{2.624293in}}{\pgfqpoint{5.839261in}{2.629593in}}{\pgfqpoint{5.839261in}{2.635118in}}%
\pgfpathcurveto{\pgfqpoint{5.839261in}{2.640643in}}{\pgfqpoint{5.837066in}{2.645943in}}{\pgfqpoint{5.833159in}{2.649849in}}%
\pgfpathcurveto{\pgfqpoint{5.829252in}{2.653756in}}{\pgfqpoint{5.823952in}{2.655951in}}{\pgfqpoint{5.818427in}{2.655951in}}%
\pgfpathcurveto{\pgfqpoint{5.812902in}{2.655951in}}{\pgfqpoint{5.807603in}{2.653756in}}{\pgfqpoint{5.803696in}{2.649849in}}%
\pgfpathcurveto{\pgfqpoint{5.799789in}{2.645943in}}{\pgfqpoint{5.797594in}{2.640643in}}{\pgfqpoint{5.797594in}{2.635118in}}%
\pgfpathcurveto{\pgfqpoint{5.797594in}{2.629593in}}{\pgfqpoint{5.799789in}{2.624293in}}{\pgfqpoint{5.803696in}{2.620387in}}%
\pgfpathcurveto{\pgfqpoint{5.807603in}{2.616480in}}{\pgfqpoint{5.812902in}{2.614285in}}{\pgfqpoint{5.818427in}{2.614285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803534in}{2.388851in}}%
\pgfpathcurveto{\pgfqpoint{5.809059in}{2.388851in}}{\pgfqpoint{5.814359in}{2.391046in}}{\pgfqpoint{5.818265in}{2.394953in}}%
\pgfpathcurveto{\pgfqpoint{5.822172in}{2.398860in}}{\pgfqpoint{5.824367in}{2.404160in}}{\pgfqpoint{5.824367in}{2.409685in}}%
\pgfpathcurveto{\pgfqpoint{5.824367in}{2.415210in}}{\pgfqpoint{5.822172in}{2.420509in}}{\pgfqpoint{5.818265in}{2.424416in}}%
\pgfpathcurveto{\pgfqpoint{5.814359in}{2.428323in}}{\pgfqpoint{5.809059in}{2.430518in}}{\pgfqpoint{5.803534in}{2.430518in}}%
\pgfpathcurveto{\pgfqpoint{5.798009in}{2.430518in}}{\pgfqpoint{5.792709in}{2.428323in}}{\pgfqpoint{5.788803in}{2.424416in}}%
\pgfpathcurveto{\pgfqpoint{5.784896in}{2.420509in}}{\pgfqpoint{5.782701in}{2.415210in}}{\pgfqpoint{5.782701in}{2.409685in}}%
\pgfpathcurveto{\pgfqpoint{5.782701in}{2.404160in}}{\pgfqpoint{5.784896in}{2.398860in}}{\pgfqpoint{5.788803in}{2.394953in}}%
\pgfpathcurveto{\pgfqpoint{5.792709in}{2.391046in}}{\pgfqpoint{5.798009in}{2.388851in}}{\pgfqpoint{5.803534in}{2.388851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380379in}{2.083414in}}%
\pgfpathcurveto{\pgfqpoint{5.385904in}{2.083414in}}{\pgfqpoint{5.391204in}{2.085609in}}{\pgfqpoint{5.395111in}{2.089516in}}%
\pgfpathcurveto{\pgfqpoint{5.399018in}{2.093423in}}{\pgfqpoint{5.401213in}{2.098723in}}{\pgfqpoint{5.401213in}{2.104248in}}%
\pgfpathcurveto{\pgfqpoint{5.401213in}{2.109773in}}{\pgfqpoint{5.399018in}{2.115072in}}{\pgfqpoint{5.395111in}{2.118979in}}%
\pgfpathcurveto{\pgfqpoint{5.391204in}{2.122886in}}{\pgfqpoint{5.385904in}{2.125081in}}{\pgfqpoint{5.380379in}{2.125081in}}%
\pgfpathcurveto{\pgfqpoint{5.374854in}{2.125081in}}{\pgfqpoint{5.369555in}{2.122886in}}{\pgfqpoint{5.365648in}{2.118979in}}%
\pgfpathcurveto{\pgfqpoint{5.361741in}{2.115072in}}{\pgfqpoint{5.359546in}{2.109773in}}{\pgfqpoint{5.359546in}{2.104248in}}%
\pgfpathcurveto{\pgfqpoint{5.359546in}{2.098723in}}{\pgfqpoint{5.361741in}{2.093423in}}{\pgfqpoint{5.365648in}{2.089516in}}%
\pgfpathcurveto{\pgfqpoint{5.369555in}{2.085609in}}{\pgfqpoint{5.374854in}{2.083414in}}{\pgfqpoint{5.380379in}{2.083414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486279in}{2.462415in}}%
\pgfpathcurveto{\pgfqpoint{5.491804in}{2.462415in}}{\pgfqpoint{5.497103in}{2.464610in}}{\pgfqpoint{5.501010in}{2.468517in}}%
\pgfpathcurveto{\pgfqpoint{5.504917in}{2.472424in}}{\pgfqpoint{5.507112in}{2.477724in}}{\pgfqpoint{5.507112in}{2.483249in}}%
\pgfpathcurveto{\pgfqpoint{5.507112in}{2.488774in}}{\pgfqpoint{5.504917in}{2.494073in}}{\pgfqpoint{5.501010in}{2.497980in}}%
\pgfpathcurveto{\pgfqpoint{5.497103in}{2.501887in}}{\pgfqpoint{5.491804in}{2.504082in}}{\pgfqpoint{5.486279in}{2.504082in}}%
\pgfpathcurveto{\pgfqpoint{5.480754in}{2.504082in}}{\pgfqpoint{5.475454in}{2.501887in}}{\pgfqpoint{5.471547in}{2.497980in}}%
\pgfpathcurveto{\pgfqpoint{5.467641in}{2.494073in}}{\pgfqpoint{5.465446in}{2.488774in}}{\pgfqpoint{5.465446in}{2.483249in}}%
\pgfpathcurveto{\pgfqpoint{5.465446in}{2.477724in}}{\pgfqpoint{5.467641in}{2.472424in}}{\pgfqpoint{5.471547in}{2.468517in}}%
\pgfpathcurveto{\pgfqpoint{5.475454in}{2.464610in}}{\pgfqpoint{5.480754in}{2.462415in}}{\pgfqpoint{5.486279in}{2.462415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606029in}{1.742522in}}%
\pgfpathcurveto{\pgfqpoint{5.611554in}{1.742522in}}{\pgfqpoint{5.616854in}{1.744717in}}{\pgfqpoint{5.620760in}{1.748624in}}%
\pgfpathcurveto{\pgfqpoint{5.624667in}{1.752531in}}{\pgfqpoint{5.626862in}{1.757830in}}{\pgfqpoint{5.626862in}{1.763355in}}%
\pgfpathcurveto{\pgfqpoint{5.626862in}{1.768880in}}{\pgfqpoint{5.624667in}{1.774180in}}{\pgfqpoint{5.620760in}{1.778087in}}%
\pgfpathcurveto{\pgfqpoint{5.616854in}{1.781993in}}{\pgfqpoint{5.611554in}{1.784188in}}{\pgfqpoint{5.606029in}{1.784188in}}%
\pgfpathcurveto{\pgfqpoint{5.600504in}{1.784188in}}{\pgfqpoint{5.595204in}{1.781993in}}{\pgfqpoint{5.591298in}{1.778087in}}%
\pgfpathcurveto{\pgfqpoint{5.587391in}{1.774180in}}{\pgfqpoint{5.585196in}{1.768880in}}{\pgfqpoint{5.585196in}{1.763355in}}%
\pgfpathcurveto{\pgfqpoint{5.585196in}{1.757830in}}{\pgfqpoint{5.587391in}{1.752531in}}{\pgfqpoint{5.591298in}{1.748624in}}%
\pgfpathcurveto{\pgfqpoint{5.595204in}{1.744717in}}{\pgfqpoint{5.600504in}{1.742522in}}{\pgfqpoint{5.606029in}{1.742522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456863in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.462388in}{4.379167in}}{\pgfqpoint{5.467688in}{4.381362in}}{\pgfqpoint{5.471595in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.475501in}{4.389175in}}{\pgfqpoint{5.477696in}{4.394475in}}{\pgfqpoint{5.477696in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.477696in}{4.405525in}}{\pgfqpoint{5.475501in}{4.410825in}}{\pgfqpoint{5.471595in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.467688in}{4.418638in}}{\pgfqpoint{5.462388in}{4.420833in}}{\pgfqpoint{5.456863in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.451338in}{4.420833in}}{\pgfqpoint{5.446039in}{4.418638in}}{\pgfqpoint{5.442132in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.438225in}{4.410825in}}{\pgfqpoint{5.436030in}{4.405525in}}{\pgfqpoint{5.436030in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.436030in}{4.394475in}}{\pgfqpoint{5.438225in}{4.389175in}}{\pgfqpoint{5.442132in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.446039in}{4.381362in}}{\pgfqpoint{5.451338in}{4.379167in}}{\pgfqpoint{5.456863in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910963in}{2.408011in}}%
\pgfpathcurveto{\pgfqpoint{5.916488in}{2.408011in}}{\pgfqpoint{5.921787in}{2.410206in}}{\pgfqpoint{5.925694in}{2.414113in}}%
\pgfpathcurveto{\pgfqpoint{5.929601in}{2.418019in}}{\pgfqpoint{5.931796in}{2.423319in}}{\pgfqpoint{5.931796in}{2.428844in}}%
\pgfpathcurveto{\pgfqpoint{5.931796in}{2.434369in}}{\pgfqpoint{5.929601in}{2.439669in}}{\pgfqpoint{5.925694in}{2.443575in}}%
\pgfpathcurveto{\pgfqpoint{5.921787in}{2.447482in}}{\pgfqpoint{5.916488in}{2.449677in}}{\pgfqpoint{5.910963in}{2.449677in}}%
\pgfpathcurveto{\pgfqpoint{5.905438in}{2.449677in}}{\pgfqpoint{5.900138in}{2.447482in}}{\pgfqpoint{5.896231in}{2.443575in}}%
\pgfpathcurveto{\pgfqpoint{5.892324in}{2.439669in}}{\pgfqpoint{5.890129in}{2.434369in}}{\pgfqpoint{5.890129in}{2.428844in}}%
\pgfpathcurveto{\pgfqpoint{5.890129in}{2.423319in}}{\pgfqpoint{5.892324in}{2.418019in}}{\pgfqpoint{5.896231in}{2.414113in}}%
\pgfpathcurveto{\pgfqpoint{5.900138in}{2.410206in}}{\pgfqpoint{5.905438in}{2.408011in}}{\pgfqpoint{5.910963in}{2.408011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841051in}{3.665895in}}%
\pgfpathcurveto{\pgfqpoint{5.846576in}{3.665895in}}{\pgfqpoint{5.851876in}{3.668091in}}{\pgfqpoint{5.855783in}{3.671997in}}%
\pgfpathcurveto{\pgfqpoint{5.859689in}{3.675904in}}{\pgfqpoint{5.861885in}{3.681204in}}{\pgfqpoint{5.861885in}{3.686729in}}%
\pgfpathcurveto{\pgfqpoint{5.861885in}{3.692254in}}{\pgfqpoint{5.859689in}{3.697553in}}{\pgfqpoint{5.855783in}{3.701460in}}%
\pgfpathcurveto{\pgfqpoint{5.851876in}{3.705367in}}{\pgfqpoint{5.846576in}{3.707562in}}{\pgfqpoint{5.841051in}{3.707562in}}%
\pgfpathcurveto{\pgfqpoint{5.835526in}{3.707562in}}{\pgfqpoint{5.830227in}{3.705367in}}{\pgfqpoint{5.826320in}{3.701460in}}%
\pgfpathcurveto{\pgfqpoint{5.822413in}{3.697553in}}{\pgfqpoint{5.820218in}{3.692254in}}{\pgfqpoint{5.820218in}{3.686729in}}%
\pgfpathcurveto{\pgfqpoint{5.820218in}{3.681204in}}{\pgfqpoint{5.822413in}{3.675904in}}{\pgfqpoint{5.826320in}{3.671997in}}%
\pgfpathcurveto{\pgfqpoint{5.830227in}{3.668091in}}{\pgfqpoint{5.835526in}{3.665895in}}{\pgfqpoint{5.841051in}{3.665895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877383in}{2.025592in}}%
\pgfpathcurveto{\pgfqpoint{5.882908in}{2.025592in}}{\pgfqpoint{5.888208in}{2.027787in}}{\pgfqpoint{5.892115in}{2.031694in}}%
\pgfpathcurveto{\pgfqpoint{5.896021in}{2.035601in}}{\pgfqpoint{5.898217in}{2.040900in}}{\pgfqpoint{5.898217in}{2.046425in}}%
\pgfpathcurveto{\pgfqpoint{5.898217in}{2.051950in}}{\pgfqpoint{5.896021in}{2.057250in}}{\pgfqpoint{5.892115in}{2.061157in}}%
\pgfpathcurveto{\pgfqpoint{5.888208in}{2.065063in}}{\pgfqpoint{5.882908in}{2.067258in}}{\pgfqpoint{5.877383in}{2.067258in}}%
\pgfpathcurveto{\pgfqpoint{5.871858in}{2.067258in}}{\pgfqpoint{5.866559in}{2.065063in}}{\pgfqpoint{5.862652in}{2.061157in}}%
\pgfpathcurveto{\pgfqpoint{5.858745in}{2.057250in}}{\pgfqpoint{5.856550in}{2.051950in}}{\pgfqpoint{5.856550in}{2.046425in}}%
\pgfpathcurveto{\pgfqpoint{5.856550in}{2.040900in}}{\pgfqpoint{5.858745in}{2.035601in}}{\pgfqpoint{5.862652in}{2.031694in}}%
\pgfpathcurveto{\pgfqpoint{5.866559in}{2.027787in}}{\pgfqpoint{5.871858in}{2.025592in}}{\pgfqpoint{5.877383in}{2.025592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637563in}{2.363641in}}%
\pgfpathcurveto{\pgfqpoint{5.643088in}{2.363641in}}{\pgfqpoint{5.648387in}{2.365836in}}{\pgfqpoint{5.652294in}{2.369743in}}%
\pgfpathcurveto{\pgfqpoint{5.656201in}{2.373649in}}{\pgfqpoint{5.658396in}{2.378949in}}{\pgfqpoint{5.658396in}{2.384474in}}%
\pgfpathcurveto{\pgfqpoint{5.658396in}{2.389999in}}{\pgfqpoint{5.656201in}{2.395299in}}{\pgfqpoint{5.652294in}{2.399205in}}%
\pgfpathcurveto{\pgfqpoint{5.648387in}{2.403112in}}{\pgfqpoint{5.643088in}{2.405307in}}{\pgfqpoint{5.637563in}{2.405307in}}%
\pgfpathcurveto{\pgfqpoint{5.632038in}{2.405307in}}{\pgfqpoint{5.626738in}{2.403112in}}{\pgfqpoint{5.622831in}{2.399205in}}%
\pgfpathcurveto{\pgfqpoint{5.618924in}{2.395299in}}{\pgfqpoint{5.616729in}{2.389999in}}{\pgfqpoint{5.616729in}{2.384474in}}%
\pgfpathcurveto{\pgfqpoint{5.616729in}{2.378949in}}{\pgfqpoint{5.618924in}{2.373649in}}{\pgfqpoint{5.622831in}{2.369743in}}%
\pgfpathcurveto{\pgfqpoint{5.626738in}{2.365836in}}{\pgfqpoint{5.632038in}{2.363641in}}{\pgfqpoint{5.637563in}{2.363641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720894in}{2.284029in}}%
\pgfpathcurveto{\pgfqpoint{5.726420in}{2.284029in}}{\pgfqpoint{5.731719in}{2.286224in}}{\pgfqpoint{5.735626in}{2.290131in}}%
\pgfpathcurveto{\pgfqpoint{5.739533in}{2.294038in}}{\pgfqpoint{5.741728in}{2.299337in}}{\pgfqpoint{5.741728in}{2.304862in}}%
\pgfpathcurveto{\pgfqpoint{5.741728in}{2.310387in}}{\pgfqpoint{5.739533in}{2.315687in}}{\pgfqpoint{5.735626in}{2.319594in}}%
\pgfpathcurveto{\pgfqpoint{5.731719in}{2.323500in}}{\pgfqpoint{5.726420in}{2.325696in}}{\pgfqpoint{5.720894in}{2.325696in}}%
\pgfpathcurveto{\pgfqpoint{5.715369in}{2.325696in}}{\pgfqpoint{5.710070in}{2.323500in}}{\pgfqpoint{5.706163in}{2.319594in}}%
\pgfpathcurveto{\pgfqpoint{5.702256in}{2.315687in}}{\pgfqpoint{5.700061in}{2.310387in}}{\pgfqpoint{5.700061in}{2.304862in}}%
\pgfpathcurveto{\pgfqpoint{5.700061in}{2.299337in}}{\pgfqpoint{5.702256in}{2.294038in}}{\pgfqpoint{5.706163in}{2.290131in}}%
\pgfpathcurveto{\pgfqpoint{5.710070in}{2.286224in}}{\pgfqpoint{5.715369in}{2.284029in}}{\pgfqpoint{5.720894in}{2.284029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875253in}{1.576282in}}%
\pgfpathcurveto{\pgfqpoint{5.880778in}{1.576282in}}{\pgfqpoint{5.886078in}{1.578477in}}{\pgfqpoint{5.889984in}{1.582384in}}%
\pgfpathcurveto{\pgfqpoint{5.893891in}{1.586291in}}{\pgfqpoint{5.896086in}{1.591591in}}{\pgfqpoint{5.896086in}{1.597116in}}%
\pgfpathcurveto{\pgfqpoint{5.896086in}{1.602641in}}{\pgfqpoint{5.893891in}{1.607940in}}{\pgfqpoint{5.889984in}{1.611847in}}%
\pgfpathcurveto{\pgfqpoint{5.886078in}{1.615754in}}{\pgfqpoint{5.880778in}{1.617949in}}{\pgfqpoint{5.875253in}{1.617949in}}%
\pgfpathcurveto{\pgfqpoint{5.869728in}{1.617949in}}{\pgfqpoint{5.864428in}{1.615754in}}{\pgfqpoint{5.860522in}{1.611847in}}%
\pgfpathcurveto{\pgfqpoint{5.856615in}{1.607940in}}{\pgfqpoint{5.854420in}{1.602641in}}{\pgfqpoint{5.854420in}{1.597116in}}%
\pgfpathcurveto{\pgfqpoint{5.854420in}{1.591591in}}{\pgfqpoint{5.856615in}{1.586291in}}{\pgfqpoint{5.860522in}{1.582384in}}%
\pgfpathcurveto{\pgfqpoint{5.864428in}{1.578477in}}{\pgfqpoint{5.869728in}{1.576282in}}{\pgfqpoint{5.875253in}{1.576282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349355in}{2.138119in}}%
\pgfpathcurveto{\pgfqpoint{5.354880in}{2.138119in}}{\pgfqpoint{5.360180in}{2.140314in}}{\pgfqpoint{5.364087in}{2.144221in}}%
\pgfpathcurveto{\pgfqpoint{5.367993in}{2.148128in}}{\pgfqpoint{5.370189in}{2.153428in}}{\pgfqpoint{5.370189in}{2.158953in}}%
\pgfpathcurveto{\pgfqpoint{5.370189in}{2.164478in}}{\pgfqpoint{5.367993in}{2.169777in}}{\pgfqpoint{5.364087in}{2.173684in}}%
\pgfpathcurveto{\pgfqpoint{5.360180in}{2.177591in}}{\pgfqpoint{5.354880in}{2.179786in}}{\pgfqpoint{5.349355in}{2.179786in}}%
\pgfpathcurveto{\pgfqpoint{5.343830in}{2.179786in}}{\pgfqpoint{5.338531in}{2.177591in}}{\pgfqpoint{5.334624in}{2.173684in}}%
\pgfpathcurveto{\pgfqpoint{5.330717in}{2.169777in}}{\pgfqpoint{5.328522in}{2.164478in}}{\pgfqpoint{5.328522in}{2.158953in}}%
\pgfpathcurveto{\pgfqpoint{5.328522in}{2.153428in}}{\pgfqpoint{5.330717in}{2.148128in}}{\pgfqpoint{5.334624in}{2.144221in}}%
\pgfpathcurveto{\pgfqpoint{5.338531in}{2.140314in}}{\pgfqpoint{5.343830in}{2.138119in}}{\pgfqpoint{5.349355in}{2.138119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342611in}{2.237601in}}%
\pgfpathcurveto{\pgfqpoint{5.348136in}{2.237601in}}{\pgfqpoint{5.353435in}{2.239796in}}{\pgfqpoint{5.357342in}{2.243703in}}%
\pgfpathcurveto{\pgfqpoint{5.361249in}{2.247610in}}{\pgfqpoint{5.363444in}{2.252909in}}{\pgfqpoint{5.363444in}{2.258434in}}%
\pgfpathcurveto{\pgfqpoint{5.363444in}{2.263959in}}{\pgfqpoint{5.361249in}{2.269259in}}{\pgfqpoint{5.357342in}{2.273166in}}%
\pgfpathcurveto{\pgfqpoint{5.353435in}{2.277073in}}{\pgfqpoint{5.348136in}{2.279268in}}{\pgfqpoint{5.342611in}{2.279268in}}%
\pgfpathcurveto{\pgfqpoint{5.337086in}{2.279268in}}{\pgfqpoint{5.331786in}{2.277073in}}{\pgfqpoint{5.327879in}{2.273166in}}%
\pgfpathcurveto{\pgfqpoint{5.323973in}{2.269259in}}{\pgfqpoint{5.321777in}{2.263959in}}{\pgfqpoint{5.321777in}{2.258434in}}%
\pgfpathcurveto{\pgfqpoint{5.321777in}{2.252909in}}{\pgfqpoint{5.323973in}{2.247610in}}{\pgfqpoint{5.327879in}{2.243703in}}%
\pgfpathcurveto{\pgfqpoint{5.331786in}{2.239796in}}{\pgfqpoint{5.337086in}{2.237601in}}{\pgfqpoint{5.342611in}{2.237601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774454in}{2.569649in}}%
\pgfpathcurveto{\pgfqpoint{5.779979in}{2.569649in}}{\pgfqpoint{5.785278in}{2.571844in}}{\pgfqpoint{5.789185in}{2.575751in}}%
\pgfpathcurveto{\pgfqpoint{5.793092in}{2.579658in}}{\pgfqpoint{5.795287in}{2.584957in}}{\pgfqpoint{5.795287in}{2.590482in}}%
\pgfpathcurveto{\pgfqpoint{5.795287in}{2.596007in}}{\pgfqpoint{5.793092in}{2.601307in}}{\pgfqpoint{5.789185in}{2.605213in}}%
\pgfpathcurveto{\pgfqpoint{5.785278in}{2.609120in}}{\pgfqpoint{5.779979in}{2.611315in}}{\pgfqpoint{5.774454in}{2.611315in}}%
\pgfpathcurveto{\pgfqpoint{5.768929in}{2.611315in}}{\pgfqpoint{5.763629in}{2.609120in}}{\pgfqpoint{5.759722in}{2.605213in}}%
\pgfpathcurveto{\pgfqpoint{5.755815in}{2.601307in}}{\pgfqpoint{5.753620in}{2.596007in}}{\pgfqpoint{5.753620in}{2.590482in}}%
\pgfpathcurveto{\pgfqpoint{5.753620in}{2.584957in}}{\pgfqpoint{5.755815in}{2.579658in}}{\pgfqpoint{5.759722in}{2.575751in}}%
\pgfpathcurveto{\pgfqpoint{5.763629in}{2.571844in}}{\pgfqpoint{5.768929in}{2.569649in}}{\pgfqpoint{5.774454in}{2.569649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450093in}{1.797758in}}%
\pgfpathcurveto{\pgfqpoint{5.455618in}{1.797758in}}{\pgfqpoint{5.460917in}{1.799953in}}{\pgfqpoint{5.464824in}{1.803860in}}%
\pgfpathcurveto{\pgfqpoint{5.468731in}{1.807767in}}{\pgfqpoint{5.470926in}{1.813067in}}{\pgfqpoint{5.470926in}{1.818592in}}%
\pgfpathcurveto{\pgfqpoint{5.470926in}{1.824117in}}{\pgfqpoint{5.468731in}{1.829416in}}{\pgfqpoint{5.464824in}{1.833323in}}%
\pgfpathcurveto{\pgfqpoint{5.460917in}{1.837230in}}{\pgfqpoint{5.455618in}{1.839425in}}{\pgfqpoint{5.450093in}{1.839425in}}%
\pgfpathcurveto{\pgfqpoint{5.444568in}{1.839425in}}{\pgfqpoint{5.439268in}{1.837230in}}{\pgfqpoint{5.435361in}{1.833323in}}%
\pgfpathcurveto{\pgfqpoint{5.431455in}{1.829416in}}{\pgfqpoint{5.429259in}{1.824117in}}{\pgfqpoint{5.429259in}{1.818592in}}%
\pgfpathcurveto{\pgfqpoint{5.429259in}{1.813067in}}{\pgfqpoint{5.431455in}{1.807767in}}{\pgfqpoint{5.435361in}{1.803860in}}%
\pgfpathcurveto{\pgfqpoint{5.439268in}{1.799953in}}{\pgfqpoint{5.444568in}{1.797758in}}{\pgfqpoint{5.450093in}{1.797758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412584in}{3.953866in}}%
\pgfpathcurveto{\pgfqpoint{5.418109in}{3.953866in}}{\pgfqpoint{5.423408in}{3.956061in}}{\pgfqpoint{5.427315in}{3.959968in}}%
\pgfpathcurveto{\pgfqpoint{5.431222in}{3.963875in}}{\pgfqpoint{5.433417in}{3.969174in}}{\pgfqpoint{5.433417in}{3.974699in}}%
\pgfpathcurveto{\pgfqpoint{5.433417in}{3.980224in}}{\pgfqpoint{5.431222in}{3.985524in}}{\pgfqpoint{5.427315in}{3.989431in}}%
\pgfpathcurveto{\pgfqpoint{5.423408in}{3.993338in}}{\pgfqpoint{5.418109in}{3.995533in}}{\pgfqpoint{5.412584in}{3.995533in}}%
\pgfpathcurveto{\pgfqpoint{5.407059in}{3.995533in}}{\pgfqpoint{5.401759in}{3.993338in}}{\pgfqpoint{5.397852in}{3.989431in}}%
\pgfpathcurveto{\pgfqpoint{5.393946in}{3.985524in}}{\pgfqpoint{5.391750in}{3.980224in}}{\pgfqpoint{5.391750in}{3.974699in}}%
\pgfpathcurveto{\pgfqpoint{5.391750in}{3.969174in}}{\pgfqpoint{5.393946in}{3.963875in}}{\pgfqpoint{5.397852in}{3.959968in}}%
\pgfpathcurveto{\pgfqpoint{5.401759in}{3.956061in}}{\pgfqpoint{5.407059in}{3.953866in}}{\pgfqpoint{5.412584in}{3.953866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436998in}{3.358565in}}%
\pgfpathcurveto{\pgfqpoint{5.442523in}{3.358565in}}{\pgfqpoint{5.447822in}{3.360760in}}{\pgfqpoint{5.451729in}{3.364667in}}%
\pgfpathcurveto{\pgfqpoint{5.455636in}{3.368574in}}{\pgfqpoint{5.457831in}{3.373873in}}{\pgfqpoint{5.457831in}{3.379398in}}%
\pgfpathcurveto{\pgfqpoint{5.457831in}{3.384923in}}{\pgfqpoint{5.455636in}{3.390223in}}{\pgfqpoint{5.451729in}{3.394130in}}%
\pgfpathcurveto{\pgfqpoint{5.447822in}{3.398036in}}{\pgfqpoint{5.442523in}{3.400231in}}{\pgfqpoint{5.436998in}{3.400231in}}%
\pgfpathcurveto{\pgfqpoint{5.431473in}{3.400231in}}{\pgfqpoint{5.426173in}{3.398036in}}{\pgfqpoint{5.422266in}{3.394130in}}%
\pgfpathcurveto{\pgfqpoint{5.418359in}{3.390223in}}{\pgfqpoint{5.416164in}{3.384923in}}{\pgfqpoint{5.416164in}{3.379398in}}%
\pgfpathcurveto{\pgfqpoint{5.416164in}{3.373873in}}{\pgfqpoint{5.418359in}{3.368574in}}{\pgfqpoint{5.422266in}{3.364667in}}%
\pgfpathcurveto{\pgfqpoint{5.426173in}{3.360760in}}{\pgfqpoint{5.431473in}{3.358565in}}{\pgfqpoint{5.436998in}{3.358565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839182in}{2.514485in}}%
\pgfpathcurveto{\pgfqpoint{5.844707in}{2.514485in}}{\pgfqpoint{5.850006in}{2.516680in}}{\pgfqpoint{5.853913in}{2.520587in}}%
\pgfpathcurveto{\pgfqpoint{5.857820in}{2.524494in}}{\pgfqpoint{5.860015in}{2.529793in}}{\pgfqpoint{5.860015in}{2.535318in}}%
\pgfpathcurveto{\pgfqpoint{5.860015in}{2.540843in}}{\pgfqpoint{5.857820in}{2.546143in}}{\pgfqpoint{5.853913in}{2.550050in}}%
\pgfpathcurveto{\pgfqpoint{5.850006in}{2.553957in}}{\pgfqpoint{5.844707in}{2.556152in}}{\pgfqpoint{5.839182in}{2.556152in}}%
\pgfpathcurveto{\pgfqpoint{5.833657in}{2.556152in}}{\pgfqpoint{5.828357in}{2.553957in}}{\pgfqpoint{5.824450in}{2.550050in}}%
\pgfpathcurveto{\pgfqpoint{5.820544in}{2.546143in}}{\pgfqpoint{5.818349in}{2.540843in}}{\pgfqpoint{5.818349in}{2.535318in}}%
\pgfpathcurveto{\pgfqpoint{5.818349in}{2.529793in}}{\pgfqpoint{5.820544in}{2.524494in}}{\pgfqpoint{5.824450in}{2.520587in}}%
\pgfpathcurveto{\pgfqpoint{5.828357in}{2.516680in}}{\pgfqpoint{5.833657in}{2.514485in}}{\pgfqpoint{5.839182in}{2.514485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365030in}{2.195086in}}%
\pgfpathcurveto{\pgfqpoint{5.370555in}{2.195086in}}{\pgfqpoint{5.375855in}{2.197281in}}{\pgfqpoint{5.379762in}{2.201188in}}%
\pgfpathcurveto{\pgfqpoint{5.383668in}{2.205095in}}{\pgfqpoint{5.385863in}{2.210395in}}{\pgfqpoint{5.385863in}{2.215920in}}%
\pgfpathcurveto{\pgfqpoint{5.385863in}{2.221445in}}{\pgfqpoint{5.383668in}{2.226744in}}{\pgfqpoint{5.379762in}{2.230651in}}%
\pgfpathcurveto{\pgfqpoint{5.375855in}{2.234558in}}{\pgfqpoint{5.370555in}{2.236753in}}{\pgfqpoint{5.365030in}{2.236753in}}%
\pgfpathcurveto{\pgfqpoint{5.359505in}{2.236753in}}{\pgfqpoint{5.354206in}{2.234558in}}{\pgfqpoint{5.350299in}{2.230651in}}%
\pgfpathcurveto{\pgfqpoint{5.346392in}{2.226744in}}{\pgfqpoint{5.344197in}{2.221445in}}{\pgfqpoint{5.344197in}{2.215920in}}%
\pgfpathcurveto{\pgfqpoint{5.344197in}{2.210395in}}{\pgfqpoint{5.346392in}{2.205095in}}{\pgfqpoint{5.350299in}{2.201188in}}%
\pgfpathcurveto{\pgfqpoint{5.354206in}{2.197281in}}{\pgfqpoint{5.359505in}{2.195086in}}{\pgfqpoint{5.365030in}{2.195086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656191in}{3.052055in}}%
\pgfpathcurveto{\pgfqpoint{5.661716in}{3.052055in}}{\pgfqpoint{5.667016in}{3.054250in}}{\pgfqpoint{5.670922in}{3.058157in}}%
\pgfpathcurveto{\pgfqpoint{5.674829in}{3.062064in}}{\pgfqpoint{5.677024in}{3.067363in}}{\pgfqpoint{5.677024in}{3.072888in}}%
\pgfpathcurveto{\pgfqpoint{5.677024in}{3.078413in}}{\pgfqpoint{5.674829in}{3.083713in}}{\pgfqpoint{5.670922in}{3.087619in}}%
\pgfpathcurveto{\pgfqpoint{5.667016in}{3.091526in}}{\pgfqpoint{5.661716in}{3.093721in}}{\pgfqpoint{5.656191in}{3.093721in}}%
\pgfpathcurveto{\pgfqpoint{5.650666in}{3.093721in}}{\pgfqpoint{5.645366in}{3.091526in}}{\pgfqpoint{5.641460in}{3.087619in}}%
\pgfpathcurveto{\pgfqpoint{5.637553in}{3.083713in}}{\pgfqpoint{5.635358in}{3.078413in}}{\pgfqpoint{5.635358in}{3.072888in}}%
\pgfpathcurveto{\pgfqpoint{5.635358in}{3.067363in}}{\pgfqpoint{5.637553in}{3.062064in}}{\pgfqpoint{5.641460in}{3.058157in}}%
\pgfpathcurveto{\pgfqpoint{5.645366in}{3.054250in}}{\pgfqpoint{5.650666in}{3.052055in}}{\pgfqpoint{5.656191in}{3.052055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618893in}{1.642315in}}%
\pgfpathcurveto{\pgfqpoint{5.624418in}{1.642315in}}{\pgfqpoint{5.629717in}{1.644511in}}{\pgfqpoint{5.633624in}{1.648417in}}%
\pgfpathcurveto{\pgfqpoint{5.637531in}{1.652324in}}{\pgfqpoint{5.639726in}{1.657624in}}{\pgfqpoint{5.639726in}{1.663149in}}%
\pgfpathcurveto{\pgfqpoint{5.639726in}{1.668674in}}{\pgfqpoint{5.637531in}{1.673973in}}{\pgfqpoint{5.633624in}{1.677880in}}%
\pgfpathcurveto{\pgfqpoint{5.629717in}{1.681787in}}{\pgfqpoint{5.624418in}{1.683982in}}{\pgfqpoint{5.618893in}{1.683982in}}%
\pgfpathcurveto{\pgfqpoint{5.613368in}{1.683982in}}{\pgfqpoint{5.608068in}{1.681787in}}{\pgfqpoint{5.604161in}{1.677880in}}%
\pgfpathcurveto{\pgfqpoint{5.600254in}{1.673973in}}{\pgfqpoint{5.598059in}{1.668674in}}{\pgfqpoint{5.598059in}{1.663149in}}%
\pgfpathcurveto{\pgfqpoint{5.598059in}{1.657624in}}{\pgfqpoint{5.600254in}{1.652324in}}{\pgfqpoint{5.604161in}{1.648417in}}%
\pgfpathcurveto{\pgfqpoint{5.608068in}{1.644511in}}{\pgfqpoint{5.613368in}{1.642315in}}{\pgfqpoint{5.618893in}{1.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495527in}{2.812758in}}%
\pgfpathcurveto{\pgfqpoint{5.501052in}{2.812758in}}{\pgfqpoint{5.506352in}{2.814953in}}{\pgfqpoint{5.510259in}{2.818860in}}%
\pgfpathcurveto{\pgfqpoint{5.514165in}{2.822766in}}{\pgfqpoint{5.516361in}{2.828066in}}{\pgfqpoint{5.516361in}{2.833591in}}%
\pgfpathcurveto{\pgfqpoint{5.516361in}{2.839116in}}{\pgfqpoint{5.514165in}{2.844416in}}{\pgfqpoint{5.510259in}{2.848322in}}%
\pgfpathcurveto{\pgfqpoint{5.506352in}{2.852229in}}{\pgfqpoint{5.501052in}{2.854424in}}{\pgfqpoint{5.495527in}{2.854424in}}%
\pgfpathcurveto{\pgfqpoint{5.490002in}{2.854424in}}{\pgfqpoint{5.484703in}{2.852229in}}{\pgfqpoint{5.480796in}{2.848322in}}%
\pgfpathcurveto{\pgfqpoint{5.476889in}{2.844416in}}{\pgfqpoint{5.474694in}{2.839116in}}{\pgfqpoint{5.474694in}{2.833591in}}%
\pgfpathcurveto{\pgfqpoint{5.474694in}{2.828066in}}{\pgfqpoint{5.476889in}{2.822766in}}{\pgfqpoint{5.480796in}{2.818860in}}%
\pgfpathcurveto{\pgfqpoint{5.484703in}{2.814953in}}{\pgfqpoint{5.490002in}{2.812758in}}{\pgfqpoint{5.495527in}{2.812758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346786in}{2.336131in}}%
\pgfpathcurveto{\pgfqpoint{5.352311in}{2.336131in}}{\pgfqpoint{5.357611in}{2.338326in}}{\pgfqpoint{5.361518in}{2.342232in}}%
\pgfpathcurveto{\pgfqpoint{5.365425in}{2.346139in}}{\pgfqpoint{5.367620in}{2.351439in}}{\pgfqpoint{5.367620in}{2.356964in}}%
\pgfpathcurveto{\pgfqpoint{5.367620in}{2.362489in}}{\pgfqpoint{5.365425in}{2.367788in}}{\pgfqpoint{5.361518in}{2.371695in}}%
\pgfpathcurveto{\pgfqpoint{5.357611in}{2.375602in}}{\pgfqpoint{5.352311in}{2.377797in}}{\pgfqpoint{5.346786in}{2.377797in}}%
\pgfpathcurveto{\pgfqpoint{5.341261in}{2.377797in}}{\pgfqpoint{5.335962in}{2.375602in}}{\pgfqpoint{5.332055in}{2.371695in}}%
\pgfpathcurveto{\pgfqpoint{5.328148in}{2.367788in}}{\pgfqpoint{5.325953in}{2.362489in}}{\pgfqpoint{5.325953in}{2.356964in}}%
\pgfpathcurveto{\pgfqpoint{5.325953in}{2.351439in}}{\pgfqpoint{5.328148in}{2.346139in}}{\pgfqpoint{5.332055in}{2.342232in}}%
\pgfpathcurveto{\pgfqpoint{5.335962in}{2.338326in}}{\pgfqpoint{5.341261in}{2.336131in}}{\pgfqpoint{5.346786in}{2.336131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706582in}{2.341230in}}%
\pgfpathcurveto{\pgfqpoint{5.712107in}{2.341230in}}{\pgfqpoint{5.717407in}{2.343425in}}{\pgfqpoint{5.721314in}{2.347332in}}%
\pgfpathcurveto{\pgfqpoint{5.725220in}{2.351239in}}{\pgfqpoint{5.727415in}{2.356538in}}{\pgfqpoint{5.727415in}{2.362063in}}%
\pgfpathcurveto{\pgfqpoint{5.727415in}{2.367588in}}{\pgfqpoint{5.725220in}{2.372888in}}{\pgfqpoint{5.721314in}{2.376795in}}%
\pgfpathcurveto{\pgfqpoint{5.717407in}{2.380701in}}{\pgfqpoint{5.712107in}{2.382896in}}{\pgfqpoint{5.706582in}{2.382896in}}%
\pgfpathcurveto{\pgfqpoint{5.701057in}{2.382896in}}{\pgfqpoint{5.695758in}{2.380701in}}{\pgfqpoint{5.691851in}{2.376795in}}%
\pgfpathcurveto{\pgfqpoint{5.687944in}{2.372888in}}{\pgfqpoint{5.685749in}{2.367588in}}{\pgfqpoint{5.685749in}{2.362063in}}%
\pgfpathcurveto{\pgfqpoint{5.685749in}{2.356538in}}{\pgfqpoint{5.687944in}{2.351239in}}{\pgfqpoint{5.691851in}{2.347332in}}%
\pgfpathcurveto{\pgfqpoint{5.695758in}{2.343425in}}{\pgfqpoint{5.701057in}{2.341230in}}{\pgfqpoint{5.706582in}{2.341230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616969in}{2.880798in}}%
\pgfpathcurveto{\pgfqpoint{5.622494in}{2.880798in}}{\pgfqpoint{5.627794in}{2.882993in}}{\pgfqpoint{5.631701in}{2.886900in}}%
\pgfpathcurveto{\pgfqpoint{5.635607in}{2.890806in}}{\pgfqpoint{5.637803in}{2.896106in}}{\pgfqpoint{5.637803in}{2.901631in}}%
\pgfpathcurveto{\pgfqpoint{5.637803in}{2.907156in}}{\pgfqpoint{5.635607in}{2.912456in}}{\pgfqpoint{5.631701in}{2.916362in}}%
\pgfpathcurveto{\pgfqpoint{5.627794in}{2.920269in}}{\pgfqpoint{5.622494in}{2.922464in}}{\pgfqpoint{5.616969in}{2.922464in}}%
\pgfpathcurveto{\pgfqpoint{5.611444in}{2.922464in}}{\pgfqpoint{5.606145in}{2.920269in}}{\pgfqpoint{5.602238in}{2.916362in}}%
\pgfpathcurveto{\pgfqpoint{5.598331in}{2.912456in}}{\pgfqpoint{5.596136in}{2.907156in}}{\pgfqpoint{5.596136in}{2.901631in}}%
\pgfpathcurveto{\pgfqpoint{5.596136in}{2.896106in}}{\pgfqpoint{5.598331in}{2.890806in}}{\pgfqpoint{5.602238in}{2.886900in}}%
\pgfpathcurveto{\pgfqpoint{5.606145in}{2.882993in}}{\pgfqpoint{5.611444in}{2.880798in}}{\pgfqpoint{5.616969in}{2.880798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365976in}{2.394378in}}%
\pgfpathcurveto{\pgfqpoint{5.371501in}{2.394378in}}{\pgfqpoint{5.376801in}{2.396573in}}{\pgfqpoint{5.380708in}{2.400480in}}%
\pgfpathcurveto{\pgfqpoint{5.384614in}{2.404387in}}{\pgfqpoint{5.386810in}{2.409686in}}{\pgfqpoint{5.386810in}{2.415211in}}%
\pgfpathcurveto{\pgfqpoint{5.386810in}{2.420736in}}{\pgfqpoint{5.384614in}{2.426036in}}{\pgfqpoint{5.380708in}{2.429943in}}%
\pgfpathcurveto{\pgfqpoint{5.376801in}{2.433849in}}{\pgfqpoint{5.371501in}{2.436045in}}{\pgfqpoint{5.365976in}{2.436045in}}%
\pgfpathcurveto{\pgfqpoint{5.360451in}{2.436045in}}{\pgfqpoint{5.355152in}{2.433849in}}{\pgfqpoint{5.351245in}{2.429943in}}%
\pgfpathcurveto{\pgfqpoint{5.347338in}{2.426036in}}{\pgfqpoint{5.345143in}{2.420736in}}{\pgfqpoint{5.345143in}{2.415211in}}%
\pgfpathcurveto{\pgfqpoint{5.345143in}{2.409686in}}{\pgfqpoint{5.347338in}{2.404387in}}{\pgfqpoint{5.351245in}{2.400480in}}%
\pgfpathcurveto{\pgfqpoint{5.355152in}{2.396573in}}{\pgfqpoint{5.360451in}{2.394378in}}{\pgfqpoint{5.365976in}{2.394378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768458in}{1.482876in}}%
\pgfpathcurveto{\pgfqpoint{5.773983in}{1.482876in}}{\pgfqpoint{5.779283in}{1.485071in}}{\pgfqpoint{5.783190in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.787097in}{1.492885in}}{\pgfqpoint{5.789292in}{1.498184in}}{\pgfqpoint{5.789292in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.789292in}{1.509234in}}{\pgfqpoint{5.787097in}{1.514534in}}{\pgfqpoint{5.783190in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.779283in}{1.522347in}}{\pgfqpoint{5.773983in}{1.524543in}}{\pgfqpoint{5.768458in}{1.524543in}}%
\pgfpathcurveto{\pgfqpoint{5.762933in}{1.524543in}}{\pgfqpoint{5.757634in}{1.522347in}}{\pgfqpoint{5.753727in}{1.518441in}}%
\pgfpathcurveto{\pgfqpoint{5.749820in}{1.514534in}}{\pgfqpoint{5.747625in}{1.509234in}}{\pgfqpoint{5.747625in}{1.503709in}}%
\pgfpathcurveto{\pgfqpoint{5.747625in}{1.498184in}}{\pgfqpoint{5.749820in}{1.492885in}}{\pgfqpoint{5.753727in}{1.488978in}}%
\pgfpathcurveto{\pgfqpoint{5.757634in}{1.485071in}}{\pgfqpoint{5.762933in}{1.482876in}}{\pgfqpoint{5.768458in}{1.482876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584138in}{2.370606in}}%
\pgfpathcurveto{\pgfqpoint{5.589663in}{2.370606in}}{\pgfqpoint{5.594963in}{2.372801in}}{\pgfqpoint{5.598869in}{2.376708in}}%
\pgfpathcurveto{\pgfqpoint{5.602776in}{2.380615in}}{\pgfqpoint{5.604971in}{2.385914in}}{\pgfqpoint{5.604971in}{2.391439in}}%
\pgfpathcurveto{\pgfqpoint{5.604971in}{2.396964in}}{\pgfqpoint{5.602776in}{2.402264in}}{\pgfqpoint{5.598869in}{2.406170in}}%
\pgfpathcurveto{\pgfqpoint{5.594963in}{2.410077in}}{\pgfqpoint{5.589663in}{2.412272in}}{\pgfqpoint{5.584138in}{2.412272in}}%
\pgfpathcurveto{\pgfqpoint{5.578613in}{2.412272in}}{\pgfqpoint{5.573313in}{2.410077in}}{\pgfqpoint{5.569407in}{2.406170in}}%
\pgfpathcurveto{\pgfqpoint{5.565500in}{2.402264in}}{\pgfqpoint{5.563305in}{2.396964in}}{\pgfqpoint{5.563305in}{2.391439in}}%
\pgfpathcurveto{\pgfqpoint{5.563305in}{2.385914in}}{\pgfqpoint{5.565500in}{2.380615in}}{\pgfqpoint{5.569407in}{2.376708in}}%
\pgfpathcurveto{\pgfqpoint{5.573313in}{2.372801in}}{\pgfqpoint{5.578613in}{2.370606in}}{\pgfqpoint{5.584138in}{2.370606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594076in}{3.263238in}}%
\pgfpathcurveto{\pgfqpoint{5.599601in}{3.263238in}}{\pgfqpoint{5.604901in}{3.265434in}}{\pgfqpoint{5.608808in}{3.269340in}}%
\pgfpathcurveto{\pgfqpoint{5.612714in}{3.273247in}}{\pgfqpoint{5.614910in}{3.278547in}}{\pgfqpoint{5.614910in}{3.284072in}}%
\pgfpathcurveto{\pgfqpoint{5.614910in}{3.289597in}}{\pgfqpoint{5.612714in}{3.294896in}}{\pgfqpoint{5.608808in}{3.298803in}}%
\pgfpathcurveto{\pgfqpoint{5.604901in}{3.302710in}}{\pgfqpoint{5.599601in}{3.304905in}}{\pgfqpoint{5.594076in}{3.304905in}}%
\pgfpathcurveto{\pgfqpoint{5.588551in}{3.304905in}}{\pgfqpoint{5.583252in}{3.302710in}}{\pgfqpoint{5.579345in}{3.298803in}}%
\pgfpathcurveto{\pgfqpoint{5.575438in}{3.294896in}}{\pgfqpoint{5.573243in}{3.289597in}}{\pgfqpoint{5.573243in}{3.284072in}}%
\pgfpathcurveto{\pgfqpoint{5.573243in}{3.278547in}}{\pgfqpoint{5.575438in}{3.273247in}}{\pgfqpoint{5.579345in}{3.269340in}}%
\pgfpathcurveto{\pgfqpoint{5.583252in}{3.265434in}}{\pgfqpoint{5.588551in}{3.263238in}}{\pgfqpoint{5.594076in}{3.263238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822413in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.827938in}{4.379167in}}{\pgfqpoint{5.833237in}{4.381362in}}{\pgfqpoint{5.837144in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.841051in}{4.389175in}}{\pgfqpoint{5.843246in}{4.394475in}}{\pgfqpoint{5.843246in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.843246in}{4.405525in}}{\pgfqpoint{5.841051in}{4.410825in}}{\pgfqpoint{5.837144in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.833237in}{4.418638in}}{\pgfqpoint{5.827938in}{4.420833in}}{\pgfqpoint{5.822413in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.816887in}{4.420833in}}{\pgfqpoint{5.811588in}{4.418638in}}{\pgfqpoint{5.807681in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.803774in}{4.410825in}}{\pgfqpoint{5.801579in}{4.405525in}}{\pgfqpoint{5.801579in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.801579in}{4.394475in}}{\pgfqpoint{5.803774in}{4.389175in}}{\pgfqpoint{5.807681in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.811588in}{4.381362in}}{\pgfqpoint{5.816887in}{4.379167in}}{\pgfqpoint{5.822413in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867992in}{3.215953in}}%
\pgfpathcurveto{\pgfqpoint{5.873517in}{3.215953in}}{\pgfqpoint{5.878816in}{3.218149in}}{\pgfqpoint{5.882723in}{3.222055in}}%
\pgfpathcurveto{\pgfqpoint{5.886630in}{3.225962in}}{\pgfqpoint{5.888825in}{3.231262in}}{\pgfqpoint{5.888825in}{3.236787in}}%
\pgfpathcurveto{\pgfqpoint{5.888825in}{3.242312in}}{\pgfqpoint{5.886630in}{3.247611in}}{\pgfqpoint{5.882723in}{3.251518in}}%
\pgfpathcurveto{\pgfqpoint{5.878816in}{3.255425in}}{\pgfqpoint{5.873517in}{3.257620in}}{\pgfqpoint{5.867992in}{3.257620in}}%
\pgfpathcurveto{\pgfqpoint{5.862467in}{3.257620in}}{\pgfqpoint{5.857167in}{3.255425in}}{\pgfqpoint{5.853260in}{3.251518in}}%
\pgfpathcurveto{\pgfqpoint{5.849353in}{3.247611in}}{\pgfqpoint{5.847158in}{3.242312in}}{\pgfqpoint{5.847158in}{3.236787in}}%
\pgfpathcurveto{\pgfqpoint{5.847158in}{3.231262in}}{\pgfqpoint{5.849353in}{3.225962in}}{\pgfqpoint{5.853260in}{3.222055in}}%
\pgfpathcurveto{\pgfqpoint{5.857167in}{3.218149in}}{\pgfqpoint{5.862467in}{3.215953in}}{\pgfqpoint{5.867992in}{3.215953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438517in}{2.158073in}}%
\pgfpathcurveto{\pgfqpoint{5.444042in}{2.158073in}}{\pgfqpoint{5.449342in}{2.160268in}}{\pgfqpoint{5.453249in}{2.164175in}}%
\pgfpathcurveto{\pgfqpoint{5.457156in}{2.168082in}}{\pgfqpoint{5.459351in}{2.173382in}}{\pgfqpoint{5.459351in}{2.178907in}}%
\pgfpathcurveto{\pgfqpoint{5.459351in}{2.184432in}}{\pgfqpoint{5.457156in}{2.189731in}}{\pgfqpoint{5.453249in}{2.193638in}}%
\pgfpathcurveto{\pgfqpoint{5.449342in}{2.197545in}}{\pgfqpoint{5.444042in}{2.199740in}}{\pgfqpoint{5.438517in}{2.199740in}}%
\pgfpathcurveto{\pgfqpoint{5.432992in}{2.199740in}}{\pgfqpoint{5.427693in}{2.197545in}}{\pgfqpoint{5.423786in}{2.193638in}}%
\pgfpathcurveto{\pgfqpoint{5.419879in}{2.189731in}}{\pgfqpoint{5.417684in}{2.184432in}}{\pgfqpoint{5.417684in}{2.178907in}}%
\pgfpathcurveto{\pgfqpoint{5.417684in}{2.173382in}}{\pgfqpoint{5.419879in}{2.168082in}}{\pgfqpoint{5.423786in}{2.164175in}}%
\pgfpathcurveto{\pgfqpoint{5.427693in}{2.160268in}}{\pgfqpoint{5.432992in}{2.158073in}}{\pgfqpoint{5.438517in}{2.158073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572981in}{2.174980in}}%
\pgfpathcurveto{\pgfqpoint{5.578506in}{2.174980in}}{\pgfqpoint{5.583805in}{2.177175in}}{\pgfqpoint{5.587712in}{2.181082in}}%
\pgfpathcurveto{\pgfqpoint{5.591619in}{2.184989in}}{\pgfqpoint{5.593814in}{2.190288in}}{\pgfqpoint{5.593814in}{2.195813in}}%
\pgfpathcurveto{\pgfqpoint{5.593814in}{2.201338in}}{\pgfqpoint{5.591619in}{2.206638in}}{\pgfqpoint{5.587712in}{2.210545in}}%
\pgfpathcurveto{\pgfqpoint{5.583805in}{2.214452in}}{\pgfqpoint{5.578506in}{2.216647in}}{\pgfqpoint{5.572981in}{2.216647in}}%
\pgfpathcurveto{\pgfqpoint{5.567456in}{2.216647in}}{\pgfqpoint{5.562156in}{2.214452in}}{\pgfqpoint{5.558249in}{2.210545in}}%
\pgfpathcurveto{\pgfqpoint{5.554343in}{2.206638in}}{\pgfqpoint{5.552148in}{2.201338in}}{\pgfqpoint{5.552148in}{2.195813in}}%
\pgfpathcurveto{\pgfqpoint{5.552148in}{2.190288in}}{\pgfqpoint{5.554343in}{2.184989in}}{\pgfqpoint{5.558249in}{2.181082in}}%
\pgfpathcurveto{\pgfqpoint{5.562156in}{2.177175in}}{\pgfqpoint{5.567456in}{2.174980in}}{\pgfqpoint{5.572981in}{2.174980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732754in}{1.943817in}}%
\pgfpathcurveto{\pgfqpoint{5.738279in}{1.943817in}}{\pgfqpoint{5.743578in}{1.946012in}}{\pgfqpoint{5.747485in}{1.949919in}}%
\pgfpathcurveto{\pgfqpoint{5.751392in}{1.953826in}}{\pgfqpoint{5.753587in}{1.959125in}}{\pgfqpoint{5.753587in}{1.964650in}}%
\pgfpathcurveto{\pgfqpoint{5.753587in}{1.970175in}}{\pgfqpoint{5.751392in}{1.975475in}}{\pgfqpoint{5.747485in}{1.979382in}}%
\pgfpathcurveto{\pgfqpoint{5.743578in}{1.983288in}}{\pgfqpoint{5.738279in}{1.985483in}}{\pgfqpoint{5.732754in}{1.985483in}}%
\pgfpathcurveto{\pgfqpoint{5.727229in}{1.985483in}}{\pgfqpoint{5.721929in}{1.983288in}}{\pgfqpoint{5.718022in}{1.979382in}}%
\pgfpathcurveto{\pgfqpoint{5.714116in}{1.975475in}}{\pgfqpoint{5.711921in}{1.970175in}}{\pgfqpoint{5.711921in}{1.964650in}}%
\pgfpathcurveto{\pgfqpoint{5.711921in}{1.959125in}}{\pgfqpoint{5.714116in}{1.953826in}}{\pgfqpoint{5.718022in}{1.949919in}}%
\pgfpathcurveto{\pgfqpoint{5.721929in}{1.946012in}}{\pgfqpoint{5.727229in}{1.943817in}}{\pgfqpoint{5.732754in}{1.943817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547230in}{2.015623in}}%
\pgfpathcurveto{\pgfqpoint{5.552755in}{2.015623in}}{\pgfqpoint{5.558055in}{2.017818in}}{\pgfqpoint{5.561962in}{2.021725in}}%
\pgfpathcurveto{\pgfqpoint{5.565868in}{2.025632in}}{\pgfqpoint{5.568064in}{2.030931in}}{\pgfqpoint{5.568064in}{2.036456in}}%
\pgfpathcurveto{\pgfqpoint{5.568064in}{2.041981in}}{\pgfqpoint{5.565868in}{2.047281in}}{\pgfqpoint{5.561962in}{2.051188in}}%
\pgfpathcurveto{\pgfqpoint{5.558055in}{2.055094in}}{\pgfqpoint{5.552755in}{2.057290in}}{\pgfqpoint{5.547230in}{2.057290in}}%
\pgfpathcurveto{\pgfqpoint{5.541705in}{2.057290in}}{\pgfqpoint{5.536406in}{2.055094in}}{\pgfqpoint{5.532499in}{2.051188in}}%
\pgfpathcurveto{\pgfqpoint{5.528592in}{2.047281in}}{\pgfqpoint{5.526397in}{2.041981in}}{\pgfqpoint{5.526397in}{2.036456in}}%
\pgfpathcurveto{\pgfqpoint{5.526397in}{2.030931in}}{\pgfqpoint{5.528592in}{2.025632in}}{\pgfqpoint{5.532499in}{2.021725in}}%
\pgfpathcurveto{\pgfqpoint{5.536406in}{2.017818in}}{\pgfqpoint{5.541705in}{2.015623in}}{\pgfqpoint{5.547230in}{2.015623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349008in}{1.678192in}}%
\pgfpathcurveto{\pgfqpoint{5.354533in}{1.678192in}}{\pgfqpoint{5.359832in}{1.680387in}}{\pgfqpoint{5.363739in}{1.684294in}}%
\pgfpathcurveto{\pgfqpoint{5.367646in}{1.688201in}}{\pgfqpoint{5.369841in}{1.693500in}}{\pgfqpoint{5.369841in}{1.699025in}}%
\pgfpathcurveto{\pgfqpoint{5.369841in}{1.704550in}}{\pgfqpoint{5.367646in}{1.709850in}}{\pgfqpoint{5.363739in}{1.713757in}}%
\pgfpathcurveto{\pgfqpoint{5.359832in}{1.717663in}}{\pgfqpoint{5.354533in}{1.719859in}}{\pgfqpoint{5.349008in}{1.719859in}}%
\pgfpathcurveto{\pgfqpoint{5.343483in}{1.719859in}}{\pgfqpoint{5.338183in}{1.717663in}}{\pgfqpoint{5.334276in}{1.713757in}}%
\pgfpathcurveto{\pgfqpoint{5.330370in}{1.709850in}}{\pgfqpoint{5.328174in}{1.704550in}}{\pgfqpoint{5.328174in}{1.699025in}}%
\pgfpathcurveto{\pgfqpoint{5.328174in}{1.693500in}}{\pgfqpoint{5.330370in}{1.688201in}}{\pgfqpoint{5.334276in}{1.684294in}}%
\pgfpathcurveto{\pgfqpoint{5.338183in}{1.680387in}}{\pgfqpoint{5.343483in}{1.678192in}}{\pgfqpoint{5.349008in}{1.678192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774366in}{2.306858in}}%
\pgfpathcurveto{\pgfqpoint{5.779891in}{2.306858in}}{\pgfqpoint{5.785191in}{2.309053in}}{\pgfqpoint{5.789097in}{2.312959in}}%
\pgfpathcurveto{\pgfqpoint{5.793004in}{2.316866in}}{\pgfqpoint{5.795199in}{2.322166in}}{\pgfqpoint{5.795199in}{2.327691in}}%
\pgfpathcurveto{\pgfqpoint{5.795199in}{2.333216in}}{\pgfqpoint{5.793004in}{2.338515in}}{\pgfqpoint{5.789097in}{2.342422in}}%
\pgfpathcurveto{\pgfqpoint{5.785191in}{2.346329in}}{\pgfqpoint{5.779891in}{2.348524in}}{\pgfqpoint{5.774366in}{2.348524in}}%
\pgfpathcurveto{\pgfqpoint{5.768841in}{2.348524in}}{\pgfqpoint{5.763541in}{2.346329in}}{\pgfqpoint{5.759635in}{2.342422in}}%
\pgfpathcurveto{\pgfqpoint{5.755728in}{2.338515in}}{\pgfqpoint{5.753533in}{2.333216in}}{\pgfqpoint{5.753533in}{2.327691in}}%
\pgfpathcurveto{\pgfqpoint{5.753533in}{2.322166in}}{\pgfqpoint{5.755728in}{2.316866in}}{\pgfqpoint{5.759635in}{2.312959in}}%
\pgfpathcurveto{\pgfqpoint{5.763541in}{2.309053in}}{\pgfqpoint{5.768841in}{2.306858in}}{\pgfqpoint{5.774366in}{2.306858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352583in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.358108in}{4.379167in}}{\pgfqpoint{5.363408in}{4.381362in}}{\pgfqpoint{5.367314in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.371221in}{4.389175in}}{\pgfqpoint{5.373416in}{4.394475in}}{\pgfqpoint{5.373416in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.373416in}{4.405525in}}{\pgfqpoint{5.371221in}{4.410825in}}{\pgfqpoint{5.367314in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.363408in}{4.418638in}}{\pgfqpoint{5.358108in}{4.420833in}}{\pgfqpoint{5.352583in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.347058in}{4.420833in}}{\pgfqpoint{5.341758in}{4.418638in}}{\pgfqpoint{5.337852in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.333945in}{4.410825in}}{\pgfqpoint{5.331750in}{4.405525in}}{\pgfqpoint{5.331750in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.331750in}{4.394475in}}{\pgfqpoint{5.333945in}{4.389175in}}{\pgfqpoint{5.337852in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.341758in}{4.381362in}}{\pgfqpoint{5.347058in}{4.379167in}}{\pgfqpoint{5.352583in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754433in}{2.472937in}}%
\pgfpathcurveto{\pgfqpoint{5.759958in}{2.472937in}}{\pgfqpoint{5.765257in}{2.475133in}}{\pgfqpoint{5.769164in}{2.479039in}}%
\pgfpathcurveto{\pgfqpoint{5.773071in}{2.482946in}}{\pgfqpoint{5.775266in}{2.488246in}}{\pgfqpoint{5.775266in}{2.493771in}}%
\pgfpathcurveto{\pgfqpoint{5.775266in}{2.499296in}}{\pgfqpoint{5.773071in}{2.504595in}}{\pgfqpoint{5.769164in}{2.508502in}}%
\pgfpathcurveto{\pgfqpoint{5.765257in}{2.512409in}}{\pgfqpoint{5.759958in}{2.514604in}}{\pgfqpoint{5.754433in}{2.514604in}}%
\pgfpathcurveto{\pgfqpoint{5.748908in}{2.514604in}}{\pgfqpoint{5.743608in}{2.512409in}}{\pgfqpoint{5.739701in}{2.508502in}}%
\pgfpathcurveto{\pgfqpoint{5.735795in}{2.504595in}}{\pgfqpoint{5.733600in}{2.499296in}}{\pgfqpoint{5.733600in}{2.493771in}}%
\pgfpathcurveto{\pgfqpoint{5.733600in}{2.488246in}}{\pgfqpoint{5.735795in}{2.482946in}}{\pgfqpoint{5.739701in}{2.479039in}}%
\pgfpathcurveto{\pgfqpoint{5.743608in}{2.475133in}}{\pgfqpoint{5.748908in}{2.472937in}}{\pgfqpoint{5.754433in}{2.472937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538443in}{1.731542in}}%
\pgfpathcurveto{\pgfqpoint{5.543968in}{1.731542in}}{\pgfqpoint{5.549267in}{1.733737in}}{\pgfqpoint{5.553174in}{1.737644in}}%
\pgfpathcurveto{\pgfqpoint{5.557081in}{1.741550in}}{\pgfqpoint{5.559276in}{1.746850in}}{\pgfqpoint{5.559276in}{1.752375in}}%
\pgfpathcurveto{\pgfqpoint{5.559276in}{1.757900in}}{\pgfqpoint{5.557081in}{1.763200in}}{\pgfqpoint{5.553174in}{1.767106in}}%
\pgfpathcurveto{\pgfqpoint{5.549267in}{1.771013in}}{\pgfqpoint{5.543968in}{1.773208in}}{\pgfqpoint{5.538443in}{1.773208in}}%
\pgfpathcurveto{\pgfqpoint{5.532918in}{1.773208in}}{\pgfqpoint{5.527618in}{1.771013in}}{\pgfqpoint{5.523711in}{1.767106in}}%
\pgfpathcurveto{\pgfqpoint{5.519805in}{1.763200in}}{\pgfqpoint{5.517610in}{1.757900in}}{\pgfqpoint{5.517610in}{1.752375in}}%
\pgfpathcurveto{\pgfqpoint{5.517610in}{1.746850in}}{\pgfqpoint{5.519805in}{1.741550in}}{\pgfqpoint{5.523711in}{1.737644in}}%
\pgfpathcurveto{\pgfqpoint{5.527618in}{1.733737in}}{\pgfqpoint{5.532918in}{1.731542in}}{\pgfqpoint{5.538443in}{1.731542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811108in}{2.009172in}}%
\pgfpathcurveto{\pgfqpoint{5.816633in}{2.009172in}}{\pgfqpoint{5.821933in}{2.011367in}}{\pgfqpoint{5.825839in}{2.015274in}}%
\pgfpathcurveto{\pgfqpoint{5.829746in}{2.019181in}}{\pgfqpoint{5.831941in}{2.024480in}}{\pgfqpoint{5.831941in}{2.030005in}}%
\pgfpathcurveto{\pgfqpoint{5.831941in}{2.035530in}}{\pgfqpoint{5.829746in}{2.040830in}}{\pgfqpoint{5.825839in}{2.044737in}}%
\pgfpathcurveto{\pgfqpoint{5.821933in}{2.048643in}}{\pgfqpoint{5.816633in}{2.050839in}}{\pgfqpoint{5.811108in}{2.050839in}}%
\pgfpathcurveto{\pgfqpoint{5.805583in}{2.050839in}}{\pgfqpoint{5.800283in}{2.048643in}}{\pgfqpoint{5.796377in}{2.044737in}}%
\pgfpathcurveto{\pgfqpoint{5.792470in}{2.040830in}}{\pgfqpoint{5.790275in}{2.035530in}}{\pgfqpoint{5.790275in}{2.030005in}}%
\pgfpathcurveto{\pgfqpoint{5.790275in}{2.024480in}}{\pgfqpoint{5.792470in}{2.019181in}}{\pgfqpoint{5.796377in}{2.015274in}}%
\pgfpathcurveto{\pgfqpoint{5.800283in}{2.011367in}}{\pgfqpoint{5.805583in}{2.009172in}}{\pgfqpoint{5.811108in}{2.009172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431391in}{2.536496in}}%
\pgfpathcurveto{\pgfqpoint{5.436916in}{2.536496in}}{\pgfqpoint{5.442215in}{2.538692in}}{\pgfqpoint{5.446122in}{2.542598in}}%
\pgfpathcurveto{\pgfqpoint{5.450029in}{2.546505in}}{\pgfqpoint{5.452224in}{2.551805in}}{\pgfqpoint{5.452224in}{2.557330in}}%
\pgfpathcurveto{\pgfqpoint{5.452224in}{2.562855in}}{\pgfqpoint{5.450029in}{2.568154in}}{\pgfqpoint{5.446122in}{2.572061in}}%
\pgfpathcurveto{\pgfqpoint{5.442215in}{2.575968in}}{\pgfqpoint{5.436916in}{2.578163in}}{\pgfqpoint{5.431391in}{2.578163in}}%
\pgfpathcurveto{\pgfqpoint{5.425866in}{2.578163in}}{\pgfqpoint{5.420566in}{2.575968in}}{\pgfqpoint{5.416659in}{2.572061in}}%
\pgfpathcurveto{\pgfqpoint{5.412753in}{2.568154in}}{\pgfqpoint{5.410557in}{2.562855in}}{\pgfqpoint{5.410557in}{2.557330in}}%
\pgfpathcurveto{\pgfqpoint{5.410557in}{2.551805in}}{\pgfqpoint{5.412753in}{2.546505in}}{\pgfqpoint{5.416659in}{2.542598in}}%
\pgfpathcurveto{\pgfqpoint{5.420566in}{2.538692in}}{\pgfqpoint{5.425866in}{2.536496in}}{\pgfqpoint{5.431391in}{2.536496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433282in}{2.538586in}}%
\pgfpathcurveto{\pgfqpoint{5.438807in}{2.538586in}}{\pgfqpoint{5.444106in}{2.540781in}}{\pgfqpoint{5.448013in}{2.544688in}}%
\pgfpathcurveto{\pgfqpoint{5.451920in}{2.548595in}}{\pgfqpoint{5.454115in}{2.553894in}}{\pgfqpoint{5.454115in}{2.559419in}}%
\pgfpathcurveto{\pgfqpoint{5.454115in}{2.564944in}}{\pgfqpoint{5.451920in}{2.570244in}}{\pgfqpoint{5.448013in}{2.574150in}}%
\pgfpathcurveto{\pgfqpoint{5.444106in}{2.578057in}}{\pgfqpoint{5.438807in}{2.580252in}}{\pgfqpoint{5.433282in}{2.580252in}}%
\pgfpathcurveto{\pgfqpoint{5.427756in}{2.580252in}}{\pgfqpoint{5.422457in}{2.578057in}}{\pgfqpoint{5.418550in}{2.574150in}}%
\pgfpathcurveto{\pgfqpoint{5.414643in}{2.570244in}}{\pgfqpoint{5.412448in}{2.564944in}}{\pgfqpoint{5.412448in}{2.559419in}}%
\pgfpathcurveto{\pgfqpoint{5.412448in}{2.553894in}}{\pgfqpoint{5.414643in}{2.548595in}}{\pgfqpoint{5.418550in}{2.544688in}}%
\pgfpathcurveto{\pgfqpoint{5.422457in}{2.540781in}}{\pgfqpoint{5.427756in}{2.538586in}}{\pgfqpoint{5.433282in}{2.538586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749295in}{1.983329in}}%
\pgfpathcurveto{\pgfqpoint{5.754820in}{1.983329in}}{\pgfqpoint{5.760120in}{1.985524in}}{\pgfqpoint{5.764027in}{1.989431in}}%
\pgfpathcurveto{\pgfqpoint{5.767933in}{1.993338in}}{\pgfqpoint{5.770129in}{1.998637in}}{\pgfqpoint{5.770129in}{2.004162in}}%
\pgfpathcurveto{\pgfqpoint{5.770129in}{2.009688in}}{\pgfqpoint{5.767933in}{2.014987in}}{\pgfqpoint{5.764027in}{2.018894in}}%
\pgfpathcurveto{\pgfqpoint{5.760120in}{2.022801in}}{\pgfqpoint{5.754820in}{2.024996in}}{\pgfqpoint{5.749295in}{2.024996in}}%
\pgfpathcurveto{\pgfqpoint{5.743770in}{2.024996in}}{\pgfqpoint{5.738471in}{2.022801in}}{\pgfqpoint{5.734564in}{2.018894in}}%
\pgfpathcurveto{\pgfqpoint{5.730657in}{2.014987in}}{\pgfqpoint{5.728462in}{2.009688in}}{\pgfqpoint{5.728462in}{2.004162in}}%
\pgfpathcurveto{\pgfqpoint{5.728462in}{1.998637in}}{\pgfqpoint{5.730657in}{1.993338in}}{\pgfqpoint{5.734564in}{1.989431in}}%
\pgfpathcurveto{\pgfqpoint{5.738471in}{1.985524in}}{\pgfqpoint{5.743770in}{1.983329in}}{\pgfqpoint{5.749295in}{1.983329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733609in}{1.793392in}}%
\pgfpathcurveto{\pgfqpoint{5.739134in}{1.793392in}}{\pgfqpoint{5.744433in}{1.795587in}}{\pgfqpoint{5.748340in}{1.799494in}}%
\pgfpathcurveto{\pgfqpoint{5.752247in}{1.803401in}}{\pgfqpoint{5.754442in}{1.808700in}}{\pgfqpoint{5.754442in}{1.814225in}}%
\pgfpathcurveto{\pgfqpoint{5.754442in}{1.819750in}}{\pgfqpoint{5.752247in}{1.825050in}}{\pgfqpoint{5.748340in}{1.828957in}}%
\pgfpathcurveto{\pgfqpoint{5.744433in}{1.832863in}}{\pgfqpoint{5.739134in}{1.835059in}}{\pgfqpoint{5.733609in}{1.835059in}}%
\pgfpathcurveto{\pgfqpoint{5.728084in}{1.835059in}}{\pgfqpoint{5.722784in}{1.832863in}}{\pgfqpoint{5.718877in}{1.828957in}}%
\pgfpathcurveto{\pgfqpoint{5.714971in}{1.825050in}}{\pgfqpoint{5.712776in}{1.819750in}}{\pgfqpoint{5.712776in}{1.814225in}}%
\pgfpathcurveto{\pgfqpoint{5.712776in}{1.808700in}}{\pgfqpoint{5.714971in}{1.803401in}}{\pgfqpoint{5.718877in}{1.799494in}}%
\pgfpathcurveto{\pgfqpoint{5.722784in}{1.795587in}}{\pgfqpoint{5.728084in}{1.793392in}}{\pgfqpoint{5.733609in}{1.793392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458619in}{3.725518in}}%
\pgfpathcurveto{\pgfqpoint{5.464144in}{3.725518in}}{\pgfqpoint{5.469444in}{3.727713in}}{\pgfqpoint{5.473350in}{3.731620in}}%
\pgfpathcurveto{\pgfqpoint{5.477257in}{3.735526in}}{\pgfqpoint{5.479452in}{3.740826in}}{\pgfqpoint{5.479452in}{3.746351in}}%
\pgfpathcurveto{\pgfqpoint{5.479452in}{3.751876in}}{\pgfqpoint{5.477257in}{3.757176in}}{\pgfqpoint{5.473350in}{3.761082in}}%
\pgfpathcurveto{\pgfqpoint{5.469444in}{3.764989in}}{\pgfqpoint{5.464144in}{3.767184in}}{\pgfqpoint{5.458619in}{3.767184in}}%
\pgfpathcurveto{\pgfqpoint{5.453094in}{3.767184in}}{\pgfqpoint{5.447794in}{3.764989in}}{\pgfqpoint{5.443888in}{3.761082in}}%
\pgfpathcurveto{\pgfqpoint{5.439981in}{3.757176in}}{\pgfqpoint{5.437786in}{3.751876in}}{\pgfqpoint{5.437786in}{3.746351in}}%
\pgfpathcurveto{\pgfqpoint{5.437786in}{3.740826in}}{\pgfqpoint{5.439981in}{3.735526in}}{\pgfqpoint{5.443888in}{3.731620in}}%
\pgfpathcurveto{\pgfqpoint{5.447794in}{3.727713in}}{\pgfqpoint{5.453094in}{3.725518in}}{\pgfqpoint{5.458619in}{3.725518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528462in}{3.051564in}}%
\pgfpathcurveto{\pgfqpoint{5.533987in}{3.051564in}}{\pgfqpoint{5.539287in}{3.053760in}}{\pgfqpoint{5.543194in}{3.057666in}}%
\pgfpathcurveto{\pgfqpoint{5.547100in}{3.061573in}}{\pgfqpoint{5.549295in}{3.066873in}}{\pgfqpoint{5.549295in}{3.072398in}}%
\pgfpathcurveto{\pgfqpoint{5.549295in}{3.077923in}}{\pgfqpoint{5.547100in}{3.083222in}}{\pgfqpoint{5.543194in}{3.087129in}}%
\pgfpathcurveto{\pgfqpoint{5.539287in}{3.091036in}}{\pgfqpoint{5.533987in}{3.093231in}}{\pgfqpoint{5.528462in}{3.093231in}}%
\pgfpathcurveto{\pgfqpoint{5.522937in}{3.093231in}}{\pgfqpoint{5.517638in}{3.091036in}}{\pgfqpoint{5.513731in}{3.087129in}}%
\pgfpathcurveto{\pgfqpoint{5.509824in}{3.083222in}}{\pgfqpoint{5.507629in}{3.077923in}}{\pgfqpoint{5.507629in}{3.072398in}}%
\pgfpathcurveto{\pgfqpoint{5.507629in}{3.066873in}}{\pgfqpoint{5.509824in}{3.061573in}}{\pgfqpoint{5.513731in}{3.057666in}}%
\pgfpathcurveto{\pgfqpoint{5.517638in}{3.053760in}}{\pgfqpoint{5.522937in}{3.051564in}}{\pgfqpoint{5.528462in}{3.051564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766400in}{3.188850in}}%
\pgfpathcurveto{\pgfqpoint{5.771925in}{3.188850in}}{\pgfqpoint{5.777225in}{3.191045in}}{\pgfqpoint{5.781132in}{3.194951in}}%
\pgfpathcurveto{\pgfqpoint{5.785039in}{3.198858in}}{\pgfqpoint{5.787234in}{3.204158in}}{\pgfqpoint{5.787234in}{3.209683in}}%
\pgfpathcurveto{\pgfqpoint{5.787234in}{3.215208in}}{\pgfqpoint{5.785039in}{3.220507in}}{\pgfqpoint{5.781132in}{3.224414in}}%
\pgfpathcurveto{\pgfqpoint{5.777225in}{3.228321in}}{\pgfqpoint{5.771925in}{3.230516in}}{\pgfqpoint{5.766400in}{3.230516in}}%
\pgfpathcurveto{\pgfqpoint{5.760875in}{3.230516in}}{\pgfqpoint{5.755576in}{3.228321in}}{\pgfqpoint{5.751669in}{3.224414in}}%
\pgfpathcurveto{\pgfqpoint{5.747762in}{3.220507in}}{\pgfqpoint{5.745567in}{3.215208in}}{\pgfqpoint{5.745567in}{3.209683in}}%
\pgfpathcurveto{\pgfqpoint{5.745567in}{3.204158in}}{\pgfqpoint{5.747762in}{3.198858in}}{\pgfqpoint{5.751669in}{3.194951in}}%
\pgfpathcurveto{\pgfqpoint{5.755576in}{3.191045in}}{\pgfqpoint{5.760875in}{3.188850in}}{\pgfqpoint{5.766400in}{3.188850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360655in}{2.713929in}}%
\pgfpathcurveto{\pgfqpoint{5.366180in}{2.713929in}}{\pgfqpoint{5.371480in}{2.716124in}}{\pgfqpoint{5.375387in}{2.720031in}}%
\pgfpathcurveto{\pgfqpoint{5.379293in}{2.723938in}}{\pgfqpoint{5.381488in}{2.729237in}}{\pgfqpoint{5.381488in}{2.734762in}}%
\pgfpathcurveto{\pgfqpoint{5.381488in}{2.740287in}}{\pgfqpoint{5.379293in}{2.745587in}}{\pgfqpoint{5.375387in}{2.749494in}}%
\pgfpathcurveto{\pgfqpoint{5.371480in}{2.753400in}}{\pgfqpoint{5.366180in}{2.755596in}}{\pgfqpoint{5.360655in}{2.755596in}}%
\pgfpathcurveto{\pgfqpoint{5.355130in}{2.755596in}}{\pgfqpoint{5.349831in}{2.753400in}}{\pgfqpoint{5.345924in}{2.749494in}}%
\pgfpathcurveto{\pgfqpoint{5.342017in}{2.745587in}}{\pgfqpoint{5.339822in}{2.740287in}}{\pgfqpoint{5.339822in}{2.734762in}}%
\pgfpathcurveto{\pgfqpoint{5.339822in}{2.729237in}}{\pgfqpoint{5.342017in}{2.723938in}}{\pgfqpoint{5.345924in}{2.720031in}}%
\pgfpathcurveto{\pgfqpoint{5.349831in}{2.716124in}}{\pgfqpoint{5.355130in}{2.713929in}}{\pgfqpoint{5.360655in}{2.713929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434882in}{1.118546in}}%
\pgfpathcurveto{\pgfqpoint{5.440407in}{1.118546in}}{\pgfqpoint{5.445707in}{1.120742in}}{\pgfqpoint{5.449613in}{1.124648in}}%
\pgfpathcurveto{\pgfqpoint{5.453520in}{1.128555in}}{\pgfqpoint{5.455715in}{1.133855in}}{\pgfqpoint{5.455715in}{1.139380in}}%
\pgfpathcurveto{\pgfqpoint{5.455715in}{1.144905in}}{\pgfqpoint{5.453520in}{1.150204in}}{\pgfqpoint{5.449613in}{1.154111in}}%
\pgfpathcurveto{\pgfqpoint{5.445707in}{1.158018in}}{\pgfqpoint{5.440407in}{1.160213in}}{\pgfqpoint{5.434882in}{1.160213in}}%
\pgfpathcurveto{\pgfqpoint{5.429357in}{1.160213in}}{\pgfqpoint{5.424058in}{1.158018in}}{\pgfqpoint{5.420151in}{1.154111in}}%
\pgfpathcurveto{\pgfqpoint{5.416244in}{1.150204in}}{\pgfqpoint{5.414049in}{1.144905in}}{\pgfqpoint{5.414049in}{1.139380in}}%
\pgfpathcurveto{\pgfqpoint{5.414049in}{1.133855in}}{\pgfqpoint{5.416244in}{1.128555in}}{\pgfqpoint{5.420151in}{1.124648in}}%
\pgfpathcurveto{\pgfqpoint{5.424058in}{1.120742in}}{\pgfqpoint{5.429357in}{1.118546in}}{\pgfqpoint{5.434882in}{1.118546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716252in}{1.940092in}}%
\pgfpathcurveto{\pgfqpoint{5.721777in}{1.940092in}}{\pgfqpoint{5.727077in}{1.942287in}}{\pgfqpoint{5.730984in}{1.946194in}}%
\pgfpathcurveto{\pgfqpoint{5.734890in}{1.950101in}}{\pgfqpoint{5.737086in}{1.955400in}}{\pgfqpoint{5.737086in}{1.960926in}}%
\pgfpathcurveto{\pgfqpoint{5.737086in}{1.966451in}}{\pgfqpoint{5.734890in}{1.971750in}}{\pgfqpoint{5.730984in}{1.975657in}}%
\pgfpathcurveto{\pgfqpoint{5.727077in}{1.979564in}}{\pgfqpoint{5.721777in}{1.981759in}}{\pgfqpoint{5.716252in}{1.981759in}}%
\pgfpathcurveto{\pgfqpoint{5.710727in}{1.981759in}}{\pgfqpoint{5.705428in}{1.979564in}}{\pgfqpoint{5.701521in}{1.975657in}}%
\pgfpathcurveto{\pgfqpoint{5.697614in}{1.971750in}}{\pgfqpoint{5.695419in}{1.966451in}}{\pgfqpoint{5.695419in}{1.960926in}}%
\pgfpathcurveto{\pgfqpoint{5.695419in}{1.955400in}}{\pgfqpoint{5.697614in}{1.950101in}}{\pgfqpoint{5.701521in}{1.946194in}}%
\pgfpathcurveto{\pgfqpoint{5.705428in}{1.942287in}}{\pgfqpoint{5.710727in}{1.940092in}}{\pgfqpoint{5.716252in}{1.940092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446981in}{1.150385in}}%
\pgfpathcurveto{\pgfqpoint{5.452506in}{1.150385in}}{\pgfqpoint{5.457806in}{1.152580in}}{\pgfqpoint{5.461712in}{1.156487in}}%
\pgfpathcurveto{\pgfqpoint{5.465619in}{1.160394in}}{\pgfqpoint{5.467814in}{1.165694in}}{\pgfqpoint{5.467814in}{1.171219in}}%
\pgfpathcurveto{\pgfqpoint{5.467814in}{1.176744in}}{\pgfqpoint{5.465619in}{1.182043in}}{\pgfqpoint{5.461712in}{1.185950in}}%
\pgfpathcurveto{\pgfqpoint{5.457806in}{1.189857in}}{\pgfqpoint{5.452506in}{1.192052in}}{\pgfqpoint{5.446981in}{1.192052in}}%
\pgfpathcurveto{\pgfqpoint{5.441456in}{1.192052in}}{\pgfqpoint{5.436156in}{1.189857in}}{\pgfqpoint{5.432250in}{1.185950in}}%
\pgfpathcurveto{\pgfqpoint{5.428343in}{1.182043in}}{\pgfqpoint{5.426148in}{1.176744in}}{\pgfqpoint{5.426148in}{1.171219in}}%
\pgfpathcurveto{\pgfqpoint{5.426148in}{1.165694in}}{\pgfqpoint{5.428343in}{1.160394in}}{\pgfqpoint{5.432250in}{1.156487in}}%
\pgfpathcurveto{\pgfqpoint{5.436156in}{1.152580in}}{\pgfqpoint{5.441456in}{1.150385in}}{\pgfqpoint{5.446981in}{1.150385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699951in}{2.372816in}}%
\pgfpathcurveto{\pgfqpoint{5.705476in}{2.372816in}}{\pgfqpoint{5.710775in}{2.375011in}}{\pgfqpoint{5.714682in}{2.378918in}}%
\pgfpathcurveto{\pgfqpoint{5.718589in}{2.382825in}}{\pgfqpoint{5.720784in}{2.388124in}}{\pgfqpoint{5.720784in}{2.393649in}}%
\pgfpathcurveto{\pgfqpoint{5.720784in}{2.399174in}}{\pgfqpoint{5.718589in}{2.404474in}}{\pgfqpoint{5.714682in}{2.408381in}}%
\pgfpathcurveto{\pgfqpoint{5.710775in}{2.412287in}}{\pgfqpoint{5.705476in}{2.414483in}}{\pgfqpoint{5.699951in}{2.414483in}}%
\pgfpathcurveto{\pgfqpoint{5.694426in}{2.414483in}}{\pgfqpoint{5.689126in}{2.412287in}}{\pgfqpoint{5.685219in}{2.408381in}}%
\pgfpathcurveto{\pgfqpoint{5.681312in}{2.404474in}}{\pgfqpoint{5.679117in}{2.399174in}}{\pgfqpoint{5.679117in}{2.393649in}}%
\pgfpathcurveto{\pgfqpoint{5.679117in}{2.388124in}}{\pgfqpoint{5.681312in}{2.382825in}}{\pgfqpoint{5.685219in}{2.378918in}}%
\pgfpathcurveto{\pgfqpoint{5.689126in}{2.375011in}}{\pgfqpoint{5.694426in}{2.372816in}}{\pgfqpoint{5.699951in}{2.372816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540914in}{1.441207in}}%
\pgfpathcurveto{\pgfqpoint{5.546439in}{1.441207in}}{\pgfqpoint{5.551738in}{1.443402in}}{\pgfqpoint{5.555645in}{1.447309in}}%
\pgfpathcurveto{\pgfqpoint{5.559552in}{1.451216in}}{\pgfqpoint{5.561747in}{1.456515in}}{\pgfqpoint{5.561747in}{1.462041in}}%
\pgfpathcurveto{\pgfqpoint{5.561747in}{1.467566in}}{\pgfqpoint{5.559552in}{1.472865in}}{\pgfqpoint{5.555645in}{1.476772in}}%
\pgfpathcurveto{\pgfqpoint{5.551738in}{1.480679in}}{\pgfqpoint{5.546439in}{1.482874in}}{\pgfqpoint{5.540914in}{1.482874in}}%
\pgfpathcurveto{\pgfqpoint{5.535389in}{1.482874in}}{\pgfqpoint{5.530089in}{1.480679in}}{\pgfqpoint{5.526182in}{1.476772in}}%
\pgfpathcurveto{\pgfqpoint{5.522275in}{1.472865in}}{\pgfqpoint{5.520080in}{1.467566in}}{\pgfqpoint{5.520080in}{1.462041in}}%
\pgfpathcurveto{\pgfqpoint{5.520080in}{1.456515in}}{\pgfqpoint{5.522275in}{1.451216in}}{\pgfqpoint{5.526182in}{1.447309in}}%
\pgfpathcurveto{\pgfqpoint{5.530089in}{1.443402in}}{\pgfqpoint{5.535389in}{1.441207in}}{\pgfqpoint{5.540914in}{1.441207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727462in}{1.904409in}}%
\pgfpathcurveto{\pgfqpoint{5.732987in}{1.904409in}}{\pgfqpoint{5.738287in}{1.906604in}}{\pgfqpoint{5.742194in}{1.910511in}}%
\pgfpathcurveto{\pgfqpoint{5.746100in}{1.914418in}}{\pgfqpoint{5.748295in}{1.919717in}}{\pgfqpoint{5.748295in}{1.925243in}}%
\pgfpathcurveto{\pgfqpoint{5.748295in}{1.930768in}}{\pgfqpoint{5.746100in}{1.936067in}}{\pgfqpoint{5.742194in}{1.939974in}}%
\pgfpathcurveto{\pgfqpoint{5.738287in}{1.943881in}}{\pgfqpoint{5.732987in}{1.946076in}}{\pgfqpoint{5.727462in}{1.946076in}}%
\pgfpathcurveto{\pgfqpoint{5.721937in}{1.946076in}}{\pgfqpoint{5.716638in}{1.943881in}}{\pgfqpoint{5.712731in}{1.939974in}}%
\pgfpathcurveto{\pgfqpoint{5.708824in}{1.936067in}}{\pgfqpoint{5.706629in}{1.930768in}}{\pgfqpoint{5.706629in}{1.925243in}}%
\pgfpathcurveto{\pgfqpoint{5.706629in}{1.919717in}}{\pgfqpoint{5.708824in}{1.914418in}}{\pgfqpoint{5.712731in}{1.910511in}}%
\pgfpathcurveto{\pgfqpoint{5.716638in}{1.906604in}}{\pgfqpoint{5.721937in}{1.904409in}}{\pgfqpoint{5.727462in}{1.904409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560236in}{1.949849in}}%
\pgfpathcurveto{\pgfqpoint{5.565761in}{1.949849in}}{\pgfqpoint{5.571060in}{1.952044in}}{\pgfqpoint{5.574967in}{1.955951in}}%
\pgfpathcurveto{\pgfqpoint{5.578874in}{1.959858in}}{\pgfqpoint{5.581069in}{1.965157in}}{\pgfqpoint{5.581069in}{1.970682in}}%
\pgfpathcurveto{\pgfqpoint{5.581069in}{1.976207in}}{\pgfqpoint{5.578874in}{1.981507in}}{\pgfqpoint{5.574967in}{1.985414in}}%
\pgfpathcurveto{\pgfqpoint{5.571060in}{1.989320in}}{\pgfqpoint{5.565761in}{1.991515in}}{\pgfqpoint{5.560236in}{1.991515in}}%
\pgfpathcurveto{\pgfqpoint{5.554711in}{1.991515in}}{\pgfqpoint{5.549411in}{1.989320in}}{\pgfqpoint{5.545504in}{1.985414in}}%
\pgfpathcurveto{\pgfqpoint{5.541597in}{1.981507in}}{\pgfqpoint{5.539402in}{1.976207in}}{\pgfqpoint{5.539402in}{1.970682in}}%
\pgfpathcurveto{\pgfqpoint{5.539402in}{1.965157in}}{\pgfqpoint{5.541597in}{1.959858in}}{\pgfqpoint{5.545504in}{1.955951in}}%
\pgfpathcurveto{\pgfqpoint{5.549411in}{1.952044in}}{\pgfqpoint{5.554711in}{1.949849in}}{\pgfqpoint{5.560236in}{1.949849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877353in}{1.714442in}}%
\pgfpathcurveto{\pgfqpoint{5.882878in}{1.714442in}}{\pgfqpoint{5.888178in}{1.716637in}}{\pgfqpoint{5.892085in}{1.720544in}}%
\pgfpathcurveto{\pgfqpoint{5.895991in}{1.724451in}}{\pgfqpoint{5.898187in}{1.729751in}}{\pgfqpoint{5.898187in}{1.735276in}}%
\pgfpathcurveto{\pgfqpoint{5.898187in}{1.740801in}}{\pgfqpoint{5.895991in}{1.746100in}}{\pgfqpoint{5.892085in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{5.888178in}{1.753914in}}{\pgfqpoint{5.882878in}{1.756109in}}{\pgfqpoint{5.877353in}{1.756109in}}%
\pgfpathcurveto{\pgfqpoint{5.871828in}{1.756109in}}{\pgfqpoint{5.866529in}{1.753914in}}{\pgfqpoint{5.862622in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{5.858715in}{1.746100in}}{\pgfqpoint{5.856520in}{1.740801in}}{\pgfqpoint{5.856520in}{1.735276in}}%
\pgfpathcurveto{\pgfqpoint{5.856520in}{1.729751in}}{\pgfqpoint{5.858715in}{1.724451in}}{\pgfqpoint{5.862622in}{1.720544in}}%
\pgfpathcurveto{\pgfqpoint{5.866529in}{1.716637in}}{\pgfqpoint{5.871828in}{1.714442in}}{\pgfqpoint{5.877353in}{1.714442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924399in}{2.984123in}}%
\pgfpathcurveto{\pgfqpoint{5.929924in}{2.984123in}}{\pgfqpoint{5.935223in}{2.986318in}}{\pgfqpoint{5.939130in}{2.990225in}}%
\pgfpathcurveto{\pgfqpoint{5.943037in}{2.994132in}}{\pgfqpoint{5.945232in}{2.999431in}}{\pgfqpoint{5.945232in}{3.004956in}}%
\pgfpathcurveto{\pgfqpoint{5.945232in}{3.010481in}}{\pgfqpoint{5.943037in}{3.015781in}}{\pgfqpoint{5.939130in}{3.019688in}}%
\pgfpathcurveto{\pgfqpoint{5.935223in}{3.023595in}}{\pgfqpoint{5.929924in}{3.025790in}}{\pgfqpoint{5.924399in}{3.025790in}}%
\pgfpathcurveto{\pgfqpoint{5.918874in}{3.025790in}}{\pgfqpoint{5.913574in}{3.023595in}}{\pgfqpoint{5.909667in}{3.019688in}}%
\pgfpathcurveto{\pgfqpoint{5.905760in}{3.015781in}}{\pgfqpoint{5.903565in}{3.010481in}}{\pgfqpoint{5.903565in}{3.004956in}}%
\pgfpathcurveto{\pgfqpoint{5.903565in}{2.999431in}}{\pgfqpoint{5.905760in}{2.994132in}}{\pgfqpoint{5.909667in}{2.990225in}}%
\pgfpathcurveto{\pgfqpoint{5.913574in}{2.986318in}}{\pgfqpoint{5.918874in}{2.984123in}}{\pgfqpoint{5.924399in}{2.984123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645408in}{2.840659in}}%
\pgfpathcurveto{\pgfqpoint{5.650933in}{2.840659in}}{\pgfqpoint{5.656232in}{2.842854in}}{\pgfqpoint{5.660139in}{2.846761in}}%
\pgfpathcurveto{\pgfqpoint{5.664046in}{2.850668in}}{\pgfqpoint{5.666241in}{2.855967in}}{\pgfqpoint{5.666241in}{2.861492in}}%
\pgfpathcurveto{\pgfqpoint{5.666241in}{2.867017in}}{\pgfqpoint{5.664046in}{2.872317in}}{\pgfqpoint{5.660139in}{2.876224in}}%
\pgfpathcurveto{\pgfqpoint{5.656232in}{2.880131in}}{\pgfqpoint{5.650933in}{2.882326in}}{\pgfqpoint{5.645408in}{2.882326in}}%
\pgfpathcurveto{\pgfqpoint{5.639883in}{2.882326in}}{\pgfqpoint{5.634583in}{2.880131in}}{\pgfqpoint{5.630676in}{2.876224in}}%
\pgfpathcurveto{\pgfqpoint{5.626770in}{2.872317in}}{\pgfqpoint{5.624575in}{2.867017in}}{\pgfqpoint{5.624575in}{2.861492in}}%
\pgfpathcurveto{\pgfqpoint{5.624575in}{2.855967in}}{\pgfqpoint{5.626770in}{2.850668in}}{\pgfqpoint{5.630676in}{2.846761in}}%
\pgfpathcurveto{\pgfqpoint{5.634583in}{2.842854in}}{\pgfqpoint{5.639883in}{2.840659in}}{\pgfqpoint{5.645408in}{2.840659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797509in}{2.970048in}}%
\pgfpathcurveto{\pgfqpoint{5.803034in}{2.970048in}}{\pgfqpoint{5.808334in}{2.972243in}}{\pgfqpoint{5.812241in}{2.976150in}}%
\pgfpathcurveto{\pgfqpoint{5.816148in}{2.980057in}}{\pgfqpoint{5.818343in}{2.985356in}}{\pgfqpoint{5.818343in}{2.990881in}}%
\pgfpathcurveto{\pgfqpoint{5.818343in}{2.996406in}}{\pgfqpoint{5.816148in}{3.001706in}}{\pgfqpoint{5.812241in}{3.005613in}}%
\pgfpathcurveto{\pgfqpoint{5.808334in}{3.009519in}}{\pgfqpoint{5.803034in}{3.011715in}}{\pgfqpoint{5.797509in}{3.011715in}}%
\pgfpathcurveto{\pgfqpoint{5.791984in}{3.011715in}}{\pgfqpoint{5.786685in}{3.009519in}}{\pgfqpoint{5.782778in}{3.005613in}}%
\pgfpathcurveto{\pgfqpoint{5.778871in}{3.001706in}}{\pgfqpoint{5.776676in}{2.996406in}}{\pgfqpoint{5.776676in}{2.990881in}}%
\pgfpathcurveto{\pgfqpoint{5.776676in}{2.985356in}}{\pgfqpoint{5.778871in}{2.980057in}}{\pgfqpoint{5.782778in}{2.976150in}}%
\pgfpathcurveto{\pgfqpoint{5.786685in}{2.972243in}}{\pgfqpoint{5.791984in}{2.970048in}}{\pgfqpoint{5.797509in}{2.970048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384180in}{2.522996in}}%
\pgfpathcurveto{\pgfqpoint{5.389705in}{2.522996in}}{\pgfqpoint{5.395004in}{2.525192in}}{\pgfqpoint{5.398911in}{2.529098in}}%
\pgfpathcurveto{\pgfqpoint{5.402818in}{2.533005in}}{\pgfqpoint{5.405013in}{2.538305in}}{\pgfqpoint{5.405013in}{2.543830in}}%
\pgfpathcurveto{\pgfqpoint{5.405013in}{2.549355in}}{\pgfqpoint{5.402818in}{2.554654in}}{\pgfqpoint{5.398911in}{2.558561in}}%
\pgfpathcurveto{\pgfqpoint{5.395004in}{2.562468in}}{\pgfqpoint{5.389705in}{2.564663in}}{\pgfqpoint{5.384180in}{2.564663in}}%
\pgfpathcurveto{\pgfqpoint{5.378655in}{2.564663in}}{\pgfqpoint{5.373355in}{2.562468in}}{\pgfqpoint{5.369448in}{2.558561in}}%
\pgfpathcurveto{\pgfqpoint{5.365542in}{2.554654in}}{\pgfqpoint{5.363346in}{2.549355in}}{\pgfqpoint{5.363346in}{2.543830in}}%
\pgfpathcurveto{\pgfqpoint{5.363346in}{2.538305in}}{\pgfqpoint{5.365542in}{2.533005in}}{\pgfqpoint{5.369448in}{2.529098in}}%
\pgfpathcurveto{\pgfqpoint{5.373355in}{2.525192in}}{\pgfqpoint{5.378655in}{2.522996in}}{\pgfqpoint{5.384180in}{2.522996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914419in}{2.762184in}}%
\pgfpathcurveto{\pgfqpoint{5.919944in}{2.762184in}}{\pgfqpoint{5.925244in}{2.764379in}}{\pgfqpoint{5.929150in}{2.768286in}}%
\pgfpathcurveto{\pgfqpoint{5.933057in}{2.772192in}}{\pgfqpoint{5.935252in}{2.777492in}}{\pgfqpoint{5.935252in}{2.783017in}}%
\pgfpathcurveto{\pgfqpoint{5.935252in}{2.788542in}}{\pgfqpoint{5.933057in}{2.793842in}}{\pgfqpoint{5.929150in}{2.797748in}}%
\pgfpathcurveto{\pgfqpoint{5.925244in}{2.801655in}}{\pgfqpoint{5.919944in}{2.803850in}}{\pgfqpoint{5.914419in}{2.803850in}}%
\pgfpathcurveto{\pgfqpoint{5.908894in}{2.803850in}}{\pgfqpoint{5.903594in}{2.801655in}}{\pgfqpoint{5.899688in}{2.797748in}}%
\pgfpathcurveto{\pgfqpoint{5.895781in}{2.793842in}}{\pgfqpoint{5.893586in}{2.788542in}}{\pgfqpoint{5.893586in}{2.783017in}}%
\pgfpathcurveto{\pgfqpoint{5.893586in}{2.777492in}}{\pgfqpoint{5.895781in}{2.772192in}}{\pgfqpoint{5.899688in}{2.768286in}}%
\pgfpathcurveto{\pgfqpoint{5.903594in}{2.764379in}}{\pgfqpoint{5.908894in}{2.762184in}}{\pgfqpoint{5.914419in}{2.762184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898960in}{1.802584in}}%
\pgfpathcurveto{\pgfqpoint{5.904485in}{1.802584in}}{\pgfqpoint{5.909785in}{1.804779in}}{\pgfqpoint{5.913691in}{1.808686in}}%
\pgfpathcurveto{\pgfqpoint{5.917598in}{1.812592in}}{\pgfqpoint{5.919793in}{1.817892in}}{\pgfqpoint{5.919793in}{1.823417in}}%
\pgfpathcurveto{\pgfqpoint{5.919793in}{1.828942in}}{\pgfqpoint{5.917598in}{1.834242in}}{\pgfqpoint{5.913691in}{1.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.909785in}{1.842055in}}{\pgfqpoint{5.904485in}{1.844250in}}{\pgfqpoint{5.898960in}{1.844250in}}%
\pgfpathcurveto{\pgfqpoint{5.893435in}{1.844250in}}{\pgfqpoint{5.888135in}{1.842055in}}{\pgfqpoint{5.884229in}{1.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.880322in}{1.834242in}}{\pgfqpoint{5.878127in}{1.828942in}}{\pgfqpoint{5.878127in}{1.823417in}}%
\pgfpathcurveto{\pgfqpoint{5.878127in}{1.817892in}}{\pgfqpoint{5.880322in}{1.812592in}}{\pgfqpoint{5.884229in}{1.808686in}}%
\pgfpathcurveto{\pgfqpoint{5.888135in}{1.804779in}}{\pgfqpoint{5.893435in}{1.802584in}}{\pgfqpoint{5.898960in}{1.802584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637528in}{3.029452in}}%
\pgfpathcurveto{\pgfqpoint{5.643053in}{3.029452in}}{\pgfqpoint{5.648352in}{3.031647in}}{\pgfqpoint{5.652259in}{3.035554in}}%
\pgfpathcurveto{\pgfqpoint{5.656166in}{3.039460in}}{\pgfqpoint{5.658361in}{3.044760in}}{\pgfqpoint{5.658361in}{3.050285in}}%
\pgfpathcurveto{\pgfqpoint{5.658361in}{3.055810in}}{\pgfqpoint{5.656166in}{3.061110in}}{\pgfqpoint{5.652259in}{3.065016in}}%
\pgfpathcurveto{\pgfqpoint{5.648352in}{3.068923in}}{\pgfqpoint{5.643053in}{3.071118in}}{\pgfqpoint{5.637528in}{3.071118in}}%
\pgfpathcurveto{\pgfqpoint{5.632003in}{3.071118in}}{\pgfqpoint{5.626703in}{3.068923in}}{\pgfqpoint{5.622796in}{3.065016in}}%
\pgfpathcurveto{\pgfqpoint{5.618890in}{3.061110in}}{\pgfqpoint{5.616695in}{3.055810in}}{\pgfqpoint{5.616695in}{3.050285in}}%
\pgfpathcurveto{\pgfqpoint{5.616695in}{3.044760in}}{\pgfqpoint{5.618890in}{3.039460in}}{\pgfqpoint{5.622796in}{3.035554in}}%
\pgfpathcurveto{\pgfqpoint{5.626703in}{3.031647in}}{\pgfqpoint{5.632003in}{3.029452in}}{\pgfqpoint{5.637528in}{3.029452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627788in}{1.920177in}}%
\pgfpathcurveto{\pgfqpoint{5.633313in}{1.920177in}}{\pgfqpoint{5.638612in}{1.922372in}}{\pgfqpoint{5.642519in}{1.926279in}}%
\pgfpathcurveto{\pgfqpoint{5.646426in}{1.930185in}}{\pgfqpoint{5.648621in}{1.935485in}}{\pgfqpoint{5.648621in}{1.941010in}}%
\pgfpathcurveto{\pgfqpoint{5.648621in}{1.946535in}}{\pgfqpoint{5.646426in}{1.951834in}}{\pgfqpoint{5.642519in}{1.955741in}}%
\pgfpathcurveto{\pgfqpoint{5.638612in}{1.959648in}}{\pgfqpoint{5.633313in}{1.961843in}}{\pgfqpoint{5.627788in}{1.961843in}}%
\pgfpathcurveto{\pgfqpoint{5.622263in}{1.961843in}}{\pgfqpoint{5.616963in}{1.959648in}}{\pgfqpoint{5.613056in}{1.955741in}}%
\pgfpathcurveto{\pgfqpoint{5.609149in}{1.951834in}}{\pgfqpoint{5.606954in}{1.946535in}}{\pgfqpoint{5.606954in}{1.941010in}}%
\pgfpathcurveto{\pgfqpoint{5.606954in}{1.935485in}}{\pgfqpoint{5.609149in}{1.930185in}}{\pgfqpoint{5.613056in}{1.926279in}}%
\pgfpathcurveto{\pgfqpoint{5.616963in}{1.922372in}}{\pgfqpoint{5.622263in}{1.920177in}}{\pgfqpoint{5.627788in}{1.920177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389577in}{2.378362in}}%
\pgfpathcurveto{\pgfqpoint{5.395102in}{2.378362in}}{\pgfqpoint{5.400402in}{2.380557in}}{\pgfqpoint{5.404309in}{2.384464in}}%
\pgfpathcurveto{\pgfqpoint{5.408216in}{2.388370in}}{\pgfqpoint{5.410411in}{2.393670in}}{\pgfqpoint{5.410411in}{2.399195in}}%
\pgfpathcurveto{\pgfqpoint{5.410411in}{2.404720in}}{\pgfqpoint{5.408216in}{2.410020in}}{\pgfqpoint{5.404309in}{2.413926in}}%
\pgfpathcurveto{\pgfqpoint{5.400402in}{2.417833in}}{\pgfqpoint{5.395102in}{2.420028in}}{\pgfqpoint{5.389577in}{2.420028in}}%
\pgfpathcurveto{\pgfqpoint{5.384052in}{2.420028in}}{\pgfqpoint{5.378753in}{2.417833in}}{\pgfqpoint{5.374846in}{2.413926in}}%
\pgfpathcurveto{\pgfqpoint{5.370939in}{2.410020in}}{\pgfqpoint{5.368744in}{2.404720in}}{\pgfqpoint{5.368744in}{2.399195in}}%
\pgfpathcurveto{\pgfqpoint{5.368744in}{2.393670in}}{\pgfqpoint{5.370939in}{2.388370in}}{\pgfqpoint{5.374846in}{2.384464in}}%
\pgfpathcurveto{\pgfqpoint{5.378753in}{2.380557in}}{\pgfqpoint{5.384052in}{2.378362in}}{\pgfqpoint{5.389577in}{2.378362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544936in}{1.801532in}}%
\pgfpathcurveto{\pgfqpoint{5.550461in}{1.801532in}}{\pgfqpoint{5.555760in}{1.803727in}}{\pgfqpoint{5.559667in}{1.807633in}}%
\pgfpathcurveto{\pgfqpoint{5.563574in}{1.811540in}}{\pgfqpoint{5.565769in}{1.816840in}}{\pgfqpoint{5.565769in}{1.822365in}}%
\pgfpathcurveto{\pgfqpoint{5.565769in}{1.827890in}}{\pgfqpoint{5.563574in}{1.833189in}}{\pgfqpoint{5.559667in}{1.837096in}}%
\pgfpathcurveto{\pgfqpoint{5.555760in}{1.841003in}}{\pgfqpoint{5.550461in}{1.843198in}}{\pgfqpoint{5.544936in}{1.843198in}}%
\pgfpathcurveto{\pgfqpoint{5.539411in}{1.843198in}}{\pgfqpoint{5.534111in}{1.841003in}}{\pgfqpoint{5.530204in}{1.837096in}}%
\pgfpathcurveto{\pgfqpoint{5.526297in}{1.833189in}}{\pgfqpoint{5.524102in}{1.827890in}}{\pgfqpoint{5.524102in}{1.822365in}}%
\pgfpathcurveto{\pgfqpoint{5.524102in}{1.816840in}}{\pgfqpoint{5.526297in}{1.811540in}}{\pgfqpoint{5.530204in}{1.807633in}}%
\pgfpathcurveto{\pgfqpoint{5.534111in}{1.803727in}}{\pgfqpoint{5.539411in}{1.801532in}}{\pgfqpoint{5.544936in}{1.801532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792960in}{2.453847in}}%
\pgfpathcurveto{\pgfqpoint{5.798485in}{2.453847in}}{\pgfqpoint{5.803785in}{2.456042in}}{\pgfqpoint{5.807692in}{2.459948in}}%
\pgfpathcurveto{\pgfqpoint{5.811598in}{2.463855in}}{\pgfqpoint{5.813794in}{2.469155in}}{\pgfqpoint{5.813794in}{2.474680in}}%
\pgfpathcurveto{\pgfqpoint{5.813794in}{2.480205in}}{\pgfqpoint{5.811598in}{2.485504in}}{\pgfqpoint{5.807692in}{2.489411in}}%
\pgfpathcurveto{\pgfqpoint{5.803785in}{2.493318in}}{\pgfqpoint{5.798485in}{2.495513in}}{\pgfqpoint{5.792960in}{2.495513in}}%
\pgfpathcurveto{\pgfqpoint{5.787435in}{2.495513in}}{\pgfqpoint{5.782136in}{2.493318in}}{\pgfqpoint{5.778229in}{2.489411in}}%
\pgfpathcurveto{\pgfqpoint{5.774322in}{2.485504in}}{\pgfqpoint{5.772127in}{2.480205in}}{\pgfqpoint{5.772127in}{2.474680in}}%
\pgfpathcurveto{\pgfqpoint{5.772127in}{2.469155in}}{\pgfqpoint{5.774322in}{2.463855in}}{\pgfqpoint{5.778229in}{2.459948in}}%
\pgfpathcurveto{\pgfqpoint{5.782136in}{2.456042in}}{\pgfqpoint{5.787435in}{2.453847in}}{\pgfqpoint{5.792960in}{2.453847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702428in}{1.882220in}}%
\pgfpathcurveto{\pgfqpoint{5.707953in}{1.882220in}}{\pgfqpoint{5.713252in}{1.884415in}}{\pgfqpoint{5.717159in}{1.888322in}}%
\pgfpathcurveto{\pgfqpoint{5.721066in}{1.892229in}}{\pgfqpoint{5.723261in}{1.897528in}}{\pgfqpoint{5.723261in}{1.903053in}}%
\pgfpathcurveto{\pgfqpoint{5.723261in}{1.908578in}}{\pgfqpoint{5.721066in}{1.913878in}}{\pgfqpoint{5.717159in}{1.917785in}}%
\pgfpathcurveto{\pgfqpoint{5.713252in}{1.921692in}}{\pgfqpoint{5.707953in}{1.923887in}}{\pgfqpoint{5.702428in}{1.923887in}}%
\pgfpathcurveto{\pgfqpoint{5.696903in}{1.923887in}}{\pgfqpoint{5.691603in}{1.921692in}}{\pgfqpoint{5.687697in}{1.917785in}}%
\pgfpathcurveto{\pgfqpoint{5.683790in}{1.913878in}}{\pgfqpoint{5.681595in}{1.908578in}}{\pgfqpoint{5.681595in}{1.903053in}}%
\pgfpathcurveto{\pgfqpoint{5.681595in}{1.897528in}}{\pgfqpoint{5.683790in}{1.892229in}}{\pgfqpoint{5.687697in}{1.888322in}}%
\pgfpathcurveto{\pgfqpoint{5.691603in}{1.884415in}}{\pgfqpoint{5.696903in}{1.882220in}}{\pgfqpoint{5.702428in}{1.882220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532922in}{1.923242in}}%
\pgfpathcurveto{\pgfqpoint{5.538447in}{1.923242in}}{\pgfqpoint{5.543746in}{1.925437in}}{\pgfqpoint{5.547653in}{1.929344in}}%
\pgfpathcurveto{\pgfqpoint{5.551560in}{1.933251in}}{\pgfqpoint{5.553755in}{1.938550in}}{\pgfqpoint{5.553755in}{1.944075in}}%
\pgfpathcurveto{\pgfqpoint{5.553755in}{1.949601in}}{\pgfqpoint{5.551560in}{1.954900in}}{\pgfqpoint{5.547653in}{1.958807in}}%
\pgfpathcurveto{\pgfqpoint{5.543746in}{1.962714in}}{\pgfqpoint{5.538447in}{1.964909in}}{\pgfqpoint{5.532922in}{1.964909in}}%
\pgfpathcurveto{\pgfqpoint{5.527397in}{1.964909in}}{\pgfqpoint{5.522097in}{1.962714in}}{\pgfqpoint{5.518190in}{1.958807in}}%
\pgfpathcurveto{\pgfqpoint{5.514284in}{1.954900in}}{\pgfqpoint{5.512088in}{1.949601in}}{\pgfqpoint{5.512088in}{1.944075in}}%
\pgfpathcurveto{\pgfqpoint{5.512088in}{1.938550in}}{\pgfqpoint{5.514284in}{1.933251in}}{\pgfqpoint{5.518190in}{1.929344in}}%
\pgfpathcurveto{\pgfqpoint{5.522097in}{1.925437in}}{\pgfqpoint{5.527397in}{1.923242in}}{\pgfqpoint{5.532922in}{1.923242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877105in}{1.325414in}}%
\pgfpathcurveto{\pgfqpoint{5.882630in}{1.325414in}}{\pgfqpoint{5.887929in}{1.327609in}}{\pgfqpoint{5.891836in}{1.331516in}}%
\pgfpathcurveto{\pgfqpoint{5.895743in}{1.335422in}}{\pgfqpoint{5.897938in}{1.340722in}}{\pgfqpoint{5.897938in}{1.346247in}}%
\pgfpathcurveto{\pgfqpoint{5.897938in}{1.351772in}}{\pgfqpoint{5.895743in}{1.357072in}}{\pgfqpoint{5.891836in}{1.360978in}}%
\pgfpathcurveto{\pgfqpoint{5.887929in}{1.364885in}}{\pgfqpoint{5.882630in}{1.367080in}}{\pgfqpoint{5.877105in}{1.367080in}}%
\pgfpathcurveto{\pgfqpoint{5.871580in}{1.367080in}}{\pgfqpoint{5.866280in}{1.364885in}}{\pgfqpoint{5.862373in}{1.360978in}}%
\pgfpathcurveto{\pgfqpoint{5.858467in}{1.357072in}}{\pgfqpoint{5.856271in}{1.351772in}}{\pgfqpoint{5.856271in}{1.346247in}}%
\pgfpathcurveto{\pgfqpoint{5.856271in}{1.340722in}}{\pgfqpoint{5.858467in}{1.335422in}}{\pgfqpoint{5.862373in}{1.331516in}}%
\pgfpathcurveto{\pgfqpoint{5.866280in}{1.327609in}}{\pgfqpoint{5.871580in}{1.325414in}}{\pgfqpoint{5.877105in}{1.325414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708421in}{2.105276in}}%
\pgfpathcurveto{\pgfqpoint{5.713946in}{2.105276in}}{\pgfqpoint{5.719246in}{2.107471in}}{\pgfqpoint{5.723152in}{2.111378in}}%
\pgfpathcurveto{\pgfqpoint{5.727059in}{2.115284in}}{\pgfqpoint{5.729254in}{2.120584in}}{\pgfqpoint{5.729254in}{2.126109in}}%
\pgfpathcurveto{\pgfqpoint{5.729254in}{2.131634in}}{\pgfqpoint{5.727059in}{2.136934in}}{\pgfqpoint{5.723152in}{2.140840in}}%
\pgfpathcurveto{\pgfqpoint{5.719246in}{2.144747in}}{\pgfqpoint{5.713946in}{2.146942in}}{\pgfqpoint{5.708421in}{2.146942in}}%
\pgfpathcurveto{\pgfqpoint{5.702896in}{2.146942in}}{\pgfqpoint{5.697596in}{2.144747in}}{\pgfqpoint{5.693690in}{2.140840in}}%
\pgfpathcurveto{\pgfqpoint{5.689783in}{2.136934in}}{\pgfqpoint{5.687588in}{2.131634in}}{\pgfqpoint{5.687588in}{2.126109in}}%
\pgfpathcurveto{\pgfqpoint{5.687588in}{2.120584in}}{\pgfqpoint{5.689783in}{2.115284in}}{\pgfqpoint{5.693690in}{2.111378in}}%
\pgfpathcurveto{\pgfqpoint{5.697596in}{2.107471in}}{\pgfqpoint{5.702896in}{2.105276in}}{\pgfqpoint{5.708421in}{2.105276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847144in}{2.774581in}}%
\pgfpathcurveto{\pgfqpoint{5.852670in}{2.774581in}}{\pgfqpoint{5.857969in}{2.776776in}}{\pgfqpoint{5.861876in}{2.780683in}}%
\pgfpathcurveto{\pgfqpoint{5.865783in}{2.784590in}}{\pgfqpoint{5.867978in}{2.789889in}}{\pgfqpoint{5.867978in}{2.795414in}}%
\pgfpathcurveto{\pgfqpoint{5.867978in}{2.800939in}}{\pgfqpoint{5.865783in}{2.806239in}}{\pgfqpoint{5.861876in}{2.810145in}}%
\pgfpathcurveto{\pgfqpoint{5.857969in}{2.814052in}}{\pgfqpoint{5.852670in}{2.816247in}}{\pgfqpoint{5.847144in}{2.816247in}}%
\pgfpathcurveto{\pgfqpoint{5.841619in}{2.816247in}}{\pgfqpoint{5.836320in}{2.814052in}}{\pgfqpoint{5.832413in}{2.810145in}}%
\pgfpathcurveto{\pgfqpoint{5.828506in}{2.806239in}}{\pgfqpoint{5.826311in}{2.800939in}}{\pgfqpoint{5.826311in}{2.795414in}}%
\pgfpathcurveto{\pgfqpoint{5.826311in}{2.789889in}}{\pgfqpoint{5.828506in}{2.784590in}}{\pgfqpoint{5.832413in}{2.780683in}}%
\pgfpathcurveto{\pgfqpoint{5.836320in}{2.776776in}}{\pgfqpoint{5.841619in}{2.774581in}}{\pgfqpoint{5.847144in}{2.774581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831380in}{3.122997in}}%
\pgfpathcurveto{\pgfqpoint{5.836905in}{3.122997in}}{\pgfqpoint{5.842204in}{3.125192in}}{\pgfqpoint{5.846111in}{3.129099in}}%
\pgfpathcurveto{\pgfqpoint{5.850018in}{3.133006in}}{\pgfqpoint{5.852213in}{3.138306in}}{\pgfqpoint{5.852213in}{3.143831in}}%
\pgfpathcurveto{\pgfqpoint{5.852213in}{3.149356in}}{\pgfqpoint{5.850018in}{3.154655in}}{\pgfqpoint{5.846111in}{3.158562in}}%
\pgfpathcurveto{\pgfqpoint{5.842204in}{3.162469in}}{\pgfqpoint{5.836905in}{3.164664in}}{\pgfqpoint{5.831380in}{3.164664in}}%
\pgfpathcurveto{\pgfqpoint{5.825854in}{3.164664in}}{\pgfqpoint{5.820555in}{3.162469in}}{\pgfqpoint{5.816648in}{3.158562in}}%
\pgfpathcurveto{\pgfqpoint{5.812741in}{3.154655in}}{\pgfqpoint{5.810546in}{3.149356in}}{\pgfqpoint{5.810546in}{3.143831in}}%
\pgfpathcurveto{\pgfqpoint{5.810546in}{3.138306in}}{\pgfqpoint{5.812741in}{3.133006in}}{\pgfqpoint{5.816648in}{3.129099in}}%
\pgfpathcurveto{\pgfqpoint{5.820555in}{3.125192in}}{\pgfqpoint{5.825854in}{3.122997in}}{\pgfqpoint{5.831380in}{3.122997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356391in}{3.035357in}}%
\pgfpathcurveto{\pgfqpoint{5.361916in}{3.035357in}}{\pgfqpoint{5.367215in}{3.037552in}}{\pgfqpoint{5.371122in}{3.041459in}}%
\pgfpathcurveto{\pgfqpoint{5.375029in}{3.045365in}}{\pgfqpoint{5.377224in}{3.050665in}}{\pgfqpoint{5.377224in}{3.056190in}}%
\pgfpathcurveto{\pgfqpoint{5.377224in}{3.061715in}}{\pgfqpoint{5.375029in}{3.067015in}}{\pgfqpoint{5.371122in}{3.070921in}}%
\pgfpathcurveto{\pgfqpoint{5.367215in}{3.074828in}}{\pgfqpoint{5.361916in}{3.077023in}}{\pgfqpoint{5.356391in}{3.077023in}}%
\pgfpathcurveto{\pgfqpoint{5.350866in}{3.077023in}}{\pgfqpoint{5.345566in}{3.074828in}}{\pgfqpoint{5.341659in}{3.070921in}}%
\pgfpathcurveto{\pgfqpoint{5.337752in}{3.067015in}}{\pgfqpoint{5.335557in}{3.061715in}}{\pgfqpoint{5.335557in}{3.056190in}}%
\pgfpathcurveto{\pgfqpoint{5.335557in}{3.050665in}}{\pgfqpoint{5.337752in}{3.045365in}}{\pgfqpoint{5.341659in}{3.041459in}}%
\pgfpathcurveto{\pgfqpoint{5.345566in}{3.037552in}}{\pgfqpoint{5.350866in}{3.035357in}}{\pgfqpoint{5.356391in}{3.035357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857832in}{1.985467in}}%
\pgfpathcurveto{\pgfqpoint{5.863358in}{1.985467in}}{\pgfqpoint{5.868657in}{1.987662in}}{\pgfqpoint{5.872564in}{1.991568in}}%
\pgfpathcurveto{\pgfqpoint{5.876471in}{1.995475in}}{\pgfqpoint{5.878666in}{2.000775in}}{\pgfqpoint{5.878666in}{2.006300in}}%
\pgfpathcurveto{\pgfqpoint{5.878666in}{2.011825in}}{\pgfqpoint{5.876471in}{2.017124in}}{\pgfqpoint{5.872564in}{2.021031in}}%
\pgfpathcurveto{\pgfqpoint{5.868657in}{2.024938in}}{\pgfqpoint{5.863358in}{2.027133in}}{\pgfqpoint{5.857832in}{2.027133in}}%
\pgfpathcurveto{\pgfqpoint{5.852307in}{2.027133in}}{\pgfqpoint{5.847008in}{2.024938in}}{\pgfqpoint{5.843101in}{2.021031in}}%
\pgfpathcurveto{\pgfqpoint{5.839194in}{2.017124in}}{\pgfqpoint{5.836999in}{2.011825in}}{\pgfqpoint{5.836999in}{2.006300in}}%
\pgfpathcurveto{\pgfqpoint{5.836999in}{2.000775in}}{\pgfqpoint{5.839194in}{1.995475in}}{\pgfqpoint{5.843101in}{1.991568in}}%
\pgfpathcurveto{\pgfqpoint{5.847008in}{1.987662in}}{\pgfqpoint{5.852307in}{1.985467in}}{\pgfqpoint{5.857832in}{1.985467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678739in}{1.772672in}}%
\pgfpathcurveto{\pgfqpoint{5.684264in}{1.772672in}}{\pgfqpoint{5.689564in}{1.774867in}}{\pgfqpoint{5.693470in}{1.778774in}}%
\pgfpathcurveto{\pgfqpoint{5.697377in}{1.782680in}}{\pgfqpoint{5.699572in}{1.787980in}}{\pgfqpoint{5.699572in}{1.793505in}}%
\pgfpathcurveto{\pgfqpoint{5.699572in}{1.799030in}}{\pgfqpoint{5.697377in}{1.804329in}}{\pgfqpoint{5.693470in}{1.808236in}}%
\pgfpathcurveto{\pgfqpoint{5.689564in}{1.812143in}}{\pgfqpoint{5.684264in}{1.814338in}}{\pgfqpoint{5.678739in}{1.814338in}}%
\pgfpathcurveto{\pgfqpoint{5.673214in}{1.814338in}}{\pgfqpoint{5.667914in}{1.812143in}}{\pgfqpoint{5.664008in}{1.808236in}}%
\pgfpathcurveto{\pgfqpoint{5.660101in}{1.804329in}}{\pgfqpoint{5.657906in}{1.799030in}}{\pgfqpoint{5.657906in}{1.793505in}}%
\pgfpathcurveto{\pgfqpoint{5.657906in}{1.787980in}}{\pgfqpoint{5.660101in}{1.782680in}}{\pgfqpoint{5.664008in}{1.778774in}}%
\pgfpathcurveto{\pgfqpoint{5.667914in}{1.774867in}}{\pgfqpoint{5.673214in}{1.772672in}}{\pgfqpoint{5.678739in}{1.772672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467200in}{2.681256in}}%
\pgfpathcurveto{\pgfqpoint{5.472725in}{2.681256in}}{\pgfqpoint{5.478025in}{2.683451in}}{\pgfqpoint{5.481932in}{2.687358in}}%
\pgfpathcurveto{\pgfqpoint{5.485838in}{2.691265in}}{\pgfqpoint{5.488034in}{2.696564in}}{\pgfqpoint{5.488034in}{2.702089in}}%
\pgfpathcurveto{\pgfqpoint{5.488034in}{2.707614in}}{\pgfqpoint{5.485838in}{2.712914in}}{\pgfqpoint{5.481932in}{2.716821in}}%
\pgfpathcurveto{\pgfqpoint{5.478025in}{2.720727in}}{\pgfqpoint{5.472725in}{2.722923in}}{\pgfqpoint{5.467200in}{2.722923in}}%
\pgfpathcurveto{\pgfqpoint{5.461675in}{2.722923in}}{\pgfqpoint{5.456376in}{2.720727in}}{\pgfqpoint{5.452469in}{2.716821in}}%
\pgfpathcurveto{\pgfqpoint{5.448562in}{2.712914in}}{\pgfqpoint{5.446367in}{2.707614in}}{\pgfqpoint{5.446367in}{2.702089in}}%
\pgfpathcurveto{\pgfqpoint{5.446367in}{2.696564in}}{\pgfqpoint{5.448562in}{2.691265in}}{\pgfqpoint{5.452469in}{2.687358in}}%
\pgfpathcurveto{\pgfqpoint{5.456376in}{2.683451in}}{\pgfqpoint{5.461675in}{2.681256in}}{\pgfqpoint{5.467200in}{2.681256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565243in}{2.695831in}}%
\pgfpathcurveto{\pgfqpoint{5.570769in}{2.695831in}}{\pgfqpoint{5.576068in}{2.698026in}}{\pgfqpoint{5.579975in}{2.701933in}}%
\pgfpathcurveto{\pgfqpoint{5.583882in}{2.705840in}}{\pgfqpoint{5.586077in}{2.711139in}}{\pgfqpoint{5.586077in}{2.716665in}}%
\pgfpathcurveto{\pgfqpoint{5.586077in}{2.722190in}}{\pgfqpoint{5.583882in}{2.727489in}}{\pgfqpoint{5.579975in}{2.731396in}}%
\pgfpathcurveto{\pgfqpoint{5.576068in}{2.735303in}}{\pgfqpoint{5.570769in}{2.737498in}}{\pgfqpoint{5.565243in}{2.737498in}}%
\pgfpathcurveto{\pgfqpoint{5.559718in}{2.737498in}}{\pgfqpoint{5.554419in}{2.735303in}}{\pgfqpoint{5.550512in}{2.731396in}}%
\pgfpathcurveto{\pgfqpoint{5.546605in}{2.727489in}}{\pgfqpoint{5.544410in}{2.722190in}}{\pgfqpoint{5.544410in}{2.716665in}}%
\pgfpathcurveto{\pgfqpoint{5.544410in}{2.711139in}}{\pgfqpoint{5.546605in}{2.705840in}}{\pgfqpoint{5.550512in}{2.701933in}}%
\pgfpathcurveto{\pgfqpoint{5.554419in}{2.698026in}}{\pgfqpoint{5.559718in}{2.695831in}}{\pgfqpoint{5.565243in}{2.695831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578480in}{2.372808in}}%
\pgfpathcurveto{\pgfqpoint{5.584005in}{2.372808in}}{\pgfqpoint{5.589305in}{2.375003in}}{\pgfqpoint{5.593212in}{2.378910in}}%
\pgfpathcurveto{\pgfqpoint{5.597118in}{2.382817in}}{\pgfqpoint{5.599314in}{2.388116in}}{\pgfqpoint{5.599314in}{2.393641in}}%
\pgfpathcurveto{\pgfqpoint{5.599314in}{2.399166in}}{\pgfqpoint{5.597118in}{2.404466in}}{\pgfqpoint{5.593212in}{2.408373in}}%
\pgfpathcurveto{\pgfqpoint{5.589305in}{2.412280in}}{\pgfqpoint{5.584005in}{2.414475in}}{\pgfqpoint{5.578480in}{2.414475in}}%
\pgfpathcurveto{\pgfqpoint{5.572955in}{2.414475in}}{\pgfqpoint{5.567656in}{2.412280in}}{\pgfqpoint{5.563749in}{2.408373in}}%
\pgfpathcurveto{\pgfqpoint{5.559842in}{2.404466in}}{\pgfqpoint{5.557647in}{2.399166in}}{\pgfqpoint{5.557647in}{2.393641in}}%
\pgfpathcurveto{\pgfqpoint{5.557647in}{2.388116in}}{\pgfqpoint{5.559842in}{2.382817in}}{\pgfqpoint{5.563749in}{2.378910in}}%
\pgfpathcurveto{\pgfqpoint{5.567656in}{2.375003in}}{\pgfqpoint{5.572955in}{2.372808in}}{\pgfqpoint{5.578480in}{2.372808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946838in}{2.273578in}}%
\pgfpathcurveto{\pgfqpoint{5.952363in}{2.273578in}}{\pgfqpoint{5.957662in}{2.275773in}}{\pgfqpoint{5.961569in}{2.279680in}}%
\pgfpathcurveto{\pgfqpoint{5.965476in}{2.283587in}}{\pgfqpoint{5.967671in}{2.288886in}}{\pgfqpoint{5.967671in}{2.294411in}}%
\pgfpathcurveto{\pgfqpoint{5.967671in}{2.299936in}}{\pgfqpoint{5.965476in}{2.305236in}}{\pgfqpoint{5.961569in}{2.309143in}}%
\pgfpathcurveto{\pgfqpoint{5.957662in}{2.313050in}}{\pgfqpoint{5.952363in}{2.315245in}}{\pgfqpoint{5.946838in}{2.315245in}}%
\pgfpathcurveto{\pgfqpoint{5.941313in}{2.315245in}}{\pgfqpoint{5.936013in}{2.313050in}}{\pgfqpoint{5.932106in}{2.309143in}}%
\pgfpathcurveto{\pgfqpoint{5.928199in}{2.305236in}}{\pgfqpoint{5.926004in}{2.299936in}}{\pgfqpoint{5.926004in}{2.294411in}}%
\pgfpathcurveto{\pgfqpoint{5.926004in}{2.288886in}}{\pgfqpoint{5.928199in}{2.283587in}}{\pgfqpoint{5.932106in}{2.279680in}}%
\pgfpathcurveto{\pgfqpoint{5.936013in}{2.275773in}}{\pgfqpoint{5.941313in}{2.273578in}}{\pgfqpoint{5.946838in}{2.273578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645524in}{1.923433in}}%
\pgfpathcurveto{\pgfqpoint{5.651049in}{1.923433in}}{\pgfqpoint{5.656349in}{1.925628in}}{\pgfqpoint{5.660256in}{1.929535in}}%
\pgfpathcurveto{\pgfqpoint{5.664162in}{1.933442in}}{\pgfqpoint{5.666357in}{1.938742in}}{\pgfqpoint{5.666357in}{1.944267in}}%
\pgfpathcurveto{\pgfqpoint{5.666357in}{1.949792in}}{\pgfqpoint{5.664162in}{1.955091in}}{\pgfqpoint{5.660256in}{1.958998in}}%
\pgfpathcurveto{\pgfqpoint{5.656349in}{1.962905in}}{\pgfqpoint{5.651049in}{1.965100in}}{\pgfqpoint{5.645524in}{1.965100in}}%
\pgfpathcurveto{\pgfqpoint{5.639999in}{1.965100in}}{\pgfqpoint{5.634700in}{1.962905in}}{\pgfqpoint{5.630793in}{1.958998in}}%
\pgfpathcurveto{\pgfqpoint{5.626886in}{1.955091in}}{\pgfqpoint{5.624691in}{1.949792in}}{\pgfqpoint{5.624691in}{1.944267in}}%
\pgfpathcurveto{\pgfqpoint{5.624691in}{1.938742in}}{\pgfqpoint{5.626886in}{1.933442in}}{\pgfqpoint{5.630793in}{1.929535in}}%
\pgfpathcurveto{\pgfqpoint{5.634700in}{1.925628in}}{\pgfqpoint{5.639999in}{1.923433in}}{\pgfqpoint{5.645524in}{1.923433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464239in}{2.471251in}}%
\pgfpathcurveto{\pgfqpoint{5.469764in}{2.471251in}}{\pgfqpoint{5.475064in}{2.473446in}}{\pgfqpoint{5.478970in}{2.477352in}}%
\pgfpathcurveto{\pgfqpoint{5.482877in}{2.481259in}}{\pgfqpoint{5.485072in}{2.486559in}}{\pgfqpoint{5.485072in}{2.492084in}}%
\pgfpathcurveto{\pgfqpoint{5.485072in}{2.497609in}}{\pgfqpoint{5.482877in}{2.502908in}}{\pgfqpoint{5.478970in}{2.506815in}}%
\pgfpathcurveto{\pgfqpoint{5.475064in}{2.510722in}}{\pgfqpoint{5.469764in}{2.512917in}}{\pgfqpoint{5.464239in}{2.512917in}}%
\pgfpathcurveto{\pgfqpoint{5.458714in}{2.512917in}}{\pgfqpoint{5.453415in}{2.510722in}}{\pgfqpoint{5.449508in}{2.506815in}}%
\pgfpathcurveto{\pgfqpoint{5.445601in}{2.502908in}}{\pgfqpoint{5.443406in}{2.497609in}}{\pgfqpoint{5.443406in}{2.492084in}}%
\pgfpathcurveto{\pgfqpoint{5.443406in}{2.486559in}}{\pgfqpoint{5.445601in}{2.481259in}}{\pgfqpoint{5.449508in}{2.477352in}}%
\pgfpathcurveto{\pgfqpoint{5.453415in}{2.473446in}}{\pgfqpoint{5.458714in}{2.471251in}}{\pgfqpoint{5.464239in}{2.471251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950955in}{2.447062in}}%
\pgfpathcurveto{\pgfqpoint{5.956480in}{2.447062in}}{\pgfqpoint{5.961780in}{2.449257in}}{\pgfqpoint{5.965687in}{2.453164in}}%
\pgfpathcurveto{\pgfqpoint{5.969593in}{2.457071in}}{\pgfqpoint{5.971789in}{2.462371in}}{\pgfqpoint{5.971789in}{2.467896in}}%
\pgfpathcurveto{\pgfqpoint{5.971789in}{2.473421in}}{\pgfqpoint{5.969593in}{2.478720in}}{\pgfqpoint{5.965687in}{2.482627in}}%
\pgfpathcurveto{\pgfqpoint{5.961780in}{2.486534in}}{\pgfqpoint{5.956480in}{2.488729in}}{\pgfqpoint{5.950955in}{2.488729in}}%
\pgfpathcurveto{\pgfqpoint{5.945430in}{2.488729in}}{\pgfqpoint{5.940131in}{2.486534in}}{\pgfqpoint{5.936224in}{2.482627in}}%
\pgfpathcurveto{\pgfqpoint{5.932317in}{2.478720in}}{\pgfqpoint{5.930122in}{2.473421in}}{\pgfqpoint{5.930122in}{2.467896in}}%
\pgfpathcurveto{\pgfqpoint{5.930122in}{2.462371in}}{\pgfqpoint{5.932317in}{2.457071in}}{\pgfqpoint{5.936224in}{2.453164in}}%
\pgfpathcurveto{\pgfqpoint{5.940131in}{2.449257in}}{\pgfqpoint{5.945430in}{2.447062in}}{\pgfqpoint{5.950955in}{2.447062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341880in}{1.789010in}}%
\pgfpathcurveto{\pgfqpoint{5.347405in}{1.789010in}}{\pgfqpoint{5.352704in}{1.791205in}}{\pgfqpoint{5.356611in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.360518in}{1.799019in}}{\pgfqpoint{5.362713in}{1.804319in}}{\pgfqpoint{5.362713in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.362713in}{1.815369in}}{\pgfqpoint{5.360518in}{1.820668in}}{\pgfqpoint{5.356611in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.352704in}{1.828482in}}{\pgfqpoint{5.347405in}{1.830677in}}{\pgfqpoint{5.341880in}{1.830677in}}%
\pgfpathcurveto{\pgfqpoint{5.336355in}{1.830677in}}{\pgfqpoint{5.331055in}{1.828482in}}{\pgfqpoint{5.327148in}{1.824575in}}%
\pgfpathcurveto{\pgfqpoint{5.323242in}{1.820668in}}{\pgfqpoint{5.321046in}{1.815369in}}{\pgfqpoint{5.321046in}{1.809844in}}%
\pgfpathcurveto{\pgfqpoint{5.321046in}{1.804319in}}{\pgfqpoint{5.323242in}{1.799019in}}{\pgfqpoint{5.327148in}{1.795112in}}%
\pgfpathcurveto{\pgfqpoint{5.331055in}{1.791205in}}{\pgfqpoint{5.336355in}{1.789010in}}{\pgfqpoint{5.341880in}{1.789010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495415in}{2.318655in}}%
\pgfpathcurveto{\pgfqpoint{5.500940in}{2.318655in}}{\pgfqpoint{5.506240in}{2.320850in}}{\pgfqpoint{5.510146in}{2.324757in}}%
\pgfpathcurveto{\pgfqpoint{5.514053in}{2.328664in}}{\pgfqpoint{5.516248in}{2.333963in}}{\pgfqpoint{5.516248in}{2.339488in}}%
\pgfpathcurveto{\pgfqpoint{5.516248in}{2.345013in}}{\pgfqpoint{5.514053in}{2.350313in}}{\pgfqpoint{5.510146in}{2.354220in}}%
\pgfpathcurveto{\pgfqpoint{5.506240in}{2.358127in}}{\pgfqpoint{5.500940in}{2.360322in}}{\pgfqpoint{5.495415in}{2.360322in}}%
\pgfpathcurveto{\pgfqpoint{5.489890in}{2.360322in}}{\pgfqpoint{5.484590in}{2.358127in}}{\pgfqpoint{5.480684in}{2.354220in}}%
\pgfpathcurveto{\pgfqpoint{5.476777in}{2.350313in}}{\pgfqpoint{5.474582in}{2.345013in}}{\pgfqpoint{5.474582in}{2.339488in}}%
\pgfpathcurveto{\pgfqpoint{5.474582in}{2.333963in}}{\pgfqpoint{5.476777in}{2.328664in}}{\pgfqpoint{5.480684in}{2.324757in}}%
\pgfpathcurveto{\pgfqpoint{5.484590in}{2.320850in}}{\pgfqpoint{5.489890in}{2.318655in}}{\pgfqpoint{5.495415in}{2.318655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411036in}{2.230209in}}%
\pgfpathcurveto{\pgfqpoint{5.416561in}{2.230209in}}{\pgfqpoint{5.421860in}{2.232405in}}{\pgfqpoint{5.425767in}{2.236311in}}%
\pgfpathcurveto{\pgfqpoint{5.429674in}{2.240218in}}{\pgfqpoint{5.431869in}{2.245518in}}{\pgfqpoint{5.431869in}{2.251043in}}%
\pgfpathcurveto{\pgfqpoint{5.431869in}{2.256568in}}{\pgfqpoint{5.429674in}{2.261867in}}{\pgfqpoint{5.425767in}{2.265774in}}%
\pgfpathcurveto{\pgfqpoint{5.421860in}{2.269681in}}{\pgfqpoint{5.416561in}{2.271876in}}{\pgfqpoint{5.411036in}{2.271876in}}%
\pgfpathcurveto{\pgfqpoint{5.405510in}{2.271876in}}{\pgfqpoint{5.400211in}{2.269681in}}{\pgfqpoint{5.396304in}{2.265774in}}%
\pgfpathcurveto{\pgfqpoint{5.392397in}{2.261867in}}{\pgfqpoint{5.390202in}{2.256568in}}{\pgfqpoint{5.390202in}{2.251043in}}%
\pgfpathcurveto{\pgfqpoint{5.390202in}{2.245518in}}{\pgfqpoint{5.392397in}{2.240218in}}{\pgfqpoint{5.396304in}{2.236311in}}%
\pgfpathcurveto{\pgfqpoint{5.400211in}{2.232405in}}{\pgfqpoint{5.405510in}{2.230209in}}{\pgfqpoint{5.411036in}{2.230209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{2.478580in}}%
\pgfpathcurveto{\pgfqpoint{5.852039in}{2.478580in}}{\pgfqpoint{5.857338in}{2.480775in}}{\pgfqpoint{5.861245in}{2.484682in}}%
\pgfpathcurveto{\pgfqpoint{5.865152in}{2.488589in}}{\pgfqpoint{5.867347in}{2.493888in}}{\pgfqpoint{5.867347in}{2.499413in}}%
\pgfpathcurveto{\pgfqpoint{5.867347in}{2.504938in}}{\pgfqpoint{5.865152in}{2.510238in}}{\pgfqpoint{5.861245in}{2.514145in}}%
\pgfpathcurveto{\pgfqpoint{5.857338in}{2.518051in}}{\pgfqpoint{5.852039in}{2.520247in}}{\pgfqpoint{5.846514in}{2.520247in}}%
\pgfpathcurveto{\pgfqpoint{5.840988in}{2.520247in}}{\pgfqpoint{5.835689in}{2.518051in}}{\pgfqpoint{5.831782in}{2.514145in}}%
\pgfpathcurveto{\pgfqpoint{5.827875in}{2.510238in}}{\pgfqpoint{5.825680in}{2.504938in}}{\pgfqpoint{5.825680in}{2.499413in}}%
\pgfpathcurveto{\pgfqpoint{5.825680in}{2.493888in}}{\pgfqpoint{5.827875in}{2.488589in}}{\pgfqpoint{5.831782in}{2.484682in}}%
\pgfpathcurveto{\pgfqpoint{5.835689in}{2.480775in}}{\pgfqpoint{5.840988in}{2.478580in}}{\pgfqpoint{5.846514in}{2.478580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427943in}{2.239449in}}%
\pgfpathcurveto{\pgfqpoint{5.433468in}{2.239449in}}{\pgfqpoint{5.438767in}{2.241644in}}{\pgfqpoint{5.442674in}{2.245551in}}%
\pgfpathcurveto{\pgfqpoint{5.446581in}{2.249458in}}{\pgfqpoint{5.448776in}{2.254757in}}{\pgfqpoint{5.448776in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.448776in}{2.265808in}}{\pgfqpoint{5.446581in}{2.271107in}}{\pgfqpoint{5.442674in}{2.275014in}}%
\pgfpathcurveto{\pgfqpoint{5.438767in}{2.278921in}}{\pgfqpoint{5.433468in}{2.281116in}}{\pgfqpoint{5.427943in}{2.281116in}}%
\pgfpathcurveto{\pgfqpoint{5.422418in}{2.281116in}}{\pgfqpoint{5.417118in}{2.278921in}}{\pgfqpoint{5.413211in}{2.275014in}}%
\pgfpathcurveto{\pgfqpoint{5.409304in}{2.271107in}}{\pgfqpoint{5.407109in}{2.265808in}}{\pgfqpoint{5.407109in}{2.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.407109in}{2.254757in}}{\pgfqpoint{5.409304in}{2.249458in}}{\pgfqpoint{5.413211in}{2.245551in}}%
\pgfpathcurveto{\pgfqpoint{5.417118in}{2.241644in}}{\pgfqpoint{5.422418in}{2.239449in}}{\pgfqpoint{5.427943in}{2.239449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671715in}{1.772672in}}%
\pgfpathcurveto{\pgfqpoint{5.677240in}{1.772672in}}{\pgfqpoint{5.682539in}{1.774867in}}{\pgfqpoint{5.686446in}{1.778774in}}%
\pgfpathcurveto{\pgfqpoint{5.690353in}{1.782680in}}{\pgfqpoint{5.692548in}{1.787980in}}{\pgfqpoint{5.692548in}{1.793505in}}%
\pgfpathcurveto{\pgfqpoint{5.692548in}{1.799030in}}{\pgfqpoint{5.690353in}{1.804329in}}{\pgfqpoint{5.686446in}{1.808236in}}%
\pgfpathcurveto{\pgfqpoint{5.682539in}{1.812143in}}{\pgfqpoint{5.677240in}{1.814338in}}{\pgfqpoint{5.671715in}{1.814338in}}%
\pgfpathcurveto{\pgfqpoint{5.666190in}{1.814338in}}{\pgfqpoint{5.660890in}{1.812143in}}{\pgfqpoint{5.656983in}{1.808236in}}%
\pgfpathcurveto{\pgfqpoint{5.653077in}{1.804329in}}{\pgfqpoint{5.650881in}{1.799030in}}{\pgfqpoint{5.650881in}{1.793505in}}%
\pgfpathcurveto{\pgfqpoint{5.650881in}{1.787980in}}{\pgfqpoint{5.653077in}{1.782680in}}{\pgfqpoint{5.656983in}{1.778774in}}%
\pgfpathcurveto{\pgfqpoint{5.660890in}{1.774867in}}{\pgfqpoint{5.666190in}{1.772672in}}{\pgfqpoint{5.671715in}{1.772672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427019in}{2.659268in}}%
\pgfpathcurveto{\pgfqpoint{5.432544in}{2.659268in}}{\pgfqpoint{5.437844in}{2.661463in}}{\pgfqpoint{5.441751in}{2.665370in}}%
\pgfpathcurveto{\pgfqpoint{5.445657in}{2.669277in}}{\pgfqpoint{5.447853in}{2.674577in}}{\pgfqpoint{5.447853in}{2.680102in}}%
\pgfpathcurveto{\pgfqpoint{5.447853in}{2.685627in}}{\pgfqpoint{5.445657in}{2.690926in}}{\pgfqpoint{5.441751in}{2.694833in}}%
\pgfpathcurveto{\pgfqpoint{5.437844in}{2.698740in}}{\pgfqpoint{5.432544in}{2.700935in}}{\pgfqpoint{5.427019in}{2.700935in}}%
\pgfpathcurveto{\pgfqpoint{5.421494in}{2.700935in}}{\pgfqpoint{5.416195in}{2.698740in}}{\pgfqpoint{5.412288in}{2.694833in}}%
\pgfpathcurveto{\pgfqpoint{5.408381in}{2.690926in}}{\pgfqpoint{5.406186in}{2.685627in}}{\pgfqpoint{5.406186in}{2.680102in}}%
\pgfpathcurveto{\pgfqpoint{5.406186in}{2.674577in}}{\pgfqpoint{5.408381in}{2.669277in}}{\pgfqpoint{5.412288in}{2.665370in}}%
\pgfpathcurveto{\pgfqpoint{5.416195in}{2.661463in}}{\pgfqpoint{5.421494in}{2.659268in}}{\pgfqpoint{5.427019in}{2.659268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350870in}{3.479534in}}%
\pgfpathcurveto{\pgfqpoint{5.356396in}{3.479534in}}{\pgfqpoint{5.361695in}{3.481729in}}{\pgfqpoint{5.365602in}{3.485636in}}%
\pgfpathcurveto{\pgfqpoint{5.369509in}{3.489543in}}{\pgfqpoint{5.371704in}{3.494842in}}{\pgfqpoint{5.371704in}{3.500367in}}%
\pgfpathcurveto{\pgfqpoint{5.371704in}{3.505892in}}{\pgfqpoint{5.369509in}{3.511192in}}{\pgfqpoint{5.365602in}{3.515099in}}%
\pgfpathcurveto{\pgfqpoint{5.361695in}{3.519006in}}{\pgfqpoint{5.356396in}{3.521201in}}{\pgfqpoint{5.350870in}{3.521201in}}%
\pgfpathcurveto{\pgfqpoint{5.345345in}{3.521201in}}{\pgfqpoint{5.340046in}{3.519006in}}{\pgfqpoint{5.336139in}{3.515099in}}%
\pgfpathcurveto{\pgfqpoint{5.332232in}{3.511192in}}{\pgfqpoint{5.330037in}{3.505892in}}{\pgfqpoint{5.330037in}{3.500367in}}%
\pgfpathcurveto{\pgfqpoint{5.330037in}{3.494842in}}{\pgfqpoint{5.332232in}{3.489543in}}{\pgfqpoint{5.336139in}{3.485636in}}%
\pgfpathcurveto{\pgfqpoint{5.340046in}{3.481729in}}{\pgfqpoint{5.345345in}{3.479534in}}{\pgfqpoint{5.350870in}{3.479534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685611in}{2.876028in}}%
\pgfpathcurveto{\pgfqpoint{5.691136in}{2.876028in}}{\pgfqpoint{5.696436in}{2.878223in}}{\pgfqpoint{5.700342in}{2.882130in}}%
\pgfpathcurveto{\pgfqpoint{5.704249in}{2.886037in}}{\pgfqpoint{5.706444in}{2.891336in}}{\pgfqpoint{5.706444in}{2.896861in}}%
\pgfpathcurveto{\pgfqpoint{5.706444in}{2.902386in}}{\pgfqpoint{5.704249in}{2.907686in}}{\pgfqpoint{5.700342in}{2.911593in}}%
\pgfpathcurveto{\pgfqpoint{5.696436in}{2.915499in}}{\pgfqpoint{5.691136in}{2.917695in}}{\pgfqpoint{5.685611in}{2.917695in}}%
\pgfpathcurveto{\pgfqpoint{5.680086in}{2.917695in}}{\pgfqpoint{5.674786in}{2.915499in}}{\pgfqpoint{5.670880in}{2.911593in}}%
\pgfpathcurveto{\pgfqpoint{5.666973in}{2.907686in}}{\pgfqpoint{5.664778in}{2.902386in}}{\pgfqpoint{5.664778in}{2.896861in}}%
\pgfpathcurveto{\pgfqpoint{5.664778in}{2.891336in}}{\pgfqpoint{5.666973in}{2.886037in}}{\pgfqpoint{5.670880in}{2.882130in}}%
\pgfpathcurveto{\pgfqpoint{5.674786in}{2.878223in}}{\pgfqpoint{5.680086in}{2.876028in}}{\pgfqpoint{5.685611in}{2.876028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804168in}{1.602776in}}%
\pgfpathcurveto{\pgfqpoint{5.809694in}{1.602776in}}{\pgfqpoint{5.814993in}{1.604971in}}{\pgfqpoint{5.818900in}{1.608878in}}%
\pgfpathcurveto{\pgfqpoint{5.822807in}{1.612785in}}{\pgfqpoint{5.825002in}{1.618084in}}{\pgfqpoint{5.825002in}{1.623609in}}%
\pgfpathcurveto{\pgfqpoint{5.825002in}{1.629134in}}{\pgfqpoint{5.822807in}{1.634434in}}{\pgfqpoint{5.818900in}{1.638341in}}%
\pgfpathcurveto{\pgfqpoint{5.814993in}{1.642248in}}{\pgfqpoint{5.809694in}{1.644443in}}{\pgfqpoint{5.804168in}{1.644443in}}%
\pgfpathcurveto{\pgfqpoint{5.798643in}{1.644443in}}{\pgfqpoint{5.793344in}{1.642248in}}{\pgfqpoint{5.789437in}{1.638341in}}%
\pgfpathcurveto{\pgfqpoint{5.785530in}{1.634434in}}{\pgfqpoint{5.783335in}{1.629134in}}{\pgfqpoint{5.783335in}{1.623609in}}%
\pgfpathcurveto{\pgfqpoint{5.783335in}{1.618084in}}{\pgfqpoint{5.785530in}{1.612785in}}{\pgfqpoint{5.789437in}{1.608878in}}%
\pgfpathcurveto{\pgfqpoint{5.793344in}{1.604971in}}{\pgfqpoint{5.798643in}{1.602776in}}{\pgfqpoint{5.804168in}{1.602776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609178in}{2.628394in}}%
\pgfpathcurveto{\pgfqpoint{5.614703in}{2.628394in}}{\pgfqpoint{5.620003in}{2.630589in}}{\pgfqpoint{5.623910in}{2.634496in}}%
\pgfpathcurveto{\pgfqpoint{5.627816in}{2.638403in}}{\pgfqpoint{5.630011in}{2.643703in}}{\pgfqpoint{5.630011in}{2.649228in}}%
\pgfpathcurveto{\pgfqpoint{5.630011in}{2.654753in}}{\pgfqpoint{5.627816in}{2.660052in}}{\pgfqpoint{5.623910in}{2.663959in}}%
\pgfpathcurveto{\pgfqpoint{5.620003in}{2.667866in}}{\pgfqpoint{5.614703in}{2.670061in}}{\pgfqpoint{5.609178in}{2.670061in}}%
\pgfpathcurveto{\pgfqpoint{5.603653in}{2.670061in}}{\pgfqpoint{5.598354in}{2.667866in}}{\pgfqpoint{5.594447in}{2.663959in}}%
\pgfpathcurveto{\pgfqpoint{5.590540in}{2.660052in}}{\pgfqpoint{5.588345in}{2.654753in}}{\pgfqpoint{5.588345in}{2.649228in}}%
\pgfpathcurveto{\pgfqpoint{5.588345in}{2.643703in}}{\pgfqpoint{5.590540in}{2.638403in}}{\pgfqpoint{5.594447in}{2.634496in}}%
\pgfpathcurveto{\pgfqpoint{5.598354in}{2.630589in}}{\pgfqpoint{5.603653in}{2.628394in}}{\pgfqpoint{5.609178in}{2.628394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591301in}{1.974399in}}%
\pgfpathcurveto{\pgfqpoint{5.596826in}{1.974399in}}{\pgfqpoint{5.602125in}{1.976594in}}{\pgfqpoint{5.606032in}{1.980501in}}%
\pgfpathcurveto{\pgfqpoint{5.609939in}{1.984407in}}{\pgfqpoint{5.612134in}{1.989707in}}{\pgfqpoint{5.612134in}{1.995232in}}%
\pgfpathcurveto{\pgfqpoint{5.612134in}{2.000757in}}{\pgfqpoint{5.609939in}{2.006057in}}{\pgfqpoint{5.606032in}{2.009963in}}%
\pgfpathcurveto{\pgfqpoint{5.602125in}{2.013870in}}{\pgfqpoint{5.596826in}{2.016065in}}{\pgfqpoint{5.591301in}{2.016065in}}%
\pgfpathcurveto{\pgfqpoint{5.585776in}{2.016065in}}{\pgfqpoint{5.580476in}{2.013870in}}{\pgfqpoint{5.576569in}{2.009963in}}%
\pgfpathcurveto{\pgfqpoint{5.572662in}{2.006057in}}{\pgfqpoint{5.570467in}{2.000757in}}{\pgfqpoint{5.570467in}{1.995232in}}%
\pgfpathcurveto{\pgfqpoint{5.570467in}{1.989707in}}{\pgfqpoint{5.572662in}{1.984407in}}{\pgfqpoint{5.576569in}{1.980501in}}%
\pgfpathcurveto{\pgfqpoint{5.580476in}{1.976594in}}{\pgfqpoint{5.585776in}{1.974399in}}{\pgfqpoint{5.591301in}{1.974399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511502in}{2.975026in}}%
\pgfpathcurveto{\pgfqpoint{5.517028in}{2.975026in}}{\pgfqpoint{5.522327in}{2.977221in}}{\pgfqpoint{5.526234in}{2.981128in}}%
\pgfpathcurveto{\pgfqpoint{5.530141in}{2.985035in}}{\pgfqpoint{5.532336in}{2.990334in}}{\pgfqpoint{5.532336in}{2.995859in}}%
\pgfpathcurveto{\pgfqpoint{5.532336in}{3.001384in}}{\pgfqpoint{5.530141in}{3.006684in}}{\pgfqpoint{5.526234in}{3.010591in}}%
\pgfpathcurveto{\pgfqpoint{5.522327in}{3.014498in}}{\pgfqpoint{5.517028in}{3.016693in}}{\pgfqpoint{5.511502in}{3.016693in}}%
\pgfpathcurveto{\pgfqpoint{5.505977in}{3.016693in}}{\pgfqpoint{5.500678in}{3.014498in}}{\pgfqpoint{5.496771in}{3.010591in}}%
\pgfpathcurveto{\pgfqpoint{5.492864in}{3.006684in}}{\pgfqpoint{5.490669in}{3.001384in}}{\pgfqpoint{5.490669in}{2.995859in}}%
\pgfpathcurveto{\pgfqpoint{5.490669in}{2.990334in}}{\pgfqpoint{5.492864in}{2.985035in}}{\pgfqpoint{5.496771in}{2.981128in}}%
\pgfpathcurveto{\pgfqpoint{5.500678in}{2.977221in}}{\pgfqpoint{5.505977in}{2.975026in}}{\pgfqpoint{5.511502in}{2.975026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757024in}{2.741625in}}%
\pgfpathcurveto{\pgfqpoint{5.762549in}{2.741625in}}{\pgfqpoint{5.767848in}{2.743820in}}{\pgfqpoint{5.771755in}{2.747727in}}%
\pgfpathcurveto{\pgfqpoint{5.775662in}{2.751634in}}{\pgfqpoint{5.777857in}{2.756933in}}{\pgfqpoint{5.777857in}{2.762458in}}%
\pgfpathcurveto{\pgfqpoint{5.777857in}{2.767983in}}{\pgfqpoint{5.775662in}{2.773283in}}{\pgfqpoint{5.771755in}{2.777190in}}%
\pgfpathcurveto{\pgfqpoint{5.767848in}{2.781097in}}{\pgfqpoint{5.762549in}{2.783292in}}{\pgfqpoint{5.757024in}{2.783292in}}%
\pgfpathcurveto{\pgfqpoint{5.751499in}{2.783292in}}{\pgfqpoint{5.746199in}{2.781097in}}{\pgfqpoint{5.742292in}{2.777190in}}%
\pgfpathcurveto{\pgfqpoint{5.738386in}{2.773283in}}{\pgfqpoint{5.736191in}{2.767983in}}{\pgfqpoint{5.736191in}{2.762458in}}%
\pgfpathcurveto{\pgfqpoint{5.736191in}{2.756933in}}{\pgfqpoint{5.738386in}{2.751634in}}{\pgfqpoint{5.742292in}{2.747727in}}%
\pgfpathcurveto{\pgfqpoint{5.746199in}{2.743820in}}{\pgfqpoint{5.751499in}{2.741625in}}{\pgfqpoint{5.757024in}{2.741625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571706in}{2.624421in}}%
\pgfpathcurveto{\pgfqpoint{5.577231in}{2.624421in}}{\pgfqpoint{5.582531in}{2.626616in}}{\pgfqpoint{5.586437in}{2.630523in}}%
\pgfpathcurveto{\pgfqpoint{5.590344in}{2.634430in}}{\pgfqpoint{5.592539in}{2.639729in}}{\pgfqpoint{5.592539in}{2.645254in}}%
\pgfpathcurveto{\pgfqpoint{5.592539in}{2.650779in}}{\pgfqpoint{5.590344in}{2.656079in}}{\pgfqpoint{5.586437in}{2.659986in}}%
\pgfpathcurveto{\pgfqpoint{5.582531in}{2.663892in}}{\pgfqpoint{5.577231in}{2.666087in}}{\pgfqpoint{5.571706in}{2.666087in}}%
\pgfpathcurveto{\pgfqpoint{5.566181in}{2.666087in}}{\pgfqpoint{5.560881in}{2.663892in}}{\pgfqpoint{5.556975in}{2.659986in}}%
\pgfpathcurveto{\pgfqpoint{5.553068in}{2.656079in}}{\pgfqpoint{5.550873in}{2.650779in}}{\pgfqpoint{5.550873in}{2.645254in}}%
\pgfpathcurveto{\pgfqpoint{5.550873in}{2.639729in}}{\pgfqpoint{5.553068in}{2.634430in}}{\pgfqpoint{5.556975in}{2.630523in}}%
\pgfpathcurveto{\pgfqpoint{5.560881in}{2.626616in}}{\pgfqpoint{5.566181in}{2.624421in}}{\pgfqpoint{5.571706in}{2.624421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932462in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.937987in}{4.379167in}}{\pgfqpoint{5.943286in}{4.381362in}}{\pgfqpoint{5.947193in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.951100in}{4.389175in}}{\pgfqpoint{5.953295in}{4.394475in}}{\pgfqpoint{5.953295in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.953295in}{4.405525in}}{\pgfqpoint{5.951100in}{4.410825in}}{\pgfqpoint{5.947193in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.943286in}{4.418638in}}{\pgfqpoint{5.937987in}{4.420833in}}{\pgfqpoint{5.932462in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.926937in}{4.420833in}}{\pgfqpoint{5.921637in}{4.418638in}}{\pgfqpoint{5.917730in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.913823in}{4.410825in}}{\pgfqpoint{5.911628in}{4.405525in}}{\pgfqpoint{5.911628in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.911628in}{4.394475in}}{\pgfqpoint{5.913823in}{4.389175in}}{\pgfqpoint{5.917730in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.921637in}{4.381362in}}{\pgfqpoint{5.926937in}{4.379167in}}{\pgfqpoint{5.932462in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582918in}{2.358795in}}%
\pgfpathcurveto{\pgfqpoint{5.588443in}{2.358795in}}{\pgfqpoint{5.593743in}{2.360990in}}{\pgfqpoint{5.597649in}{2.364897in}}%
\pgfpathcurveto{\pgfqpoint{5.601556in}{2.368804in}}{\pgfqpoint{5.603751in}{2.374103in}}{\pgfqpoint{5.603751in}{2.379629in}}%
\pgfpathcurveto{\pgfqpoint{5.603751in}{2.385154in}}{\pgfqpoint{5.601556in}{2.390453in}}{\pgfqpoint{5.597649in}{2.394360in}}%
\pgfpathcurveto{\pgfqpoint{5.593743in}{2.398267in}}{\pgfqpoint{5.588443in}{2.400462in}}{\pgfqpoint{5.582918in}{2.400462in}}%
\pgfpathcurveto{\pgfqpoint{5.577393in}{2.400462in}}{\pgfqpoint{5.572093in}{2.398267in}}{\pgfqpoint{5.568187in}{2.394360in}}%
\pgfpathcurveto{\pgfqpoint{5.564280in}{2.390453in}}{\pgfqpoint{5.562085in}{2.385154in}}{\pgfqpoint{5.562085in}{2.379629in}}%
\pgfpathcurveto{\pgfqpoint{5.562085in}{2.374103in}}{\pgfqpoint{5.564280in}{2.368804in}}{\pgfqpoint{5.568187in}{2.364897in}}%
\pgfpathcurveto{\pgfqpoint{5.572093in}{2.360990in}}{\pgfqpoint{5.577393in}{2.358795in}}{\pgfqpoint{5.582918in}{2.358795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817338in}{3.186117in}}%
\pgfpathcurveto{\pgfqpoint{5.822863in}{3.186117in}}{\pgfqpoint{5.828163in}{3.188312in}}{\pgfqpoint{5.832070in}{3.192219in}}%
\pgfpathcurveto{\pgfqpoint{5.835976in}{3.196126in}}{\pgfqpoint{5.838172in}{3.201425in}}{\pgfqpoint{5.838172in}{3.206950in}}%
\pgfpathcurveto{\pgfqpoint{5.838172in}{3.212475in}}{\pgfqpoint{5.835976in}{3.217775in}}{\pgfqpoint{5.832070in}{3.221682in}}%
\pgfpathcurveto{\pgfqpoint{5.828163in}{3.225588in}}{\pgfqpoint{5.822863in}{3.227784in}}{\pgfqpoint{5.817338in}{3.227784in}}%
\pgfpathcurveto{\pgfqpoint{5.811813in}{3.227784in}}{\pgfqpoint{5.806514in}{3.225588in}}{\pgfqpoint{5.802607in}{3.221682in}}%
\pgfpathcurveto{\pgfqpoint{5.798700in}{3.217775in}}{\pgfqpoint{5.796505in}{3.212475in}}{\pgfqpoint{5.796505in}{3.206950in}}%
\pgfpathcurveto{\pgfqpoint{5.796505in}{3.201425in}}{\pgfqpoint{5.798700in}{3.196126in}}{\pgfqpoint{5.802607in}{3.192219in}}%
\pgfpathcurveto{\pgfqpoint{5.806514in}{3.188312in}}{\pgfqpoint{5.811813in}{3.186117in}}{\pgfqpoint{5.817338in}{3.186117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558041in}{1.791245in}}%
\pgfpathcurveto{\pgfqpoint{5.563566in}{1.791245in}}{\pgfqpoint{5.568866in}{1.793440in}}{\pgfqpoint{5.572772in}{1.797347in}}%
\pgfpathcurveto{\pgfqpoint{5.576679in}{1.801254in}}{\pgfqpoint{5.578874in}{1.806554in}}{\pgfqpoint{5.578874in}{1.812079in}}%
\pgfpathcurveto{\pgfqpoint{5.578874in}{1.817604in}}{\pgfqpoint{5.576679in}{1.822903in}}{\pgfqpoint{5.572772in}{1.826810in}}%
\pgfpathcurveto{\pgfqpoint{5.568866in}{1.830717in}}{\pgfqpoint{5.563566in}{1.832912in}}{\pgfqpoint{5.558041in}{1.832912in}}%
\pgfpathcurveto{\pgfqpoint{5.552516in}{1.832912in}}{\pgfqpoint{5.547216in}{1.830717in}}{\pgfqpoint{5.543310in}{1.826810in}}%
\pgfpathcurveto{\pgfqpoint{5.539403in}{1.822903in}}{\pgfqpoint{5.537208in}{1.817604in}}{\pgfqpoint{5.537208in}{1.812079in}}%
\pgfpathcurveto{\pgfqpoint{5.537208in}{1.806554in}}{\pgfqpoint{5.539403in}{1.801254in}}{\pgfqpoint{5.543310in}{1.797347in}}%
\pgfpathcurveto{\pgfqpoint{5.547216in}{1.793440in}}{\pgfqpoint{5.552516in}{1.791245in}}{\pgfqpoint{5.558041in}{1.791245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899854in}{2.319811in}}%
\pgfpathcurveto{\pgfqpoint{5.905379in}{2.319811in}}{\pgfqpoint{5.910679in}{2.322006in}}{\pgfqpoint{5.914586in}{2.325913in}}%
\pgfpathcurveto{\pgfqpoint{5.918493in}{2.329820in}}{\pgfqpoint{5.920688in}{2.335120in}}{\pgfqpoint{5.920688in}{2.340645in}}%
\pgfpathcurveto{\pgfqpoint{5.920688in}{2.346170in}}{\pgfqpoint{5.918493in}{2.351469in}}{\pgfqpoint{5.914586in}{2.355376in}}%
\pgfpathcurveto{\pgfqpoint{5.910679in}{2.359283in}}{\pgfqpoint{5.905379in}{2.361478in}}{\pgfqpoint{5.899854in}{2.361478in}}%
\pgfpathcurveto{\pgfqpoint{5.894329in}{2.361478in}}{\pgfqpoint{5.889030in}{2.359283in}}{\pgfqpoint{5.885123in}{2.355376in}}%
\pgfpathcurveto{\pgfqpoint{5.881216in}{2.351469in}}{\pgfqpoint{5.879021in}{2.346170in}}{\pgfqpoint{5.879021in}{2.340645in}}%
\pgfpathcurveto{\pgfqpoint{5.879021in}{2.335120in}}{\pgfqpoint{5.881216in}{2.329820in}}{\pgfqpoint{5.885123in}{2.325913in}}%
\pgfpathcurveto{\pgfqpoint{5.889030in}{2.322006in}}{\pgfqpoint{5.894329in}{2.319811in}}{\pgfqpoint{5.899854in}{2.319811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530321in}{1.706117in}}%
\pgfpathcurveto{\pgfqpoint{5.535847in}{1.706117in}}{\pgfqpoint{5.541146in}{1.708312in}}{\pgfqpoint{5.545053in}{1.712219in}}%
\pgfpathcurveto{\pgfqpoint{5.548960in}{1.716126in}}{\pgfqpoint{5.551155in}{1.721425in}}{\pgfqpoint{5.551155in}{1.726950in}}%
\pgfpathcurveto{\pgfqpoint{5.551155in}{1.732475in}}{\pgfqpoint{5.548960in}{1.737775in}}{\pgfqpoint{5.545053in}{1.741682in}}%
\pgfpathcurveto{\pgfqpoint{5.541146in}{1.745588in}}{\pgfqpoint{5.535847in}{1.747783in}}{\pgfqpoint{5.530321in}{1.747783in}}%
\pgfpathcurveto{\pgfqpoint{5.524796in}{1.747783in}}{\pgfqpoint{5.519497in}{1.745588in}}{\pgfqpoint{5.515590in}{1.741682in}}%
\pgfpathcurveto{\pgfqpoint{5.511683in}{1.737775in}}{\pgfqpoint{5.509488in}{1.732475in}}{\pgfqpoint{5.509488in}{1.726950in}}%
\pgfpathcurveto{\pgfqpoint{5.509488in}{1.721425in}}{\pgfqpoint{5.511683in}{1.716126in}}{\pgfqpoint{5.515590in}{1.712219in}}%
\pgfpathcurveto{\pgfqpoint{5.519497in}{1.708312in}}{\pgfqpoint{5.524796in}{1.706117in}}{\pgfqpoint{5.530321in}{1.706117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536821in}{1.946993in}}%
\pgfpathcurveto{\pgfqpoint{5.542346in}{1.946993in}}{\pgfqpoint{5.547646in}{1.949188in}}{\pgfqpoint{5.551553in}{1.953095in}}%
\pgfpathcurveto{\pgfqpoint{5.555459in}{1.957001in}}{\pgfqpoint{5.557655in}{1.962301in}}{\pgfqpoint{5.557655in}{1.967826in}}%
\pgfpathcurveto{\pgfqpoint{5.557655in}{1.973351in}}{\pgfqpoint{5.555459in}{1.978651in}}{\pgfqpoint{5.551553in}{1.982557in}}%
\pgfpathcurveto{\pgfqpoint{5.547646in}{1.986464in}}{\pgfqpoint{5.542346in}{1.988659in}}{\pgfqpoint{5.536821in}{1.988659in}}%
\pgfpathcurveto{\pgfqpoint{5.531296in}{1.988659in}}{\pgfqpoint{5.525997in}{1.986464in}}{\pgfqpoint{5.522090in}{1.982557in}}%
\pgfpathcurveto{\pgfqpoint{5.518183in}{1.978651in}}{\pgfqpoint{5.515988in}{1.973351in}}{\pgfqpoint{5.515988in}{1.967826in}}%
\pgfpathcurveto{\pgfqpoint{5.515988in}{1.962301in}}{\pgfqpoint{5.518183in}{1.957001in}}{\pgfqpoint{5.522090in}{1.953095in}}%
\pgfpathcurveto{\pgfqpoint{5.525997in}{1.949188in}}{\pgfqpoint{5.531296in}{1.946993in}}{\pgfqpoint{5.536821in}{1.946993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494583in}{1.587891in}}%
\pgfpathcurveto{\pgfqpoint{5.500109in}{1.587891in}}{\pgfqpoint{5.505408in}{1.590087in}}{\pgfqpoint{5.509315in}{1.593993in}}%
\pgfpathcurveto{\pgfqpoint{5.513222in}{1.597900in}}{\pgfqpoint{5.515417in}{1.603200in}}{\pgfqpoint{5.515417in}{1.608725in}}%
\pgfpathcurveto{\pgfqpoint{5.515417in}{1.614250in}}{\pgfqpoint{5.513222in}{1.619549in}}{\pgfqpoint{5.509315in}{1.623456in}}%
\pgfpathcurveto{\pgfqpoint{5.505408in}{1.627363in}}{\pgfqpoint{5.500109in}{1.629558in}}{\pgfqpoint{5.494583in}{1.629558in}}%
\pgfpathcurveto{\pgfqpoint{5.489058in}{1.629558in}}{\pgfqpoint{5.483759in}{1.627363in}}{\pgfqpoint{5.479852in}{1.623456in}}%
\pgfpathcurveto{\pgfqpoint{5.475945in}{1.619549in}}{\pgfqpoint{5.473750in}{1.614250in}}{\pgfqpoint{5.473750in}{1.608725in}}%
\pgfpathcurveto{\pgfqpoint{5.473750in}{1.603200in}}{\pgfqpoint{5.475945in}{1.597900in}}{\pgfqpoint{5.479852in}{1.593993in}}%
\pgfpathcurveto{\pgfqpoint{5.483759in}{1.590087in}}{\pgfqpoint{5.489058in}{1.587891in}}{\pgfqpoint{5.494583in}{1.587891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873731in}{2.007134in}}%
\pgfpathcurveto{\pgfqpoint{5.879256in}{2.007134in}}{\pgfqpoint{5.884555in}{2.009329in}}{\pgfqpoint{5.888462in}{2.013236in}}%
\pgfpathcurveto{\pgfqpoint{5.892369in}{2.017143in}}{\pgfqpoint{5.894564in}{2.022442in}}{\pgfqpoint{5.894564in}{2.027967in}}%
\pgfpathcurveto{\pgfqpoint{5.894564in}{2.033492in}}{\pgfqpoint{5.892369in}{2.038792in}}{\pgfqpoint{5.888462in}{2.042699in}}%
\pgfpathcurveto{\pgfqpoint{5.884555in}{2.046606in}}{\pgfqpoint{5.879256in}{2.048801in}}{\pgfqpoint{5.873731in}{2.048801in}}%
\pgfpathcurveto{\pgfqpoint{5.868206in}{2.048801in}}{\pgfqpoint{5.862906in}{2.046606in}}{\pgfqpoint{5.858999in}{2.042699in}}%
\pgfpathcurveto{\pgfqpoint{5.855092in}{2.038792in}}{\pgfqpoint{5.852897in}{2.033492in}}{\pgfqpoint{5.852897in}{2.027967in}}%
\pgfpathcurveto{\pgfqpoint{5.852897in}{2.022442in}}{\pgfqpoint{5.855092in}{2.017143in}}{\pgfqpoint{5.858999in}{2.013236in}}%
\pgfpathcurveto{\pgfqpoint{5.862906in}{2.009329in}}{\pgfqpoint{5.868206in}{2.007134in}}{\pgfqpoint{5.873731in}{2.007134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654798in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.660323in}{4.379167in}}{\pgfqpoint{5.665623in}{4.381362in}}{\pgfqpoint{5.669530in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.673437in}{4.389175in}}{\pgfqpoint{5.675632in}{4.394475in}}{\pgfqpoint{5.675632in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.675632in}{4.405525in}}{\pgfqpoint{5.673437in}{4.410825in}}{\pgfqpoint{5.669530in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.665623in}{4.418638in}}{\pgfqpoint{5.660323in}{4.420833in}}{\pgfqpoint{5.654798in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.649273in}{4.420833in}}{\pgfqpoint{5.643974in}{4.418638in}}{\pgfqpoint{5.640067in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.636160in}{4.410825in}}{\pgfqpoint{5.633965in}{4.405525in}}{\pgfqpoint{5.633965in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.633965in}{4.394475in}}{\pgfqpoint{5.636160in}{4.389175in}}{\pgfqpoint{5.640067in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.643974in}{4.381362in}}{\pgfqpoint{5.649273in}{4.379167in}}{\pgfqpoint{5.654798in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913126in}{2.663408in}}%
\pgfpathcurveto{\pgfqpoint{5.918651in}{2.663408in}}{\pgfqpoint{5.923951in}{2.665603in}}{\pgfqpoint{5.927857in}{2.669510in}}%
\pgfpathcurveto{\pgfqpoint{5.931764in}{2.673417in}}{\pgfqpoint{5.933959in}{2.678716in}}{\pgfqpoint{5.933959in}{2.684241in}}%
\pgfpathcurveto{\pgfqpoint{5.933959in}{2.689766in}}{\pgfqpoint{5.931764in}{2.695066in}}{\pgfqpoint{5.927857in}{2.698973in}}%
\pgfpathcurveto{\pgfqpoint{5.923951in}{2.702879in}}{\pgfqpoint{5.918651in}{2.705075in}}{\pgfqpoint{5.913126in}{2.705075in}}%
\pgfpathcurveto{\pgfqpoint{5.907601in}{2.705075in}}{\pgfqpoint{5.902302in}{2.702879in}}{\pgfqpoint{5.898395in}{2.698973in}}%
\pgfpathcurveto{\pgfqpoint{5.894488in}{2.695066in}}{\pgfqpoint{5.892293in}{2.689766in}}{\pgfqpoint{5.892293in}{2.684241in}}%
\pgfpathcurveto{\pgfqpoint{5.892293in}{2.678716in}}{\pgfqpoint{5.894488in}{2.673417in}}{\pgfqpoint{5.898395in}{2.669510in}}%
\pgfpathcurveto{\pgfqpoint{5.902302in}{2.665603in}}{\pgfqpoint{5.907601in}{2.663408in}}{\pgfqpoint{5.913126in}{2.663408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923230in}{3.081052in}}%
\pgfpathcurveto{\pgfqpoint{5.928755in}{3.081052in}}{\pgfqpoint{5.934055in}{3.083247in}}{\pgfqpoint{5.937962in}{3.087154in}}%
\pgfpathcurveto{\pgfqpoint{5.941868in}{3.091061in}}{\pgfqpoint{5.944063in}{3.096361in}}{\pgfqpoint{5.944063in}{3.101886in}}%
\pgfpathcurveto{\pgfqpoint{5.944063in}{3.107411in}}{\pgfqpoint{5.941868in}{3.112710in}}{\pgfqpoint{5.937962in}{3.116617in}}%
\pgfpathcurveto{\pgfqpoint{5.934055in}{3.120524in}}{\pgfqpoint{5.928755in}{3.122719in}}{\pgfqpoint{5.923230in}{3.122719in}}%
\pgfpathcurveto{\pgfqpoint{5.917705in}{3.122719in}}{\pgfqpoint{5.912406in}{3.120524in}}{\pgfqpoint{5.908499in}{3.116617in}}%
\pgfpathcurveto{\pgfqpoint{5.904592in}{3.112710in}}{\pgfqpoint{5.902397in}{3.107411in}}{\pgfqpoint{5.902397in}{3.101886in}}%
\pgfpathcurveto{\pgfqpoint{5.902397in}{3.096361in}}{\pgfqpoint{5.904592in}{3.091061in}}{\pgfqpoint{5.908499in}{3.087154in}}%
\pgfpathcurveto{\pgfqpoint{5.912406in}{3.083247in}}{\pgfqpoint{5.917705in}{3.081052in}}{\pgfqpoint{5.923230in}{3.081052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812107in}{2.221456in}}%
\pgfpathcurveto{\pgfqpoint{5.817632in}{2.221456in}}{\pgfqpoint{5.822932in}{2.223651in}}{\pgfqpoint{5.826839in}{2.227558in}}%
\pgfpathcurveto{\pgfqpoint{5.830745in}{2.231465in}}{\pgfqpoint{5.832940in}{2.236764in}}{\pgfqpoint{5.832940in}{2.242289in}}%
\pgfpathcurveto{\pgfqpoint{5.832940in}{2.247814in}}{\pgfqpoint{5.830745in}{2.253114in}}{\pgfqpoint{5.826839in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{5.822932in}{2.260927in}}{\pgfqpoint{5.817632in}{2.263122in}}{\pgfqpoint{5.812107in}{2.263122in}}%
\pgfpathcurveto{\pgfqpoint{5.806582in}{2.263122in}}{\pgfqpoint{5.801283in}{2.260927in}}{\pgfqpoint{5.797376in}{2.257020in}}%
\pgfpathcurveto{\pgfqpoint{5.793469in}{2.253114in}}{\pgfqpoint{5.791274in}{2.247814in}}{\pgfqpoint{5.791274in}{2.242289in}}%
\pgfpathcurveto{\pgfqpoint{5.791274in}{2.236764in}}{\pgfqpoint{5.793469in}{2.231465in}}{\pgfqpoint{5.797376in}{2.227558in}}%
\pgfpathcurveto{\pgfqpoint{5.801283in}{2.223651in}}{\pgfqpoint{5.806582in}{2.221456in}}{\pgfqpoint{5.812107in}{2.221456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362799in}{2.484169in}}%
\pgfpathcurveto{\pgfqpoint{5.368324in}{2.484169in}}{\pgfqpoint{5.373623in}{2.486365in}}{\pgfqpoint{5.377530in}{2.490271in}}%
\pgfpathcurveto{\pgfqpoint{5.381437in}{2.494178in}}{\pgfqpoint{5.383632in}{2.499478in}}{\pgfqpoint{5.383632in}{2.505003in}}%
\pgfpathcurveto{\pgfqpoint{5.383632in}{2.510528in}}{\pgfqpoint{5.381437in}{2.515827in}}{\pgfqpoint{5.377530in}{2.519734in}}%
\pgfpathcurveto{\pgfqpoint{5.373623in}{2.523641in}}{\pgfqpoint{5.368324in}{2.525836in}}{\pgfqpoint{5.362799in}{2.525836in}}%
\pgfpathcurveto{\pgfqpoint{5.357273in}{2.525836in}}{\pgfqpoint{5.351974in}{2.523641in}}{\pgfqpoint{5.348067in}{2.519734in}}%
\pgfpathcurveto{\pgfqpoint{5.344160in}{2.515827in}}{\pgfqpoint{5.341965in}{2.510528in}}{\pgfqpoint{5.341965in}{2.505003in}}%
\pgfpathcurveto{\pgfqpoint{5.341965in}{2.499478in}}{\pgfqpoint{5.344160in}{2.494178in}}{\pgfqpoint{5.348067in}{2.490271in}}%
\pgfpathcurveto{\pgfqpoint{5.351974in}{2.486365in}}{\pgfqpoint{5.357273in}{2.484169in}}{\pgfqpoint{5.362799in}{2.484169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612566in}{2.749172in}}%
\pgfpathcurveto{\pgfqpoint{5.618091in}{2.749172in}}{\pgfqpoint{5.623391in}{2.751367in}}{\pgfqpoint{5.627297in}{2.755274in}}%
\pgfpathcurveto{\pgfqpoint{5.631204in}{2.759181in}}{\pgfqpoint{5.633399in}{2.764480in}}{\pgfqpoint{5.633399in}{2.770006in}}%
\pgfpathcurveto{\pgfqpoint{5.633399in}{2.775531in}}{\pgfqpoint{5.631204in}{2.780830in}}{\pgfqpoint{5.627297in}{2.784737in}}%
\pgfpathcurveto{\pgfqpoint{5.623391in}{2.788644in}}{\pgfqpoint{5.618091in}{2.790839in}}{\pgfqpoint{5.612566in}{2.790839in}}%
\pgfpathcurveto{\pgfqpoint{5.607041in}{2.790839in}}{\pgfqpoint{5.601741in}{2.788644in}}{\pgfqpoint{5.597835in}{2.784737in}}%
\pgfpathcurveto{\pgfqpoint{5.593928in}{2.780830in}}{\pgfqpoint{5.591733in}{2.775531in}}{\pgfqpoint{5.591733in}{2.770006in}}%
\pgfpathcurveto{\pgfqpoint{5.591733in}{2.764480in}}{\pgfqpoint{5.593928in}{2.759181in}}{\pgfqpoint{5.597835in}{2.755274in}}%
\pgfpathcurveto{\pgfqpoint{5.601741in}{2.751367in}}{\pgfqpoint{5.607041in}{2.749172in}}{\pgfqpoint{5.612566in}{2.749172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542842in}{2.085379in}}%
\pgfpathcurveto{\pgfqpoint{5.548367in}{2.085379in}}{\pgfqpoint{5.553667in}{2.087574in}}{\pgfqpoint{5.557574in}{2.091481in}}%
\pgfpathcurveto{\pgfqpoint{5.561480in}{2.095388in}}{\pgfqpoint{5.563675in}{2.100688in}}{\pgfqpoint{5.563675in}{2.106213in}}%
\pgfpathcurveto{\pgfqpoint{5.563675in}{2.111738in}}{\pgfqpoint{5.561480in}{2.117037in}}{\pgfqpoint{5.557574in}{2.120944in}}%
\pgfpathcurveto{\pgfqpoint{5.553667in}{2.124851in}}{\pgfqpoint{5.548367in}{2.127046in}}{\pgfqpoint{5.542842in}{2.127046in}}%
\pgfpathcurveto{\pgfqpoint{5.537317in}{2.127046in}}{\pgfqpoint{5.532018in}{2.124851in}}{\pgfqpoint{5.528111in}{2.120944in}}%
\pgfpathcurveto{\pgfqpoint{5.524204in}{2.117037in}}{\pgfqpoint{5.522009in}{2.111738in}}{\pgfqpoint{5.522009in}{2.106213in}}%
\pgfpathcurveto{\pgfqpoint{5.522009in}{2.100688in}}{\pgfqpoint{5.524204in}{2.095388in}}{\pgfqpoint{5.528111in}{2.091481in}}%
\pgfpathcurveto{\pgfqpoint{5.532018in}{2.087574in}}{\pgfqpoint{5.537317in}{2.085379in}}{\pgfqpoint{5.542842in}{2.085379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607720in}{3.120143in}}%
\pgfpathcurveto{\pgfqpoint{5.613245in}{3.120143in}}{\pgfqpoint{5.618545in}{3.122338in}}{\pgfqpoint{5.622452in}{3.126245in}}%
\pgfpathcurveto{\pgfqpoint{5.626358in}{3.130151in}}{\pgfqpoint{5.628554in}{3.135451in}}{\pgfqpoint{5.628554in}{3.140976in}}%
\pgfpathcurveto{\pgfqpoint{5.628554in}{3.146501in}}{\pgfqpoint{5.626358in}{3.151801in}}{\pgfqpoint{5.622452in}{3.155707in}}%
\pgfpathcurveto{\pgfqpoint{5.618545in}{3.159614in}}{\pgfqpoint{5.613245in}{3.161809in}}{\pgfqpoint{5.607720in}{3.161809in}}%
\pgfpathcurveto{\pgfqpoint{5.602195in}{3.161809in}}{\pgfqpoint{5.596896in}{3.159614in}}{\pgfqpoint{5.592989in}{3.155707in}}%
\pgfpathcurveto{\pgfqpoint{5.589082in}{3.151801in}}{\pgfqpoint{5.586887in}{3.146501in}}{\pgfqpoint{5.586887in}{3.140976in}}%
\pgfpathcurveto{\pgfqpoint{5.586887in}{3.135451in}}{\pgfqpoint{5.589082in}{3.130151in}}{\pgfqpoint{5.592989in}{3.126245in}}%
\pgfpathcurveto{\pgfqpoint{5.596896in}{3.122338in}}{\pgfqpoint{5.602195in}{3.120143in}}{\pgfqpoint{5.607720in}{3.120143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755672in}{3.532388in}}%
\pgfpathcurveto{\pgfqpoint{5.761197in}{3.532388in}}{\pgfqpoint{5.766497in}{3.534583in}}{\pgfqpoint{5.770404in}{3.538490in}}%
\pgfpathcurveto{\pgfqpoint{5.774310in}{3.542397in}}{\pgfqpoint{5.776506in}{3.547697in}}{\pgfqpoint{5.776506in}{3.553222in}}%
\pgfpathcurveto{\pgfqpoint{5.776506in}{3.558747in}}{\pgfqpoint{5.774310in}{3.564046in}}{\pgfqpoint{5.770404in}{3.567953in}}%
\pgfpathcurveto{\pgfqpoint{5.766497in}{3.571860in}}{\pgfqpoint{5.761197in}{3.574055in}}{\pgfqpoint{5.755672in}{3.574055in}}%
\pgfpathcurveto{\pgfqpoint{5.750147in}{3.574055in}}{\pgfqpoint{5.744848in}{3.571860in}}{\pgfqpoint{5.740941in}{3.567953in}}%
\pgfpathcurveto{\pgfqpoint{5.737034in}{3.564046in}}{\pgfqpoint{5.734839in}{3.558747in}}{\pgfqpoint{5.734839in}{3.553222in}}%
\pgfpathcurveto{\pgfqpoint{5.734839in}{3.547697in}}{\pgfqpoint{5.737034in}{3.542397in}}{\pgfqpoint{5.740941in}{3.538490in}}%
\pgfpathcurveto{\pgfqpoint{5.744848in}{3.534583in}}{\pgfqpoint{5.750147in}{3.532388in}}{\pgfqpoint{5.755672in}{3.532388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795949in}{1.840859in}}%
\pgfpathcurveto{\pgfqpoint{5.801474in}{1.840859in}}{\pgfqpoint{5.806774in}{1.843054in}}{\pgfqpoint{5.810680in}{1.846961in}}%
\pgfpathcurveto{\pgfqpoint{5.814587in}{1.850867in}}{\pgfqpoint{5.816782in}{1.856167in}}{\pgfqpoint{5.816782in}{1.861692in}}%
\pgfpathcurveto{\pgfqpoint{5.816782in}{1.867217in}}{\pgfqpoint{5.814587in}{1.872517in}}{\pgfqpoint{5.810680in}{1.876423in}}%
\pgfpathcurveto{\pgfqpoint{5.806774in}{1.880330in}}{\pgfqpoint{5.801474in}{1.882525in}}{\pgfqpoint{5.795949in}{1.882525in}}%
\pgfpathcurveto{\pgfqpoint{5.790424in}{1.882525in}}{\pgfqpoint{5.785124in}{1.880330in}}{\pgfqpoint{5.781218in}{1.876423in}}%
\pgfpathcurveto{\pgfqpoint{5.777311in}{1.872517in}}{\pgfqpoint{5.775116in}{1.867217in}}{\pgfqpoint{5.775116in}{1.861692in}}%
\pgfpathcurveto{\pgfqpoint{5.775116in}{1.856167in}}{\pgfqpoint{5.777311in}{1.850867in}}{\pgfqpoint{5.781218in}{1.846961in}}%
\pgfpathcurveto{\pgfqpoint{5.785124in}{1.843054in}}{\pgfqpoint{5.790424in}{1.840859in}}{\pgfqpoint{5.795949in}{1.840859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513300in}{1.978060in}}%
\pgfpathcurveto{\pgfqpoint{5.518825in}{1.978060in}}{\pgfqpoint{5.524124in}{1.980255in}}{\pgfqpoint{5.528031in}{1.984162in}}%
\pgfpathcurveto{\pgfqpoint{5.531938in}{1.988069in}}{\pgfqpoint{5.534133in}{1.993369in}}{\pgfqpoint{5.534133in}{1.998894in}}%
\pgfpathcurveto{\pgfqpoint{5.534133in}{2.004419in}}{\pgfqpoint{5.531938in}{2.009718in}}{\pgfqpoint{5.528031in}{2.013625in}}%
\pgfpathcurveto{\pgfqpoint{5.524124in}{2.017532in}}{\pgfqpoint{5.518825in}{2.019727in}}{\pgfqpoint{5.513300in}{2.019727in}}%
\pgfpathcurveto{\pgfqpoint{5.507775in}{2.019727in}}{\pgfqpoint{5.502475in}{2.017532in}}{\pgfqpoint{5.498568in}{2.013625in}}%
\pgfpathcurveto{\pgfqpoint{5.494662in}{2.009718in}}{\pgfqpoint{5.492466in}{2.004419in}}{\pgfqpoint{5.492466in}{1.998894in}}%
\pgfpathcurveto{\pgfqpoint{5.492466in}{1.993369in}}{\pgfqpoint{5.494662in}{1.988069in}}{\pgfqpoint{5.498568in}{1.984162in}}%
\pgfpathcurveto{\pgfqpoint{5.502475in}{1.980255in}}{\pgfqpoint{5.507775in}{1.978060in}}{\pgfqpoint{5.513300in}{1.978060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702204in}{2.345551in}}%
\pgfpathcurveto{\pgfqpoint{5.707730in}{2.345551in}}{\pgfqpoint{5.713029in}{2.347746in}}{\pgfqpoint{5.716936in}{2.351653in}}%
\pgfpathcurveto{\pgfqpoint{5.720843in}{2.355559in}}{\pgfqpoint{5.723038in}{2.360859in}}{\pgfqpoint{5.723038in}{2.366384in}}%
\pgfpathcurveto{\pgfqpoint{5.723038in}{2.371909in}}{\pgfqpoint{5.720843in}{2.377208in}}{\pgfqpoint{5.716936in}{2.381115in}}%
\pgfpathcurveto{\pgfqpoint{5.713029in}{2.385022in}}{\pgfqpoint{5.707730in}{2.387217in}}{\pgfqpoint{5.702204in}{2.387217in}}%
\pgfpathcurveto{\pgfqpoint{5.696679in}{2.387217in}}{\pgfqpoint{5.691380in}{2.385022in}}{\pgfqpoint{5.687473in}{2.381115in}}%
\pgfpathcurveto{\pgfqpoint{5.683566in}{2.377208in}}{\pgfqpoint{5.681371in}{2.371909in}}{\pgfqpoint{5.681371in}{2.366384in}}%
\pgfpathcurveto{\pgfqpoint{5.681371in}{2.360859in}}{\pgfqpoint{5.683566in}{2.355559in}}{\pgfqpoint{5.687473in}{2.351653in}}%
\pgfpathcurveto{\pgfqpoint{5.691380in}{2.347746in}}{\pgfqpoint{5.696679in}{2.345551in}}{\pgfqpoint{5.702204in}{2.345551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373946in}{3.487071in}}%
\pgfpathcurveto{\pgfqpoint{5.379471in}{3.487071in}}{\pgfqpoint{5.384771in}{3.489266in}}{\pgfqpoint{5.388678in}{3.493173in}}%
\pgfpathcurveto{\pgfqpoint{5.392584in}{3.497079in}}{\pgfqpoint{5.394780in}{3.502379in}}{\pgfqpoint{5.394780in}{3.507904in}}%
\pgfpathcurveto{\pgfqpoint{5.394780in}{3.513429in}}{\pgfqpoint{5.392584in}{3.518729in}}{\pgfqpoint{5.388678in}{3.522635in}}%
\pgfpathcurveto{\pgfqpoint{5.384771in}{3.526542in}}{\pgfqpoint{5.379471in}{3.528737in}}{\pgfqpoint{5.373946in}{3.528737in}}%
\pgfpathcurveto{\pgfqpoint{5.368421in}{3.528737in}}{\pgfqpoint{5.363122in}{3.526542in}}{\pgfqpoint{5.359215in}{3.522635in}}%
\pgfpathcurveto{\pgfqpoint{5.355308in}{3.518729in}}{\pgfqpoint{5.353113in}{3.513429in}}{\pgfqpoint{5.353113in}{3.507904in}}%
\pgfpathcurveto{\pgfqpoint{5.353113in}{3.502379in}}{\pgfqpoint{5.355308in}{3.497079in}}{\pgfqpoint{5.359215in}{3.493173in}}%
\pgfpathcurveto{\pgfqpoint{5.363122in}{3.489266in}}{\pgfqpoint{5.368421in}{3.487071in}}{\pgfqpoint{5.373946in}{3.487071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806095in}{2.618562in}}%
\pgfpathcurveto{\pgfqpoint{5.811620in}{2.618562in}}{\pgfqpoint{5.816920in}{2.620757in}}{\pgfqpoint{5.820827in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.824734in}{2.628570in}}{\pgfqpoint{5.826929in}{2.633870in}}{\pgfqpoint{5.826929in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.826929in}{2.644920in}}{\pgfqpoint{5.824734in}{2.650219in}}{\pgfqpoint{5.820827in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.816920in}{2.658033in}}{\pgfqpoint{5.811620in}{2.660228in}}{\pgfqpoint{5.806095in}{2.660228in}}%
\pgfpathcurveto{\pgfqpoint{5.800570in}{2.660228in}}{\pgfqpoint{5.795271in}{2.658033in}}{\pgfqpoint{5.791364in}{2.654126in}}%
\pgfpathcurveto{\pgfqpoint{5.787457in}{2.650219in}}{\pgfqpoint{5.785262in}{2.644920in}}{\pgfqpoint{5.785262in}{2.639395in}}%
\pgfpathcurveto{\pgfqpoint{5.785262in}{2.633870in}}{\pgfqpoint{5.787457in}{2.628570in}}{\pgfqpoint{5.791364in}{2.624663in}}%
\pgfpathcurveto{\pgfqpoint{5.795271in}{2.620757in}}{\pgfqpoint{5.800570in}{2.618562in}}{\pgfqpoint{5.806095in}{2.618562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524008in}{2.840659in}}%
\pgfpathcurveto{\pgfqpoint{5.529534in}{2.840659in}}{\pgfqpoint{5.534833in}{2.842854in}}{\pgfqpoint{5.538740in}{2.846761in}}%
\pgfpathcurveto{\pgfqpoint{5.542647in}{2.850668in}}{\pgfqpoint{5.544842in}{2.855967in}}{\pgfqpoint{5.544842in}{2.861492in}}%
\pgfpathcurveto{\pgfqpoint{5.544842in}{2.867017in}}{\pgfqpoint{5.542647in}{2.872317in}}{\pgfqpoint{5.538740in}{2.876224in}}%
\pgfpathcurveto{\pgfqpoint{5.534833in}{2.880131in}}{\pgfqpoint{5.529534in}{2.882326in}}{\pgfqpoint{5.524008in}{2.882326in}}%
\pgfpathcurveto{\pgfqpoint{5.518483in}{2.882326in}}{\pgfqpoint{5.513184in}{2.880131in}}{\pgfqpoint{5.509277in}{2.876224in}}%
\pgfpathcurveto{\pgfqpoint{5.505370in}{2.872317in}}{\pgfqpoint{5.503175in}{2.867017in}}{\pgfqpoint{5.503175in}{2.861492in}}%
\pgfpathcurveto{\pgfqpoint{5.503175in}{2.855967in}}{\pgfqpoint{5.505370in}{2.850668in}}{\pgfqpoint{5.509277in}{2.846761in}}%
\pgfpathcurveto{\pgfqpoint{5.513184in}{2.842854in}}{\pgfqpoint{5.518483in}{2.840659in}}{\pgfqpoint{5.524008in}{2.840659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758406in}{2.190465in}}%
\pgfpathcurveto{\pgfqpoint{5.763932in}{2.190465in}}{\pgfqpoint{5.769231in}{2.192660in}}{\pgfqpoint{5.773138in}{2.196567in}}%
\pgfpathcurveto{\pgfqpoint{5.777045in}{2.200474in}}{\pgfqpoint{5.779240in}{2.205773in}}{\pgfqpoint{5.779240in}{2.211298in}}%
\pgfpathcurveto{\pgfqpoint{5.779240in}{2.216823in}}{\pgfqpoint{5.777045in}{2.222123in}}{\pgfqpoint{5.773138in}{2.226030in}}%
\pgfpathcurveto{\pgfqpoint{5.769231in}{2.229937in}}{\pgfqpoint{5.763932in}{2.232132in}}{\pgfqpoint{5.758406in}{2.232132in}}%
\pgfpathcurveto{\pgfqpoint{5.752881in}{2.232132in}}{\pgfqpoint{5.747582in}{2.229937in}}{\pgfqpoint{5.743675in}{2.226030in}}%
\pgfpathcurveto{\pgfqpoint{5.739768in}{2.222123in}}{\pgfqpoint{5.737573in}{2.216823in}}{\pgfqpoint{5.737573in}{2.211298in}}%
\pgfpathcurveto{\pgfqpoint{5.737573in}{2.205773in}}{\pgfqpoint{5.739768in}{2.200474in}}{\pgfqpoint{5.743675in}{2.196567in}}%
\pgfpathcurveto{\pgfqpoint{5.747582in}{2.192660in}}{\pgfqpoint{5.752881in}{2.190465in}}{\pgfqpoint{5.758406in}{2.190465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953501in}{3.117567in}}%
\pgfpathcurveto{\pgfqpoint{5.959026in}{3.117567in}}{\pgfqpoint{5.964326in}{3.119762in}}{\pgfqpoint{5.968232in}{3.123669in}}%
\pgfpathcurveto{\pgfqpoint{5.972139in}{3.127576in}}{\pgfqpoint{5.974334in}{3.132875in}}{\pgfqpoint{5.974334in}{3.138401in}}%
\pgfpathcurveto{\pgfqpoint{5.974334in}{3.143926in}}{\pgfqpoint{5.972139in}{3.149225in}}{\pgfqpoint{5.968232in}{3.153132in}}%
\pgfpathcurveto{\pgfqpoint{5.964326in}{3.157039in}}{\pgfqpoint{5.959026in}{3.159234in}}{\pgfqpoint{5.953501in}{3.159234in}}%
\pgfpathcurveto{\pgfqpoint{5.947976in}{3.159234in}}{\pgfqpoint{5.942676in}{3.157039in}}{\pgfqpoint{5.938770in}{3.153132in}}%
\pgfpathcurveto{\pgfqpoint{5.934863in}{3.149225in}}{\pgfqpoint{5.932668in}{3.143926in}}{\pgfqpoint{5.932668in}{3.138401in}}%
\pgfpathcurveto{\pgfqpoint{5.932668in}{3.132875in}}{\pgfqpoint{5.934863in}{3.127576in}}{\pgfqpoint{5.938770in}{3.123669in}}%
\pgfpathcurveto{\pgfqpoint{5.942676in}{3.119762in}}{\pgfqpoint{5.947976in}{3.117567in}}{\pgfqpoint{5.953501in}{3.117567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885715in}{2.309406in}}%
\pgfpathcurveto{\pgfqpoint{5.891240in}{2.309406in}}{\pgfqpoint{5.896539in}{2.311602in}}{\pgfqpoint{5.900446in}{2.315508in}}%
\pgfpathcurveto{\pgfqpoint{5.904353in}{2.319415in}}{\pgfqpoint{5.906548in}{2.324715in}}{\pgfqpoint{5.906548in}{2.330240in}}%
\pgfpathcurveto{\pgfqpoint{5.906548in}{2.335765in}}{\pgfqpoint{5.904353in}{2.341064in}}{\pgfqpoint{5.900446in}{2.344971in}}%
\pgfpathcurveto{\pgfqpoint{5.896539in}{2.348878in}}{\pgfqpoint{5.891240in}{2.351073in}}{\pgfqpoint{5.885715in}{2.351073in}}%
\pgfpathcurveto{\pgfqpoint{5.880190in}{2.351073in}}{\pgfqpoint{5.874890in}{2.348878in}}{\pgfqpoint{5.870983in}{2.344971in}}%
\pgfpathcurveto{\pgfqpoint{5.867077in}{2.341064in}}{\pgfqpoint{5.864881in}{2.335765in}}{\pgfqpoint{5.864881in}{2.330240in}}%
\pgfpathcurveto{\pgfqpoint{5.864881in}{2.324715in}}{\pgfqpoint{5.867077in}{2.319415in}}{\pgfqpoint{5.870983in}{2.315508in}}%
\pgfpathcurveto{\pgfqpoint{5.874890in}{2.311602in}}{\pgfqpoint{5.880190in}{2.309406in}}{\pgfqpoint{5.885715in}{2.309406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352498in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.358023in}{4.379167in}}{\pgfqpoint{5.363322in}{4.381362in}}{\pgfqpoint{5.367229in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.371136in}{4.389175in}}{\pgfqpoint{5.373331in}{4.394475in}}{\pgfqpoint{5.373331in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.373331in}{4.405525in}}{\pgfqpoint{5.371136in}{4.410825in}}{\pgfqpoint{5.367229in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.363322in}{4.418638in}}{\pgfqpoint{5.358023in}{4.420833in}}{\pgfqpoint{5.352498in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.346972in}{4.420833in}}{\pgfqpoint{5.341673in}{4.418638in}}{\pgfqpoint{5.337766in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.333859in}{4.410825in}}{\pgfqpoint{5.331664in}{4.405525in}}{\pgfqpoint{5.331664in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.331664in}{4.394475in}}{\pgfqpoint{5.333859in}{4.389175in}}{\pgfqpoint{5.337766in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.341673in}{4.381362in}}{\pgfqpoint{5.346972in}{4.379167in}}{\pgfqpoint{5.352498in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455360in}{2.984123in}}%
\pgfpathcurveto{\pgfqpoint{5.460885in}{2.984123in}}{\pgfqpoint{5.466185in}{2.986318in}}{\pgfqpoint{5.470091in}{2.990225in}}%
\pgfpathcurveto{\pgfqpoint{5.473998in}{2.994132in}}{\pgfqpoint{5.476193in}{2.999431in}}{\pgfqpoint{5.476193in}{3.004956in}}%
\pgfpathcurveto{\pgfqpoint{5.476193in}{3.010481in}}{\pgfqpoint{5.473998in}{3.015781in}}{\pgfqpoint{5.470091in}{3.019688in}}%
\pgfpathcurveto{\pgfqpoint{5.466185in}{3.023595in}}{\pgfqpoint{5.460885in}{3.025790in}}{\pgfqpoint{5.455360in}{3.025790in}}%
\pgfpathcurveto{\pgfqpoint{5.449835in}{3.025790in}}{\pgfqpoint{5.444535in}{3.023595in}}{\pgfqpoint{5.440629in}{3.019688in}}%
\pgfpathcurveto{\pgfqpoint{5.436722in}{3.015781in}}{\pgfqpoint{5.434527in}{3.010481in}}{\pgfqpoint{5.434527in}{3.004956in}}%
\pgfpathcurveto{\pgfqpoint{5.434527in}{2.999431in}}{\pgfqpoint{5.436722in}{2.994132in}}{\pgfqpoint{5.440629in}{2.990225in}}%
\pgfpathcurveto{\pgfqpoint{5.444535in}{2.986318in}}{\pgfqpoint{5.449835in}{2.984123in}}{\pgfqpoint{5.455360in}{2.984123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922447in}{3.494967in}}%
\pgfpathcurveto{\pgfqpoint{5.927972in}{3.494967in}}{\pgfqpoint{5.933272in}{3.497162in}}{\pgfqpoint{5.937179in}{3.501068in}}%
\pgfpathcurveto{\pgfqpoint{5.941085in}{3.504975in}}{\pgfqpoint{5.943281in}{3.510275in}}{\pgfqpoint{5.943281in}{3.515800in}}%
\pgfpathcurveto{\pgfqpoint{5.943281in}{3.521325in}}{\pgfqpoint{5.941085in}{3.526624in}}{\pgfqpoint{5.937179in}{3.530531in}}%
\pgfpathcurveto{\pgfqpoint{5.933272in}{3.534438in}}{\pgfqpoint{5.927972in}{3.536633in}}{\pgfqpoint{5.922447in}{3.536633in}}%
\pgfpathcurveto{\pgfqpoint{5.916922in}{3.536633in}}{\pgfqpoint{5.911623in}{3.534438in}}{\pgfqpoint{5.907716in}{3.530531in}}%
\pgfpathcurveto{\pgfqpoint{5.903809in}{3.526624in}}{\pgfqpoint{5.901614in}{3.521325in}}{\pgfqpoint{5.901614in}{3.515800in}}%
\pgfpathcurveto{\pgfqpoint{5.901614in}{3.510275in}}{\pgfqpoint{5.903809in}{3.504975in}}{\pgfqpoint{5.907716in}{3.501068in}}%
\pgfpathcurveto{\pgfqpoint{5.911623in}{3.497162in}}{\pgfqpoint{5.916922in}{3.494967in}}{\pgfqpoint{5.922447in}{3.494967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634168in}{2.147150in}}%
\pgfpathcurveto{\pgfqpoint{5.639693in}{2.147150in}}{\pgfqpoint{5.644992in}{2.149345in}}{\pgfqpoint{5.648899in}{2.153252in}}%
\pgfpathcurveto{\pgfqpoint{5.652806in}{2.157159in}}{\pgfqpoint{5.655001in}{2.162458in}}{\pgfqpoint{5.655001in}{2.167983in}}%
\pgfpathcurveto{\pgfqpoint{5.655001in}{2.173509in}}{\pgfqpoint{5.652806in}{2.178808in}}{\pgfqpoint{5.648899in}{2.182715in}}%
\pgfpathcurveto{\pgfqpoint{5.644992in}{2.186622in}}{\pgfqpoint{5.639693in}{2.188817in}}{\pgfqpoint{5.634168in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{5.628643in}{2.188817in}}{\pgfqpoint{5.623343in}{2.186622in}}{\pgfqpoint{5.619436in}{2.182715in}}%
\pgfpathcurveto{\pgfqpoint{5.615530in}{2.178808in}}{\pgfqpoint{5.613334in}{2.173509in}}{\pgfqpoint{5.613334in}{2.167983in}}%
\pgfpathcurveto{\pgfqpoint{5.613334in}{2.162458in}}{\pgfqpoint{5.615530in}{2.157159in}}{\pgfqpoint{5.619436in}{2.153252in}}%
\pgfpathcurveto{\pgfqpoint{5.623343in}{2.149345in}}{\pgfqpoint{5.628643in}{2.147150in}}{\pgfqpoint{5.634168in}{2.147150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563789in}{4.240558in}}%
\pgfpathcurveto{\pgfqpoint{5.569314in}{4.240558in}}{\pgfqpoint{5.574614in}{4.242753in}}{\pgfqpoint{5.578520in}{4.246660in}}%
\pgfpathcurveto{\pgfqpoint{5.582427in}{4.250567in}}{\pgfqpoint{5.584622in}{4.255866in}}{\pgfqpoint{5.584622in}{4.261392in}}%
\pgfpathcurveto{\pgfqpoint{5.584622in}{4.266917in}}{\pgfqpoint{5.582427in}{4.272216in}}{\pgfqpoint{5.578520in}{4.276123in}}%
\pgfpathcurveto{\pgfqpoint{5.574614in}{4.280030in}}{\pgfqpoint{5.569314in}{4.282225in}}{\pgfqpoint{5.563789in}{4.282225in}}%
\pgfpathcurveto{\pgfqpoint{5.558264in}{4.282225in}}{\pgfqpoint{5.552964in}{4.280030in}}{\pgfqpoint{5.549058in}{4.276123in}}%
\pgfpathcurveto{\pgfqpoint{5.545151in}{4.272216in}}{\pgfqpoint{5.542956in}{4.266917in}}{\pgfqpoint{5.542956in}{4.261392in}}%
\pgfpathcurveto{\pgfqpoint{5.542956in}{4.255866in}}{\pgfqpoint{5.545151in}{4.250567in}}{\pgfqpoint{5.549058in}{4.246660in}}%
\pgfpathcurveto{\pgfqpoint{5.552964in}{4.242753in}}{\pgfqpoint{5.558264in}{4.240558in}}{\pgfqpoint{5.563789in}{4.240558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585846in}{2.865651in}}%
\pgfpathcurveto{\pgfqpoint{5.591371in}{2.865651in}}{\pgfqpoint{5.596670in}{2.867846in}}{\pgfqpoint{5.600577in}{2.871753in}}%
\pgfpathcurveto{\pgfqpoint{5.604484in}{2.875660in}}{\pgfqpoint{5.606679in}{2.880959in}}{\pgfqpoint{5.606679in}{2.886485in}}%
\pgfpathcurveto{\pgfqpoint{5.606679in}{2.892010in}}{\pgfqpoint{5.604484in}{2.897309in}}{\pgfqpoint{5.600577in}{2.901216in}}%
\pgfpathcurveto{\pgfqpoint{5.596670in}{2.905123in}}{\pgfqpoint{5.591371in}{2.907318in}}{\pgfqpoint{5.585846in}{2.907318in}}%
\pgfpathcurveto{\pgfqpoint{5.580321in}{2.907318in}}{\pgfqpoint{5.575021in}{2.905123in}}{\pgfqpoint{5.571115in}{2.901216in}}%
\pgfpathcurveto{\pgfqpoint{5.567208in}{2.897309in}}{\pgfqpoint{5.565013in}{2.892010in}}{\pgfqpoint{5.565013in}{2.886485in}}%
\pgfpathcurveto{\pgfqpoint{5.565013in}{2.880959in}}{\pgfqpoint{5.567208in}{2.875660in}}{\pgfqpoint{5.571115in}{2.871753in}}%
\pgfpathcurveto{\pgfqpoint{5.575021in}{2.867846in}}{\pgfqpoint{5.580321in}{2.865651in}}{\pgfqpoint{5.585846in}{2.865651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347982in}{1.431780in}}%
\pgfpathcurveto{\pgfqpoint{5.353507in}{1.431780in}}{\pgfqpoint{5.358807in}{1.433976in}}{\pgfqpoint{5.362714in}{1.437882in}}%
\pgfpathcurveto{\pgfqpoint{5.366620in}{1.441789in}}{\pgfqpoint{5.368816in}{1.447089in}}{\pgfqpoint{5.368816in}{1.452614in}}%
\pgfpathcurveto{\pgfqpoint{5.368816in}{1.458139in}}{\pgfqpoint{5.366620in}{1.463438in}}{\pgfqpoint{5.362714in}{1.467345in}}%
\pgfpathcurveto{\pgfqpoint{5.358807in}{1.471252in}}{\pgfqpoint{5.353507in}{1.473447in}}{\pgfqpoint{5.347982in}{1.473447in}}%
\pgfpathcurveto{\pgfqpoint{5.342457in}{1.473447in}}{\pgfqpoint{5.337158in}{1.471252in}}{\pgfqpoint{5.333251in}{1.467345in}}%
\pgfpathcurveto{\pgfqpoint{5.329344in}{1.463438in}}{\pgfqpoint{5.327149in}{1.458139in}}{\pgfqpoint{5.327149in}{1.452614in}}%
\pgfpathcurveto{\pgfqpoint{5.327149in}{1.447089in}}{\pgfqpoint{5.329344in}{1.441789in}}{\pgfqpoint{5.333251in}{1.437882in}}%
\pgfpathcurveto{\pgfqpoint{5.337158in}{1.433976in}}{\pgfqpoint{5.342457in}{1.431780in}}{\pgfqpoint{5.347982in}{1.431780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666660in}{1.898203in}}%
\pgfpathcurveto{\pgfqpoint{5.672185in}{1.898203in}}{\pgfqpoint{5.677484in}{1.900398in}}{\pgfqpoint{5.681391in}{1.904305in}}%
\pgfpathcurveto{\pgfqpoint{5.685298in}{1.908212in}}{\pgfqpoint{5.687493in}{1.913511in}}{\pgfqpoint{5.687493in}{1.919036in}}%
\pgfpathcurveto{\pgfqpoint{5.687493in}{1.924561in}}{\pgfqpoint{5.685298in}{1.929861in}}{\pgfqpoint{5.681391in}{1.933768in}}%
\pgfpathcurveto{\pgfqpoint{5.677484in}{1.937674in}}{\pgfqpoint{5.672185in}{1.939869in}}{\pgfqpoint{5.666660in}{1.939869in}}%
\pgfpathcurveto{\pgfqpoint{5.661135in}{1.939869in}}{\pgfqpoint{5.655835in}{1.937674in}}{\pgfqpoint{5.651928in}{1.933768in}}%
\pgfpathcurveto{\pgfqpoint{5.648021in}{1.929861in}}{\pgfqpoint{5.645826in}{1.924561in}}{\pgfqpoint{5.645826in}{1.919036in}}%
\pgfpathcurveto{\pgfqpoint{5.645826in}{1.913511in}}{\pgfqpoint{5.648021in}{1.908212in}}{\pgfqpoint{5.651928in}{1.904305in}}%
\pgfpathcurveto{\pgfqpoint{5.655835in}{1.900398in}}{\pgfqpoint{5.661135in}{1.898203in}}{\pgfqpoint{5.666660in}{1.898203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915193in}{2.009503in}}%
\pgfpathcurveto{\pgfqpoint{5.920718in}{2.009503in}}{\pgfqpoint{5.926018in}{2.011698in}}{\pgfqpoint{5.929925in}{2.015604in}}%
\pgfpathcurveto{\pgfqpoint{5.933831in}{2.019511in}}{\pgfqpoint{5.936027in}{2.024811in}}{\pgfqpoint{5.936027in}{2.030336in}}%
\pgfpathcurveto{\pgfqpoint{5.936027in}{2.035861in}}{\pgfqpoint{5.933831in}{2.041160in}}{\pgfqpoint{5.929925in}{2.045067in}}%
\pgfpathcurveto{\pgfqpoint{5.926018in}{2.048974in}}{\pgfqpoint{5.920718in}{2.051169in}}{\pgfqpoint{5.915193in}{2.051169in}}%
\pgfpathcurveto{\pgfqpoint{5.909668in}{2.051169in}}{\pgfqpoint{5.904369in}{2.048974in}}{\pgfqpoint{5.900462in}{2.045067in}}%
\pgfpathcurveto{\pgfqpoint{5.896555in}{2.041160in}}{\pgfqpoint{5.894360in}{2.035861in}}{\pgfqpoint{5.894360in}{2.030336in}}%
\pgfpathcurveto{\pgfqpoint{5.894360in}{2.024811in}}{\pgfqpoint{5.896555in}{2.019511in}}{\pgfqpoint{5.900462in}{2.015604in}}%
\pgfpathcurveto{\pgfqpoint{5.904369in}{2.011698in}}{\pgfqpoint{5.909668in}{2.009503in}}{\pgfqpoint{5.915193in}{2.009503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523134in}{3.004558in}}%
\pgfpathcurveto{\pgfqpoint{5.528659in}{3.004558in}}{\pgfqpoint{5.533959in}{3.006753in}}{\pgfqpoint{5.537865in}{3.010660in}}%
\pgfpathcurveto{\pgfqpoint{5.541772in}{3.014566in}}{\pgfqpoint{5.543967in}{3.019866in}}{\pgfqpoint{5.543967in}{3.025391in}}%
\pgfpathcurveto{\pgfqpoint{5.543967in}{3.030916in}}{\pgfqpoint{5.541772in}{3.036216in}}{\pgfqpoint{5.537865in}{3.040122in}}%
\pgfpathcurveto{\pgfqpoint{5.533959in}{3.044029in}}{\pgfqpoint{5.528659in}{3.046224in}}{\pgfqpoint{5.523134in}{3.046224in}}%
\pgfpathcurveto{\pgfqpoint{5.517609in}{3.046224in}}{\pgfqpoint{5.512309in}{3.044029in}}{\pgfqpoint{5.508403in}{3.040122in}}%
\pgfpathcurveto{\pgfqpoint{5.504496in}{3.036216in}}{\pgfqpoint{5.502301in}{3.030916in}}{\pgfqpoint{5.502301in}{3.025391in}}%
\pgfpathcurveto{\pgfqpoint{5.502301in}{3.019866in}}{\pgfqpoint{5.504496in}{3.014566in}}{\pgfqpoint{5.508403in}{3.010660in}}%
\pgfpathcurveto{\pgfqpoint{5.512309in}{3.006753in}}{\pgfqpoint{5.517609in}{3.004558in}}{\pgfqpoint{5.523134in}{3.004558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661526in}{2.936406in}}%
\pgfpathcurveto{\pgfqpoint{5.667051in}{2.936406in}}{\pgfqpoint{5.672351in}{2.938601in}}{\pgfqpoint{5.676257in}{2.942508in}}%
\pgfpathcurveto{\pgfqpoint{5.680164in}{2.946415in}}{\pgfqpoint{5.682359in}{2.951715in}}{\pgfqpoint{5.682359in}{2.957240in}}%
\pgfpathcurveto{\pgfqpoint{5.682359in}{2.962765in}}{\pgfqpoint{5.680164in}{2.968064in}}{\pgfqpoint{5.676257in}{2.971971in}}%
\pgfpathcurveto{\pgfqpoint{5.672351in}{2.975878in}}{\pgfqpoint{5.667051in}{2.978073in}}{\pgfqpoint{5.661526in}{2.978073in}}%
\pgfpathcurveto{\pgfqpoint{5.656001in}{2.978073in}}{\pgfqpoint{5.650701in}{2.975878in}}{\pgfqpoint{5.646795in}{2.971971in}}%
\pgfpathcurveto{\pgfqpoint{5.642888in}{2.968064in}}{\pgfqpoint{5.640693in}{2.962765in}}{\pgfqpoint{5.640693in}{2.957240in}}%
\pgfpathcurveto{\pgfqpoint{5.640693in}{2.951715in}}{\pgfqpoint{5.642888in}{2.946415in}}{\pgfqpoint{5.646795in}{2.942508in}}%
\pgfpathcurveto{\pgfqpoint{5.650701in}{2.938601in}}{\pgfqpoint{5.656001in}{2.936406in}}{\pgfqpoint{5.661526in}{2.936406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371959in}{2.603402in}}%
\pgfpathcurveto{\pgfqpoint{5.377484in}{2.603402in}}{\pgfqpoint{5.382784in}{2.605598in}}{\pgfqpoint{5.386691in}{2.609504in}}%
\pgfpathcurveto{\pgfqpoint{5.390597in}{2.613411in}}{\pgfqpoint{5.392793in}{2.618711in}}{\pgfqpoint{5.392793in}{2.624236in}}%
\pgfpathcurveto{\pgfqpoint{5.392793in}{2.629761in}}{\pgfqpoint{5.390597in}{2.635060in}}{\pgfqpoint{5.386691in}{2.638967in}}%
\pgfpathcurveto{\pgfqpoint{5.382784in}{2.642874in}}{\pgfqpoint{5.377484in}{2.645069in}}{\pgfqpoint{5.371959in}{2.645069in}}%
\pgfpathcurveto{\pgfqpoint{5.366434in}{2.645069in}}{\pgfqpoint{5.361135in}{2.642874in}}{\pgfqpoint{5.357228in}{2.638967in}}%
\pgfpathcurveto{\pgfqpoint{5.353321in}{2.635060in}}{\pgfqpoint{5.351126in}{2.629761in}}{\pgfqpoint{5.351126in}{2.624236in}}%
\pgfpathcurveto{\pgfqpoint{5.351126in}{2.618711in}}{\pgfqpoint{5.353321in}{2.613411in}}{\pgfqpoint{5.357228in}{2.609504in}}%
\pgfpathcurveto{\pgfqpoint{5.361135in}{2.605598in}}{\pgfqpoint{5.366434in}{2.603402in}}{\pgfqpoint{5.371959in}{2.603402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771881in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.777406in}{4.379167in}}{\pgfqpoint{5.782705in}{4.381362in}}{\pgfqpoint{5.786612in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.790519in}{4.389175in}}{\pgfqpoint{5.792714in}{4.394475in}}{\pgfqpoint{5.792714in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.792714in}{4.405525in}}{\pgfqpoint{5.790519in}{4.410825in}}{\pgfqpoint{5.786612in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.782705in}{4.418638in}}{\pgfqpoint{5.777406in}{4.420833in}}{\pgfqpoint{5.771881in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.766355in}{4.420833in}}{\pgfqpoint{5.761056in}{4.418638in}}{\pgfqpoint{5.757149in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.753242in}{4.410825in}}{\pgfqpoint{5.751047in}{4.405525in}}{\pgfqpoint{5.751047in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.751047in}{4.394475in}}{\pgfqpoint{5.753242in}{4.389175in}}{\pgfqpoint{5.757149in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.761056in}{4.381362in}}{\pgfqpoint{5.766355in}{4.379167in}}{\pgfqpoint{5.771881in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934958in}{1.525436in}}%
\pgfpathcurveto{\pgfqpoint{5.940483in}{1.525436in}}{\pgfqpoint{5.945782in}{1.527631in}}{\pgfqpoint{5.949689in}{1.531538in}}%
\pgfpathcurveto{\pgfqpoint{5.953596in}{1.535444in}}{\pgfqpoint{5.955791in}{1.540744in}}{\pgfqpoint{5.955791in}{1.546269in}}%
\pgfpathcurveto{\pgfqpoint{5.955791in}{1.551794in}}{\pgfqpoint{5.953596in}{1.557094in}}{\pgfqpoint{5.949689in}{1.561000in}}%
\pgfpathcurveto{\pgfqpoint{5.945782in}{1.564907in}}{\pgfqpoint{5.940483in}{1.567102in}}{\pgfqpoint{5.934958in}{1.567102in}}%
\pgfpathcurveto{\pgfqpoint{5.929433in}{1.567102in}}{\pgfqpoint{5.924133in}{1.564907in}}{\pgfqpoint{5.920226in}{1.561000in}}%
\pgfpathcurveto{\pgfqpoint{5.916320in}{1.557094in}}{\pgfqpoint{5.914125in}{1.551794in}}{\pgfqpoint{5.914125in}{1.546269in}}%
\pgfpathcurveto{\pgfqpoint{5.914125in}{1.540744in}}{\pgfqpoint{5.916320in}{1.535444in}}{\pgfqpoint{5.920226in}{1.531538in}}%
\pgfpathcurveto{\pgfqpoint{5.924133in}{1.527631in}}{\pgfqpoint{5.929433in}{1.525436in}}{\pgfqpoint{5.934958in}{1.525436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733492in}{1.744806in}}%
\pgfpathcurveto{\pgfqpoint{5.739017in}{1.744806in}}{\pgfqpoint{5.744316in}{1.747002in}}{\pgfqpoint{5.748223in}{1.750908in}}%
\pgfpathcurveto{\pgfqpoint{5.752130in}{1.754815in}}{\pgfqpoint{5.754325in}{1.760115in}}{\pgfqpoint{5.754325in}{1.765640in}}%
\pgfpathcurveto{\pgfqpoint{5.754325in}{1.771165in}}{\pgfqpoint{5.752130in}{1.776464in}}{\pgfqpoint{5.748223in}{1.780371in}}%
\pgfpathcurveto{\pgfqpoint{5.744316in}{1.784278in}}{\pgfqpoint{5.739017in}{1.786473in}}{\pgfqpoint{5.733492in}{1.786473in}}%
\pgfpathcurveto{\pgfqpoint{5.727967in}{1.786473in}}{\pgfqpoint{5.722667in}{1.784278in}}{\pgfqpoint{5.718760in}{1.780371in}}%
\pgfpathcurveto{\pgfqpoint{5.714853in}{1.776464in}}{\pgfqpoint{5.712658in}{1.771165in}}{\pgfqpoint{5.712658in}{1.765640in}}%
\pgfpathcurveto{\pgfqpoint{5.712658in}{1.760115in}}{\pgfqpoint{5.714853in}{1.754815in}}{\pgfqpoint{5.718760in}{1.750908in}}%
\pgfpathcurveto{\pgfqpoint{5.722667in}{1.747002in}}{\pgfqpoint{5.727967in}{1.744806in}}{\pgfqpoint{5.733492in}{1.744806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590073in}{2.786113in}}%
\pgfpathcurveto{\pgfqpoint{5.595598in}{2.786113in}}{\pgfqpoint{5.600898in}{2.788308in}}{\pgfqpoint{5.604805in}{2.792215in}}%
\pgfpathcurveto{\pgfqpoint{5.608711in}{2.796122in}}{\pgfqpoint{5.610906in}{2.801421in}}{\pgfqpoint{5.610906in}{2.806946in}}%
\pgfpathcurveto{\pgfqpoint{5.610906in}{2.812472in}}{\pgfqpoint{5.608711in}{2.817771in}}{\pgfqpoint{5.604805in}{2.821678in}}%
\pgfpathcurveto{\pgfqpoint{5.600898in}{2.825585in}}{\pgfqpoint{5.595598in}{2.827780in}}{\pgfqpoint{5.590073in}{2.827780in}}%
\pgfpathcurveto{\pgfqpoint{5.584548in}{2.827780in}}{\pgfqpoint{5.579249in}{2.825585in}}{\pgfqpoint{5.575342in}{2.821678in}}%
\pgfpathcurveto{\pgfqpoint{5.571435in}{2.817771in}}{\pgfqpoint{5.569240in}{2.812472in}}{\pgfqpoint{5.569240in}{2.806946in}}%
\pgfpathcurveto{\pgfqpoint{5.569240in}{2.801421in}}{\pgfqpoint{5.571435in}{2.796122in}}{\pgfqpoint{5.575342in}{2.792215in}}%
\pgfpathcurveto{\pgfqpoint{5.579249in}{2.788308in}}{\pgfqpoint{5.584548in}{2.786113in}}{\pgfqpoint{5.590073in}{2.786113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883550in}{2.363033in}}%
\pgfpathcurveto{\pgfqpoint{5.889075in}{2.363033in}}{\pgfqpoint{5.894374in}{2.365228in}}{\pgfqpoint{5.898281in}{2.369135in}}%
\pgfpathcurveto{\pgfqpoint{5.902188in}{2.373042in}}{\pgfqpoint{5.904383in}{2.378341in}}{\pgfqpoint{5.904383in}{2.383866in}}%
\pgfpathcurveto{\pgfqpoint{5.904383in}{2.389391in}}{\pgfqpoint{5.902188in}{2.394691in}}{\pgfqpoint{5.898281in}{2.398598in}}%
\pgfpathcurveto{\pgfqpoint{5.894374in}{2.402505in}}{\pgfqpoint{5.889075in}{2.404700in}}{\pgfqpoint{5.883550in}{2.404700in}}%
\pgfpathcurveto{\pgfqpoint{5.878025in}{2.404700in}}{\pgfqpoint{5.872725in}{2.402505in}}{\pgfqpoint{5.868818in}{2.398598in}}%
\pgfpathcurveto{\pgfqpoint{5.864912in}{2.394691in}}{\pgfqpoint{5.862717in}{2.389391in}}{\pgfqpoint{5.862717in}{2.383866in}}%
\pgfpathcurveto{\pgfqpoint{5.862717in}{2.378341in}}{\pgfqpoint{5.864912in}{2.373042in}}{\pgfqpoint{5.868818in}{2.369135in}}%
\pgfpathcurveto{\pgfqpoint{5.872725in}{2.365228in}}{\pgfqpoint{5.878025in}{2.363033in}}{\pgfqpoint{5.883550in}{2.363033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827501in}{2.957709in}}%
\pgfpathcurveto{\pgfqpoint{5.833026in}{2.957709in}}{\pgfqpoint{5.838325in}{2.959904in}}{\pgfqpoint{5.842232in}{2.963811in}}%
\pgfpathcurveto{\pgfqpoint{5.846139in}{2.967718in}}{\pgfqpoint{5.848334in}{2.973018in}}{\pgfqpoint{5.848334in}{2.978543in}}%
\pgfpathcurveto{\pgfqpoint{5.848334in}{2.984068in}}{\pgfqpoint{5.846139in}{2.989367in}}{\pgfqpoint{5.842232in}{2.993274in}}%
\pgfpathcurveto{\pgfqpoint{5.838325in}{2.997181in}}{\pgfqpoint{5.833026in}{2.999376in}}{\pgfqpoint{5.827501in}{2.999376in}}%
\pgfpathcurveto{\pgfqpoint{5.821976in}{2.999376in}}{\pgfqpoint{5.816676in}{2.997181in}}{\pgfqpoint{5.812769in}{2.993274in}}%
\pgfpathcurveto{\pgfqpoint{5.808862in}{2.989367in}}{\pgfqpoint{5.806667in}{2.984068in}}{\pgfqpoint{5.806667in}{2.978543in}}%
\pgfpathcurveto{\pgfqpoint{5.806667in}{2.973018in}}{\pgfqpoint{5.808862in}{2.967718in}}{\pgfqpoint{5.812769in}{2.963811in}}%
\pgfpathcurveto{\pgfqpoint{5.816676in}{2.959904in}}{\pgfqpoint{5.821976in}{2.957709in}}{\pgfqpoint{5.827501in}{2.957709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655717in}{1.882152in}}%
\pgfpathcurveto{\pgfqpoint{5.661242in}{1.882152in}}{\pgfqpoint{5.666541in}{1.884348in}}{\pgfqpoint{5.670448in}{1.888254in}}%
\pgfpathcurveto{\pgfqpoint{5.674355in}{1.892161in}}{\pgfqpoint{5.676550in}{1.897461in}}{\pgfqpoint{5.676550in}{1.902986in}}%
\pgfpathcurveto{\pgfqpoint{5.676550in}{1.908511in}}{\pgfqpoint{5.674355in}{1.913810in}}{\pgfqpoint{5.670448in}{1.917717in}}%
\pgfpathcurveto{\pgfqpoint{5.666541in}{1.921624in}}{\pgfqpoint{5.661242in}{1.923819in}}{\pgfqpoint{5.655717in}{1.923819in}}%
\pgfpathcurveto{\pgfqpoint{5.650192in}{1.923819in}}{\pgfqpoint{5.644892in}{1.921624in}}{\pgfqpoint{5.640985in}{1.917717in}}%
\pgfpathcurveto{\pgfqpoint{5.637079in}{1.913810in}}{\pgfqpoint{5.634883in}{1.908511in}}{\pgfqpoint{5.634883in}{1.902986in}}%
\pgfpathcurveto{\pgfqpoint{5.634883in}{1.897461in}}{\pgfqpoint{5.637079in}{1.892161in}}{\pgfqpoint{5.640985in}{1.888254in}}%
\pgfpathcurveto{\pgfqpoint{5.644892in}{1.884348in}}{\pgfqpoint{5.650192in}{1.882152in}}{\pgfqpoint{5.655717in}{1.882152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676458in}{2.534837in}}%
\pgfpathcurveto{\pgfqpoint{5.681983in}{2.534837in}}{\pgfqpoint{5.687282in}{2.537032in}}{\pgfqpoint{5.691189in}{2.540938in}}%
\pgfpathcurveto{\pgfqpoint{5.695096in}{2.544845in}}{\pgfqpoint{5.697291in}{2.550145in}}{\pgfqpoint{5.697291in}{2.555670in}}%
\pgfpathcurveto{\pgfqpoint{5.697291in}{2.561195in}}{\pgfqpoint{5.695096in}{2.566494in}}{\pgfqpoint{5.691189in}{2.570401in}}%
\pgfpathcurveto{\pgfqpoint{5.687282in}{2.574308in}}{\pgfqpoint{5.681983in}{2.576503in}}{\pgfqpoint{5.676458in}{2.576503in}}%
\pgfpathcurveto{\pgfqpoint{5.670932in}{2.576503in}}{\pgfqpoint{5.665633in}{2.574308in}}{\pgfqpoint{5.661726in}{2.570401in}}%
\pgfpathcurveto{\pgfqpoint{5.657819in}{2.566494in}}{\pgfqpoint{5.655624in}{2.561195in}}{\pgfqpoint{5.655624in}{2.555670in}}%
\pgfpathcurveto{\pgfqpoint{5.655624in}{2.550145in}}{\pgfqpoint{5.657819in}{2.544845in}}{\pgfqpoint{5.661726in}{2.540938in}}%
\pgfpathcurveto{\pgfqpoint{5.665633in}{2.537032in}}{\pgfqpoint{5.670932in}{2.534837in}}{\pgfqpoint{5.676458in}{2.534837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942625in}{2.252506in}}%
\pgfpathcurveto{\pgfqpoint{5.948150in}{2.252506in}}{\pgfqpoint{5.953450in}{2.254701in}}{\pgfqpoint{5.957357in}{2.258608in}}%
\pgfpathcurveto{\pgfqpoint{5.961263in}{2.262515in}}{\pgfqpoint{5.963459in}{2.267814in}}{\pgfqpoint{5.963459in}{2.273339in}}%
\pgfpathcurveto{\pgfqpoint{5.963459in}{2.278864in}}{\pgfqpoint{5.961263in}{2.284164in}}{\pgfqpoint{5.957357in}{2.288071in}}%
\pgfpathcurveto{\pgfqpoint{5.953450in}{2.291977in}}{\pgfqpoint{5.948150in}{2.294173in}}{\pgfqpoint{5.942625in}{2.294173in}}%
\pgfpathcurveto{\pgfqpoint{5.937100in}{2.294173in}}{\pgfqpoint{5.931801in}{2.291977in}}{\pgfqpoint{5.927894in}{2.288071in}}%
\pgfpathcurveto{\pgfqpoint{5.923987in}{2.284164in}}{\pgfqpoint{5.921792in}{2.278864in}}{\pgfqpoint{5.921792in}{2.273339in}}%
\pgfpathcurveto{\pgfqpoint{5.921792in}{2.267814in}}{\pgfqpoint{5.923987in}{2.262515in}}{\pgfqpoint{5.927894in}{2.258608in}}%
\pgfpathcurveto{\pgfqpoint{5.931801in}{2.254701in}}{\pgfqpoint{5.937100in}{2.252506in}}{\pgfqpoint{5.942625in}{2.252506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874256in}{2.099807in}}%
\pgfpathcurveto{\pgfqpoint{5.879781in}{2.099807in}}{\pgfqpoint{5.885080in}{2.102003in}}{\pgfqpoint{5.888987in}{2.105909in}}%
\pgfpathcurveto{\pgfqpoint{5.892894in}{2.109816in}}{\pgfqpoint{5.895089in}{2.115116in}}{\pgfqpoint{5.895089in}{2.120641in}}%
\pgfpathcurveto{\pgfqpoint{5.895089in}{2.126166in}}{\pgfqpoint{5.892894in}{2.131465in}}{\pgfqpoint{5.888987in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{5.885080in}{2.139279in}}{\pgfqpoint{5.879781in}{2.141474in}}{\pgfqpoint{5.874256in}{2.141474in}}%
\pgfpathcurveto{\pgfqpoint{5.868731in}{2.141474in}}{\pgfqpoint{5.863431in}{2.139279in}}{\pgfqpoint{5.859524in}{2.135372in}}%
\pgfpathcurveto{\pgfqpoint{5.855617in}{2.131465in}}{\pgfqpoint{5.853422in}{2.126166in}}{\pgfqpoint{5.853422in}{2.120641in}}%
\pgfpathcurveto{\pgfqpoint{5.853422in}{2.115116in}}{\pgfqpoint{5.855617in}{2.109816in}}{\pgfqpoint{5.859524in}{2.105909in}}%
\pgfpathcurveto{\pgfqpoint{5.863431in}{2.102003in}}{\pgfqpoint{5.868731in}{2.099807in}}{\pgfqpoint{5.874256in}{2.099807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344834in}{1.850471in}}%
\pgfpathcurveto{\pgfqpoint{5.350360in}{1.850471in}}{\pgfqpoint{5.355659in}{1.852667in}}{\pgfqpoint{5.359566in}{1.856573in}}%
\pgfpathcurveto{\pgfqpoint{5.363473in}{1.860480in}}{\pgfqpoint{5.365668in}{1.865780in}}{\pgfqpoint{5.365668in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{5.365668in}{1.876830in}}{\pgfqpoint{5.363473in}{1.882129in}}{\pgfqpoint{5.359566in}{1.886036in}}%
\pgfpathcurveto{\pgfqpoint{5.355659in}{1.889943in}}{\pgfqpoint{5.350360in}{1.892138in}}{\pgfqpoint{5.344834in}{1.892138in}}%
\pgfpathcurveto{\pgfqpoint{5.339309in}{1.892138in}}{\pgfqpoint{5.334010in}{1.889943in}}{\pgfqpoint{5.330103in}{1.886036in}}%
\pgfpathcurveto{\pgfqpoint{5.326196in}{1.882129in}}{\pgfqpoint{5.324001in}{1.876830in}}{\pgfqpoint{5.324001in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{5.324001in}{1.865780in}}{\pgfqpoint{5.326196in}{1.860480in}}{\pgfqpoint{5.330103in}{1.856573in}}%
\pgfpathcurveto{\pgfqpoint{5.334010in}{1.852667in}}{\pgfqpoint{5.339309in}{1.850471in}}{\pgfqpoint{5.344834in}{1.850471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466920in}{1.182057in}}%
\pgfpathcurveto{\pgfqpoint{5.472445in}{1.182057in}}{\pgfqpoint{5.477744in}{1.184252in}}{\pgfqpoint{5.481651in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{5.485558in}{1.192066in}}{\pgfqpoint{5.487753in}{1.197365in}}{\pgfqpoint{5.487753in}{1.202890in}}%
\pgfpathcurveto{\pgfqpoint{5.487753in}{1.208415in}}{\pgfqpoint{5.485558in}{1.213715in}}{\pgfqpoint{5.481651in}{1.217622in}}%
\pgfpathcurveto{\pgfqpoint{5.477744in}{1.221529in}}{\pgfqpoint{5.472445in}{1.223724in}}{\pgfqpoint{5.466920in}{1.223724in}}%
\pgfpathcurveto{\pgfqpoint{5.461394in}{1.223724in}}{\pgfqpoint{5.456095in}{1.221529in}}{\pgfqpoint{5.452188in}{1.217622in}}%
\pgfpathcurveto{\pgfqpoint{5.448281in}{1.213715in}}{\pgfqpoint{5.446086in}{1.208415in}}{\pgfqpoint{5.446086in}{1.202890in}}%
\pgfpathcurveto{\pgfqpoint{5.446086in}{1.197365in}}{\pgfqpoint{5.448281in}{1.192066in}}{\pgfqpoint{5.452188in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{5.456095in}{1.184252in}}{\pgfqpoint{5.461394in}{1.182057in}}{\pgfqpoint{5.466920in}{1.182057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713826in}{3.206286in}}%
\pgfpathcurveto{\pgfqpoint{5.719351in}{3.206286in}}{\pgfqpoint{5.724651in}{3.208481in}}{\pgfqpoint{5.728558in}{3.212388in}}%
\pgfpathcurveto{\pgfqpoint{5.732464in}{3.216294in}}{\pgfqpoint{5.734660in}{3.221594in}}{\pgfqpoint{5.734660in}{3.227119in}}%
\pgfpathcurveto{\pgfqpoint{5.734660in}{3.232644in}}{\pgfqpoint{5.732464in}{3.237944in}}{\pgfqpoint{5.728558in}{3.241850in}}%
\pgfpathcurveto{\pgfqpoint{5.724651in}{3.245757in}}{\pgfqpoint{5.719351in}{3.247952in}}{\pgfqpoint{5.713826in}{3.247952in}}%
\pgfpathcurveto{\pgfqpoint{5.708301in}{3.247952in}}{\pgfqpoint{5.703002in}{3.245757in}}{\pgfqpoint{5.699095in}{3.241850in}}%
\pgfpathcurveto{\pgfqpoint{5.695188in}{3.237944in}}{\pgfqpoint{5.692993in}{3.232644in}}{\pgfqpoint{5.692993in}{3.227119in}}%
\pgfpathcurveto{\pgfqpoint{5.692993in}{3.221594in}}{\pgfqpoint{5.695188in}{3.216294in}}{\pgfqpoint{5.699095in}{3.212388in}}%
\pgfpathcurveto{\pgfqpoint{5.703002in}{3.208481in}}{\pgfqpoint{5.708301in}{3.206286in}}{\pgfqpoint{5.713826in}{3.206286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905384in}{3.829085in}}%
\pgfpathcurveto{\pgfqpoint{5.910909in}{3.829085in}}{\pgfqpoint{5.916209in}{3.831280in}}{\pgfqpoint{5.920116in}{3.835187in}}%
\pgfpathcurveto{\pgfqpoint{5.924022in}{3.839094in}}{\pgfqpoint{5.926217in}{3.844393in}}{\pgfqpoint{5.926217in}{3.849918in}}%
\pgfpathcurveto{\pgfqpoint{5.926217in}{3.855443in}}{\pgfqpoint{5.924022in}{3.860743in}}{\pgfqpoint{5.920116in}{3.864650in}}%
\pgfpathcurveto{\pgfqpoint{5.916209in}{3.868556in}}{\pgfqpoint{5.910909in}{3.870752in}}{\pgfqpoint{5.905384in}{3.870752in}}%
\pgfpathcurveto{\pgfqpoint{5.899859in}{3.870752in}}{\pgfqpoint{5.894560in}{3.868556in}}{\pgfqpoint{5.890653in}{3.864650in}}%
\pgfpathcurveto{\pgfqpoint{5.886746in}{3.860743in}}{\pgfqpoint{5.884551in}{3.855443in}}{\pgfqpoint{5.884551in}{3.849918in}}%
\pgfpathcurveto{\pgfqpoint{5.884551in}{3.844393in}}{\pgfqpoint{5.886746in}{3.839094in}}{\pgfqpoint{5.890653in}{3.835187in}}%
\pgfpathcurveto{\pgfqpoint{5.894560in}{3.831280in}}{\pgfqpoint{5.899859in}{3.829085in}}{\pgfqpoint{5.905384in}{3.829085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655864in}{2.073844in}}%
\pgfpathcurveto{\pgfqpoint{5.661389in}{2.073844in}}{\pgfqpoint{5.666688in}{2.076039in}}{\pgfqpoint{5.670595in}{2.079946in}}%
\pgfpathcurveto{\pgfqpoint{5.674502in}{2.083853in}}{\pgfqpoint{5.676697in}{2.089152in}}{\pgfqpoint{5.676697in}{2.094677in}}%
\pgfpathcurveto{\pgfqpoint{5.676697in}{2.100202in}}{\pgfqpoint{5.674502in}{2.105502in}}{\pgfqpoint{5.670595in}{2.109409in}}%
\pgfpathcurveto{\pgfqpoint{5.666688in}{2.113315in}}{\pgfqpoint{5.661389in}{2.115510in}}{\pgfqpoint{5.655864in}{2.115510in}}%
\pgfpathcurveto{\pgfqpoint{5.650338in}{2.115510in}}{\pgfqpoint{5.645039in}{2.113315in}}{\pgfqpoint{5.641132in}{2.109409in}}%
\pgfpathcurveto{\pgfqpoint{5.637225in}{2.105502in}}{\pgfqpoint{5.635030in}{2.100202in}}{\pgfqpoint{5.635030in}{2.094677in}}%
\pgfpathcurveto{\pgfqpoint{5.635030in}{2.089152in}}{\pgfqpoint{5.637225in}{2.083853in}}{\pgfqpoint{5.641132in}{2.079946in}}%
\pgfpathcurveto{\pgfqpoint{5.645039in}{2.076039in}}{\pgfqpoint{5.650338in}{2.073844in}}{\pgfqpoint{5.655864in}{2.073844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748885in}{3.747699in}}%
\pgfpathcurveto{\pgfqpoint{5.754410in}{3.747699in}}{\pgfqpoint{5.759709in}{3.749894in}}{\pgfqpoint{5.763616in}{3.753801in}}%
\pgfpathcurveto{\pgfqpoint{5.767523in}{3.757708in}}{\pgfqpoint{5.769718in}{3.763007in}}{\pgfqpoint{5.769718in}{3.768532in}}%
\pgfpathcurveto{\pgfqpoint{5.769718in}{3.774057in}}{\pgfqpoint{5.767523in}{3.779357in}}{\pgfqpoint{5.763616in}{3.783264in}}%
\pgfpathcurveto{\pgfqpoint{5.759709in}{3.787171in}}{\pgfqpoint{5.754410in}{3.789366in}}{\pgfqpoint{5.748885in}{3.789366in}}%
\pgfpathcurveto{\pgfqpoint{5.743360in}{3.789366in}}{\pgfqpoint{5.738060in}{3.787171in}}{\pgfqpoint{5.734153in}{3.783264in}}%
\pgfpathcurveto{\pgfqpoint{5.730246in}{3.779357in}}{\pgfqpoint{5.728051in}{3.774057in}}{\pgfqpoint{5.728051in}{3.768532in}}%
\pgfpathcurveto{\pgfqpoint{5.728051in}{3.763007in}}{\pgfqpoint{5.730246in}{3.757708in}}{\pgfqpoint{5.734153in}{3.753801in}}%
\pgfpathcurveto{\pgfqpoint{5.738060in}{3.749894in}}{\pgfqpoint{5.743360in}{3.747699in}}{\pgfqpoint{5.748885in}{3.747699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375412in}{2.926159in}}%
\pgfpathcurveto{\pgfqpoint{5.380937in}{2.926159in}}{\pgfqpoint{5.386237in}{2.928354in}}{\pgfqpoint{5.390143in}{2.932261in}}%
\pgfpathcurveto{\pgfqpoint{5.394050in}{2.936168in}}{\pgfqpoint{5.396245in}{2.941467in}}{\pgfqpoint{5.396245in}{2.946992in}}%
\pgfpathcurveto{\pgfqpoint{5.396245in}{2.952517in}}{\pgfqpoint{5.394050in}{2.957817in}}{\pgfqpoint{5.390143in}{2.961724in}}%
\pgfpathcurveto{\pgfqpoint{5.386237in}{2.965631in}}{\pgfqpoint{5.380937in}{2.967826in}}{\pgfqpoint{5.375412in}{2.967826in}}%
\pgfpathcurveto{\pgfqpoint{5.369887in}{2.967826in}}{\pgfqpoint{5.364587in}{2.965631in}}{\pgfqpoint{5.360681in}{2.961724in}}%
\pgfpathcurveto{\pgfqpoint{5.356774in}{2.957817in}}{\pgfqpoint{5.354579in}{2.952517in}}{\pgfqpoint{5.354579in}{2.946992in}}%
\pgfpathcurveto{\pgfqpoint{5.354579in}{2.941467in}}{\pgfqpoint{5.356774in}{2.936168in}}{\pgfqpoint{5.360681in}{2.932261in}}%
\pgfpathcurveto{\pgfqpoint{5.364587in}{2.928354in}}{\pgfqpoint{5.369887in}{2.926159in}}{\pgfqpoint{5.375412in}{2.926159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499999in}{2.294371in}}%
\pgfpathcurveto{\pgfqpoint{5.505524in}{2.294371in}}{\pgfqpoint{5.510823in}{2.296566in}}{\pgfqpoint{5.514730in}{2.300473in}}%
\pgfpathcurveto{\pgfqpoint{5.518637in}{2.304380in}}{\pgfqpoint{5.520832in}{2.309679in}}{\pgfqpoint{5.520832in}{2.315204in}}%
\pgfpathcurveto{\pgfqpoint{5.520832in}{2.320729in}}{\pgfqpoint{5.518637in}{2.326029in}}{\pgfqpoint{5.514730in}{2.329936in}}%
\pgfpathcurveto{\pgfqpoint{5.510823in}{2.333842in}}{\pgfqpoint{5.505524in}{2.336038in}}{\pgfqpoint{5.499999in}{2.336038in}}%
\pgfpathcurveto{\pgfqpoint{5.494473in}{2.336038in}}{\pgfqpoint{5.489174in}{2.333842in}}{\pgfqpoint{5.485267in}{2.329936in}}%
\pgfpathcurveto{\pgfqpoint{5.481360in}{2.326029in}}{\pgfqpoint{5.479165in}{2.320729in}}{\pgfqpoint{5.479165in}{2.315204in}}%
\pgfpathcurveto{\pgfqpoint{5.479165in}{2.309679in}}{\pgfqpoint{5.481360in}{2.304380in}}{\pgfqpoint{5.485267in}{2.300473in}}%
\pgfpathcurveto{\pgfqpoint{5.489174in}{2.296566in}}{\pgfqpoint{5.494473in}{2.294371in}}{\pgfqpoint{5.499999in}{2.294371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952524in}{1.501545in}}%
\pgfpathcurveto{\pgfqpoint{5.958049in}{1.501545in}}{\pgfqpoint{5.963349in}{1.503740in}}{\pgfqpoint{5.967256in}{1.507647in}}%
\pgfpathcurveto{\pgfqpoint{5.971163in}{1.511554in}}{\pgfqpoint{5.973358in}{1.516853in}}{\pgfqpoint{5.973358in}{1.522378in}}%
\pgfpathcurveto{\pgfqpoint{5.973358in}{1.527903in}}{\pgfqpoint{5.971163in}{1.533203in}}{\pgfqpoint{5.967256in}{1.537110in}}%
\pgfpathcurveto{\pgfqpoint{5.963349in}{1.541016in}}{\pgfqpoint{5.958049in}{1.543212in}}{\pgfqpoint{5.952524in}{1.543212in}}%
\pgfpathcurveto{\pgfqpoint{5.946999in}{1.543212in}}{\pgfqpoint{5.941700in}{1.541016in}}{\pgfqpoint{5.937793in}{1.537110in}}%
\pgfpathcurveto{\pgfqpoint{5.933886in}{1.533203in}}{\pgfqpoint{5.931691in}{1.527903in}}{\pgfqpoint{5.931691in}{1.522378in}}%
\pgfpathcurveto{\pgfqpoint{5.931691in}{1.516853in}}{\pgfqpoint{5.933886in}{1.511554in}}{\pgfqpoint{5.937793in}{1.507647in}}%
\pgfpathcurveto{\pgfqpoint{5.941700in}{1.503740in}}{\pgfqpoint{5.946999in}{1.501545in}}{\pgfqpoint{5.952524in}{1.501545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804687in}{1.179526in}}%
\pgfpathcurveto{\pgfqpoint{5.810212in}{1.179526in}}{\pgfqpoint{5.815512in}{1.181721in}}{\pgfqpoint{5.819419in}{1.185628in}}%
\pgfpathcurveto{\pgfqpoint{5.823325in}{1.189535in}}{\pgfqpoint{5.825521in}{1.194834in}}{\pgfqpoint{5.825521in}{1.200359in}}%
\pgfpathcurveto{\pgfqpoint{5.825521in}{1.205885in}}{\pgfqpoint{5.823325in}{1.211184in}}{\pgfqpoint{5.819419in}{1.215091in}}%
\pgfpathcurveto{\pgfqpoint{5.815512in}{1.218998in}}{\pgfqpoint{5.810212in}{1.221193in}}{\pgfqpoint{5.804687in}{1.221193in}}%
\pgfpathcurveto{\pgfqpoint{5.799162in}{1.221193in}}{\pgfqpoint{5.793863in}{1.218998in}}{\pgfqpoint{5.789956in}{1.215091in}}%
\pgfpathcurveto{\pgfqpoint{5.786049in}{1.211184in}}{\pgfqpoint{5.783854in}{1.205885in}}{\pgfqpoint{5.783854in}{1.200359in}}%
\pgfpathcurveto{\pgfqpoint{5.783854in}{1.194834in}}{\pgfqpoint{5.786049in}{1.189535in}}{\pgfqpoint{5.789956in}{1.185628in}}%
\pgfpathcurveto{\pgfqpoint{5.793863in}{1.181721in}}{\pgfqpoint{5.799162in}{1.179526in}}{\pgfqpoint{5.804687in}{1.179526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867563in}{2.336061in}}%
\pgfpathcurveto{\pgfqpoint{5.873088in}{2.336061in}}{\pgfqpoint{5.878387in}{2.338256in}}{\pgfqpoint{5.882294in}{2.342163in}}%
\pgfpathcurveto{\pgfqpoint{5.886201in}{2.346070in}}{\pgfqpoint{5.888396in}{2.351370in}}{\pgfqpoint{5.888396in}{2.356895in}}%
\pgfpathcurveto{\pgfqpoint{5.888396in}{2.362420in}}{\pgfqpoint{5.886201in}{2.367719in}}{\pgfqpoint{5.882294in}{2.371626in}}%
\pgfpathcurveto{\pgfqpoint{5.878387in}{2.375533in}}{\pgfqpoint{5.873088in}{2.377728in}}{\pgfqpoint{5.867563in}{2.377728in}}%
\pgfpathcurveto{\pgfqpoint{5.862037in}{2.377728in}}{\pgfqpoint{5.856738in}{2.375533in}}{\pgfqpoint{5.852831in}{2.371626in}}%
\pgfpathcurveto{\pgfqpoint{5.848924in}{2.367719in}}{\pgfqpoint{5.846729in}{2.362420in}}{\pgfqpoint{5.846729in}{2.356895in}}%
\pgfpathcurveto{\pgfqpoint{5.846729in}{2.351370in}}{\pgfqpoint{5.848924in}{2.346070in}}{\pgfqpoint{5.852831in}{2.342163in}}%
\pgfpathcurveto{\pgfqpoint{5.856738in}{2.338256in}}{\pgfqpoint{5.862037in}{2.336061in}}{\pgfqpoint{5.867563in}{2.336061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368420in}{2.095163in}}%
\pgfpathcurveto{\pgfqpoint{5.373946in}{2.095163in}}{\pgfqpoint{5.379245in}{2.097358in}}{\pgfqpoint{5.383152in}{2.101265in}}%
\pgfpathcurveto{\pgfqpoint{5.387059in}{2.105172in}}{\pgfqpoint{5.389254in}{2.110471in}}{\pgfqpoint{5.389254in}{2.115996in}}%
\pgfpathcurveto{\pgfqpoint{5.389254in}{2.121521in}}{\pgfqpoint{5.387059in}{2.126821in}}{\pgfqpoint{5.383152in}{2.130728in}}%
\pgfpathcurveto{\pgfqpoint{5.379245in}{2.134634in}}{\pgfqpoint{5.373946in}{2.136830in}}{\pgfqpoint{5.368420in}{2.136830in}}%
\pgfpathcurveto{\pgfqpoint{5.362895in}{2.136830in}}{\pgfqpoint{5.357596in}{2.134634in}}{\pgfqpoint{5.353689in}{2.130728in}}%
\pgfpathcurveto{\pgfqpoint{5.349782in}{2.126821in}}{\pgfqpoint{5.347587in}{2.121521in}}{\pgfqpoint{5.347587in}{2.115996in}}%
\pgfpathcurveto{\pgfqpoint{5.347587in}{2.110471in}}{\pgfqpoint{5.349782in}{2.105172in}}{\pgfqpoint{5.353689in}{2.101265in}}%
\pgfpathcurveto{\pgfqpoint{5.357596in}{2.097358in}}{\pgfqpoint{5.362895in}{2.095163in}}{\pgfqpoint{5.368420in}{2.095163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881535in}{2.361865in}}%
\pgfpathcurveto{\pgfqpoint{5.887061in}{2.361865in}}{\pgfqpoint{5.892360in}{2.364060in}}{\pgfqpoint{5.896267in}{2.367967in}}%
\pgfpathcurveto{\pgfqpoint{5.900174in}{2.371874in}}{\pgfqpoint{5.902369in}{2.377173in}}{\pgfqpoint{5.902369in}{2.382698in}}%
\pgfpathcurveto{\pgfqpoint{5.902369in}{2.388223in}}{\pgfqpoint{5.900174in}{2.393523in}}{\pgfqpoint{5.896267in}{2.397430in}}%
\pgfpathcurveto{\pgfqpoint{5.892360in}{2.401337in}}{\pgfqpoint{5.887061in}{2.403532in}}{\pgfqpoint{5.881535in}{2.403532in}}%
\pgfpathcurveto{\pgfqpoint{5.876010in}{2.403532in}}{\pgfqpoint{5.870711in}{2.401337in}}{\pgfqpoint{5.866804in}{2.397430in}}%
\pgfpathcurveto{\pgfqpoint{5.862897in}{2.393523in}}{\pgfqpoint{5.860702in}{2.388223in}}{\pgfqpoint{5.860702in}{2.382698in}}%
\pgfpathcurveto{\pgfqpoint{5.860702in}{2.377173in}}{\pgfqpoint{5.862897in}{2.371874in}}{\pgfqpoint{5.866804in}{2.367967in}}%
\pgfpathcurveto{\pgfqpoint{5.870711in}{2.364060in}}{\pgfqpoint{5.876010in}{2.361865in}}{\pgfqpoint{5.881535in}{2.361865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756681in}{2.518043in}}%
\pgfpathcurveto{\pgfqpoint{5.762206in}{2.518043in}}{\pgfqpoint{5.767505in}{2.520238in}}{\pgfqpoint{5.771412in}{2.524145in}}%
\pgfpathcurveto{\pgfqpoint{5.775319in}{2.528052in}}{\pgfqpoint{5.777514in}{2.533351in}}{\pgfqpoint{5.777514in}{2.538877in}}%
\pgfpathcurveto{\pgfqpoint{5.777514in}{2.544402in}}{\pgfqpoint{5.775319in}{2.549701in}}{\pgfqpoint{5.771412in}{2.553608in}}%
\pgfpathcurveto{\pgfqpoint{5.767505in}{2.557515in}}{\pgfqpoint{5.762206in}{2.559710in}}{\pgfqpoint{5.756681in}{2.559710in}}%
\pgfpathcurveto{\pgfqpoint{5.751156in}{2.559710in}}{\pgfqpoint{5.745856in}{2.557515in}}{\pgfqpoint{5.741949in}{2.553608in}}%
\pgfpathcurveto{\pgfqpoint{5.738042in}{2.549701in}}{\pgfqpoint{5.735847in}{2.544402in}}{\pgfqpoint{5.735847in}{2.538877in}}%
\pgfpathcurveto{\pgfqpoint{5.735847in}{2.533351in}}{\pgfqpoint{5.738042in}{2.528052in}}{\pgfqpoint{5.741949in}{2.524145in}}%
\pgfpathcurveto{\pgfqpoint{5.745856in}{2.520238in}}{\pgfqpoint{5.751156in}{2.518043in}}{\pgfqpoint{5.756681in}{2.518043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603188in}{1.861478in}}%
\pgfpathcurveto{\pgfqpoint{5.608714in}{1.861478in}}{\pgfqpoint{5.614013in}{1.863673in}}{\pgfqpoint{5.617920in}{1.867580in}}%
\pgfpathcurveto{\pgfqpoint{5.621827in}{1.871487in}}{\pgfqpoint{5.624022in}{1.876786in}}{\pgfqpoint{5.624022in}{1.882311in}}%
\pgfpathcurveto{\pgfqpoint{5.624022in}{1.887836in}}{\pgfqpoint{5.621827in}{1.893136in}}{\pgfqpoint{5.617920in}{1.897043in}}%
\pgfpathcurveto{\pgfqpoint{5.614013in}{1.900949in}}{\pgfqpoint{5.608714in}{1.903145in}}{\pgfqpoint{5.603188in}{1.903145in}}%
\pgfpathcurveto{\pgfqpoint{5.597663in}{1.903145in}}{\pgfqpoint{5.592364in}{1.900949in}}{\pgfqpoint{5.588457in}{1.897043in}}%
\pgfpathcurveto{\pgfqpoint{5.584550in}{1.893136in}}{\pgfqpoint{5.582355in}{1.887836in}}{\pgfqpoint{5.582355in}{1.882311in}}%
\pgfpathcurveto{\pgfqpoint{5.582355in}{1.876786in}}{\pgfqpoint{5.584550in}{1.871487in}}{\pgfqpoint{5.588457in}{1.867580in}}%
\pgfpathcurveto{\pgfqpoint{5.592364in}{1.863673in}}{\pgfqpoint{5.597663in}{1.861478in}}{\pgfqpoint{5.603188in}{1.861478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344046in}{2.584161in}}%
\pgfpathcurveto{\pgfqpoint{5.349571in}{2.584161in}}{\pgfqpoint{5.354871in}{2.586356in}}{\pgfqpoint{5.358777in}{2.590263in}}%
\pgfpathcurveto{\pgfqpoint{5.362684in}{2.594170in}}{\pgfqpoint{5.364879in}{2.599469in}}{\pgfqpoint{5.364879in}{2.604994in}}%
\pgfpathcurveto{\pgfqpoint{5.364879in}{2.610519in}}{\pgfqpoint{5.362684in}{2.615819in}}{\pgfqpoint{5.358777in}{2.619726in}}%
\pgfpathcurveto{\pgfqpoint{5.354871in}{2.623632in}}{\pgfqpoint{5.349571in}{2.625828in}}{\pgfqpoint{5.344046in}{2.625828in}}%
\pgfpathcurveto{\pgfqpoint{5.338521in}{2.625828in}}{\pgfqpoint{5.333221in}{2.623632in}}{\pgfqpoint{5.329315in}{2.619726in}}%
\pgfpathcurveto{\pgfqpoint{5.325408in}{2.615819in}}{\pgfqpoint{5.323213in}{2.610519in}}{\pgfqpoint{5.323213in}{2.604994in}}%
\pgfpathcurveto{\pgfqpoint{5.323213in}{2.599469in}}{\pgfqpoint{5.325408in}{2.594170in}}{\pgfqpoint{5.329315in}{2.590263in}}%
\pgfpathcurveto{\pgfqpoint{5.333221in}{2.586356in}}{\pgfqpoint{5.338521in}{2.584161in}}{\pgfqpoint{5.344046in}{2.584161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688923in}{1.754886in}}%
\pgfpathcurveto{\pgfqpoint{5.694448in}{1.754886in}}{\pgfqpoint{5.699747in}{1.757081in}}{\pgfqpoint{5.703654in}{1.760988in}}%
\pgfpathcurveto{\pgfqpoint{5.707561in}{1.764895in}}{\pgfqpoint{5.709756in}{1.770194in}}{\pgfqpoint{5.709756in}{1.775719in}}%
\pgfpathcurveto{\pgfqpoint{5.709756in}{1.781244in}}{\pgfqpoint{5.707561in}{1.786544in}}{\pgfqpoint{5.703654in}{1.790451in}}%
\pgfpathcurveto{\pgfqpoint{5.699747in}{1.794358in}}{\pgfqpoint{5.694448in}{1.796553in}}{\pgfqpoint{5.688923in}{1.796553in}}%
\pgfpathcurveto{\pgfqpoint{5.683398in}{1.796553in}}{\pgfqpoint{5.678098in}{1.794358in}}{\pgfqpoint{5.674191in}{1.790451in}}%
\pgfpathcurveto{\pgfqpoint{5.670285in}{1.786544in}}{\pgfqpoint{5.668089in}{1.781244in}}{\pgfqpoint{5.668089in}{1.775719in}}%
\pgfpathcurveto{\pgfqpoint{5.668089in}{1.770194in}}{\pgfqpoint{5.670285in}{1.764895in}}{\pgfqpoint{5.674191in}{1.760988in}}%
\pgfpathcurveto{\pgfqpoint{5.678098in}{1.757081in}}{\pgfqpoint{5.683398in}{1.754886in}}{\pgfqpoint{5.688923in}{1.754886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826662in}{1.580315in}}%
\pgfpathcurveto{\pgfqpoint{5.832187in}{1.580315in}}{\pgfqpoint{5.837487in}{1.582510in}}{\pgfqpoint{5.841394in}{1.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.845300in}{1.590324in}}{\pgfqpoint{5.847496in}{1.595623in}}{\pgfqpoint{5.847496in}{1.601148in}}%
\pgfpathcurveto{\pgfqpoint{5.847496in}{1.606674in}}{\pgfqpoint{5.845300in}{1.611973in}}{\pgfqpoint{5.841394in}{1.615880in}}%
\pgfpathcurveto{\pgfqpoint{5.837487in}{1.619787in}}{\pgfqpoint{5.832187in}{1.621982in}}{\pgfqpoint{5.826662in}{1.621982in}}%
\pgfpathcurveto{\pgfqpoint{5.821137in}{1.621982in}}{\pgfqpoint{5.815838in}{1.619787in}}{\pgfqpoint{5.811931in}{1.615880in}}%
\pgfpathcurveto{\pgfqpoint{5.808024in}{1.611973in}}{\pgfqpoint{5.805829in}{1.606674in}}{\pgfqpoint{5.805829in}{1.601148in}}%
\pgfpathcurveto{\pgfqpoint{5.805829in}{1.595623in}}{\pgfqpoint{5.808024in}{1.590324in}}{\pgfqpoint{5.811931in}{1.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.815838in}{1.582510in}}{\pgfqpoint{5.821137in}{1.580315in}}{\pgfqpoint{5.826662in}{1.580315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345318in}{2.565815in}}%
\pgfpathcurveto{\pgfqpoint{5.350843in}{2.565815in}}{\pgfqpoint{5.356143in}{2.568010in}}{\pgfqpoint{5.360050in}{2.571917in}}%
\pgfpathcurveto{\pgfqpoint{5.363956in}{2.575824in}}{\pgfqpoint{5.366151in}{2.581123in}}{\pgfqpoint{5.366151in}{2.586648in}}%
\pgfpathcurveto{\pgfqpoint{5.366151in}{2.592173in}}{\pgfqpoint{5.363956in}{2.597473in}}{\pgfqpoint{5.360050in}{2.601380in}}%
\pgfpathcurveto{\pgfqpoint{5.356143in}{2.605286in}}{\pgfqpoint{5.350843in}{2.607482in}}{\pgfqpoint{5.345318in}{2.607482in}}%
\pgfpathcurveto{\pgfqpoint{5.339793in}{2.607482in}}{\pgfqpoint{5.334494in}{2.605286in}}{\pgfqpoint{5.330587in}{2.601380in}}%
\pgfpathcurveto{\pgfqpoint{5.326680in}{2.597473in}}{\pgfqpoint{5.324485in}{2.592173in}}{\pgfqpoint{5.324485in}{2.586648in}}%
\pgfpathcurveto{\pgfqpoint{5.324485in}{2.581123in}}{\pgfqpoint{5.326680in}{2.575824in}}{\pgfqpoint{5.330587in}{2.571917in}}%
\pgfpathcurveto{\pgfqpoint{5.334494in}{2.568010in}}{\pgfqpoint{5.339793in}{2.565815in}}{\pgfqpoint{5.345318in}{2.565815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802283in}{2.530974in}}%
\pgfpathcurveto{\pgfqpoint{5.807808in}{2.530974in}}{\pgfqpoint{5.813108in}{2.533169in}}{\pgfqpoint{5.817014in}{2.537075in}}%
\pgfpathcurveto{\pgfqpoint{5.820921in}{2.540982in}}{\pgfqpoint{5.823116in}{2.546282in}}{\pgfqpoint{5.823116in}{2.551807in}}%
\pgfpathcurveto{\pgfqpoint{5.823116in}{2.557332in}}{\pgfqpoint{5.820921in}{2.562631in}}{\pgfqpoint{5.817014in}{2.566538in}}%
\pgfpathcurveto{\pgfqpoint{5.813108in}{2.570445in}}{\pgfqpoint{5.807808in}{2.572640in}}{\pgfqpoint{5.802283in}{2.572640in}}%
\pgfpathcurveto{\pgfqpoint{5.796758in}{2.572640in}}{\pgfqpoint{5.791458in}{2.570445in}}{\pgfqpoint{5.787552in}{2.566538in}}%
\pgfpathcurveto{\pgfqpoint{5.783645in}{2.562631in}}{\pgfqpoint{5.781450in}{2.557332in}}{\pgfqpoint{5.781450in}{2.551807in}}%
\pgfpathcurveto{\pgfqpoint{5.781450in}{2.546282in}}{\pgfqpoint{5.783645in}{2.540982in}}{\pgfqpoint{5.787552in}{2.537075in}}%
\pgfpathcurveto{\pgfqpoint{5.791458in}{2.533169in}}{\pgfqpoint{5.796758in}{2.530974in}}{\pgfqpoint{5.802283in}{2.530974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684814in}{3.243788in}}%
\pgfpathcurveto{\pgfqpoint{5.690339in}{3.243788in}}{\pgfqpoint{5.695639in}{3.245983in}}{\pgfqpoint{5.699546in}{3.249890in}}%
\pgfpathcurveto{\pgfqpoint{5.703452in}{3.253796in}}{\pgfqpoint{5.705648in}{3.259096in}}{\pgfqpoint{5.705648in}{3.264621in}}%
\pgfpathcurveto{\pgfqpoint{5.705648in}{3.270146in}}{\pgfqpoint{5.703452in}{3.275445in}}{\pgfqpoint{5.699546in}{3.279352in}}%
\pgfpathcurveto{\pgfqpoint{5.695639in}{3.283259in}}{\pgfqpoint{5.690339in}{3.285454in}}{\pgfqpoint{5.684814in}{3.285454in}}%
\pgfpathcurveto{\pgfqpoint{5.679289in}{3.285454in}}{\pgfqpoint{5.673990in}{3.283259in}}{\pgfqpoint{5.670083in}{3.279352in}}%
\pgfpathcurveto{\pgfqpoint{5.666176in}{3.275445in}}{\pgfqpoint{5.663981in}{3.270146in}}{\pgfqpoint{5.663981in}{3.264621in}}%
\pgfpathcurveto{\pgfqpoint{5.663981in}{3.259096in}}{\pgfqpoint{5.666176in}{3.253796in}}{\pgfqpoint{5.670083in}{3.249890in}}%
\pgfpathcurveto{\pgfqpoint{5.673990in}{3.245983in}}{\pgfqpoint{5.679289in}{3.243788in}}{\pgfqpoint{5.684814in}{3.243788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701269in}{2.509892in}}%
\pgfpathcurveto{\pgfqpoint{5.706794in}{2.509892in}}{\pgfqpoint{5.712094in}{2.512087in}}{\pgfqpoint{5.716001in}{2.515994in}}%
\pgfpathcurveto{\pgfqpoint{5.719907in}{2.519901in}}{\pgfqpoint{5.722102in}{2.525201in}}{\pgfqpoint{5.722102in}{2.530726in}}%
\pgfpathcurveto{\pgfqpoint{5.722102in}{2.536251in}}{\pgfqpoint{5.719907in}{2.541550in}}{\pgfqpoint{5.716001in}{2.545457in}}%
\pgfpathcurveto{\pgfqpoint{5.712094in}{2.549364in}}{\pgfqpoint{5.706794in}{2.551559in}}{\pgfqpoint{5.701269in}{2.551559in}}%
\pgfpathcurveto{\pgfqpoint{5.695744in}{2.551559in}}{\pgfqpoint{5.690445in}{2.549364in}}{\pgfqpoint{5.686538in}{2.545457in}}%
\pgfpathcurveto{\pgfqpoint{5.682631in}{2.541550in}}{\pgfqpoint{5.680436in}{2.536251in}}{\pgfqpoint{5.680436in}{2.530726in}}%
\pgfpathcurveto{\pgfqpoint{5.680436in}{2.525201in}}{\pgfqpoint{5.682631in}{2.519901in}}{\pgfqpoint{5.686538in}{2.515994in}}%
\pgfpathcurveto{\pgfqpoint{5.690445in}{2.512087in}}{\pgfqpoint{5.695744in}{2.509892in}}{\pgfqpoint{5.701269in}{2.509892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506002in}{4.109476in}}%
\pgfpathcurveto{\pgfqpoint{5.511527in}{4.109476in}}{\pgfqpoint{5.516826in}{4.111671in}}{\pgfqpoint{5.520733in}{4.115578in}}%
\pgfpathcurveto{\pgfqpoint{5.524640in}{4.119484in}}{\pgfqpoint{5.526835in}{4.124784in}}{\pgfqpoint{5.526835in}{4.130309in}}%
\pgfpathcurveto{\pgfqpoint{5.526835in}{4.135834in}}{\pgfqpoint{5.524640in}{4.141133in}}{\pgfqpoint{5.520733in}{4.145040in}}%
\pgfpathcurveto{\pgfqpoint{5.516826in}{4.148947in}}{\pgfqpoint{5.511527in}{4.151142in}}{\pgfqpoint{5.506002in}{4.151142in}}%
\pgfpathcurveto{\pgfqpoint{5.500477in}{4.151142in}}{\pgfqpoint{5.495177in}{4.148947in}}{\pgfqpoint{5.491270in}{4.145040in}}%
\pgfpathcurveto{\pgfqpoint{5.487364in}{4.141133in}}{\pgfqpoint{5.485168in}{4.135834in}}{\pgfqpoint{5.485168in}{4.130309in}}%
\pgfpathcurveto{\pgfqpoint{5.485168in}{4.124784in}}{\pgfqpoint{5.487364in}{4.119484in}}{\pgfqpoint{5.491270in}{4.115578in}}%
\pgfpathcurveto{\pgfqpoint{5.495177in}{4.111671in}}{\pgfqpoint{5.500477in}{4.109476in}}{\pgfqpoint{5.506002in}{4.109476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833470in}{2.257303in}}%
\pgfpathcurveto{\pgfqpoint{5.838995in}{2.257303in}}{\pgfqpoint{5.844295in}{2.259498in}}{\pgfqpoint{5.848202in}{2.263405in}}%
\pgfpathcurveto{\pgfqpoint{5.852108in}{2.267312in}}{\pgfqpoint{5.854303in}{2.272611in}}{\pgfqpoint{5.854303in}{2.278137in}}%
\pgfpathcurveto{\pgfqpoint{5.854303in}{2.283662in}}{\pgfqpoint{5.852108in}{2.288961in}}{\pgfqpoint{5.848202in}{2.292868in}}%
\pgfpathcurveto{\pgfqpoint{5.844295in}{2.296775in}}{\pgfqpoint{5.838995in}{2.298970in}}{\pgfqpoint{5.833470in}{2.298970in}}%
\pgfpathcurveto{\pgfqpoint{5.827945in}{2.298970in}}{\pgfqpoint{5.822646in}{2.296775in}}{\pgfqpoint{5.818739in}{2.292868in}}%
\pgfpathcurveto{\pgfqpoint{5.814832in}{2.288961in}}{\pgfqpoint{5.812637in}{2.283662in}}{\pgfqpoint{5.812637in}{2.278137in}}%
\pgfpathcurveto{\pgfqpoint{5.812637in}{2.272611in}}{\pgfqpoint{5.814832in}{2.267312in}}{\pgfqpoint{5.818739in}{2.263405in}}%
\pgfpathcurveto{\pgfqpoint{5.822646in}{2.259498in}}{\pgfqpoint{5.827945in}{2.257303in}}{\pgfqpoint{5.833470in}{2.257303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502155in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{5.507681in}{2.137768in}}{\pgfqpoint{5.512980in}{2.139963in}}{\pgfqpoint{5.516887in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{5.520794in}{2.147777in}}{\pgfqpoint{5.522989in}{2.153076in}}{\pgfqpoint{5.522989in}{2.158601in}}%
\pgfpathcurveto{\pgfqpoint{5.522989in}{2.164126in}}{\pgfqpoint{5.520794in}{2.169426in}}{\pgfqpoint{5.516887in}{2.173333in}}%
\pgfpathcurveto{\pgfqpoint{5.512980in}{2.177240in}}{\pgfqpoint{5.507681in}{2.179435in}}{\pgfqpoint{5.502155in}{2.179435in}}%
\pgfpathcurveto{\pgfqpoint{5.496630in}{2.179435in}}{\pgfqpoint{5.491331in}{2.177240in}}{\pgfqpoint{5.487424in}{2.173333in}}%
\pgfpathcurveto{\pgfqpoint{5.483517in}{2.169426in}}{\pgfqpoint{5.481322in}{2.164126in}}{\pgfqpoint{5.481322in}{2.158601in}}%
\pgfpathcurveto{\pgfqpoint{5.481322in}{2.153076in}}{\pgfqpoint{5.483517in}{2.147777in}}{\pgfqpoint{5.487424in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{5.491331in}{2.139963in}}{\pgfqpoint{5.496630in}{2.137768in}}{\pgfqpoint{5.502155in}{2.137768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436770in}{2.152184in}}%
\pgfpathcurveto{\pgfqpoint{5.442295in}{2.152184in}}{\pgfqpoint{5.447595in}{2.154379in}}{\pgfqpoint{5.451502in}{2.158286in}}%
\pgfpathcurveto{\pgfqpoint{5.455408in}{2.162192in}}{\pgfqpoint{5.457604in}{2.167492in}}{\pgfqpoint{5.457604in}{2.173017in}}%
\pgfpathcurveto{\pgfqpoint{5.457604in}{2.178542in}}{\pgfqpoint{5.455408in}{2.183841in}}{\pgfqpoint{5.451502in}{2.187748in}}%
\pgfpathcurveto{\pgfqpoint{5.447595in}{2.191655in}}{\pgfqpoint{5.442295in}{2.193850in}}{\pgfqpoint{5.436770in}{2.193850in}}%
\pgfpathcurveto{\pgfqpoint{5.431245in}{2.193850in}}{\pgfqpoint{5.425946in}{2.191655in}}{\pgfqpoint{5.422039in}{2.187748in}}%
\pgfpathcurveto{\pgfqpoint{5.418132in}{2.183841in}}{\pgfqpoint{5.415937in}{2.178542in}}{\pgfqpoint{5.415937in}{2.173017in}}%
\pgfpathcurveto{\pgfqpoint{5.415937in}{2.167492in}}{\pgfqpoint{5.418132in}{2.162192in}}{\pgfqpoint{5.422039in}{2.158286in}}%
\pgfpathcurveto{\pgfqpoint{5.425946in}{2.154379in}}{\pgfqpoint{5.431245in}{2.152184in}}{\pgfqpoint{5.436770in}{2.152184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586233in}{2.904394in}}%
\pgfpathcurveto{\pgfqpoint{5.591758in}{2.904394in}}{\pgfqpoint{5.597058in}{2.906589in}}{\pgfqpoint{5.600965in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.604871in}{2.914403in}}{\pgfqpoint{5.607067in}{2.919702in}}{\pgfqpoint{5.607067in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.607067in}{2.930753in}}{\pgfqpoint{5.604871in}{2.936052in}}{\pgfqpoint{5.600965in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.597058in}{2.943866in}}{\pgfqpoint{5.591758in}{2.946061in}}{\pgfqpoint{5.586233in}{2.946061in}}%
\pgfpathcurveto{\pgfqpoint{5.580708in}{2.946061in}}{\pgfqpoint{5.575409in}{2.943866in}}{\pgfqpoint{5.571502in}{2.939959in}}%
\pgfpathcurveto{\pgfqpoint{5.567595in}{2.936052in}}{\pgfqpoint{5.565400in}{2.930753in}}{\pgfqpoint{5.565400in}{2.925227in}}%
\pgfpathcurveto{\pgfqpoint{5.565400in}{2.919702in}}{\pgfqpoint{5.567595in}{2.914403in}}{\pgfqpoint{5.571502in}{2.910496in}}%
\pgfpathcurveto{\pgfqpoint{5.575409in}{2.906589in}}{\pgfqpoint{5.580708in}{2.904394in}}{\pgfqpoint{5.586233in}{2.904394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411534in}{2.319598in}}%
\pgfpathcurveto{\pgfqpoint{5.417059in}{2.319598in}}{\pgfqpoint{5.422359in}{2.321793in}}{\pgfqpoint{5.426265in}{2.325700in}}%
\pgfpathcurveto{\pgfqpoint{5.430172in}{2.329607in}}{\pgfqpoint{5.432367in}{2.334906in}}{\pgfqpoint{5.432367in}{2.340431in}}%
\pgfpathcurveto{\pgfqpoint{5.432367in}{2.345956in}}{\pgfqpoint{5.430172in}{2.351256in}}{\pgfqpoint{5.426265in}{2.355163in}}%
\pgfpathcurveto{\pgfqpoint{5.422359in}{2.359069in}}{\pgfqpoint{5.417059in}{2.361264in}}{\pgfqpoint{5.411534in}{2.361264in}}%
\pgfpathcurveto{\pgfqpoint{5.406009in}{2.361264in}}{\pgfqpoint{5.400709in}{2.359069in}}{\pgfqpoint{5.396803in}{2.355163in}}%
\pgfpathcurveto{\pgfqpoint{5.392896in}{2.351256in}}{\pgfqpoint{5.390701in}{2.345956in}}{\pgfqpoint{5.390701in}{2.340431in}}%
\pgfpathcurveto{\pgfqpoint{5.390701in}{2.334906in}}{\pgfqpoint{5.392896in}{2.329607in}}{\pgfqpoint{5.396803in}{2.325700in}}%
\pgfpathcurveto{\pgfqpoint{5.400709in}{2.321793in}}{\pgfqpoint{5.406009in}{2.319598in}}{\pgfqpoint{5.411534in}{2.319598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696385in}{1.744149in}}%
\pgfpathcurveto{\pgfqpoint{5.701910in}{1.744149in}}{\pgfqpoint{5.707209in}{1.746344in}}{\pgfqpoint{5.711116in}{1.750251in}}%
\pgfpathcurveto{\pgfqpoint{5.715023in}{1.754158in}}{\pgfqpoint{5.717218in}{1.759457in}}{\pgfqpoint{5.717218in}{1.764982in}}%
\pgfpathcurveto{\pgfqpoint{5.717218in}{1.770507in}}{\pgfqpoint{5.715023in}{1.775807in}}{\pgfqpoint{5.711116in}{1.779714in}}%
\pgfpathcurveto{\pgfqpoint{5.707209in}{1.783620in}}{\pgfqpoint{5.701910in}{1.785816in}}{\pgfqpoint{5.696385in}{1.785816in}}%
\pgfpathcurveto{\pgfqpoint{5.690860in}{1.785816in}}{\pgfqpoint{5.685560in}{1.783620in}}{\pgfqpoint{5.681653in}{1.779714in}}%
\pgfpathcurveto{\pgfqpoint{5.677747in}{1.775807in}}{\pgfqpoint{5.675552in}{1.770507in}}{\pgfqpoint{5.675552in}{1.764982in}}%
\pgfpathcurveto{\pgfqpoint{5.675552in}{1.759457in}}{\pgfqpoint{5.677747in}{1.754158in}}{\pgfqpoint{5.681653in}{1.750251in}}%
\pgfpathcurveto{\pgfqpoint{5.685560in}{1.746344in}}{\pgfqpoint{5.690860in}{1.744149in}}{\pgfqpoint{5.696385in}{1.744149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813750in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.819275in}{4.379167in}}{\pgfqpoint{5.824575in}{4.381362in}}{\pgfqpoint{5.828481in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.832388in}{4.389175in}}{\pgfqpoint{5.834583in}{4.394475in}}{\pgfqpoint{5.834583in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.834583in}{4.405525in}}{\pgfqpoint{5.832388in}{4.410825in}}{\pgfqpoint{5.828481in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.824575in}{4.418638in}}{\pgfqpoint{5.819275in}{4.420833in}}{\pgfqpoint{5.813750in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.808225in}{4.420833in}}{\pgfqpoint{5.802925in}{4.418638in}}{\pgfqpoint{5.799019in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.795112in}{4.410825in}}{\pgfqpoint{5.792917in}{4.405525in}}{\pgfqpoint{5.792917in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.792917in}{4.394475in}}{\pgfqpoint{5.795112in}{4.389175in}}{\pgfqpoint{5.799019in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.802925in}{4.381362in}}{\pgfqpoint{5.808225in}{4.379167in}}{\pgfqpoint{5.813750in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396957in}{1.675532in}}%
\pgfpathcurveto{\pgfqpoint{5.402482in}{1.675532in}}{\pgfqpoint{5.407782in}{1.677727in}}{\pgfqpoint{5.411689in}{1.681634in}}%
\pgfpathcurveto{\pgfqpoint{5.415595in}{1.685540in}}{\pgfqpoint{5.417790in}{1.690840in}}{\pgfqpoint{5.417790in}{1.696365in}}%
\pgfpathcurveto{\pgfqpoint{5.417790in}{1.701890in}}{\pgfqpoint{5.415595in}{1.707190in}}{\pgfqpoint{5.411689in}{1.711096in}}%
\pgfpathcurveto{\pgfqpoint{5.407782in}{1.715003in}}{\pgfqpoint{5.402482in}{1.717198in}}{\pgfqpoint{5.396957in}{1.717198in}}%
\pgfpathcurveto{\pgfqpoint{5.391432in}{1.717198in}}{\pgfqpoint{5.386133in}{1.715003in}}{\pgfqpoint{5.382226in}{1.711096in}}%
\pgfpathcurveto{\pgfqpoint{5.378319in}{1.707190in}}{\pgfqpoint{5.376124in}{1.701890in}}{\pgfqpoint{5.376124in}{1.696365in}}%
\pgfpathcurveto{\pgfqpoint{5.376124in}{1.690840in}}{\pgfqpoint{5.378319in}{1.685540in}}{\pgfqpoint{5.382226in}{1.681634in}}%
\pgfpathcurveto{\pgfqpoint{5.386133in}{1.677727in}}{\pgfqpoint{5.391432in}{1.675532in}}{\pgfqpoint{5.396957in}{1.675532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850311in}{2.549367in}}%
\pgfpathcurveto{\pgfqpoint{5.855836in}{2.549367in}}{\pgfqpoint{5.861135in}{2.551562in}}{\pgfqpoint{5.865042in}{2.555469in}}%
\pgfpathcurveto{\pgfqpoint{5.868949in}{2.559376in}}{\pgfqpoint{5.871144in}{2.564675in}}{\pgfqpoint{5.871144in}{2.570200in}}%
\pgfpathcurveto{\pgfqpoint{5.871144in}{2.575726in}}{\pgfqpoint{5.868949in}{2.581025in}}{\pgfqpoint{5.865042in}{2.584932in}}%
\pgfpathcurveto{\pgfqpoint{5.861135in}{2.588839in}}{\pgfqpoint{5.855836in}{2.591034in}}{\pgfqpoint{5.850311in}{2.591034in}}%
\pgfpathcurveto{\pgfqpoint{5.844785in}{2.591034in}}{\pgfqpoint{5.839486in}{2.588839in}}{\pgfqpoint{5.835579in}{2.584932in}}%
\pgfpathcurveto{\pgfqpoint{5.831672in}{2.581025in}}{\pgfqpoint{5.829477in}{2.575726in}}{\pgfqpoint{5.829477in}{2.570200in}}%
\pgfpathcurveto{\pgfqpoint{5.829477in}{2.564675in}}{\pgfqpoint{5.831672in}{2.559376in}}{\pgfqpoint{5.835579in}{2.555469in}}%
\pgfpathcurveto{\pgfqpoint{5.839486in}{2.551562in}}{\pgfqpoint{5.844785in}{2.549367in}}{\pgfqpoint{5.850311in}{2.549367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522605in}{2.176450in}}%
\pgfpathcurveto{\pgfqpoint{5.528130in}{2.176450in}}{\pgfqpoint{5.533429in}{2.178646in}}{\pgfqpoint{5.537336in}{2.182552in}}%
\pgfpathcurveto{\pgfqpoint{5.541243in}{2.186459in}}{\pgfqpoint{5.543438in}{2.191759in}}{\pgfqpoint{5.543438in}{2.197284in}}%
\pgfpathcurveto{\pgfqpoint{5.543438in}{2.202809in}}{\pgfqpoint{5.541243in}{2.208108in}}{\pgfqpoint{5.537336in}{2.212015in}}%
\pgfpathcurveto{\pgfqpoint{5.533429in}{2.215922in}}{\pgfqpoint{5.528130in}{2.218117in}}{\pgfqpoint{5.522605in}{2.218117in}}%
\pgfpathcurveto{\pgfqpoint{5.517080in}{2.218117in}}{\pgfqpoint{5.511780in}{2.215922in}}{\pgfqpoint{5.507873in}{2.212015in}}%
\pgfpathcurveto{\pgfqpoint{5.503967in}{2.208108in}}{\pgfqpoint{5.501771in}{2.202809in}}{\pgfqpoint{5.501771in}{2.197284in}}%
\pgfpathcurveto{\pgfqpoint{5.501771in}{2.191759in}}{\pgfqpoint{5.503967in}{2.186459in}}{\pgfqpoint{5.507873in}{2.182552in}}%
\pgfpathcurveto{\pgfqpoint{5.511780in}{2.178646in}}{\pgfqpoint{5.517080in}{2.176450in}}{\pgfqpoint{5.522605in}{2.176450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872347in}{2.569649in}}%
\pgfpathcurveto{\pgfqpoint{5.877872in}{2.569649in}}{\pgfqpoint{5.883172in}{2.571844in}}{\pgfqpoint{5.887079in}{2.575751in}}%
\pgfpathcurveto{\pgfqpoint{5.890985in}{2.579658in}}{\pgfqpoint{5.893181in}{2.584957in}}{\pgfqpoint{5.893181in}{2.590482in}}%
\pgfpathcurveto{\pgfqpoint{5.893181in}{2.596007in}}{\pgfqpoint{5.890985in}{2.601307in}}{\pgfqpoint{5.887079in}{2.605213in}}%
\pgfpathcurveto{\pgfqpoint{5.883172in}{2.609120in}}{\pgfqpoint{5.877872in}{2.611315in}}{\pgfqpoint{5.872347in}{2.611315in}}%
\pgfpathcurveto{\pgfqpoint{5.866822in}{2.611315in}}{\pgfqpoint{5.861523in}{2.609120in}}{\pgfqpoint{5.857616in}{2.605213in}}%
\pgfpathcurveto{\pgfqpoint{5.853709in}{2.601307in}}{\pgfqpoint{5.851514in}{2.596007in}}{\pgfqpoint{5.851514in}{2.590482in}}%
\pgfpathcurveto{\pgfqpoint{5.851514in}{2.584957in}}{\pgfqpoint{5.853709in}{2.579658in}}{\pgfqpoint{5.857616in}{2.575751in}}%
\pgfpathcurveto{\pgfqpoint{5.861523in}{2.571844in}}{\pgfqpoint{5.866822in}{2.569649in}}{\pgfqpoint{5.872347in}{2.569649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654561in}{1.991070in}}%
\pgfpathcurveto{\pgfqpoint{5.660086in}{1.991070in}}{\pgfqpoint{5.665385in}{1.993265in}}{\pgfqpoint{5.669292in}{1.997172in}}%
\pgfpathcurveto{\pgfqpoint{5.673199in}{2.001079in}}{\pgfqpoint{5.675394in}{2.006378in}}{\pgfqpoint{5.675394in}{2.011904in}}%
\pgfpathcurveto{\pgfqpoint{5.675394in}{2.017429in}}{\pgfqpoint{5.673199in}{2.022728in}}{\pgfqpoint{5.669292in}{2.026635in}}%
\pgfpathcurveto{\pgfqpoint{5.665385in}{2.030542in}}{\pgfqpoint{5.660086in}{2.032737in}}{\pgfqpoint{5.654561in}{2.032737in}}%
\pgfpathcurveto{\pgfqpoint{5.649035in}{2.032737in}}{\pgfqpoint{5.643736in}{2.030542in}}{\pgfqpoint{5.639829in}{2.026635in}}%
\pgfpathcurveto{\pgfqpoint{5.635922in}{2.022728in}}{\pgfqpoint{5.633727in}{2.017429in}}{\pgfqpoint{5.633727in}{2.011904in}}%
\pgfpathcurveto{\pgfqpoint{5.633727in}{2.006378in}}{\pgfqpoint{5.635922in}{2.001079in}}{\pgfqpoint{5.639829in}{1.997172in}}%
\pgfpathcurveto{\pgfqpoint{5.643736in}{1.993265in}}{\pgfqpoint{5.649035in}{1.991070in}}{\pgfqpoint{5.654561in}{1.991070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653719in}{2.656491in}}%
\pgfpathcurveto{\pgfqpoint{5.659244in}{2.656491in}}{\pgfqpoint{5.664544in}{2.658686in}}{\pgfqpoint{5.668451in}{2.662593in}}%
\pgfpathcurveto{\pgfqpoint{5.672358in}{2.666500in}}{\pgfqpoint{5.674553in}{2.671799in}}{\pgfqpoint{5.674553in}{2.677324in}}%
\pgfpathcurveto{\pgfqpoint{5.674553in}{2.682849in}}{\pgfqpoint{5.672358in}{2.688149in}}{\pgfqpoint{5.668451in}{2.692056in}}%
\pgfpathcurveto{\pgfqpoint{5.664544in}{2.695962in}}{\pgfqpoint{5.659244in}{2.698158in}}{\pgfqpoint{5.653719in}{2.698158in}}%
\pgfpathcurveto{\pgfqpoint{5.648194in}{2.698158in}}{\pgfqpoint{5.642895in}{2.695962in}}{\pgfqpoint{5.638988in}{2.692056in}}%
\pgfpathcurveto{\pgfqpoint{5.635081in}{2.688149in}}{\pgfqpoint{5.632886in}{2.682849in}}{\pgfqpoint{5.632886in}{2.677324in}}%
\pgfpathcurveto{\pgfqpoint{5.632886in}{2.671799in}}{\pgfqpoint{5.635081in}{2.666500in}}{\pgfqpoint{5.638988in}{2.662593in}}%
\pgfpathcurveto{\pgfqpoint{5.642895in}{2.658686in}}{\pgfqpoint{5.648194in}{2.656491in}}{\pgfqpoint{5.653719in}{2.656491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696100in}{2.672233in}}%
\pgfpathcurveto{\pgfqpoint{5.701625in}{2.672233in}}{\pgfqpoint{5.706925in}{2.674428in}}{\pgfqpoint{5.710831in}{2.678335in}}%
\pgfpathcurveto{\pgfqpoint{5.714738in}{2.682242in}}{\pgfqpoint{5.716933in}{2.687541in}}{\pgfqpoint{5.716933in}{2.693066in}}%
\pgfpathcurveto{\pgfqpoint{5.716933in}{2.698591in}}{\pgfqpoint{5.714738in}{2.703891in}}{\pgfqpoint{5.710831in}{2.707798in}}%
\pgfpathcurveto{\pgfqpoint{5.706925in}{2.711705in}}{\pgfqpoint{5.701625in}{2.713900in}}{\pgfqpoint{5.696100in}{2.713900in}}%
\pgfpathcurveto{\pgfqpoint{5.690575in}{2.713900in}}{\pgfqpoint{5.685275in}{2.711705in}}{\pgfqpoint{5.681369in}{2.707798in}}%
\pgfpathcurveto{\pgfqpoint{5.677462in}{2.703891in}}{\pgfqpoint{5.675267in}{2.698591in}}{\pgfqpoint{5.675267in}{2.693066in}}%
\pgfpathcurveto{\pgfqpoint{5.675267in}{2.687541in}}{\pgfqpoint{5.677462in}{2.682242in}}{\pgfqpoint{5.681369in}{2.678335in}}%
\pgfpathcurveto{\pgfqpoint{5.685275in}{2.674428in}}{\pgfqpoint{5.690575in}{2.672233in}}{\pgfqpoint{5.696100in}{2.672233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951752in}{2.640881in}}%
\pgfpathcurveto{\pgfqpoint{5.957277in}{2.640881in}}{\pgfqpoint{5.962577in}{2.643076in}}{\pgfqpoint{5.966484in}{2.646983in}}%
\pgfpathcurveto{\pgfqpoint{5.970390in}{2.650889in}}{\pgfqpoint{5.972586in}{2.656189in}}{\pgfqpoint{5.972586in}{2.661714in}}%
\pgfpathcurveto{\pgfqpoint{5.972586in}{2.667239in}}{\pgfqpoint{5.970390in}{2.672539in}}{\pgfqpoint{5.966484in}{2.676445in}}%
\pgfpathcurveto{\pgfqpoint{5.962577in}{2.680352in}}{\pgfqpoint{5.957277in}{2.682547in}}{\pgfqpoint{5.951752in}{2.682547in}}%
\pgfpathcurveto{\pgfqpoint{5.946227in}{2.682547in}}{\pgfqpoint{5.940928in}{2.680352in}}{\pgfqpoint{5.937021in}{2.676445in}}%
\pgfpathcurveto{\pgfqpoint{5.933114in}{2.672539in}}{\pgfqpoint{5.930919in}{2.667239in}}{\pgfqpoint{5.930919in}{2.661714in}}%
\pgfpathcurveto{\pgfqpoint{5.930919in}{2.656189in}}{\pgfqpoint{5.933114in}{2.650889in}}{\pgfqpoint{5.937021in}{2.646983in}}%
\pgfpathcurveto{\pgfqpoint{5.940928in}{2.643076in}}{\pgfqpoint{5.946227in}{2.640881in}}{\pgfqpoint{5.951752in}{2.640881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908974in}{3.468874in}}%
\pgfpathcurveto{\pgfqpoint{5.914499in}{3.468874in}}{\pgfqpoint{5.919799in}{3.471069in}}{\pgfqpoint{5.923705in}{3.474976in}}%
\pgfpathcurveto{\pgfqpoint{5.927612in}{3.478883in}}{\pgfqpoint{5.929807in}{3.484183in}}{\pgfqpoint{5.929807in}{3.489708in}}%
\pgfpathcurveto{\pgfqpoint{5.929807in}{3.495233in}}{\pgfqpoint{5.927612in}{3.500532in}}{\pgfqpoint{5.923705in}{3.504439in}}%
\pgfpathcurveto{\pgfqpoint{5.919799in}{3.508346in}}{\pgfqpoint{5.914499in}{3.510541in}}{\pgfqpoint{5.908974in}{3.510541in}}%
\pgfpathcurveto{\pgfqpoint{5.903449in}{3.510541in}}{\pgfqpoint{5.898149in}{3.508346in}}{\pgfqpoint{5.894243in}{3.504439in}}%
\pgfpathcurveto{\pgfqpoint{5.890336in}{3.500532in}}{\pgfqpoint{5.888141in}{3.495233in}}{\pgfqpoint{5.888141in}{3.489708in}}%
\pgfpathcurveto{\pgfqpoint{5.888141in}{3.484183in}}{\pgfqpoint{5.890336in}{3.478883in}}{\pgfqpoint{5.894243in}{3.474976in}}%
\pgfpathcurveto{\pgfqpoint{5.898149in}{3.471069in}}{\pgfqpoint{5.903449in}{3.468874in}}{\pgfqpoint{5.908974in}{3.468874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500078in}{1.580315in}}%
\pgfpathcurveto{\pgfqpoint{5.505603in}{1.580315in}}{\pgfqpoint{5.510902in}{1.582510in}}{\pgfqpoint{5.514809in}{1.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.518716in}{1.590324in}}{\pgfqpoint{5.520911in}{1.595623in}}{\pgfqpoint{5.520911in}{1.601148in}}%
\pgfpathcurveto{\pgfqpoint{5.520911in}{1.606674in}}{\pgfqpoint{5.518716in}{1.611973in}}{\pgfqpoint{5.514809in}{1.615880in}}%
\pgfpathcurveto{\pgfqpoint{5.510902in}{1.619787in}}{\pgfqpoint{5.505603in}{1.621982in}}{\pgfqpoint{5.500078in}{1.621982in}}%
\pgfpathcurveto{\pgfqpoint{5.494553in}{1.621982in}}{\pgfqpoint{5.489253in}{1.619787in}}{\pgfqpoint{5.485346in}{1.615880in}}%
\pgfpathcurveto{\pgfqpoint{5.481440in}{1.611973in}}{\pgfqpoint{5.479245in}{1.606674in}}{\pgfqpoint{5.479245in}{1.601148in}}%
\pgfpathcurveto{\pgfqpoint{5.479245in}{1.595623in}}{\pgfqpoint{5.481440in}{1.590324in}}{\pgfqpoint{5.485346in}{1.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.489253in}{1.582510in}}{\pgfqpoint{5.494553in}{1.580315in}}{\pgfqpoint{5.500078in}{1.580315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517009in}{2.615206in}}%
\pgfpathcurveto{\pgfqpoint{5.522534in}{2.615206in}}{\pgfqpoint{5.527833in}{2.617401in}}{\pgfqpoint{5.531740in}{2.621308in}}%
\pgfpathcurveto{\pgfqpoint{5.535647in}{2.625215in}}{\pgfqpoint{5.537842in}{2.630514in}}{\pgfqpoint{5.537842in}{2.636039in}}%
\pgfpathcurveto{\pgfqpoint{5.537842in}{2.641564in}}{\pgfqpoint{5.535647in}{2.646864in}}{\pgfqpoint{5.531740in}{2.650771in}}%
\pgfpathcurveto{\pgfqpoint{5.527833in}{2.654677in}}{\pgfqpoint{5.522534in}{2.656873in}}{\pgfqpoint{5.517009in}{2.656873in}}%
\pgfpathcurveto{\pgfqpoint{5.511484in}{2.656873in}}{\pgfqpoint{5.506184in}{2.654677in}}{\pgfqpoint{5.502277in}{2.650771in}}%
\pgfpathcurveto{\pgfqpoint{5.498371in}{2.646864in}}{\pgfqpoint{5.496175in}{2.641564in}}{\pgfqpoint{5.496175in}{2.636039in}}%
\pgfpathcurveto{\pgfqpoint{5.496175in}{2.630514in}}{\pgfqpoint{5.498371in}{2.625215in}}{\pgfqpoint{5.502277in}{2.621308in}}%
\pgfpathcurveto{\pgfqpoint{5.506184in}{2.617401in}}{\pgfqpoint{5.511484in}{2.615206in}}{\pgfqpoint{5.517009in}{2.615206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453406in}{2.126441in}}%
\pgfpathcurveto{\pgfqpoint{5.458931in}{2.126441in}}{\pgfqpoint{5.464231in}{2.128636in}}{\pgfqpoint{5.468138in}{2.132542in}}%
\pgfpathcurveto{\pgfqpoint{5.472045in}{2.136449in}}{\pgfqpoint{5.474240in}{2.141749in}}{\pgfqpoint{5.474240in}{2.147274in}}%
\pgfpathcurveto{\pgfqpoint{5.474240in}{2.152799in}}{\pgfqpoint{5.472045in}{2.158098in}}{\pgfqpoint{5.468138in}{2.162005in}}%
\pgfpathcurveto{\pgfqpoint{5.464231in}{2.165912in}}{\pgfqpoint{5.458931in}{2.168107in}}{\pgfqpoint{5.453406in}{2.168107in}}%
\pgfpathcurveto{\pgfqpoint{5.447881in}{2.168107in}}{\pgfqpoint{5.442582in}{2.165912in}}{\pgfqpoint{5.438675in}{2.162005in}}%
\pgfpathcurveto{\pgfqpoint{5.434768in}{2.158098in}}{\pgfqpoint{5.432573in}{2.152799in}}{\pgfqpoint{5.432573in}{2.147274in}}%
\pgfpathcurveto{\pgfqpoint{5.432573in}{2.141749in}}{\pgfqpoint{5.434768in}{2.136449in}}{\pgfqpoint{5.438675in}{2.132542in}}%
\pgfpathcurveto{\pgfqpoint{5.442582in}{2.128636in}}{\pgfqpoint{5.447881in}{2.126441in}}{\pgfqpoint{5.453406in}{2.126441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433609in}{2.442187in}}%
\pgfpathcurveto{\pgfqpoint{5.439134in}{2.442187in}}{\pgfqpoint{5.444433in}{2.444382in}}{\pgfqpoint{5.448340in}{2.448289in}}%
\pgfpathcurveto{\pgfqpoint{5.452247in}{2.452196in}}{\pgfqpoint{5.454442in}{2.457495in}}{\pgfqpoint{5.454442in}{2.463021in}}%
\pgfpathcurveto{\pgfqpoint{5.454442in}{2.468546in}}{\pgfqpoint{5.452247in}{2.473845in}}{\pgfqpoint{5.448340in}{2.477752in}}%
\pgfpathcurveto{\pgfqpoint{5.444433in}{2.481659in}}{\pgfqpoint{5.439134in}{2.483854in}}{\pgfqpoint{5.433609in}{2.483854in}}%
\pgfpathcurveto{\pgfqpoint{5.428083in}{2.483854in}}{\pgfqpoint{5.422784in}{2.481659in}}{\pgfqpoint{5.418877in}{2.477752in}}%
\pgfpathcurveto{\pgfqpoint{5.414970in}{2.473845in}}{\pgfqpoint{5.412775in}{2.468546in}}{\pgfqpoint{5.412775in}{2.463021in}}%
\pgfpathcurveto{\pgfqpoint{5.412775in}{2.457495in}}{\pgfqpoint{5.414970in}{2.452196in}}{\pgfqpoint{5.418877in}{2.448289in}}%
\pgfpathcurveto{\pgfqpoint{5.422784in}{2.444382in}}{\pgfqpoint{5.428083in}{2.442187in}}{\pgfqpoint{5.433609in}{2.442187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898598in}{1.928268in}}%
\pgfpathcurveto{\pgfqpoint{5.904123in}{1.928268in}}{\pgfqpoint{5.909423in}{1.930463in}}{\pgfqpoint{5.913330in}{1.934370in}}%
\pgfpathcurveto{\pgfqpoint{5.917236in}{1.938277in}}{\pgfqpoint{5.919432in}{1.943576in}}{\pgfqpoint{5.919432in}{1.949101in}}%
\pgfpathcurveto{\pgfqpoint{5.919432in}{1.954627in}}{\pgfqpoint{5.917236in}{1.959926in}}{\pgfqpoint{5.913330in}{1.963833in}}%
\pgfpathcurveto{\pgfqpoint{5.909423in}{1.967740in}}{\pgfqpoint{5.904123in}{1.969935in}}{\pgfqpoint{5.898598in}{1.969935in}}%
\pgfpathcurveto{\pgfqpoint{5.893073in}{1.969935in}}{\pgfqpoint{5.887774in}{1.967740in}}{\pgfqpoint{5.883867in}{1.963833in}}%
\pgfpathcurveto{\pgfqpoint{5.879960in}{1.959926in}}{\pgfqpoint{5.877765in}{1.954627in}}{\pgfqpoint{5.877765in}{1.949101in}}%
\pgfpathcurveto{\pgfqpoint{5.877765in}{1.943576in}}{\pgfqpoint{5.879960in}{1.938277in}}{\pgfqpoint{5.883867in}{1.934370in}}%
\pgfpathcurveto{\pgfqpoint{5.887774in}{1.930463in}}{\pgfqpoint{5.893073in}{1.928268in}}{\pgfqpoint{5.898598in}{1.928268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463933in}{2.219398in}}%
\pgfpathcurveto{\pgfqpoint{5.469458in}{2.219398in}}{\pgfqpoint{5.474758in}{2.221593in}}{\pgfqpoint{5.478665in}{2.225500in}}%
\pgfpathcurveto{\pgfqpoint{5.482571in}{2.229407in}}{\pgfqpoint{5.484766in}{2.234707in}}{\pgfqpoint{5.484766in}{2.240232in}}%
\pgfpathcurveto{\pgfqpoint{5.484766in}{2.245757in}}{\pgfqpoint{5.482571in}{2.251056in}}{\pgfqpoint{5.478665in}{2.254963in}}%
\pgfpathcurveto{\pgfqpoint{5.474758in}{2.258870in}}{\pgfqpoint{5.469458in}{2.261065in}}{\pgfqpoint{5.463933in}{2.261065in}}%
\pgfpathcurveto{\pgfqpoint{5.458408in}{2.261065in}}{\pgfqpoint{5.453109in}{2.258870in}}{\pgfqpoint{5.449202in}{2.254963in}}%
\pgfpathcurveto{\pgfqpoint{5.445295in}{2.251056in}}{\pgfqpoint{5.443100in}{2.245757in}}{\pgfqpoint{5.443100in}{2.240232in}}%
\pgfpathcurveto{\pgfqpoint{5.443100in}{2.234707in}}{\pgfqpoint{5.445295in}{2.229407in}}{\pgfqpoint{5.449202in}{2.225500in}}%
\pgfpathcurveto{\pgfqpoint{5.453109in}{2.221593in}}{\pgfqpoint{5.458408in}{2.219398in}}{\pgfqpoint{5.463933in}{2.219398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873402in}{2.291868in}}%
\pgfpathcurveto{\pgfqpoint{5.878927in}{2.291868in}}{\pgfqpoint{5.884227in}{2.294063in}}{\pgfqpoint{5.888134in}{2.297970in}}%
\pgfpathcurveto{\pgfqpoint{5.892041in}{2.301877in}}{\pgfqpoint{5.894236in}{2.307176in}}{\pgfqpoint{5.894236in}{2.312701in}}%
\pgfpathcurveto{\pgfqpoint{5.894236in}{2.318226in}}{\pgfqpoint{5.892041in}{2.323526in}}{\pgfqpoint{5.888134in}{2.327433in}}%
\pgfpathcurveto{\pgfqpoint{5.884227in}{2.331339in}}{\pgfqpoint{5.878927in}{2.333534in}}{\pgfqpoint{5.873402in}{2.333534in}}%
\pgfpathcurveto{\pgfqpoint{5.867877in}{2.333534in}}{\pgfqpoint{5.862578in}{2.331339in}}{\pgfqpoint{5.858671in}{2.327433in}}%
\pgfpathcurveto{\pgfqpoint{5.854764in}{2.323526in}}{\pgfqpoint{5.852569in}{2.318226in}}{\pgfqpoint{5.852569in}{2.312701in}}%
\pgfpathcurveto{\pgfqpoint{5.852569in}{2.307176in}}{\pgfqpoint{5.854764in}{2.301877in}}{\pgfqpoint{5.858671in}{2.297970in}}%
\pgfpathcurveto{\pgfqpoint{5.862578in}{2.294063in}}{\pgfqpoint{5.867877in}{2.291868in}}{\pgfqpoint{5.873402in}{2.291868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482152in}{1.701781in}}%
\pgfpathcurveto{\pgfqpoint{5.487677in}{1.701781in}}{\pgfqpoint{5.492977in}{1.703976in}}{\pgfqpoint{5.496884in}{1.707883in}}%
\pgfpathcurveto{\pgfqpoint{5.500790in}{1.711790in}}{\pgfqpoint{5.502985in}{1.717089in}}{\pgfqpoint{5.502985in}{1.722614in}}%
\pgfpathcurveto{\pgfqpoint{5.502985in}{1.728139in}}{\pgfqpoint{5.500790in}{1.733439in}}{\pgfqpoint{5.496884in}{1.737345in}}%
\pgfpathcurveto{\pgfqpoint{5.492977in}{1.741252in}}{\pgfqpoint{5.487677in}{1.743447in}}{\pgfqpoint{5.482152in}{1.743447in}}%
\pgfpathcurveto{\pgfqpoint{5.476627in}{1.743447in}}{\pgfqpoint{5.471328in}{1.741252in}}{\pgfqpoint{5.467421in}{1.737345in}}%
\pgfpathcurveto{\pgfqpoint{5.463514in}{1.733439in}}{\pgfqpoint{5.461319in}{1.728139in}}{\pgfqpoint{5.461319in}{1.722614in}}%
\pgfpathcurveto{\pgfqpoint{5.461319in}{1.717089in}}{\pgfqpoint{5.463514in}{1.711790in}}{\pgfqpoint{5.467421in}{1.707883in}}%
\pgfpathcurveto{\pgfqpoint{5.471328in}{1.703976in}}{\pgfqpoint{5.476627in}{1.701781in}}{\pgfqpoint{5.482152in}{1.701781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343235in}{1.585218in}}%
\pgfpathcurveto{\pgfqpoint{5.348760in}{1.585218in}}{\pgfqpoint{5.354059in}{1.587413in}}{\pgfqpoint{5.357966in}{1.591320in}}%
\pgfpathcurveto{\pgfqpoint{5.361873in}{1.595227in}}{\pgfqpoint{5.364068in}{1.600526in}}{\pgfqpoint{5.364068in}{1.606051in}}%
\pgfpathcurveto{\pgfqpoint{5.364068in}{1.611576in}}{\pgfqpoint{5.361873in}{1.616876in}}{\pgfqpoint{5.357966in}{1.620783in}}%
\pgfpathcurveto{\pgfqpoint{5.354059in}{1.624690in}}{\pgfqpoint{5.348760in}{1.626885in}}{\pgfqpoint{5.343235in}{1.626885in}}%
\pgfpathcurveto{\pgfqpoint{5.337710in}{1.626885in}}{\pgfqpoint{5.332410in}{1.624690in}}{\pgfqpoint{5.328503in}{1.620783in}}%
\pgfpathcurveto{\pgfqpoint{5.324597in}{1.616876in}}{\pgfqpoint{5.322402in}{1.611576in}}{\pgfqpoint{5.322402in}{1.606051in}}%
\pgfpathcurveto{\pgfqpoint{5.322402in}{1.600526in}}{\pgfqpoint{5.324597in}{1.595227in}}{\pgfqpoint{5.328503in}{1.591320in}}%
\pgfpathcurveto{\pgfqpoint{5.332410in}{1.587413in}}{\pgfqpoint{5.337710in}{1.585218in}}{\pgfqpoint{5.343235in}{1.585218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863731in}{2.120343in}}%
\pgfpathcurveto{\pgfqpoint{5.869256in}{2.120343in}}{\pgfqpoint{5.874556in}{2.122538in}}{\pgfqpoint{5.878462in}{2.126445in}}%
\pgfpathcurveto{\pgfqpoint{5.882369in}{2.130351in}}{\pgfqpoint{5.884564in}{2.135651in}}{\pgfqpoint{5.884564in}{2.141176in}}%
\pgfpathcurveto{\pgfqpoint{5.884564in}{2.146701in}}{\pgfqpoint{5.882369in}{2.152001in}}{\pgfqpoint{5.878462in}{2.155907in}}%
\pgfpathcurveto{\pgfqpoint{5.874556in}{2.159814in}}{\pgfqpoint{5.869256in}{2.162009in}}{\pgfqpoint{5.863731in}{2.162009in}}%
\pgfpathcurveto{\pgfqpoint{5.858206in}{2.162009in}}{\pgfqpoint{5.852906in}{2.159814in}}{\pgfqpoint{5.849000in}{2.155907in}}%
\pgfpathcurveto{\pgfqpoint{5.845093in}{2.152001in}}{\pgfqpoint{5.842898in}{2.146701in}}{\pgfqpoint{5.842898in}{2.141176in}}%
\pgfpathcurveto{\pgfqpoint{5.842898in}{2.135651in}}{\pgfqpoint{5.845093in}{2.130351in}}{\pgfqpoint{5.849000in}{2.126445in}}%
\pgfpathcurveto{\pgfqpoint{5.852906in}{2.122538in}}{\pgfqpoint{5.858206in}{2.120343in}}{\pgfqpoint{5.863731in}{2.120343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479933in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.485458in}{4.379167in}}{\pgfqpoint{5.490758in}{4.381362in}}{\pgfqpoint{5.494665in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.498571in}{4.389175in}}{\pgfqpoint{5.500767in}{4.394475in}}{\pgfqpoint{5.500767in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.500767in}{4.405525in}}{\pgfqpoint{5.498571in}{4.410825in}}{\pgfqpoint{5.494665in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.490758in}{4.418638in}}{\pgfqpoint{5.485458in}{4.420833in}}{\pgfqpoint{5.479933in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.474408in}{4.420833in}}{\pgfqpoint{5.469109in}{4.418638in}}{\pgfqpoint{5.465202in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.461295in}{4.410825in}}{\pgfqpoint{5.459100in}{4.405525in}}{\pgfqpoint{5.459100in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.459100in}{4.394475in}}{\pgfqpoint{5.461295in}{4.389175in}}{\pgfqpoint{5.465202in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.469109in}{4.381362in}}{\pgfqpoint{5.474408in}{4.379167in}}{\pgfqpoint{5.479933in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675647in}{1.888172in}}%
\pgfpathcurveto{\pgfqpoint{5.681172in}{1.888172in}}{\pgfqpoint{5.686472in}{1.890367in}}{\pgfqpoint{5.690379in}{1.894274in}}%
\pgfpathcurveto{\pgfqpoint{5.694285in}{1.898181in}}{\pgfqpoint{5.696481in}{1.903481in}}{\pgfqpoint{5.696481in}{1.909006in}}%
\pgfpathcurveto{\pgfqpoint{5.696481in}{1.914531in}}{\pgfqpoint{5.694285in}{1.919830in}}{\pgfqpoint{5.690379in}{1.923737in}}%
\pgfpathcurveto{\pgfqpoint{5.686472in}{1.927644in}}{\pgfqpoint{5.681172in}{1.929839in}}{\pgfqpoint{5.675647in}{1.929839in}}%
\pgfpathcurveto{\pgfqpoint{5.670122in}{1.929839in}}{\pgfqpoint{5.664823in}{1.927644in}}{\pgfqpoint{5.660916in}{1.923737in}}%
\pgfpathcurveto{\pgfqpoint{5.657009in}{1.919830in}}{\pgfqpoint{5.654814in}{1.914531in}}{\pgfqpoint{5.654814in}{1.909006in}}%
\pgfpathcurveto{\pgfqpoint{5.654814in}{1.903481in}}{\pgfqpoint{5.657009in}{1.898181in}}{\pgfqpoint{5.660916in}{1.894274in}}%
\pgfpathcurveto{\pgfqpoint{5.664823in}{1.890367in}}{\pgfqpoint{5.670122in}{1.888172in}}{\pgfqpoint{5.675647in}{1.888172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358181in}{2.767309in}}%
\pgfpathcurveto{\pgfqpoint{5.363706in}{2.767309in}}{\pgfqpoint{5.369005in}{2.769504in}}{\pgfqpoint{5.372912in}{2.773411in}}%
\pgfpathcurveto{\pgfqpoint{5.376819in}{2.777318in}}{\pgfqpoint{5.379014in}{2.782617in}}{\pgfqpoint{5.379014in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{5.379014in}{2.793667in}}{\pgfqpoint{5.376819in}{2.798967in}}{\pgfqpoint{5.372912in}{2.802874in}}%
\pgfpathcurveto{\pgfqpoint{5.369005in}{2.806780in}}{\pgfqpoint{5.363706in}{2.808976in}}{\pgfqpoint{5.358181in}{2.808976in}}%
\pgfpathcurveto{\pgfqpoint{5.352656in}{2.808976in}}{\pgfqpoint{5.347356in}{2.806780in}}{\pgfqpoint{5.343449in}{2.802874in}}%
\pgfpathcurveto{\pgfqpoint{5.339542in}{2.798967in}}{\pgfqpoint{5.337347in}{2.793667in}}{\pgfqpoint{5.337347in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{5.337347in}{2.782617in}}{\pgfqpoint{5.339542in}{2.777318in}}{\pgfqpoint{5.343449in}{2.773411in}}%
\pgfpathcurveto{\pgfqpoint{5.347356in}{2.769504in}}{\pgfqpoint{5.352656in}{2.767309in}}{\pgfqpoint{5.358181in}{2.767309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585241in}{3.059646in}}%
\pgfpathcurveto{\pgfqpoint{5.590766in}{3.059646in}}{\pgfqpoint{5.596066in}{3.061841in}}{\pgfqpoint{5.599972in}{3.065748in}}%
\pgfpathcurveto{\pgfqpoint{5.603879in}{3.069655in}}{\pgfqpoint{5.606074in}{3.074954in}}{\pgfqpoint{5.606074in}{3.080479in}}%
\pgfpathcurveto{\pgfqpoint{5.606074in}{3.086004in}}{\pgfqpoint{5.603879in}{3.091304in}}{\pgfqpoint{5.599972in}{3.095211in}}%
\pgfpathcurveto{\pgfqpoint{5.596066in}{3.099117in}}{\pgfqpoint{5.590766in}{3.101313in}}{\pgfqpoint{5.585241in}{3.101313in}}%
\pgfpathcurveto{\pgfqpoint{5.579716in}{3.101313in}}{\pgfqpoint{5.574416in}{3.099117in}}{\pgfqpoint{5.570510in}{3.095211in}}%
\pgfpathcurveto{\pgfqpoint{5.566603in}{3.091304in}}{\pgfqpoint{5.564408in}{3.086004in}}{\pgfqpoint{5.564408in}{3.080479in}}%
\pgfpathcurveto{\pgfqpoint{5.564408in}{3.074954in}}{\pgfqpoint{5.566603in}{3.069655in}}{\pgfqpoint{5.570510in}{3.065748in}}%
\pgfpathcurveto{\pgfqpoint{5.574416in}{3.061841in}}{\pgfqpoint{5.579716in}{3.059646in}}{\pgfqpoint{5.585241in}{3.059646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940203in}{2.189646in}}%
\pgfpathcurveto{\pgfqpoint{5.945728in}{2.189646in}}{\pgfqpoint{5.951027in}{2.191841in}}{\pgfqpoint{5.954934in}{2.195748in}}%
\pgfpathcurveto{\pgfqpoint{5.958841in}{2.199655in}}{\pgfqpoint{5.961036in}{2.204954in}}{\pgfqpoint{5.961036in}{2.210479in}}%
\pgfpathcurveto{\pgfqpoint{5.961036in}{2.216004in}}{\pgfqpoint{5.958841in}{2.221304in}}{\pgfqpoint{5.954934in}{2.225211in}}%
\pgfpathcurveto{\pgfqpoint{5.951027in}{2.229118in}}{\pgfqpoint{5.945728in}{2.231313in}}{\pgfqpoint{5.940203in}{2.231313in}}%
\pgfpathcurveto{\pgfqpoint{5.934678in}{2.231313in}}{\pgfqpoint{5.929378in}{2.229118in}}{\pgfqpoint{5.925471in}{2.225211in}}%
\pgfpathcurveto{\pgfqpoint{5.921564in}{2.221304in}}{\pgfqpoint{5.919369in}{2.216004in}}{\pgfqpoint{5.919369in}{2.210479in}}%
\pgfpathcurveto{\pgfqpoint{5.919369in}{2.204954in}}{\pgfqpoint{5.921564in}{2.199655in}}{\pgfqpoint{5.925471in}{2.195748in}}%
\pgfpathcurveto{\pgfqpoint{5.929378in}{2.191841in}}{\pgfqpoint{5.934678in}{2.189646in}}{\pgfqpoint{5.940203in}{2.189646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736173in}{3.615480in}}%
\pgfpathcurveto{\pgfqpoint{5.741698in}{3.615480in}}{\pgfqpoint{5.746998in}{3.617675in}}{\pgfqpoint{5.750905in}{3.621582in}}%
\pgfpathcurveto{\pgfqpoint{5.754812in}{3.625489in}}{\pgfqpoint{5.757007in}{3.630788in}}{\pgfqpoint{5.757007in}{3.636313in}}%
\pgfpathcurveto{\pgfqpoint{5.757007in}{3.641838in}}{\pgfqpoint{5.754812in}{3.647138in}}{\pgfqpoint{5.750905in}{3.651045in}}%
\pgfpathcurveto{\pgfqpoint{5.746998in}{3.654951in}}{\pgfqpoint{5.741698in}{3.657146in}}{\pgfqpoint{5.736173in}{3.657146in}}%
\pgfpathcurveto{\pgfqpoint{5.730648in}{3.657146in}}{\pgfqpoint{5.725349in}{3.654951in}}{\pgfqpoint{5.721442in}{3.651045in}}%
\pgfpathcurveto{\pgfqpoint{5.717535in}{3.647138in}}{\pgfqpoint{5.715340in}{3.641838in}}{\pgfqpoint{5.715340in}{3.636313in}}%
\pgfpathcurveto{\pgfqpoint{5.715340in}{3.630788in}}{\pgfqpoint{5.717535in}{3.625489in}}{\pgfqpoint{5.721442in}{3.621582in}}%
\pgfpathcurveto{\pgfqpoint{5.725349in}{3.617675in}}{\pgfqpoint{5.730648in}{3.615480in}}{\pgfqpoint{5.736173in}{3.615480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366570in}{3.184613in}}%
\pgfpathcurveto{\pgfqpoint{5.372095in}{3.184613in}}{\pgfqpoint{5.377394in}{3.186808in}}{\pgfqpoint{5.381301in}{3.190715in}}%
\pgfpathcurveto{\pgfqpoint{5.385208in}{3.194621in}}{\pgfqpoint{5.387403in}{3.199921in}}{\pgfqpoint{5.387403in}{3.205446in}}%
\pgfpathcurveto{\pgfqpoint{5.387403in}{3.210971in}}{\pgfqpoint{5.385208in}{3.216271in}}{\pgfqpoint{5.381301in}{3.220177in}}%
\pgfpathcurveto{\pgfqpoint{5.377394in}{3.224084in}}{\pgfqpoint{5.372095in}{3.226279in}}{\pgfqpoint{5.366570in}{3.226279in}}%
\pgfpathcurveto{\pgfqpoint{5.361045in}{3.226279in}}{\pgfqpoint{5.355745in}{3.224084in}}{\pgfqpoint{5.351838in}{3.220177in}}%
\pgfpathcurveto{\pgfqpoint{5.347932in}{3.216271in}}{\pgfqpoint{5.345736in}{3.210971in}}{\pgfqpoint{5.345736in}{3.205446in}}%
\pgfpathcurveto{\pgfqpoint{5.345736in}{3.199921in}}{\pgfqpoint{5.347932in}{3.194621in}}{\pgfqpoint{5.351838in}{3.190715in}}%
\pgfpathcurveto{\pgfqpoint{5.355745in}{3.186808in}}{\pgfqpoint{5.361045in}{3.184613in}}{\pgfqpoint{5.366570in}{3.184613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583863in}{2.190398in}}%
\pgfpathcurveto{\pgfqpoint{5.589388in}{2.190398in}}{\pgfqpoint{5.594688in}{2.192593in}}{\pgfqpoint{5.598594in}{2.196500in}}%
\pgfpathcurveto{\pgfqpoint{5.602501in}{2.200407in}}{\pgfqpoint{5.604696in}{2.205706in}}{\pgfqpoint{5.604696in}{2.211231in}}%
\pgfpathcurveto{\pgfqpoint{5.604696in}{2.216756in}}{\pgfqpoint{5.602501in}{2.222056in}}{\pgfqpoint{5.598594in}{2.225963in}}%
\pgfpathcurveto{\pgfqpoint{5.594688in}{2.229869in}}{\pgfqpoint{5.589388in}{2.232065in}}{\pgfqpoint{5.583863in}{2.232065in}}%
\pgfpathcurveto{\pgfqpoint{5.578338in}{2.232065in}}{\pgfqpoint{5.573038in}{2.229869in}}{\pgfqpoint{5.569132in}{2.225963in}}%
\pgfpathcurveto{\pgfqpoint{5.565225in}{2.222056in}}{\pgfqpoint{5.563030in}{2.216756in}}{\pgfqpoint{5.563030in}{2.211231in}}%
\pgfpathcurveto{\pgfqpoint{5.563030in}{2.205706in}}{\pgfqpoint{5.565225in}{2.200407in}}{\pgfqpoint{5.569132in}{2.196500in}}%
\pgfpathcurveto{\pgfqpoint{5.573038in}{2.192593in}}{\pgfqpoint{5.578338in}{2.190398in}}{\pgfqpoint{5.583863in}{2.190398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591923in}{2.009327in}}%
\pgfpathcurveto{\pgfqpoint{5.597448in}{2.009327in}}{\pgfqpoint{5.602748in}{2.011522in}}{\pgfqpoint{5.606655in}{2.015429in}}%
\pgfpathcurveto{\pgfqpoint{5.610562in}{2.019336in}}{\pgfqpoint{5.612757in}{2.024635in}}{\pgfqpoint{5.612757in}{2.030160in}}%
\pgfpathcurveto{\pgfqpoint{5.612757in}{2.035685in}}{\pgfqpoint{5.610562in}{2.040985in}}{\pgfqpoint{5.606655in}{2.044892in}}%
\pgfpathcurveto{\pgfqpoint{5.602748in}{2.048799in}}{\pgfqpoint{5.597448in}{2.050994in}}{\pgfqpoint{5.591923in}{2.050994in}}%
\pgfpathcurveto{\pgfqpoint{5.586398in}{2.050994in}}{\pgfqpoint{5.581099in}{2.048799in}}{\pgfqpoint{5.577192in}{2.044892in}}%
\pgfpathcurveto{\pgfqpoint{5.573285in}{2.040985in}}{\pgfqpoint{5.571090in}{2.035685in}}{\pgfqpoint{5.571090in}{2.030160in}}%
\pgfpathcurveto{\pgfqpoint{5.571090in}{2.024635in}}{\pgfqpoint{5.573285in}{2.019336in}}{\pgfqpoint{5.577192in}{2.015429in}}%
\pgfpathcurveto{\pgfqpoint{5.581099in}{2.011522in}}{\pgfqpoint{5.586398in}{2.009327in}}{\pgfqpoint{5.591923in}{2.009327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826656in}{2.195086in}}%
\pgfpathcurveto{\pgfqpoint{5.832181in}{2.195086in}}{\pgfqpoint{5.837481in}{2.197281in}}{\pgfqpoint{5.841387in}{2.201188in}}%
\pgfpathcurveto{\pgfqpoint{5.845294in}{2.205095in}}{\pgfqpoint{5.847489in}{2.210395in}}{\pgfqpoint{5.847489in}{2.215920in}}%
\pgfpathcurveto{\pgfqpoint{5.847489in}{2.221445in}}{\pgfqpoint{5.845294in}{2.226744in}}{\pgfqpoint{5.841387in}{2.230651in}}%
\pgfpathcurveto{\pgfqpoint{5.837481in}{2.234558in}}{\pgfqpoint{5.832181in}{2.236753in}}{\pgfqpoint{5.826656in}{2.236753in}}%
\pgfpathcurveto{\pgfqpoint{5.821131in}{2.236753in}}{\pgfqpoint{5.815832in}{2.234558in}}{\pgfqpoint{5.811925in}{2.230651in}}%
\pgfpathcurveto{\pgfqpoint{5.808018in}{2.226744in}}{\pgfqpoint{5.805823in}{2.221445in}}{\pgfqpoint{5.805823in}{2.215920in}}%
\pgfpathcurveto{\pgfqpoint{5.805823in}{2.210395in}}{\pgfqpoint{5.808018in}{2.205095in}}{\pgfqpoint{5.811925in}{2.201188in}}%
\pgfpathcurveto{\pgfqpoint{5.815832in}{2.197281in}}{\pgfqpoint{5.821131in}{2.195086in}}{\pgfqpoint{5.826656in}{2.195086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780250in}{1.877027in}}%
\pgfpathcurveto{\pgfqpoint{5.785776in}{1.877027in}}{\pgfqpoint{5.791075in}{1.879222in}}{\pgfqpoint{5.794982in}{1.883129in}}%
\pgfpathcurveto{\pgfqpoint{5.798889in}{1.887036in}}{\pgfqpoint{5.801084in}{1.892335in}}{\pgfqpoint{5.801084in}{1.897860in}}%
\pgfpathcurveto{\pgfqpoint{5.801084in}{1.903385in}}{\pgfqpoint{5.798889in}{1.908685in}}{\pgfqpoint{5.794982in}{1.912591in}}%
\pgfpathcurveto{\pgfqpoint{5.791075in}{1.916498in}}{\pgfqpoint{5.785776in}{1.918693in}}{\pgfqpoint{5.780250in}{1.918693in}}%
\pgfpathcurveto{\pgfqpoint{5.774725in}{1.918693in}}{\pgfqpoint{5.769426in}{1.916498in}}{\pgfqpoint{5.765519in}{1.912591in}}%
\pgfpathcurveto{\pgfqpoint{5.761612in}{1.908685in}}{\pgfqpoint{5.759417in}{1.903385in}}{\pgfqpoint{5.759417in}{1.897860in}}%
\pgfpathcurveto{\pgfqpoint{5.759417in}{1.892335in}}{\pgfqpoint{5.761612in}{1.887036in}}{\pgfqpoint{5.765519in}{1.883129in}}%
\pgfpathcurveto{\pgfqpoint{5.769426in}{1.879222in}}{\pgfqpoint{5.774725in}{1.877027in}}{\pgfqpoint{5.780250in}{1.877027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781177in}{1.218694in}}%
\pgfpathcurveto{\pgfqpoint{5.786702in}{1.218694in}}{\pgfqpoint{5.792001in}{1.220889in}}{\pgfqpoint{5.795908in}{1.224796in}}%
\pgfpathcurveto{\pgfqpoint{5.799815in}{1.228703in}}{\pgfqpoint{5.802010in}{1.234002in}}{\pgfqpoint{5.802010in}{1.239527in}}%
\pgfpathcurveto{\pgfqpoint{5.802010in}{1.245052in}}{\pgfqpoint{5.799815in}{1.250352in}}{\pgfqpoint{5.795908in}{1.254259in}}%
\pgfpathcurveto{\pgfqpoint{5.792001in}{1.258166in}}{\pgfqpoint{5.786702in}{1.260361in}}{\pgfqpoint{5.781177in}{1.260361in}}%
\pgfpathcurveto{\pgfqpoint{5.775652in}{1.260361in}}{\pgfqpoint{5.770352in}{1.258166in}}{\pgfqpoint{5.766445in}{1.254259in}}%
\pgfpathcurveto{\pgfqpoint{5.762538in}{1.250352in}}{\pgfqpoint{5.760343in}{1.245052in}}{\pgfqpoint{5.760343in}{1.239527in}}%
\pgfpathcurveto{\pgfqpoint{5.760343in}{1.234002in}}{\pgfqpoint{5.762538in}{1.228703in}}{\pgfqpoint{5.766445in}{1.224796in}}%
\pgfpathcurveto{\pgfqpoint{5.770352in}{1.220889in}}{\pgfqpoint{5.775652in}{1.218694in}}{\pgfqpoint{5.781177in}{1.218694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498744in}{3.231242in}}%
\pgfpathcurveto{\pgfqpoint{5.504269in}{3.231242in}}{\pgfqpoint{5.509569in}{3.233438in}}{\pgfqpoint{5.513475in}{3.237344in}}%
\pgfpathcurveto{\pgfqpoint{5.517382in}{3.241251in}}{\pgfqpoint{5.519577in}{3.246551in}}{\pgfqpoint{5.519577in}{3.252076in}}%
\pgfpathcurveto{\pgfqpoint{5.519577in}{3.257601in}}{\pgfqpoint{5.517382in}{3.262900in}}{\pgfqpoint{5.513475in}{3.266807in}}%
\pgfpathcurveto{\pgfqpoint{5.509569in}{3.270714in}}{\pgfqpoint{5.504269in}{3.272909in}}{\pgfqpoint{5.498744in}{3.272909in}}%
\pgfpathcurveto{\pgfqpoint{5.493219in}{3.272909in}}{\pgfqpoint{5.487919in}{3.270714in}}{\pgfqpoint{5.484013in}{3.266807in}}%
\pgfpathcurveto{\pgfqpoint{5.480106in}{3.262900in}}{\pgfqpoint{5.477911in}{3.257601in}}{\pgfqpoint{5.477911in}{3.252076in}}%
\pgfpathcurveto{\pgfqpoint{5.477911in}{3.246551in}}{\pgfqpoint{5.480106in}{3.241251in}}{\pgfqpoint{5.484013in}{3.237344in}}%
\pgfpathcurveto{\pgfqpoint{5.487919in}{3.233438in}}{\pgfqpoint{5.493219in}{3.231242in}}{\pgfqpoint{5.498744in}{3.231242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547017in}{2.774339in}}%
\pgfpathcurveto{\pgfqpoint{5.552542in}{2.774339in}}{\pgfqpoint{5.557841in}{2.776534in}}{\pgfqpoint{5.561748in}{2.780441in}}%
\pgfpathcurveto{\pgfqpoint{5.565655in}{2.784348in}}{\pgfqpoint{5.567850in}{2.789647in}}{\pgfqpoint{5.567850in}{2.795173in}}%
\pgfpathcurveto{\pgfqpoint{5.567850in}{2.800698in}}{\pgfqpoint{5.565655in}{2.805997in}}{\pgfqpoint{5.561748in}{2.809904in}}%
\pgfpathcurveto{\pgfqpoint{5.557841in}{2.813811in}}{\pgfqpoint{5.552542in}{2.816006in}}{\pgfqpoint{5.547017in}{2.816006in}}%
\pgfpathcurveto{\pgfqpoint{5.541492in}{2.816006in}}{\pgfqpoint{5.536192in}{2.813811in}}{\pgfqpoint{5.532285in}{2.809904in}}%
\pgfpathcurveto{\pgfqpoint{5.528379in}{2.805997in}}{\pgfqpoint{5.526183in}{2.800698in}}{\pgfqpoint{5.526183in}{2.795173in}}%
\pgfpathcurveto{\pgfqpoint{5.526183in}{2.789647in}}{\pgfqpoint{5.528379in}{2.784348in}}{\pgfqpoint{5.532285in}{2.780441in}}%
\pgfpathcurveto{\pgfqpoint{5.536192in}{2.776534in}}{\pgfqpoint{5.541492in}{2.774339in}}{\pgfqpoint{5.547017in}{2.774339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816185in}{4.096250in}}%
\pgfpathcurveto{\pgfqpoint{5.821710in}{4.096250in}}{\pgfqpoint{5.827010in}{4.098445in}}{\pgfqpoint{5.830916in}{4.102351in}}%
\pgfpathcurveto{\pgfqpoint{5.834823in}{4.106258in}}{\pgfqpoint{5.837018in}{4.111558in}}{\pgfqpoint{5.837018in}{4.117083in}}%
\pgfpathcurveto{\pgfqpoint{5.837018in}{4.122608in}}{\pgfqpoint{5.834823in}{4.127907in}}{\pgfqpoint{5.830916in}{4.131814in}}%
\pgfpathcurveto{\pgfqpoint{5.827010in}{4.135721in}}{\pgfqpoint{5.821710in}{4.137916in}}{\pgfqpoint{5.816185in}{4.137916in}}%
\pgfpathcurveto{\pgfqpoint{5.810660in}{4.137916in}}{\pgfqpoint{5.805361in}{4.135721in}}{\pgfqpoint{5.801454in}{4.131814in}}%
\pgfpathcurveto{\pgfqpoint{5.797547in}{4.127907in}}{\pgfqpoint{5.795352in}{4.122608in}}{\pgfqpoint{5.795352in}{4.117083in}}%
\pgfpathcurveto{\pgfqpoint{5.795352in}{4.111558in}}{\pgfqpoint{5.797547in}{4.106258in}}{\pgfqpoint{5.801454in}{4.102351in}}%
\pgfpathcurveto{\pgfqpoint{5.805361in}{4.098445in}}{\pgfqpoint{5.810660in}{4.096250in}}{\pgfqpoint{5.816185in}{4.096250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457755in}{2.757202in}}%
\pgfpathcurveto{\pgfqpoint{5.463280in}{2.757202in}}{\pgfqpoint{5.468579in}{2.759397in}}{\pgfqpoint{5.472486in}{2.763304in}}%
\pgfpathcurveto{\pgfqpoint{5.476393in}{2.767211in}}{\pgfqpoint{5.478588in}{2.772510in}}{\pgfqpoint{5.478588in}{2.778035in}}%
\pgfpathcurveto{\pgfqpoint{5.478588in}{2.783560in}}{\pgfqpoint{5.476393in}{2.788860in}}{\pgfqpoint{5.472486in}{2.792767in}}%
\pgfpathcurveto{\pgfqpoint{5.468579in}{2.796673in}}{\pgfqpoint{5.463280in}{2.798869in}}{\pgfqpoint{5.457755in}{2.798869in}}%
\pgfpathcurveto{\pgfqpoint{5.452230in}{2.798869in}}{\pgfqpoint{5.446930in}{2.796673in}}{\pgfqpoint{5.443023in}{2.792767in}}%
\pgfpathcurveto{\pgfqpoint{5.439116in}{2.788860in}}{\pgfqpoint{5.436921in}{2.783560in}}{\pgfqpoint{5.436921in}{2.778035in}}%
\pgfpathcurveto{\pgfqpoint{5.436921in}{2.772510in}}{\pgfqpoint{5.439116in}{2.767211in}}{\pgfqpoint{5.443023in}{2.763304in}}%
\pgfpathcurveto{\pgfqpoint{5.446930in}{2.759397in}}{\pgfqpoint{5.452230in}{2.757202in}}{\pgfqpoint{5.457755in}{2.757202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439755in}{2.492737in}}%
\pgfpathcurveto{\pgfqpoint{5.445280in}{2.492737in}}{\pgfqpoint{5.450579in}{2.494933in}}{\pgfqpoint{5.454486in}{2.498839in}}%
\pgfpathcurveto{\pgfqpoint{5.458393in}{2.502746in}}{\pgfqpoint{5.460588in}{2.508046in}}{\pgfqpoint{5.460588in}{2.513571in}}%
\pgfpathcurveto{\pgfqpoint{5.460588in}{2.519096in}}{\pgfqpoint{5.458393in}{2.524395in}}{\pgfqpoint{5.454486in}{2.528302in}}%
\pgfpathcurveto{\pgfqpoint{5.450579in}{2.532209in}}{\pgfqpoint{5.445280in}{2.534404in}}{\pgfqpoint{5.439755in}{2.534404in}}%
\pgfpathcurveto{\pgfqpoint{5.434230in}{2.534404in}}{\pgfqpoint{5.428930in}{2.532209in}}{\pgfqpoint{5.425023in}{2.528302in}}%
\pgfpathcurveto{\pgfqpoint{5.421116in}{2.524395in}}{\pgfqpoint{5.418921in}{2.519096in}}{\pgfqpoint{5.418921in}{2.513571in}}%
\pgfpathcurveto{\pgfqpoint{5.418921in}{2.508046in}}{\pgfqpoint{5.421116in}{2.502746in}}{\pgfqpoint{5.425023in}{2.498839in}}%
\pgfpathcurveto{\pgfqpoint{5.428930in}{2.494933in}}{\pgfqpoint{5.434230in}{2.492737in}}{\pgfqpoint{5.439755in}{2.492737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354123in}{2.258199in}}%
\pgfpathcurveto{\pgfqpoint{5.359648in}{2.258199in}}{\pgfqpoint{5.364948in}{2.260394in}}{\pgfqpoint{5.368855in}{2.264301in}}%
\pgfpathcurveto{\pgfqpoint{5.372762in}{2.268208in}}{\pgfqpoint{5.374957in}{2.273507in}}{\pgfqpoint{5.374957in}{2.279032in}}%
\pgfpathcurveto{\pgfqpoint{5.374957in}{2.284557in}}{\pgfqpoint{5.372762in}{2.289857in}}{\pgfqpoint{5.368855in}{2.293764in}}%
\pgfpathcurveto{\pgfqpoint{5.364948in}{2.297670in}}{\pgfqpoint{5.359648in}{2.299865in}}{\pgfqpoint{5.354123in}{2.299865in}}%
\pgfpathcurveto{\pgfqpoint{5.348598in}{2.299865in}}{\pgfqpoint{5.343299in}{2.297670in}}{\pgfqpoint{5.339392in}{2.293764in}}%
\pgfpathcurveto{\pgfqpoint{5.335485in}{2.289857in}}{\pgfqpoint{5.333290in}{2.284557in}}{\pgfqpoint{5.333290in}{2.279032in}}%
\pgfpathcurveto{\pgfqpoint{5.333290in}{2.273507in}}{\pgfqpoint{5.335485in}{2.268208in}}{\pgfqpoint{5.339392in}{2.264301in}}%
\pgfpathcurveto{\pgfqpoint{5.343299in}{2.260394in}}{\pgfqpoint{5.348598in}{2.258199in}}{\pgfqpoint{5.354123in}{2.258199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468924in}{2.610808in}}%
\pgfpathcurveto{\pgfqpoint{5.474449in}{2.610808in}}{\pgfqpoint{5.479749in}{2.613003in}}{\pgfqpoint{5.483656in}{2.616910in}}%
\pgfpathcurveto{\pgfqpoint{5.487563in}{2.620817in}}{\pgfqpoint{5.489758in}{2.626117in}}{\pgfqpoint{5.489758in}{2.631642in}}%
\pgfpathcurveto{\pgfqpoint{5.489758in}{2.637167in}}{\pgfqpoint{5.487563in}{2.642466in}}{\pgfqpoint{5.483656in}{2.646373in}}%
\pgfpathcurveto{\pgfqpoint{5.479749in}{2.650280in}}{\pgfqpoint{5.474449in}{2.652475in}}{\pgfqpoint{5.468924in}{2.652475in}}%
\pgfpathcurveto{\pgfqpoint{5.463399in}{2.652475in}}{\pgfqpoint{5.458100in}{2.650280in}}{\pgfqpoint{5.454193in}{2.646373in}}%
\pgfpathcurveto{\pgfqpoint{5.450286in}{2.642466in}}{\pgfqpoint{5.448091in}{2.637167in}}{\pgfqpoint{5.448091in}{2.631642in}}%
\pgfpathcurveto{\pgfqpoint{5.448091in}{2.626117in}}{\pgfqpoint{5.450286in}{2.620817in}}{\pgfqpoint{5.454193in}{2.616910in}}%
\pgfpathcurveto{\pgfqpoint{5.458100in}{2.613003in}}{\pgfqpoint{5.463399in}{2.610808in}}{\pgfqpoint{5.468924in}{2.610808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724812in}{1.821990in}}%
\pgfpathcurveto{\pgfqpoint{5.730337in}{1.821990in}}{\pgfqpoint{5.735637in}{1.824185in}}{\pgfqpoint{5.739544in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{5.743451in}{1.831999in}}{\pgfqpoint{5.745646in}{1.837298in}}{\pgfqpoint{5.745646in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{5.745646in}{1.848349in}}{\pgfqpoint{5.743451in}{1.853648in}}{\pgfqpoint{5.739544in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{5.735637in}{1.861462in}}{\pgfqpoint{5.730337in}{1.863657in}}{\pgfqpoint{5.724812in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{5.719287in}{1.863657in}}{\pgfqpoint{5.713988in}{1.861462in}}{\pgfqpoint{5.710081in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{5.706174in}{1.853648in}}{\pgfqpoint{5.703979in}{1.848349in}}{\pgfqpoint{5.703979in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{5.703979in}{1.837298in}}{\pgfqpoint{5.706174in}{1.831999in}}{\pgfqpoint{5.710081in}{1.828092in}}%
\pgfpathcurveto{\pgfqpoint{5.713988in}{1.824185in}}{\pgfqpoint{5.719287in}{1.821990in}}{\pgfqpoint{5.724812in}{1.821990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919143in}{2.319756in}}%
\pgfpathcurveto{\pgfqpoint{5.924668in}{2.319756in}}{\pgfqpoint{5.929968in}{2.321951in}}{\pgfqpoint{5.933874in}{2.325858in}}%
\pgfpathcurveto{\pgfqpoint{5.937781in}{2.329765in}}{\pgfqpoint{5.939976in}{2.335064in}}{\pgfqpoint{5.939976in}{2.340589in}}%
\pgfpathcurveto{\pgfqpoint{5.939976in}{2.346115in}}{\pgfqpoint{5.937781in}{2.351414in}}{\pgfqpoint{5.933874in}{2.355321in}}%
\pgfpathcurveto{\pgfqpoint{5.929968in}{2.359228in}}{\pgfqpoint{5.924668in}{2.361423in}}{\pgfqpoint{5.919143in}{2.361423in}}%
\pgfpathcurveto{\pgfqpoint{5.913618in}{2.361423in}}{\pgfqpoint{5.908318in}{2.359228in}}{\pgfqpoint{5.904412in}{2.355321in}}%
\pgfpathcurveto{\pgfqpoint{5.900505in}{2.351414in}}{\pgfqpoint{5.898310in}{2.346115in}}{\pgfqpoint{5.898310in}{2.340589in}}%
\pgfpathcurveto{\pgfqpoint{5.898310in}{2.335064in}}{\pgfqpoint{5.900505in}{2.329765in}}{\pgfqpoint{5.904412in}{2.325858in}}%
\pgfpathcurveto{\pgfqpoint{5.908318in}{2.321951in}}{\pgfqpoint{5.913618in}{2.319756in}}{\pgfqpoint{5.919143in}{2.319756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658991in}{2.666726in}}%
\pgfpathcurveto{\pgfqpoint{5.664516in}{2.666726in}}{\pgfqpoint{5.669816in}{2.668921in}}{\pgfqpoint{5.673723in}{2.672828in}}%
\pgfpathcurveto{\pgfqpoint{5.677629in}{2.676734in}}{\pgfqpoint{5.679824in}{2.682034in}}{\pgfqpoint{5.679824in}{2.687559in}}%
\pgfpathcurveto{\pgfqpoint{5.679824in}{2.693084in}}{\pgfqpoint{5.677629in}{2.698384in}}{\pgfqpoint{5.673723in}{2.702290in}}%
\pgfpathcurveto{\pgfqpoint{5.669816in}{2.706197in}}{\pgfqpoint{5.664516in}{2.708392in}}{\pgfqpoint{5.658991in}{2.708392in}}%
\pgfpathcurveto{\pgfqpoint{5.653466in}{2.708392in}}{\pgfqpoint{5.648167in}{2.706197in}}{\pgfqpoint{5.644260in}{2.702290in}}%
\pgfpathcurveto{\pgfqpoint{5.640353in}{2.698384in}}{\pgfqpoint{5.638158in}{2.693084in}}{\pgfqpoint{5.638158in}{2.687559in}}%
\pgfpathcurveto{\pgfqpoint{5.638158in}{2.682034in}}{\pgfqpoint{5.640353in}{2.676734in}}{\pgfqpoint{5.644260in}{2.672828in}}%
\pgfpathcurveto{\pgfqpoint{5.648167in}{2.668921in}}{\pgfqpoint{5.653466in}{2.666726in}}{\pgfqpoint{5.658991in}{2.666726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897311in}{1.962183in}}%
\pgfpathcurveto{\pgfqpoint{5.902836in}{1.962183in}}{\pgfqpoint{5.908136in}{1.964378in}}{\pgfqpoint{5.912043in}{1.968285in}}%
\pgfpathcurveto{\pgfqpoint{5.915949in}{1.972191in}}{\pgfqpoint{5.918144in}{1.977491in}}{\pgfqpoint{5.918144in}{1.983016in}}%
\pgfpathcurveto{\pgfqpoint{5.918144in}{1.988541in}}{\pgfqpoint{5.915949in}{1.993841in}}{\pgfqpoint{5.912043in}{1.997747in}}%
\pgfpathcurveto{\pgfqpoint{5.908136in}{2.001654in}}{\pgfqpoint{5.902836in}{2.003849in}}{\pgfqpoint{5.897311in}{2.003849in}}%
\pgfpathcurveto{\pgfqpoint{5.891786in}{2.003849in}}{\pgfqpoint{5.886487in}{2.001654in}}{\pgfqpoint{5.882580in}{1.997747in}}%
\pgfpathcurveto{\pgfqpoint{5.878673in}{1.993841in}}{\pgfqpoint{5.876478in}{1.988541in}}{\pgfqpoint{5.876478in}{1.983016in}}%
\pgfpathcurveto{\pgfqpoint{5.876478in}{1.977491in}}{\pgfqpoint{5.878673in}{1.972191in}}{\pgfqpoint{5.882580in}{1.968285in}}%
\pgfpathcurveto{\pgfqpoint{5.886487in}{1.964378in}}{\pgfqpoint{5.891786in}{1.962183in}}{\pgfqpoint{5.897311in}{1.962183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836634in}{1.789929in}}%
\pgfpathcurveto{\pgfqpoint{5.842159in}{1.789929in}}{\pgfqpoint{5.847459in}{1.792124in}}{\pgfqpoint{5.851365in}{1.796031in}}%
\pgfpathcurveto{\pgfqpoint{5.855272in}{1.799938in}}{\pgfqpoint{5.857467in}{1.805237in}}{\pgfqpoint{5.857467in}{1.810762in}}%
\pgfpathcurveto{\pgfqpoint{5.857467in}{1.816287in}}{\pgfqpoint{5.855272in}{1.821587in}}{\pgfqpoint{5.851365in}{1.825494in}}%
\pgfpathcurveto{\pgfqpoint{5.847459in}{1.829400in}}{\pgfqpoint{5.842159in}{1.831596in}}{\pgfqpoint{5.836634in}{1.831596in}}%
\pgfpathcurveto{\pgfqpoint{5.831109in}{1.831596in}}{\pgfqpoint{5.825809in}{1.829400in}}{\pgfqpoint{5.821903in}{1.825494in}}%
\pgfpathcurveto{\pgfqpoint{5.817996in}{1.821587in}}{\pgfqpoint{5.815801in}{1.816287in}}{\pgfqpoint{5.815801in}{1.810762in}}%
\pgfpathcurveto{\pgfqpoint{5.815801in}{1.805237in}}{\pgfqpoint{5.817996in}{1.799938in}}{\pgfqpoint{5.821903in}{1.796031in}}%
\pgfpathcurveto{\pgfqpoint{5.825809in}{1.792124in}}{\pgfqpoint{5.831109in}{1.789929in}}{\pgfqpoint{5.836634in}{1.789929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476415in}{1.182057in}}%
\pgfpathcurveto{\pgfqpoint{5.481941in}{1.182057in}}{\pgfqpoint{5.487240in}{1.184252in}}{\pgfqpoint{5.491147in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{5.495054in}{1.192066in}}{\pgfqpoint{5.497249in}{1.197365in}}{\pgfqpoint{5.497249in}{1.202890in}}%
\pgfpathcurveto{\pgfqpoint{5.497249in}{1.208415in}}{\pgfqpoint{5.495054in}{1.213715in}}{\pgfqpoint{5.491147in}{1.217622in}}%
\pgfpathcurveto{\pgfqpoint{5.487240in}{1.221529in}}{\pgfqpoint{5.481941in}{1.223724in}}{\pgfqpoint{5.476415in}{1.223724in}}%
\pgfpathcurveto{\pgfqpoint{5.470890in}{1.223724in}}{\pgfqpoint{5.465591in}{1.221529in}}{\pgfqpoint{5.461684in}{1.217622in}}%
\pgfpathcurveto{\pgfqpoint{5.457777in}{1.213715in}}{\pgfqpoint{5.455582in}{1.208415in}}{\pgfqpoint{5.455582in}{1.202890in}}%
\pgfpathcurveto{\pgfqpoint{5.455582in}{1.197365in}}{\pgfqpoint{5.457777in}{1.192066in}}{\pgfqpoint{5.461684in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{5.465591in}{1.184252in}}{\pgfqpoint{5.470890in}{1.182057in}}{\pgfqpoint{5.476415in}{1.182057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608283in}{3.100188in}}%
\pgfpathcurveto{\pgfqpoint{5.613808in}{3.100188in}}{\pgfqpoint{5.619108in}{3.102383in}}{\pgfqpoint{5.623015in}{3.106290in}}%
\pgfpathcurveto{\pgfqpoint{5.626922in}{3.110197in}}{\pgfqpoint{5.629117in}{3.115496in}}{\pgfqpoint{5.629117in}{3.121021in}}%
\pgfpathcurveto{\pgfqpoint{5.629117in}{3.126546in}}{\pgfqpoint{5.626922in}{3.131846in}}{\pgfqpoint{5.623015in}{3.135752in}}%
\pgfpathcurveto{\pgfqpoint{5.619108in}{3.139659in}}{\pgfqpoint{5.613808in}{3.141854in}}{\pgfqpoint{5.608283in}{3.141854in}}%
\pgfpathcurveto{\pgfqpoint{5.602758in}{3.141854in}}{\pgfqpoint{5.597459in}{3.139659in}}{\pgfqpoint{5.593552in}{3.135752in}}%
\pgfpathcurveto{\pgfqpoint{5.589645in}{3.131846in}}{\pgfqpoint{5.587450in}{3.126546in}}{\pgfqpoint{5.587450in}{3.121021in}}%
\pgfpathcurveto{\pgfqpoint{5.587450in}{3.115496in}}{\pgfqpoint{5.589645in}{3.110197in}}{\pgfqpoint{5.593552in}{3.106290in}}%
\pgfpathcurveto{\pgfqpoint{5.597459in}{3.102383in}}{\pgfqpoint{5.602758in}{3.100188in}}{\pgfqpoint{5.608283in}{3.100188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857310in}{1.778712in}}%
\pgfpathcurveto{\pgfqpoint{5.862835in}{1.778712in}}{\pgfqpoint{5.868134in}{1.780907in}}{\pgfqpoint{5.872041in}{1.784814in}}%
\pgfpathcurveto{\pgfqpoint{5.875948in}{1.788721in}}{\pgfqpoint{5.878143in}{1.794020in}}{\pgfqpoint{5.878143in}{1.799545in}}%
\pgfpathcurveto{\pgfqpoint{5.878143in}{1.805071in}}{\pgfqpoint{5.875948in}{1.810370in}}{\pgfqpoint{5.872041in}{1.814277in}}%
\pgfpathcurveto{\pgfqpoint{5.868134in}{1.818184in}}{\pgfqpoint{5.862835in}{1.820379in}}{\pgfqpoint{5.857310in}{1.820379in}}%
\pgfpathcurveto{\pgfqpoint{5.851785in}{1.820379in}}{\pgfqpoint{5.846485in}{1.818184in}}{\pgfqpoint{5.842578in}{1.814277in}}%
\pgfpathcurveto{\pgfqpoint{5.838671in}{1.810370in}}{\pgfqpoint{5.836476in}{1.805071in}}{\pgfqpoint{5.836476in}{1.799545in}}%
\pgfpathcurveto{\pgfqpoint{5.836476in}{1.794020in}}{\pgfqpoint{5.838671in}{1.788721in}}{\pgfqpoint{5.842578in}{1.784814in}}%
\pgfpathcurveto{\pgfqpoint{5.846485in}{1.780907in}}{\pgfqpoint{5.851785in}{1.778712in}}{\pgfqpoint{5.857310in}{1.778712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485967in}{2.628394in}}%
\pgfpathcurveto{\pgfqpoint{5.491492in}{2.628394in}}{\pgfqpoint{5.496792in}{2.630589in}}{\pgfqpoint{5.500698in}{2.634496in}}%
\pgfpathcurveto{\pgfqpoint{5.504605in}{2.638403in}}{\pgfqpoint{5.506800in}{2.643703in}}{\pgfqpoint{5.506800in}{2.649228in}}%
\pgfpathcurveto{\pgfqpoint{5.506800in}{2.654753in}}{\pgfqpoint{5.504605in}{2.660052in}}{\pgfqpoint{5.500698in}{2.663959in}}%
\pgfpathcurveto{\pgfqpoint{5.496792in}{2.667866in}}{\pgfqpoint{5.491492in}{2.670061in}}{\pgfqpoint{5.485967in}{2.670061in}}%
\pgfpathcurveto{\pgfqpoint{5.480442in}{2.670061in}}{\pgfqpoint{5.475142in}{2.667866in}}{\pgfqpoint{5.471236in}{2.663959in}}%
\pgfpathcurveto{\pgfqpoint{5.467329in}{2.660052in}}{\pgfqpoint{5.465134in}{2.654753in}}{\pgfqpoint{5.465134in}{2.649228in}}%
\pgfpathcurveto{\pgfqpoint{5.465134in}{2.643703in}}{\pgfqpoint{5.467329in}{2.638403in}}{\pgfqpoint{5.471236in}{2.634496in}}%
\pgfpathcurveto{\pgfqpoint{5.475142in}{2.630589in}}{\pgfqpoint{5.480442in}{2.628394in}}{\pgfqpoint{5.485967in}{2.628394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775770in}{1.887670in}}%
\pgfpathcurveto{\pgfqpoint{5.781295in}{1.887670in}}{\pgfqpoint{5.786595in}{1.889865in}}{\pgfqpoint{5.790501in}{1.893772in}}%
\pgfpathcurveto{\pgfqpoint{5.794408in}{1.897679in}}{\pgfqpoint{5.796603in}{1.902978in}}{\pgfqpoint{5.796603in}{1.908503in}}%
\pgfpathcurveto{\pgfqpoint{5.796603in}{1.914028in}}{\pgfqpoint{5.794408in}{1.919328in}}{\pgfqpoint{5.790501in}{1.923235in}}%
\pgfpathcurveto{\pgfqpoint{5.786595in}{1.927141in}}{\pgfqpoint{5.781295in}{1.929337in}}{\pgfqpoint{5.775770in}{1.929337in}}%
\pgfpathcurveto{\pgfqpoint{5.770245in}{1.929337in}}{\pgfqpoint{5.764946in}{1.927141in}}{\pgfqpoint{5.761039in}{1.923235in}}%
\pgfpathcurveto{\pgfqpoint{5.757132in}{1.919328in}}{\pgfqpoint{5.754937in}{1.914028in}}{\pgfqpoint{5.754937in}{1.908503in}}%
\pgfpathcurveto{\pgfqpoint{5.754937in}{1.902978in}}{\pgfqpoint{5.757132in}{1.897679in}}{\pgfqpoint{5.761039in}{1.893772in}}%
\pgfpathcurveto{\pgfqpoint{5.764946in}{1.889865in}}{\pgfqpoint{5.770245in}{1.887670in}}{\pgfqpoint{5.775770in}{1.887670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488371in}{2.732712in}}%
\pgfpathcurveto{\pgfqpoint{5.493896in}{2.732712in}}{\pgfqpoint{5.499196in}{2.734907in}}{\pgfqpoint{5.503102in}{2.738814in}}%
\pgfpathcurveto{\pgfqpoint{5.507009in}{2.742720in}}{\pgfqpoint{5.509204in}{2.748020in}}{\pgfqpoint{5.509204in}{2.753545in}}%
\pgfpathcurveto{\pgfqpoint{5.509204in}{2.759070in}}{\pgfqpoint{5.507009in}{2.764370in}}{\pgfqpoint{5.503102in}{2.768276in}}%
\pgfpathcurveto{\pgfqpoint{5.499196in}{2.772183in}}{\pgfqpoint{5.493896in}{2.774378in}}{\pgfqpoint{5.488371in}{2.774378in}}%
\pgfpathcurveto{\pgfqpoint{5.482846in}{2.774378in}}{\pgfqpoint{5.477546in}{2.772183in}}{\pgfqpoint{5.473640in}{2.768276in}}%
\pgfpathcurveto{\pgfqpoint{5.469733in}{2.764370in}}{\pgfqpoint{5.467538in}{2.759070in}}{\pgfqpoint{5.467538in}{2.753545in}}%
\pgfpathcurveto{\pgfqpoint{5.467538in}{2.748020in}}{\pgfqpoint{5.469733in}{2.742720in}}{\pgfqpoint{5.473640in}{2.738814in}}%
\pgfpathcurveto{\pgfqpoint{5.477546in}{2.734907in}}{\pgfqpoint{5.482846in}{2.732712in}}{\pgfqpoint{5.488371in}{2.732712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708845in}{3.021553in}}%
\pgfpathcurveto{\pgfqpoint{5.714370in}{3.021553in}}{\pgfqpoint{5.719669in}{3.023748in}}{\pgfqpoint{5.723576in}{3.027655in}}%
\pgfpathcurveto{\pgfqpoint{5.727483in}{3.031562in}}{\pgfqpoint{5.729678in}{3.036861in}}{\pgfqpoint{5.729678in}{3.042387in}}%
\pgfpathcurveto{\pgfqpoint{5.729678in}{3.047912in}}{\pgfqpoint{5.727483in}{3.053211in}}{\pgfqpoint{5.723576in}{3.057118in}}%
\pgfpathcurveto{\pgfqpoint{5.719669in}{3.061025in}}{\pgfqpoint{5.714370in}{3.063220in}}{\pgfqpoint{5.708845in}{3.063220in}}%
\pgfpathcurveto{\pgfqpoint{5.703319in}{3.063220in}}{\pgfqpoint{5.698020in}{3.061025in}}{\pgfqpoint{5.694113in}{3.057118in}}%
\pgfpathcurveto{\pgfqpoint{5.690206in}{3.053211in}}{\pgfqpoint{5.688011in}{3.047912in}}{\pgfqpoint{5.688011in}{3.042387in}}%
\pgfpathcurveto{\pgfqpoint{5.688011in}{3.036861in}}{\pgfqpoint{5.690206in}{3.031562in}}{\pgfqpoint{5.694113in}{3.027655in}}%
\pgfpathcurveto{\pgfqpoint{5.698020in}{3.023748in}}{\pgfqpoint{5.703319in}{3.021553in}}{\pgfqpoint{5.708845in}{3.021553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691188in}{2.446176in}}%
\pgfpathcurveto{\pgfqpoint{5.696713in}{2.446176in}}{\pgfqpoint{5.702013in}{2.448371in}}{\pgfqpoint{5.705920in}{2.452278in}}%
\pgfpathcurveto{\pgfqpoint{5.709826in}{2.456185in}}{\pgfqpoint{5.712022in}{2.461484in}}{\pgfqpoint{5.712022in}{2.467009in}}%
\pgfpathcurveto{\pgfqpoint{5.712022in}{2.472534in}}{\pgfqpoint{5.709826in}{2.477834in}}{\pgfqpoint{5.705920in}{2.481741in}}%
\pgfpathcurveto{\pgfqpoint{5.702013in}{2.485647in}}{\pgfqpoint{5.696713in}{2.487842in}}{\pgfqpoint{5.691188in}{2.487842in}}%
\pgfpathcurveto{\pgfqpoint{5.685663in}{2.487842in}}{\pgfqpoint{5.680364in}{2.485647in}}{\pgfqpoint{5.676457in}{2.481741in}}%
\pgfpathcurveto{\pgfqpoint{5.672550in}{2.477834in}}{\pgfqpoint{5.670355in}{2.472534in}}{\pgfqpoint{5.670355in}{2.467009in}}%
\pgfpathcurveto{\pgfqpoint{5.670355in}{2.461484in}}{\pgfqpoint{5.672550in}{2.456185in}}{\pgfqpoint{5.676457in}{2.452278in}}%
\pgfpathcurveto{\pgfqpoint{5.680364in}{2.448371in}}{\pgfqpoint{5.685663in}{2.446176in}}{\pgfqpoint{5.691188in}{2.446176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386773in}{1.805116in}}%
\pgfpathcurveto{\pgfqpoint{5.392298in}{1.805116in}}{\pgfqpoint{5.397597in}{1.807311in}}{\pgfqpoint{5.401504in}{1.811217in}}%
\pgfpathcurveto{\pgfqpoint{5.405411in}{1.815124in}}{\pgfqpoint{5.407606in}{1.820424in}}{\pgfqpoint{5.407606in}{1.825949in}}%
\pgfpathcurveto{\pgfqpoint{5.407606in}{1.831474in}}{\pgfqpoint{5.405411in}{1.836773in}}{\pgfqpoint{5.401504in}{1.840680in}}%
\pgfpathcurveto{\pgfqpoint{5.397597in}{1.844587in}}{\pgfqpoint{5.392298in}{1.846782in}}{\pgfqpoint{5.386773in}{1.846782in}}%
\pgfpathcurveto{\pgfqpoint{5.381248in}{1.846782in}}{\pgfqpoint{5.375948in}{1.844587in}}{\pgfqpoint{5.372041in}{1.840680in}}%
\pgfpathcurveto{\pgfqpoint{5.368135in}{1.836773in}}{\pgfqpoint{5.365939in}{1.831474in}}{\pgfqpoint{5.365939in}{1.825949in}}%
\pgfpathcurveto{\pgfqpoint{5.365939in}{1.820424in}}{\pgfqpoint{5.368135in}{1.815124in}}{\pgfqpoint{5.372041in}{1.811217in}}%
\pgfpathcurveto{\pgfqpoint{5.375948in}{1.807311in}}{\pgfqpoint{5.381248in}{1.805116in}}{\pgfqpoint{5.386773in}{1.805116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709475in}{2.182631in}}%
\pgfpathcurveto{\pgfqpoint{5.715000in}{2.182631in}}{\pgfqpoint{5.720299in}{2.184826in}}{\pgfqpoint{5.724206in}{2.188733in}}%
\pgfpathcurveto{\pgfqpoint{5.728113in}{2.192639in}}{\pgfqpoint{5.730308in}{2.197939in}}{\pgfqpoint{5.730308in}{2.203464in}}%
\pgfpathcurveto{\pgfqpoint{5.730308in}{2.208989in}}{\pgfqpoint{5.728113in}{2.214289in}}{\pgfqpoint{5.724206in}{2.218195in}}%
\pgfpathcurveto{\pgfqpoint{5.720299in}{2.222102in}}{\pgfqpoint{5.715000in}{2.224297in}}{\pgfqpoint{5.709475in}{2.224297in}}%
\pgfpathcurveto{\pgfqpoint{5.703950in}{2.224297in}}{\pgfqpoint{5.698650in}{2.222102in}}{\pgfqpoint{5.694744in}{2.218195in}}%
\pgfpathcurveto{\pgfqpoint{5.690837in}{2.214289in}}{\pgfqpoint{5.688642in}{2.208989in}}{\pgfqpoint{5.688642in}{2.203464in}}%
\pgfpathcurveto{\pgfqpoint{5.688642in}{2.197939in}}{\pgfqpoint{5.690837in}{2.192639in}}{\pgfqpoint{5.694744in}{2.188733in}}%
\pgfpathcurveto{\pgfqpoint{5.698650in}{2.184826in}}{\pgfqpoint{5.703950in}{2.182631in}}{\pgfqpoint{5.709475in}{2.182631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485206in}{1.586463in}}%
\pgfpathcurveto{\pgfqpoint{5.490731in}{1.586463in}}{\pgfqpoint{5.496030in}{1.588658in}}{\pgfqpoint{5.499937in}{1.592565in}}%
\pgfpathcurveto{\pgfqpoint{5.503844in}{1.596471in}}{\pgfqpoint{5.506039in}{1.601771in}}{\pgfqpoint{5.506039in}{1.607296in}}%
\pgfpathcurveto{\pgfqpoint{5.506039in}{1.612821in}}{\pgfqpoint{5.503844in}{1.618121in}}{\pgfqpoint{5.499937in}{1.622027in}}%
\pgfpathcurveto{\pgfqpoint{5.496030in}{1.625934in}}{\pgfqpoint{5.490731in}{1.628129in}}{\pgfqpoint{5.485206in}{1.628129in}}%
\pgfpathcurveto{\pgfqpoint{5.479681in}{1.628129in}}{\pgfqpoint{5.474381in}{1.625934in}}{\pgfqpoint{5.470474in}{1.622027in}}%
\pgfpathcurveto{\pgfqpoint{5.466567in}{1.618121in}}{\pgfqpoint{5.464372in}{1.612821in}}{\pgfqpoint{5.464372in}{1.607296in}}%
\pgfpathcurveto{\pgfqpoint{5.464372in}{1.601771in}}{\pgfqpoint{5.466567in}{1.596471in}}{\pgfqpoint{5.470474in}{1.592565in}}%
\pgfpathcurveto{\pgfqpoint{5.474381in}{1.588658in}}{\pgfqpoint{5.479681in}{1.586463in}}{\pgfqpoint{5.485206in}{1.586463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381049in}{2.637984in}}%
\pgfpathcurveto{\pgfqpoint{5.386574in}{2.637984in}}{\pgfqpoint{5.391873in}{2.640179in}}{\pgfqpoint{5.395780in}{2.644086in}}%
\pgfpathcurveto{\pgfqpoint{5.399687in}{2.647993in}}{\pgfqpoint{5.401882in}{2.653292in}}{\pgfqpoint{5.401882in}{2.658817in}}%
\pgfpathcurveto{\pgfqpoint{5.401882in}{2.664342in}}{\pgfqpoint{5.399687in}{2.669642in}}{\pgfqpoint{5.395780in}{2.673549in}}%
\pgfpathcurveto{\pgfqpoint{5.391873in}{2.677456in}}{\pgfqpoint{5.386574in}{2.679651in}}{\pgfqpoint{5.381049in}{2.679651in}}%
\pgfpathcurveto{\pgfqpoint{5.375524in}{2.679651in}}{\pgfqpoint{5.370224in}{2.677456in}}{\pgfqpoint{5.366317in}{2.673549in}}%
\pgfpathcurveto{\pgfqpoint{5.362411in}{2.669642in}}{\pgfqpoint{5.360215in}{2.664342in}}{\pgfqpoint{5.360215in}{2.658817in}}%
\pgfpathcurveto{\pgfqpoint{5.360215in}{2.653292in}}{\pgfqpoint{5.362411in}{2.647993in}}{\pgfqpoint{5.366317in}{2.644086in}}%
\pgfpathcurveto{\pgfqpoint{5.370224in}{2.640179in}}{\pgfqpoint{5.375524in}{2.637984in}}{\pgfqpoint{5.381049in}{2.637984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389914in}{3.307464in}}%
\pgfpathcurveto{\pgfqpoint{5.395439in}{3.307464in}}{\pgfqpoint{5.400739in}{3.309659in}}{\pgfqpoint{5.404646in}{3.313566in}}%
\pgfpathcurveto{\pgfqpoint{5.408552in}{3.317473in}}{\pgfqpoint{5.410748in}{3.322772in}}{\pgfqpoint{5.410748in}{3.328297in}}%
\pgfpathcurveto{\pgfqpoint{5.410748in}{3.333822in}}{\pgfqpoint{5.408552in}{3.339122in}}{\pgfqpoint{5.404646in}{3.343029in}}%
\pgfpathcurveto{\pgfqpoint{5.400739in}{3.346936in}}{\pgfqpoint{5.395439in}{3.349131in}}{\pgfqpoint{5.389914in}{3.349131in}}%
\pgfpathcurveto{\pgfqpoint{5.384389in}{3.349131in}}{\pgfqpoint{5.379090in}{3.346936in}}{\pgfqpoint{5.375183in}{3.343029in}}%
\pgfpathcurveto{\pgfqpoint{5.371276in}{3.339122in}}{\pgfqpoint{5.369081in}{3.333822in}}{\pgfqpoint{5.369081in}{3.328297in}}%
\pgfpathcurveto{\pgfqpoint{5.369081in}{3.322772in}}{\pgfqpoint{5.371276in}{3.317473in}}{\pgfqpoint{5.375183in}{3.313566in}}%
\pgfpathcurveto{\pgfqpoint{5.379090in}{3.309659in}}{\pgfqpoint{5.384389in}{3.307464in}}{\pgfqpoint{5.389914in}{3.307464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828677in}{2.411482in}}%
\pgfpathcurveto{\pgfqpoint{5.834202in}{2.411482in}}{\pgfqpoint{5.839502in}{2.413677in}}{\pgfqpoint{5.843409in}{2.417584in}}%
\pgfpathcurveto{\pgfqpoint{5.847316in}{2.421490in}}{\pgfqpoint{5.849511in}{2.426790in}}{\pgfqpoint{5.849511in}{2.432315in}}%
\pgfpathcurveto{\pgfqpoint{5.849511in}{2.437840in}}{\pgfqpoint{5.847316in}{2.443140in}}{\pgfqpoint{5.843409in}{2.447046in}}%
\pgfpathcurveto{\pgfqpoint{5.839502in}{2.450953in}}{\pgfqpoint{5.834202in}{2.453148in}}{\pgfqpoint{5.828677in}{2.453148in}}%
\pgfpathcurveto{\pgfqpoint{5.823152in}{2.453148in}}{\pgfqpoint{5.817853in}{2.450953in}}{\pgfqpoint{5.813946in}{2.447046in}}%
\pgfpathcurveto{\pgfqpoint{5.810039in}{2.443140in}}{\pgfqpoint{5.807844in}{2.437840in}}{\pgfqpoint{5.807844in}{2.432315in}}%
\pgfpathcurveto{\pgfqpoint{5.807844in}{2.426790in}}{\pgfqpoint{5.810039in}{2.421490in}}{\pgfqpoint{5.813946in}{2.417584in}}%
\pgfpathcurveto{\pgfqpoint{5.817853in}{2.413677in}}{\pgfqpoint{5.823152in}{2.411482in}}{\pgfqpoint{5.828677in}{2.411482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901874in}{2.255561in}}%
\pgfpathcurveto{\pgfqpoint{5.907399in}{2.255561in}}{\pgfqpoint{5.912699in}{2.257756in}}{\pgfqpoint{5.916605in}{2.261663in}}%
\pgfpathcurveto{\pgfqpoint{5.920512in}{2.265570in}}{\pgfqpoint{5.922707in}{2.270870in}}{\pgfqpoint{5.922707in}{2.276395in}}%
\pgfpathcurveto{\pgfqpoint{5.922707in}{2.281920in}}{\pgfqpoint{5.920512in}{2.287219in}}{\pgfqpoint{5.916605in}{2.291126in}}%
\pgfpathcurveto{\pgfqpoint{5.912699in}{2.295033in}}{\pgfqpoint{5.907399in}{2.297228in}}{\pgfqpoint{5.901874in}{2.297228in}}%
\pgfpathcurveto{\pgfqpoint{5.896349in}{2.297228in}}{\pgfqpoint{5.891050in}{2.295033in}}{\pgfqpoint{5.887143in}{2.291126in}}%
\pgfpathcurveto{\pgfqpoint{5.883236in}{2.287219in}}{\pgfqpoint{5.881041in}{2.281920in}}{\pgfqpoint{5.881041in}{2.276395in}}%
\pgfpathcurveto{\pgfqpoint{5.881041in}{2.270870in}}{\pgfqpoint{5.883236in}{2.265570in}}{\pgfqpoint{5.887143in}{2.261663in}}%
\pgfpathcurveto{\pgfqpoint{5.891050in}{2.257756in}}{\pgfqpoint{5.896349in}{2.255561in}}{\pgfqpoint{5.901874in}{2.255561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527587in}{1.802584in}}%
\pgfpathcurveto{\pgfqpoint{5.533112in}{1.802584in}}{\pgfqpoint{5.538411in}{1.804779in}}{\pgfqpoint{5.542318in}{1.808686in}}%
\pgfpathcurveto{\pgfqpoint{5.546225in}{1.812592in}}{\pgfqpoint{5.548420in}{1.817892in}}{\pgfqpoint{5.548420in}{1.823417in}}%
\pgfpathcurveto{\pgfqpoint{5.548420in}{1.828942in}}{\pgfqpoint{5.546225in}{1.834242in}}{\pgfqpoint{5.542318in}{1.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.538411in}{1.842055in}}{\pgfqpoint{5.533112in}{1.844250in}}{\pgfqpoint{5.527587in}{1.844250in}}%
\pgfpathcurveto{\pgfqpoint{5.522062in}{1.844250in}}{\pgfqpoint{5.516762in}{1.842055in}}{\pgfqpoint{5.512855in}{1.838148in}}%
\pgfpathcurveto{\pgfqpoint{5.508949in}{1.834242in}}{\pgfqpoint{5.506753in}{1.828942in}}{\pgfqpoint{5.506753in}{1.823417in}}%
\pgfpathcurveto{\pgfqpoint{5.506753in}{1.817892in}}{\pgfqpoint{5.508949in}{1.812592in}}{\pgfqpoint{5.512855in}{1.808686in}}%
\pgfpathcurveto{\pgfqpoint{5.516762in}{1.804779in}}{\pgfqpoint{5.522062in}{1.802584in}}{\pgfqpoint{5.527587in}{1.802584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913533in}{2.284637in}}%
\pgfpathcurveto{\pgfqpoint{5.919058in}{2.284637in}}{\pgfqpoint{5.924357in}{2.286832in}}{\pgfqpoint{5.928264in}{2.290739in}}%
\pgfpathcurveto{\pgfqpoint{5.932171in}{2.294646in}}{\pgfqpoint{5.934366in}{2.299945in}}{\pgfqpoint{5.934366in}{2.305470in}}%
\pgfpathcurveto{\pgfqpoint{5.934366in}{2.310995in}}{\pgfqpoint{5.932171in}{2.316295in}}{\pgfqpoint{5.928264in}{2.320201in}}%
\pgfpathcurveto{\pgfqpoint{5.924357in}{2.324108in}}{\pgfqpoint{5.919058in}{2.326303in}}{\pgfqpoint{5.913533in}{2.326303in}}%
\pgfpathcurveto{\pgfqpoint{5.908008in}{2.326303in}}{\pgfqpoint{5.902708in}{2.324108in}}{\pgfqpoint{5.898801in}{2.320201in}}%
\pgfpathcurveto{\pgfqpoint{5.894894in}{2.316295in}}{\pgfqpoint{5.892699in}{2.310995in}}{\pgfqpoint{5.892699in}{2.305470in}}%
\pgfpathcurveto{\pgfqpoint{5.892699in}{2.299945in}}{\pgfqpoint{5.894894in}{2.294646in}}{\pgfqpoint{5.898801in}{2.290739in}}%
\pgfpathcurveto{\pgfqpoint{5.902708in}{2.286832in}}{\pgfqpoint{5.908008in}{2.284637in}}{\pgfqpoint{5.913533in}{2.284637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563410in}{2.366189in}}%
\pgfpathcurveto{\pgfqpoint{5.568935in}{2.366189in}}{\pgfqpoint{5.574234in}{2.368384in}}{\pgfqpoint{5.578141in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.582048in}{2.376197in}}{\pgfqpoint{5.584243in}{2.381497in}}{\pgfqpoint{5.584243in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.584243in}{2.392547in}}{\pgfqpoint{5.582048in}{2.397847in}}{\pgfqpoint{5.578141in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.574234in}{2.405660in}}{\pgfqpoint{5.568935in}{2.407855in}}{\pgfqpoint{5.563410in}{2.407855in}}%
\pgfpathcurveto{\pgfqpoint{5.557885in}{2.407855in}}{\pgfqpoint{5.552585in}{2.405660in}}{\pgfqpoint{5.548679in}{2.401753in}}%
\pgfpathcurveto{\pgfqpoint{5.544772in}{2.397847in}}{\pgfqpoint{5.542577in}{2.392547in}}{\pgfqpoint{5.542577in}{2.387022in}}%
\pgfpathcurveto{\pgfqpoint{5.542577in}{2.381497in}}{\pgfqpoint{5.544772in}{2.376197in}}{\pgfqpoint{5.548679in}{2.372291in}}%
\pgfpathcurveto{\pgfqpoint{5.552585in}{2.368384in}}{\pgfqpoint{5.557885in}{2.366189in}}{\pgfqpoint{5.563410in}{2.366189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718887in}{4.379167in}}%
\pgfpathcurveto{\pgfqpoint{5.724412in}{4.379167in}}{\pgfqpoint{5.729712in}{4.381362in}}{\pgfqpoint{5.733618in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.737525in}{4.389175in}}{\pgfqpoint{5.739720in}{4.394475in}}{\pgfqpoint{5.739720in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.739720in}{4.405525in}}{\pgfqpoint{5.737525in}{4.410825in}}{\pgfqpoint{5.733618in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.729712in}{4.418638in}}{\pgfqpoint{5.724412in}{4.420833in}}{\pgfqpoint{5.718887in}{4.420833in}}%
\pgfpathcurveto{\pgfqpoint{5.713362in}{4.420833in}}{\pgfqpoint{5.708062in}{4.418638in}}{\pgfqpoint{5.704156in}{4.414731in}}%
\pgfpathcurveto{\pgfqpoint{5.700249in}{4.410825in}}{\pgfqpoint{5.698054in}{4.405525in}}{\pgfqpoint{5.698054in}{4.400000in}}%
\pgfpathcurveto{\pgfqpoint{5.698054in}{4.394475in}}{\pgfqpoint{5.700249in}{4.389175in}}{\pgfqpoint{5.704156in}{4.385269in}}%
\pgfpathcurveto{\pgfqpoint{5.708062in}{4.381362in}}{\pgfqpoint{5.713362in}{4.379167in}}{\pgfqpoint{5.718887in}{4.379167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560356in}{1.397732in}}%
\pgfpathcurveto{\pgfqpoint{5.565881in}{1.397732in}}{\pgfqpoint{5.571180in}{1.399927in}}{\pgfqpoint{5.575087in}{1.403833in}}%
\pgfpathcurveto{\pgfqpoint{5.578994in}{1.407740in}}{\pgfqpoint{5.581189in}{1.413040in}}{\pgfqpoint{5.581189in}{1.418565in}}%
\pgfpathcurveto{\pgfqpoint{5.581189in}{1.424090in}}{\pgfqpoint{5.578994in}{1.429389in}}{\pgfqpoint{5.575087in}{1.433296in}}%
\pgfpathcurveto{\pgfqpoint{5.571180in}{1.437203in}}{\pgfqpoint{5.565881in}{1.439398in}}{\pgfqpoint{5.560356in}{1.439398in}}%
\pgfpathcurveto{\pgfqpoint{5.554831in}{1.439398in}}{\pgfqpoint{5.549531in}{1.437203in}}{\pgfqpoint{5.545624in}{1.433296in}}%
\pgfpathcurveto{\pgfqpoint{5.541717in}{1.429389in}}{\pgfqpoint{5.539522in}{1.424090in}}{\pgfqpoint{5.539522in}{1.418565in}}%
\pgfpathcurveto{\pgfqpoint{5.539522in}{1.413040in}}{\pgfqpoint{5.541717in}{1.407740in}}{\pgfqpoint{5.545624in}{1.403833in}}%
\pgfpathcurveto{\pgfqpoint{5.549531in}{1.399927in}}{\pgfqpoint{5.554831in}{1.397732in}}{\pgfqpoint{5.560356in}{1.397732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654653in}{3.445857in}}%
\pgfpathcurveto{\pgfqpoint{5.660178in}{3.445857in}}{\pgfqpoint{5.665477in}{3.448052in}}{\pgfqpoint{5.669384in}{3.451959in}}%
\pgfpathcurveto{\pgfqpoint{5.673291in}{3.455865in}}{\pgfqpoint{5.675486in}{3.461165in}}{\pgfqpoint{5.675486in}{3.466690in}}%
\pgfpathcurveto{\pgfqpoint{5.675486in}{3.472215in}}{\pgfqpoint{5.673291in}{3.477515in}}{\pgfqpoint{5.669384in}{3.481421in}}%
\pgfpathcurveto{\pgfqpoint{5.665477in}{3.485328in}}{\pgfqpoint{5.660178in}{3.487523in}}{\pgfqpoint{5.654653in}{3.487523in}}%
\pgfpathcurveto{\pgfqpoint{5.649128in}{3.487523in}}{\pgfqpoint{5.643828in}{3.485328in}}{\pgfqpoint{5.639921in}{3.481421in}}%
\pgfpathcurveto{\pgfqpoint{5.636014in}{3.477515in}}{\pgfqpoint{5.633819in}{3.472215in}}{\pgfqpoint{5.633819in}{3.466690in}}%
\pgfpathcurveto{\pgfqpoint{5.633819in}{3.461165in}}{\pgfqpoint{5.636014in}{3.455865in}}{\pgfqpoint{5.639921in}{3.451959in}}%
\pgfpathcurveto{\pgfqpoint{5.643828in}{3.448052in}}{\pgfqpoint{5.649128in}{3.445857in}}{\pgfqpoint{5.654653in}{3.445857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707208in}{2.009503in}}%
\pgfpathcurveto{\pgfqpoint{5.712733in}{2.009503in}}{\pgfqpoint{5.718032in}{2.011698in}}{\pgfqpoint{5.721939in}{2.015604in}}%
\pgfpathcurveto{\pgfqpoint{5.725846in}{2.019511in}}{\pgfqpoint{5.728041in}{2.024811in}}{\pgfqpoint{5.728041in}{2.030336in}}%
\pgfpathcurveto{\pgfqpoint{5.728041in}{2.035861in}}{\pgfqpoint{5.725846in}{2.041160in}}{\pgfqpoint{5.721939in}{2.045067in}}%
\pgfpathcurveto{\pgfqpoint{5.718032in}{2.048974in}}{\pgfqpoint{5.712733in}{2.051169in}}{\pgfqpoint{5.707208in}{2.051169in}}%
\pgfpathcurveto{\pgfqpoint{5.701683in}{2.051169in}}{\pgfqpoint{5.696383in}{2.048974in}}{\pgfqpoint{5.692476in}{2.045067in}}%
\pgfpathcurveto{\pgfqpoint{5.688570in}{2.041160in}}{\pgfqpoint{5.686375in}{2.035861in}}{\pgfqpoint{5.686375in}{2.030336in}}%
\pgfpathcurveto{\pgfqpoint{5.686375in}{2.024811in}}{\pgfqpoint{5.688570in}{2.019511in}}{\pgfqpoint{5.692476in}{2.015604in}}%
\pgfpathcurveto{\pgfqpoint{5.696383in}{2.011698in}}{\pgfqpoint{5.701683in}{2.009503in}}{\pgfqpoint{5.707208in}{2.009503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546642in}{1.957704in}}%
\pgfpathcurveto{\pgfqpoint{5.552167in}{1.957704in}}{\pgfqpoint{5.557467in}{1.959899in}}{\pgfqpoint{5.561374in}{1.963806in}}%
\pgfpathcurveto{\pgfqpoint{5.565280in}{1.967713in}}{\pgfqpoint{5.567475in}{1.973012in}}{\pgfqpoint{5.567475in}{1.978537in}}%
\pgfpathcurveto{\pgfqpoint{5.567475in}{1.984062in}}{\pgfqpoint{5.565280in}{1.989362in}}{\pgfqpoint{5.561374in}{1.993269in}}%
\pgfpathcurveto{\pgfqpoint{5.557467in}{1.997176in}}{\pgfqpoint{5.552167in}{1.999371in}}{\pgfqpoint{5.546642in}{1.999371in}}%
\pgfpathcurveto{\pgfqpoint{5.541117in}{1.999371in}}{\pgfqpoint{5.535818in}{1.997176in}}{\pgfqpoint{5.531911in}{1.993269in}}%
\pgfpathcurveto{\pgfqpoint{5.528004in}{1.989362in}}{\pgfqpoint{5.525809in}{1.984062in}}{\pgfqpoint{5.525809in}{1.978537in}}%
\pgfpathcurveto{\pgfqpoint{5.525809in}{1.973012in}}{\pgfqpoint{5.528004in}{1.967713in}}{\pgfqpoint{5.531911in}{1.963806in}}%
\pgfpathcurveto{\pgfqpoint{5.535818in}{1.959899in}}{\pgfqpoint{5.541117in}{1.957704in}}{\pgfqpoint{5.546642in}{1.957704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752193in}{2.059076in}}%
\pgfpathcurveto{\pgfqpoint{5.757718in}{2.059076in}}{\pgfqpoint{5.763018in}{2.061271in}}{\pgfqpoint{5.766924in}{2.065178in}}%
\pgfpathcurveto{\pgfqpoint{5.770831in}{2.069085in}}{\pgfqpoint{5.773026in}{2.074385in}}{\pgfqpoint{5.773026in}{2.079910in}}%
\pgfpathcurveto{\pgfqpoint{5.773026in}{2.085435in}}{\pgfqpoint{5.770831in}{2.090734in}}{\pgfqpoint{5.766924in}{2.094641in}}%
\pgfpathcurveto{\pgfqpoint{5.763018in}{2.098548in}}{\pgfqpoint{5.757718in}{2.100743in}}{\pgfqpoint{5.752193in}{2.100743in}}%
\pgfpathcurveto{\pgfqpoint{5.746668in}{2.100743in}}{\pgfqpoint{5.741368in}{2.098548in}}{\pgfqpoint{5.737462in}{2.094641in}}%
\pgfpathcurveto{\pgfqpoint{5.733555in}{2.090734in}}{\pgfqpoint{5.731360in}{2.085435in}}{\pgfqpoint{5.731360in}{2.079910in}}%
\pgfpathcurveto{\pgfqpoint{5.731360in}{2.074385in}}{\pgfqpoint{5.733555in}{2.069085in}}{\pgfqpoint{5.737462in}{2.065178in}}%
\pgfpathcurveto{\pgfqpoint{5.741368in}{2.061271in}}{\pgfqpoint{5.746668in}{2.059076in}}{\pgfqpoint{5.752193in}{2.059076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889592in}{3.003238in}}%
\pgfpathcurveto{\pgfqpoint{5.895117in}{3.003238in}}{\pgfqpoint{5.900416in}{3.005433in}}{\pgfqpoint{5.904323in}{3.009340in}}%
\pgfpathcurveto{\pgfqpoint{5.908230in}{3.013247in}}{\pgfqpoint{5.910425in}{3.018547in}}{\pgfqpoint{5.910425in}{3.024072in}}%
\pgfpathcurveto{\pgfqpoint{5.910425in}{3.029597in}}{\pgfqpoint{5.908230in}{3.034896in}}{\pgfqpoint{5.904323in}{3.038803in}}%
\pgfpathcurveto{\pgfqpoint{5.900416in}{3.042710in}}{\pgfqpoint{5.895117in}{3.044905in}}{\pgfqpoint{5.889592in}{3.044905in}}%
\pgfpathcurveto{\pgfqpoint{5.884067in}{3.044905in}}{\pgfqpoint{5.878767in}{3.042710in}}{\pgfqpoint{5.874860in}{3.038803in}}%
\pgfpathcurveto{\pgfqpoint{5.870954in}{3.034896in}}{\pgfqpoint{5.868759in}{3.029597in}}{\pgfqpoint{5.868759in}{3.024072in}}%
\pgfpathcurveto{\pgfqpoint{5.868759in}{3.018547in}}{\pgfqpoint{5.870954in}{3.013247in}}{\pgfqpoint{5.874860in}{3.009340in}}%
\pgfpathcurveto{\pgfqpoint{5.878767in}{3.005433in}}{\pgfqpoint{5.884067in}{3.003238in}}{\pgfqpoint{5.889592in}{3.003238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534469in}{1.969841in}}%
\pgfpathcurveto{\pgfqpoint{5.539994in}{1.969841in}}{\pgfqpoint{5.545294in}{1.972036in}}{\pgfqpoint{5.549200in}{1.975943in}}%
\pgfpathcurveto{\pgfqpoint{5.553107in}{1.979850in}}{\pgfqpoint{5.555302in}{1.985150in}}{\pgfqpoint{5.555302in}{1.990675in}}%
\pgfpathcurveto{\pgfqpoint{5.555302in}{1.996200in}}{\pgfqpoint{5.553107in}{2.001499in}}{\pgfqpoint{5.549200in}{2.005406in}}%
\pgfpathcurveto{\pgfqpoint{5.545294in}{2.009313in}}{\pgfqpoint{5.539994in}{2.011508in}}{\pgfqpoint{5.534469in}{2.011508in}}%
\pgfpathcurveto{\pgfqpoint{5.528944in}{2.011508in}}{\pgfqpoint{5.523644in}{2.009313in}}{\pgfqpoint{5.519738in}{2.005406in}}%
\pgfpathcurveto{\pgfqpoint{5.515831in}{2.001499in}}{\pgfqpoint{5.513636in}{1.996200in}}{\pgfqpoint{5.513636in}{1.990675in}}%
\pgfpathcurveto{\pgfqpoint{5.513636in}{1.985150in}}{\pgfqpoint{5.515831in}{1.979850in}}{\pgfqpoint{5.519738in}{1.975943in}}%
\pgfpathcurveto{\pgfqpoint{5.523644in}{1.972036in}}{\pgfqpoint{5.528944in}{1.969841in}}{\pgfqpoint{5.534469in}{1.969841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719964in}{1.955004in}}%
\pgfpathcurveto{\pgfqpoint{5.725489in}{1.955004in}}{\pgfqpoint{5.730788in}{1.957200in}}{\pgfqpoint{5.734695in}{1.961106in}}%
\pgfpathcurveto{\pgfqpoint{5.738602in}{1.965013in}}{\pgfqpoint{5.740797in}{1.970313in}}{\pgfqpoint{5.740797in}{1.975838in}}%
\pgfpathcurveto{\pgfqpoint{5.740797in}{1.981363in}}{\pgfqpoint{5.738602in}{1.986662in}}{\pgfqpoint{5.734695in}{1.990569in}}%
\pgfpathcurveto{\pgfqpoint{5.730788in}{1.994476in}}{\pgfqpoint{5.725489in}{1.996671in}}{\pgfqpoint{5.719964in}{1.996671in}}%
\pgfpathcurveto{\pgfqpoint{5.714439in}{1.996671in}}{\pgfqpoint{5.709139in}{1.994476in}}{\pgfqpoint{5.705232in}{1.990569in}}%
\pgfpathcurveto{\pgfqpoint{5.701325in}{1.986662in}}{\pgfqpoint{5.699130in}{1.981363in}}{\pgfqpoint{5.699130in}{1.975838in}}%
\pgfpathcurveto{\pgfqpoint{5.699130in}{1.970313in}}{\pgfqpoint{5.701325in}{1.965013in}}{\pgfqpoint{5.705232in}{1.961106in}}%
\pgfpathcurveto{\pgfqpoint{5.709139in}{1.957200in}}{\pgfqpoint{5.714439in}{1.955004in}}{\pgfqpoint{5.719964in}{1.955004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623113in}{1.883239in}}%
\pgfpathcurveto{\pgfqpoint{5.628638in}{1.883239in}}{\pgfqpoint{5.633938in}{1.885434in}}{\pgfqpoint{5.637844in}{1.889341in}}%
\pgfpathcurveto{\pgfqpoint{5.641751in}{1.893248in}}{\pgfqpoint{5.643946in}{1.898548in}}{\pgfqpoint{5.643946in}{1.904073in}}%
\pgfpathcurveto{\pgfqpoint{5.643946in}{1.909598in}}{\pgfqpoint{5.641751in}{1.914897in}}{\pgfqpoint{5.637844in}{1.918804in}}%
\pgfpathcurveto{\pgfqpoint{5.633938in}{1.922711in}}{\pgfqpoint{5.628638in}{1.924906in}}{\pgfqpoint{5.623113in}{1.924906in}}%
\pgfpathcurveto{\pgfqpoint{5.617588in}{1.924906in}}{\pgfqpoint{5.612288in}{1.922711in}}{\pgfqpoint{5.608382in}{1.918804in}}%
\pgfpathcurveto{\pgfqpoint{5.604475in}{1.914897in}}{\pgfqpoint{5.602280in}{1.909598in}}{\pgfqpoint{5.602280in}{1.904073in}}%
\pgfpathcurveto{\pgfqpoint{5.602280in}{1.898548in}}{\pgfqpoint{5.604475in}{1.893248in}}{\pgfqpoint{5.608382in}{1.889341in}}%
\pgfpathcurveto{\pgfqpoint{5.612288in}{1.885434in}}{\pgfqpoint{5.617588in}{1.883239in}}{\pgfqpoint{5.623113in}{1.883239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776843in}{1.980765in}}%
\pgfpathcurveto{\pgfqpoint{5.782368in}{1.980765in}}{\pgfqpoint{5.787668in}{1.982960in}}{\pgfqpoint{5.791575in}{1.986867in}}%
\pgfpathcurveto{\pgfqpoint{5.795481in}{1.990774in}}{\pgfqpoint{5.797677in}{1.996073in}}{\pgfqpoint{5.797677in}{2.001598in}}%
\pgfpathcurveto{\pgfqpoint{5.797677in}{2.007123in}}{\pgfqpoint{5.795481in}{2.012423in}}{\pgfqpoint{5.791575in}{2.016330in}}%
\pgfpathcurveto{\pgfqpoint{5.787668in}{2.020237in}}{\pgfqpoint{5.782368in}{2.022432in}}{\pgfqpoint{5.776843in}{2.022432in}}%
\pgfpathcurveto{\pgfqpoint{5.771318in}{2.022432in}}{\pgfqpoint{5.766019in}{2.020237in}}{\pgfqpoint{5.762112in}{2.016330in}}%
\pgfpathcurveto{\pgfqpoint{5.758205in}{2.012423in}}{\pgfqpoint{5.756010in}{2.007123in}}{\pgfqpoint{5.756010in}{2.001598in}}%
\pgfpathcurveto{\pgfqpoint{5.756010in}{1.996073in}}{\pgfqpoint{5.758205in}{1.990774in}}{\pgfqpoint{5.762112in}{1.986867in}}%
\pgfpathcurveto{\pgfqpoint{5.766019in}{1.982960in}}{\pgfqpoint{5.771318in}{1.980765in}}{\pgfqpoint{5.776843in}{1.980765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731327in}{2.757202in}}%
\pgfpathcurveto{\pgfqpoint{5.736852in}{2.757202in}}{\pgfqpoint{5.742151in}{2.759397in}}{\pgfqpoint{5.746058in}{2.763304in}}%
\pgfpathcurveto{\pgfqpoint{5.749965in}{2.767211in}}{\pgfqpoint{5.752160in}{2.772510in}}{\pgfqpoint{5.752160in}{2.778035in}}%
\pgfpathcurveto{\pgfqpoint{5.752160in}{2.783560in}}{\pgfqpoint{5.749965in}{2.788860in}}{\pgfqpoint{5.746058in}{2.792767in}}%
\pgfpathcurveto{\pgfqpoint{5.742151in}{2.796673in}}{\pgfqpoint{5.736852in}{2.798869in}}{\pgfqpoint{5.731327in}{2.798869in}}%
\pgfpathcurveto{\pgfqpoint{5.725801in}{2.798869in}}{\pgfqpoint{5.720502in}{2.796673in}}{\pgfqpoint{5.716595in}{2.792767in}}%
\pgfpathcurveto{\pgfqpoint{5.712688in}{2.788860in}}{\pgfqpoint{5.710493in}{2.783560in}}{\pgfqpoint{5.710493in}{2.778035in}}%
\pgfpathcurveto{\pgfqpoint{5.710493in}{2.772510in}}{\pgfqpoint{5.712688in}{2.767211in}}{\pgfqpoint{5.716595in}{2.763304in}}%
\pgfpathcurveto{\pgfqpoint{5.720502in}{2.759397in}}{\pgfqpoint{5.725801in}{2.757202in}}{\pgfqpoint{5.731327in}{2.757202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371389in}{2.540749in}}%
\pgfpathcurveto{\pgfqpoint{5.376914in}{2.540749in}}{\pgfqpoint{5.382214in}{2.542944in}}{\pgfqpoint{5.386121in}{2.546851in}}%
\pgfpathcurveto{\pgfqpoint{5.390028in}{2.550757in}}{\pgfqpoint{5.392223in}{2.556057in}}{\pgfqpoint{5.392223in}{2.561582in}}%
\pgfpathcurveto{\pgfqpoint{5.392223in}{2.567107in}}{\pgfqpoint{5.390028in}{2.572406in}}{\pgfqpoint{5.386121in}{2.576313in}}%
\pgfpathcurveto{\pgfqpoint{5.382214in}{2.580220in}}{\pgfqpoint{5.376914in}{2.582415in}}{\pgfqpoint{5.371389in}{2.582415in}}%
\pgfpathcurveto{\pgfqpoint{5.365864in}{2.582415in}}{\pgfqpoint{5.360565in}{2.580220in}}{\pgfqpoint{5.356658in}{2.576313in}}%
\pgfpathcurveto{\pgfqpoint{5.352751in}{2.572406in}}{\pgfqpoint{5.350556in}{2.567107in}}{\pgfqpoint{5.350556in}{2.561582in}}%
\pgfpathcurveto{\pgfqpoint{5.350556in}{2.556057in}}{\pgfqpoint{5.352751in}{2.550757in}}{\pgfqpoint{5.356658in}{2.546851in}}%
\pgfpathcurveto{\pgfqpoint{5.360565in}{2.542944in}}{\pgfqpoint{5.365864in}{2.540749in}}{\pgfqpoint{5.371389in}{2.540749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501345in}{2.565815in}}%
\pgfpathcurveto{\pgfqpoint{5.506870in}{2.565815in}}{\pgfqpoint{5.512170in}{2.568010in}}{\pgfqpoint{5.516077in}{2.571917in}}%
\pgfpathcurveto{\pgfqpoint{5.519983in}{2.575824in}}{\pgfqpoint{5.522179in}{2.581123in}}{\pgfqpoint{5.522179in}{2.586648in}}%
\pgfpathcurveto{\pgfqpoint{5.522179in}{2.592173in}}{\pgfqpoint{5.519983in}{2.597473in}}{\pgfqpoint{5.516077in}{2.601380in}}%
\pgfpathcurveto{\pgfqpoint{5.512170in}{2.605286in}}{\pgfqpoint{5.506870in}{2.607482in}}{\pgfqpoint{5.501345in}{2.607482in}}%
\pgfpathcurveto{\pgfqpoint{5.495820in}{2.607482in}}{\pgfqpoint{5.490521in}{2.605286in}}{\pgfqpoint{5.486614in}{2.601380in}}%
\pgfpathcurveto{\pgfqpoint{5.482707in}{2.597473in}}{\pgfqpoint{5.480512in}{2.592173in}}{\pgfqpoint{5.480512in}{2.586648in}}%
\pgfpathcurveto{\pgfqpoint{5.480512in}{2.581123in}}{\pgfqpoint{5.482707in}{2.575824in}}{\pgfqpoint{5.486614in}{2.571917in}}%
\pgfpathcurveto{\pgfqpoint{5.490521in}{2.568010in}}{\pgfqpoint{5.495820in}{2.565815in}}{\pgfqpoint{5.501345in}{2.565815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830175in}{2.741556in}}%
\pgfpathcurveto{\pgfqpoint{5.835700in}{2.741556in}}{\pgfqpoint{5.840999in}{2.743751in}}{\pgfqpoint{5.844906in}{2.747658in}}%
\pgfpathcurveto{\pgfqpoint{5.848813in}{2.751565in}}{\pgfqpoint{5.851008in}{2.756864in}}{\pgfqpoint{5.851008in}{2.762389in}}%
\pgfpathcurveto{\pgfqpoint{5.851008in}{2.767915in}}{\pgfqpoint{5.848813in}{2.773214in}}{\pgfqpoint{5.844906in}{2.777121in}}%
\pgfpathcurveto{\pgfqpoint{5.840999in}{2.781028in}}{\pgfqpoint{5.835700in}{2.783223in}}{\pgfqpoint{5.830175in}{2.783223in}}%
\pgfpathcurveto{\pgfqpoint{5.824650in}{2.783223in}}{\pgfqpoint{5.819350in}{2.781028in}}{\pgfqpoint{5.815443in}{2.777121in}}%
\pgfpathcurveto{\pgfqpoint{5.811537in}{2.773214in}}{\pgfqpoint{5.809341in}{2.767915in}}{\pgfqpoint{5.809341in}{2.762389in}}%
\pgfpathcurveto{\pgfqpoint{5.809341in}{2.756864in}}{\pgfqpoint{5.811537in}{2.751565in}}{\pgfqpoint{5.815443in}{2.747658in}}%
\pgfpathcurveto{\pgfqpoint{5.819350in}{2.743751in}}{\pgfqpoint{5.824650in}{2.741556in}}{\pgfqpoint{5.830175in}{2.741556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902847in}{3.188225in}}%
\pgfpathcurveto{\pgfqpoint{5.908373in}{3.188225in}}{\pgfqpoint{5.913672in}{3.190420in}}{\pgfqpoint{5.917579in}{3.194327in}}%
\pgfpathcurveto{\pgfqpoint{5.921486in}{3.198234in}}{\pgfqpoint{5.923681in}{3.203533in}}{\pgfqpoint{5.923681in}{3.209058in}}%
\pgfpathcurveto{\pgfqpoint{5.923681in}{3.214583in}}{\pgfqpoint{5.921486in}{3.219883in}}{\pgfqpoint{5.917579in}{3.223790in}}%
\pgfpathcurveto{\pgfqpoint{5.913672in}{3.227697in}}{\pgfqpoint{5.908373in}{3.229892in}}{\pgfqpoint{5.902847in}{3.229892in}}%
\pgfpathcurveto{\pgfqpoint{5.897322in}{3.229892in}}{\pgfqpoint{5.892023in}{3.227697in}}{\pgfqpoint{5.888116in}{3.223790in}}%
\pgfpathcurveto{\pgfqpoint{5.884209in}{3.219883in}}{\pgfqpoint{5.882014in}{3.214583in}}{\pgfqpoint{5.882014in}{3.209058in}}%
\pgfpathcurveto{\pgfqpoint{5.882014in}{3.203533in}}{\pgfqpoint{5.884209in}{3.198234in}}{\pgfqpoint{5.888116in}{3.194327in}}%
\pgfpathcurveto{\pgfqpoint{5.892023in}{3.190420in}}{\pgfqpoint{5.897322in}{3.188225in}}{\pgfqpoint{5.902847in}{3.188225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380791in}{1.580315in}}%
\pgfpathcurveto{\pgfqpoint{5.386316in}{1.580315in}}{\pgfqpoint{5.391616in}{1.582510in}}{\pgfqpoint{5.395523in}{1.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.399430in}{1.590324in}}{\pgfqpoint{5.401625in}{1.595623in}}{\pgfqpoint{5.401625in}{1.601148in}}%
\pgfpathcurveto{\pgfqpoint{5.401625in}{1.606674in}}{\pgfqpoint{5.399430in}{1.611973in}}{\pgfqpoint{5.395523in}{1.615880in}}%
\pgfpathcurveto{\pgfqpoint{5.391616in}{1.619787in}}{\pgfqpoint{5.386316in}{1.621982in}}{\pgfqpoint{5.380791in}{1.621982in}}%
\pgfpathcurveto{\pgfqpoint{5.375266in}{1.621982in}}{\pgfqpoint{5.369967in}{1.619787in}}{\pgfqpoint{5.366060in}{1.615880in}}%
\pgfpathcurveto{\pgfqpoint{5.362153in}{1.611973in}}{\pgfqpoint{5.359958in}{1.606674in}}{\pgfqpoint{5.359958in}{1.601148in}}%
\pgfpathcurveto{\pgfqpoint{5.359958in}{1.595623in}}{\pgfqpoint{5.362153in}{1.590324in}}{\pgfqpoint{5.366060in}{1.586417in}}%
\pgfpathcurveto{\pgfqpoint{5.369967in}{1.582510in}}{\pgfqpoint{5.375266in}{1.580315in}}{\pgfqpoint{5.380791in}{1.580315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690425in}{2.095913in}}%
\pgfpathcurveto{\pgfqpoint{5.695950in}{2.095913in}}{\pgfqpoint{5.701250in}{2.098108in}}{\pgfqpoint{5.705157in}{2.102015in}}%
\pgfpathcurveto{\pgfqpoint{5.709063in}{2.105922in}}{\pgfqpoint{5.711259in}{2.111221in}}{\pgfqpoint{5.711259in}{2.116746in}}%
\pgfpathcurveto{\pgfqpoint{5.711259in}{2.122271in}}{\pgfqpoint{5.709063in}{2.127571in}}{\pgfqpoint{5.705157in}{2.131478in}}%
\pgfpathcurveto{\pgfqpoint{5.701250in}{2.135384in}}{\pgfqpoint{5.695950in}{2.137580in}}{\pgfqpoint{5.690425in}{2.137580in}}%
\pgfpathcurveto{\pgfqpoint{5.684900in}{2.137580in}}{\pgfqpoint{5.679601in}{2.135384in}}{\pgfqpoint{5.675694in}{2.131478in}}%
\pgfpathcurveto{\pgfqpoint{5.671787in}{2.127571in}}{\pgfqpoint{5.669592in}{2.122271in}}{\pgfqpoint{5.669592in}{2.116746in}}%
\pgfpathcurveto{\pgfqpoint{5.669592in}{2.111221in}}{\pgfqpoint{5.671787in}{2.105922in}}{\pgfqpoint{5.675694in}{2.102015in}}%
\pgfpathcurveto{\pgfqpoint{5.679601in}{2.098108in}}{\pgfqpoint{5.684900in}{2.095913in}}{\pgfqpoint{5.690425in}{2.095913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342232in}{2.193498in}}%
\pgfpathcurveto{\pgfqpoint{5.347758in}{2.193498in}}{\pgfqpoint{5.353057in}{2.195694in}}{\pgfqpoint{5.356964in}{2.199600in}}%
\pgfpathcurveto{\pgfqpoint{5.360871in}{2.203507in}}{\pgfqpoint{5.363066in}{2.208807in}}{\pgfqpoint{5.363066in}{2.214332in}}%
\pgfpathcurveto{\pgfqpoint{5.363066in}{2.219857in}}{\pgfqpoint{5.360871in}{2.225156in}}{\pgfqpoint{5.356964in}{2.229063in}}%
\pgfpathcurveto{\pgfqpoint{5.353057in}{2.232970in}}{\pgfqpoint{5.347758in}{2.235165in}}{\pgfqpoint{5.342232in}{2.235165in}}%
\pgfpathcurveto{\pgfqpoint{5.336707in}{2.235165in}}{\pgfqpoint{5.331408in}{2.232970in}}{\pgfqpoint{5.327501in}{2.229063in}}%
\pgfpathcurveto{\pgfqpoint{5.323594in}{2.225156in}}{\pgfqpoint{5.321399in}{2.219857in}}{\pgfqpoint{5.321399in}{2.214332in}}%
\pgfpathcurveto{\pgfqpoint{5.321399in}{2.208807in}}{\pgfqpoint{5.323594in}{2.203507in}}{\pgfqpoint{5.327501in}{2.199600in}}%
\pgfpathcurveto{\pgfqpoint{5.331408in}{2.195694in}}{\pgfqpoint{5.336707in}{2.193498in}}{\pgfqpoint{5.342232in}{2.193498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636343in}{2.106788in}}%
\pgfpathcurveto{\pgfqpoint{5.641868in}{2.106788in}}{\pgfqpoint{5.647167in}{2.108983in}}{\pgfqpoint{5.651074in}{2.112890in}}%
\pgfpathcurveto{\pgfqpoint{5.654981in}{2.116797in}}{\pgfqpoint{5.657176in}{2.122097in}}{\pgfqpoint{5.657176in}{2.127622in}}%
\pgfpathcurveto{\pgfqpoint{5.657176in}{2.133147in}}{\pgfqpoint{5.654981in}{2.138446in}}{\pgfqpoint{5.651074in}{2.142353in}}%
\pgfpathcurveto{\pgfqpoint{5.647167in}{2.146260in}}{\pgfqpoint{5.641868in}{2.148455in}}{\pgfqpoint{5.636343in}{2.148455in}}%
\pgfpathcurveto{\pgfqpoint{5.630818in}{2.148455in}}{\pgfqpoint{5.625518in}{2.146260in}}{\pgfqpoint{5.621611in}{2.142353in}}%
\pgfpathcurveto{\pgfqpoint{5.617704in}{2.138446in}}{\pgfqpoint{5.615509in}{2.133147in}}{\pgfqpoint{5.615509in}{2.127622in}}%
\pgfpathcurveto{\pgfqpoint{5.615509in}{2.122097in}}{\pgfqpoint{5.617704in}{2.116797in}}{\pgfqpoint{5.621611in}{2.112890in}}%
\pgfpathcurveto{\pgfqpoint{5.625518in}{2.108983in}}{\pgfqpoint{5.630818in}{2.106788in}}{\pgfqpoint{5.636343in}{2.106788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456471in}{1.273092in}}%
\pgfpathcurveto{\pgfqpoint{5.461996in}{1.273092in}}{\pgfqpoint{5.467296in}{1.275287in}}{\pgfqpoint{5.471203in}{1.279194in}}%
\pgfpathcurveto{\pgfqpoint{5.475110in}{1.283101in}}{\pgfqpoint{5.477305in}{1.288400in}}{\pgfqpoint{5.477305in}{1.293925in}}%
\pgfpathcurveto{\pgfqpoint{5.477305in}{1.299450in}}{\pgfqpoint{5.475110in}{1.304750in}}{\pgfqpoint{5.471203in}{1.308657in}}%
\pgfpathcurveto{\pgfqpoint{5.467296in}{1.312564in}}{\pgfqpoint{5.461996in}{1.314759in}}{\pgfqpoint{5.456471in}{1.314759in}}%
\pgfpathcurveto{\pgfqpoint{5.450946in}{1.314759in}}{\pgfqpoint{5.445647in}{1.312564in}}{\pgfqpoint{5.441740in}{1.308657in}}%
\pgfpathcurveto{\pgfqpoint{5.437833in}{1.304750in}}{\pgfqpoint{5.435638in}{1.299450in}}{\pgfqpoint{5.435638in}{1.293925in}}%
\pgfpathcurveto{\pgfqpoint{5.435638in}{1.288400in}}{\pgfqpoint{5.437833in}{1.283101in}}{\pgfqpoint{5.441740in}{1.279194in}}%
\pgfpathcurveto{\pgfqpoint{5.445647in}{1.275287in}}{\pgfqpoint{5.450946in}{1.273092in}}{\pgfqpoint{5.456471in}{1.273092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/neg-thresh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Arial}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.200000in,y=0.452778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.256313in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Selectional preference similarity threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=0.550000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.430000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=1.430000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=2.310000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.190000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.190000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=3.190000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.070000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=4.070000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902778in,y=4.950000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640259in,y=2.750000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Precision and Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.143172in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.146273in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{3.251726in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{3.254827in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.270335in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.273437in}{3.483333in}}%
\pgfpathlineto{\pgfqpoint{3.292046in}{3.483333in}}%
\pgfpathlineto{\pgfqpoint{3.295148in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{3.323062in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{3.329265in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.350975in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.354077in}{2.994444in}}%
\pgfpathlineto{\pgfqpoint{3.357179in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.360280in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.422311in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.428514in}{3.257692in}}%
\pgfpathlineto{\pgfqpoint{3.431616in}{3.064286in}}%
\pgfpathlineto{\pgfqpoint{3.447124in}{3.064286in}}%
\pgfpathlineto{\pgfqpoint{3.453327in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.468834in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{3.471936in}{3.397059in}}%
\pgfpathlineto{\pgfqpoint{3.487444in}{3.397059in}}%
\pgfpathlineto{\pgfqpoint{3.490545in}{3.483333in}}%
\pgfpathlineto{\pgfqpoint{3.499850in}{3.483333in}}%
\pgfpathlineto{\pgfqpoint{3.502951in}{3.560526in}}%
\pgfpathlineto{\pgfqpoint{3.509155in}{3.560526in}}%
\pgfpathlineto{\pgfqpoint{3.512256in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{3.521561in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{3.524662in}{3.802174in}}%
\pgfpathlineto{\pgfqpoint{3.533967in}{3.802174in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{3.540170in}{3.934615in}}%
\pgfpathlineto{\pgfqpoint{3.564982in}{3.934615in}}%
\pgfpathlineto{\pgfqpoint{3.571186in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{3.595998in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{3.599100in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{3.608404in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{3.611506in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{4.195714in}}%
\pgfpathlineto{\pgfqpoint{3.627014in}{4.094444in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{3.639420in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{3.642521in}{4.139474in}}%
\pgfpathlineto{\pgfqpoint{3.645623in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{3.648724in}{4.198780in}}%
\pgfpathlineto{\pgfqpoint{3.654927in}{4.198780in}}%
\pgfpathlineto{\pgfqpoint{3.658029in}{4.131395in}}%
\pgfpathlineto{\pgfqpoint{3.664232in}{4.167778in}}%
\pgfpathlineto{\pgfqpoint{3.670435in}{4.167778in}}%
\pgfpathlineto{\pgfqpoint{3.673537in}{4.184783in}}%
\pgfpathlineto{\pgfqpoint{3.676638in}{4.216667in}}%
\pgfpathlineto{\pgfqpoint{3.682841in}{4.246000in}}%
\pgfpathlineto{\pgfqpoint{3.685943in}{4.273077in}}%
\pgfpathlineto{\pgfqpoint{3.689045in}{4.273077in}}%
\pgfpathlineto{\pgfqpoint{3.695248in}{4.321429in}}%
\pgfpathlineto{\pgfqpoint{3.698349in}{4.321429in}}%
\pgfpathlineto{\pgfqpoint{3.701451in}{4.332456in}}%
\pgfpathlineto{\pgfqpoint{3.704552in}{4.027419in}}%
\pgfpathlineto{\pgfqpoint{3.707654in}{4.056250in}}%
\pgfpathlineto{\pgfqpoint{3.710755in}{3.964925in}}%
\pgfpathlineto{\pgfqpoint{3.720060in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{3.726263in}{4.007143in}}%
\pgfpathlineto{\pgfqpoint{3.729365in}{4.045890in}}%
\pgfpathlineto{\pgfqpoint{3.732466in}{4.045890in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{4.058108in}}%
\pgfpathlineto{\pgfqpoint{3.738669in}{4.058108in}}%
\pgfpathlineto{\pgfqpoint{3.741771in}{4.081579in}}%
\pgfpathlineto{\pgfqpoint{3.744872in}{4.081579in}}%
\pgfpathlineto{\pgfqpoint{3.747974in}{3.905000in}}%
\pgfpathlineto{\pgfqpoint{3.751076in}{3.930488in}}%
\pgfpathlineto{\pgfqpoint{3.754177in}{3.930488in}}%
\pgfpathlineto{\pgfqpoint{3.757279in}{3.942771in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{3.989080in}}%
\pgfpathlineto{\pgfqpoint{3.763482in}{3.961236in}}%
\pgfpathlineto{\pgfqpoint{3.772786in}{3.993478in}}%
\pgfpathlineto{\pgfqpoint{3.775888in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{3.778989in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{4.035149in}}%
\pgfpathlineto{\pgfqpoint{3.785193in}{4.044118in}}%
\pgfpathlineto{\pgfqpoint{3.788294in}{4.086449in}}%
\pgfpathlineto{\pgfqpoint{3.791396in}{4.094444in}}%
\pgfpathlineto{\pgfqpoint{3.794497in}{4.094444in}}%
\pgfpathlineto{\pgfqpoint{3.797599in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{3.806903in}{3.946491in}}%
\pgfpathlineto{\pgfqpoint{3.810005in}{3.916957in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{3.916957in}}%
\pgfpathlineto{\pgfqpoint{3.816208in}{3.934615in}}%
\pgfpathlineto{\pgfqpoint{3.819310in}{3.914706in}}%
\pgfpathlineto{\pgfqpoint{3.822411in}{3.931818in}}%
\pgfpathlineto{\pgfqpoint{3.825513in}{3.940164in}}%
\pgfpathlineto{\pgfqpoint{3.828614in}{3.964400in}}%
\pgfpathlineto{\pgfqpoint{3.831716in}{4.016667in}}%
\pgfpathlineto{\pgfqpoint{3.834817in}{4.044118in}}%
\pgfpathlineto{\pgfqpoint{3.837919in}{4.057246in}}%
\pgfpathlineto{\pgfqpoint{3.841021in}{4.038571in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{3.847224in}{4.087838in}}%
\pgfpathlineto{\pgfqpoint{3.850325in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{3.853427in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{3.856528in}{4.087255in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{4.048137in}}%
\pgfpathlineto{\pgfqpoint{3.865833in}{4.059202in}}%
\pgfpathlineto{\pgfqpoint{3.868934in}{4.059202in}}%
\pgfpathlineto{\pgfqpoint{3.872036in}{4.048795in}}%
\pgfpathlineto{\pgfqpoint{3.875138in}{4.054192in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{4.054192in}}%
\pgfpathlineto{\pgfqpoint{3.881341in}{4.090230in}}%
\pgfpathlineto{\pgfqpoint{3.884442in}{4.104802in}}%
\pgfpathlineto{\pgfqpoint{3.890645in}{4.145699in}}%
\pgfpathlineto{\pgfqpoint{3.893747in}{4.106477in}}%
\pgfpathlineto{\pgfqpoint{3.896848in}{4.096939in}}%
\pgfpathlineto{\pgfqpoint{3.899950in}{4.134390in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{4.161321in}}%
\pgfpathlineto{\pgfqpoint{3.909255in}{4.165023in}}%
\pgfpathlineto{\pgfqpoint{3.912356in}{4.126256in}}%
\pgfpathlineto{\pgfqpoint{3.918559in}{4.108261in}}%
\pgfpathlineto{\pgfqpoint{3.921661in}{4.133122in}}%
\pgfpathlineto{\pgfqpoint{3.924762in}{4.059312in}}%
\pgfpathlineto{\pgfqpoint{3.927864in}{4.062903in}}%
\pgfpathlineto{\pgfqpoint{3.937169in}{4.086923in}}%
\pgfpathlineto{\pgfqpoint{3.940270in}{4.112687in}}%
\pgfpathlineto{\pgfqpoint{3.943372in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{3.946473in}{4.086000in}}%
\pgfpathlineto{\pgfqpoint{3.949575in}{4.089130in}}%
\pgfpathlineto{\pgfqpoint{3.958879in}{4.122125in}}%
\pgfpathlineto{\pgfqpoint{3.961981in}{4.133505in}}%
\pgfpathlineto{\pgfqpoint{3.965083in}{4.084667in}}%
\pgfpathlineto{\pgfqpoint{3.968184in}{4.067105in}}%
\pgfpathlineto{\pgfqpoint{3.971286in}{4.095223in}}%
\pgfpathlineto{\pgfqpoint{3.974387in}{4.111250in}}%
\pgfpathlineto{\pgfqpoint{3.977489in}{4.105418in}}%
\pgfpathlineto{\pgfqpoint{3.980590in}{4.113190in}}%
\pgfpathlineto{\pgfqpoint{3.983692in}{4.125831in}}%
\pgfpathlineto{\pgfqpoint{3.986793in}{4.133234in}}%
\pgfpathlineto{\pgfqpoint{3.989895in}{4.129882in}}%
\pgfpathlineto{\pgfqpoint{3.992996in}{4.097977in}}%
\pgfpathlineto{\pgfqpoint{3.996098in}{4.079944in}}%
\pgfpathlineto{\pgfqpoint{3.999200in}{4.031319in}}%
\pgfpathlineto{\pgfqpoint{4.002301in}{4.024933in}}%
\pgfpathlineto{\pgfqpoint{4.005403in}{4.011333in}}%
\pgfpathlineto{\pgfqpoint{4.008504in}{4.018783in}}%
\pgfpathlineto{\pgfqpoint{4.014707in}{4.043467in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{4.028818in}}%
\pgfpathlineto{\pgfqpoint{4.020910in}{4.050962in}}%
\pgfpathlineto{\pgfqpoint{4.027114in}{4.080233in}}%
\pgfpathlineto{\pgfqpoint{4.045723in}{4.164286in}}%
\pgfpathlineto{\pgfqpoint{4.048824in}{4.164938in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{4.173529in}}%
\pgfpathlineto{\pgfqpoint{4.055028in}{4.176087in}}%
\pgfpathlineto{\pgfqpoint{4.058129in}{4.185156in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{4.185521in}}%
\pgfpathlineto{\pgfqpoint{4.064332in}{4.194275in}}%
\pgfpathlineto{\pgfqpoint{4.067434in}{4.194528in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{4.197584in}}%
\pgfpathlineto{\pgfqpoint{4.073637in}{4.207248in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{4.204645in}}%
\pgfpathlineto{\pgfqpoint{4.079840in}{4.207549in}}%
\pgfpathlineto{\pgfqpoint{4.086043in}{4.229310in}}%
\pgfpathlineto{\pgfqpoint{4.089145in}{4.170911in}}%
\pgfpathlineto{\pgfqpoint{4.092246in}{4.167133in}}%
\pgfpathlineto{\pgfqpoint{4.095348in}{4.158428in}}%
\pgfpathlineto{\pgfqpoint{4.098449in}{4.170253in}}%
\pgfpathlineto{\pgfqpoint{4.101551in}{4.154328in}}%
\pgfpathlineto{\pgfqpoint{4.104652in}{4.159741in}}%
\pgfpathlineto{\pgfqpoint{4.107754in}{4.160256in}}%
\pgfpathlineto{\pgfqpoint{4.110855in}{4.127025in}}%
\pgfpathlineto{\pgfqpoint{4.117059in}{4.144894in}}%
\pgfpathlineto{\pgfqpoint{4.120160in}{4.152232in}}%
\pgfpathlineto{\pgfqpoint{4.126363in}{4.173881in}}%
\pgfpathlineto{\pgfqpoint{4.129465in}{4.150523in}}%
\pgfpathlineto{\pgfqpoint{4.132566in}{4.147413in}}%
\pgfpathlineto{\pgfqpoint{4.135668in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{4.138769in}{4.154489in}}%
\pgfpathlineto{\pgfqpoint{4.141871in}{4.167178in}}%
\pgfpathlineto{\pgfqpoint{4.144972in}{4.161622in}}%
\pgfpathlineto{\pgfqpoint{4.148074in}{4.167308in}}%
\pgfpathlineto{\pgfqpoint{4.151176in}{4.182075in}}%
\pgfpathlineto{\pgfqpoint{4.154277in}{4.181665in}}%
\pgfpathlineto{\pgfqpoint{4.157379in}{4.188073in}}%
\pgfpathlineto{\pgfqpoint{4.160480in}{4.189135in}}%
\pgfpathlineto{\pgfqpoint{4.163582in}{4.168102in}}%
\pgfpathlineto{\pgfqpoint{4.166683in}{4.117949in}}%
\pgfpathlineto{\pgfqpoint{4.169785in}{4.129036in}}%
\pgfpathlineto{\pgfqpoint{4.175988in}{4.128607in}}%
\pgfpathlineto{\pgfqpoint{4.179090in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{4.182191in}{4.145331in}}%
\pgfpathlineto{\pgfqpoint{4.185293in}{4.132078in}}%
\pgfpathlineto{\pgfqpoint{4.188394in}{4.129381in}}%
\pgfpathlineto{\pgfqpoint{4.191496in}{4.135185in}}%
\pgfpathlineto{\pgfqpoint{4.194597in}{4.130274in}}%
\pgfpathlineto{\pgfqpoint{4.197699in}{4.107028in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{4.116726in}}%
\pgfpathlineto{\pgfqpoint{4.203902in}{4.121404in}}%
\pgfpathlineto{\pgfqpoint{4.207004in}{4.107768in}}%
\pgfpathlineto{\pgfqpoint{4.210105in}{4.112799in}}%
\pgfpathlineto{\pgfqpoint{4.213207in}{4.099705in}}%
\pgfpathlineto{\pgfqpoint{4.216308in}{4.099456in}}%
\pgfpathlineto{\pgfqpoint{4.219410in}{4.033923in}}%
\pgfpathlineto{\pgfqpoint{4.222511in}{4.012069in}}%
\pgfpathlineto{\pgfqpoint{4.225613in}{4.006418in}}%
\pgfpathlineto{\pgfqpoint{4.228714in}{4.010712in}}%
\pgfpathlineto{\pgfqpoint{4.231816in}{3.989528in}}%
\pgfpathlineto{\pgfqpoint{4.234917in}{3.985004in}}%
\pgfpathlineto{\pgfqpoint{4.238019in}{3.975376in}}%
\pgfpathlineto{\pgfqpoint{4.241121in}{3.955458in}}%
\pgfpathlineto{\pgfqpoint{4.244222in}{3.955667in}}%
\pgfpathlineto{\pgfqpoint{4.247324in}{3.927778in}}%
\pgfpathlineto{\pgfqpoint{4.250425in}{3.930559in}}%
\pgfpathlineto{\pgfqpoint{4.253527in}{3.896398in}}%
\pgfpathlineto{\pgfqpoint{4.256628in}{3.875874in}}%
\pgfpathlineto{\pgfqpoint{4.259730in}{3.881744in}}%
\pgfpathlineto{\pgfqpoint{4.262831in}{3.846620in}}%
\pgfpathlineto{\pgfqpoint{4.265933in}{3.839994in}}%
\pgfpathlineto{\pgfqpoint{4.269035in}{3.848037in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.843506in}}%
\pgfpathlineto{\pgfqpoint{4.275238in}{3.842986in}}%
\pgfpathlineto{\pgfqpoint{4.278339in}{3.846220in}}%
\pgfpathlineto{\pgfqpoint{4.281441in}{3.800673in}}%
\pgfpathlineto{\pgfqpoint{4.284542in}{3.812153in}}%
\pgfpathlineto{\pgfqpoint{4.287644in}{3.807831in}}%
\pgfpathlineto{\pgfqpoint{4.293847in}{3.830640in}}%
\pgfpathlineto{\pgfqpoint{4.296948in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{4.306253in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{4.309355in}{3.854348in}}%
\pgfpathlineto{\pgfqpoint{4.312456in}{3.855376in}}%
\pgfpathlineto{\pgfqpoint{4.315558in}{3.838332in}}%
\pgfpathlineto{\pgfqpoint{4.318659in}{3.793192in}}%
\pgfpathlineto{\pgfqpoint{4.324862in}{3.782161in}}%
\pgfpathlineto{\pgfqpoint{4.327964in}{3.796910in}}%
\pgfpathlineto{\pgfqpoint{4.331066in}{3.799020in}}%
\pgfpathlineto{\pgfqpoint{4.334167in}{3.791089in}}%
\pgfpathlineto{\pgfqpoint{4.337269in}{3.793907in}}%
\pgfpathlineto{\pgfqpoint{4.343472in}{3.754870in}}%
\pgfpathlineto{\pgfqpoint{4.346573in}{3.745021in}}%
\pgfpathlineto{\pgfqpoint{4.352776in}{3.766071in}}%
\pgfpathlineto{\pgfqpoint{4.355878in}{3.765724in}}%
\pgfpathlineto{\pgfqpoint{4.358979in}{3.767598in}}%
\pgfpathlineto{\pgfqpoint{4.362081in}{3.774242in}}%
\pgfpathlineto{\pgfqpoint{4.365183in}{3.777925in}}%
\pgfpathlineto{\pgfqpoint{4.368284in}{3.785244in}}%
\pgfpathlineto{\pgfqpoint{4.371386in}{3.783816in}}%
\pgfpathlineto{\pgfqpoint{4.374487in}{3.785148in}}%
\pgfpathlineto{\pgfqpoint{4.377589in}{3.798629in}}%
\pgfpathlineto{\pgfqpoint{4.380690in}{3.800349in}}%
\pgfpathlineto{\pgfqpoint{4.383792in}{3.807538in}}%
\pgfpathlineto{\pgfqpoint{4.386893in}{3.789283in}}%
\pgfpathlineto{\pgfqpoint{4.389995in}{3.785568in}}%
\pgfpathlineto{\pgfqpoint{4.393097in}{3.794042in}}%
\pgfpathlineto{\pgfqpoint{4.396198in}{3.776969in}}%
\pgfpathlineto{\pgfqpoint{4.399300in}{3.780058in}}%
\pgfpathlineto{\pgfqpoint{4.402401in}{3.787290in}}%
\pgfpathlineto{\pgfqpoint{4.405503in}{3.787653in}}%
\pgfpathlineto{\pgfqpoint{4.408604in}{3.762043in}}%
\pgfpathlineto{\pgfqpoint{4.414807in}{3.776200in}}%
\pgfpathlineto{\pgfqpoint{4.417909in}{3.777495in}}%
\pgfpathlineto{\pgfqpoint{4.421011in}{3.768379in}}%
\pgfpathlineto{\pgfqpoint{4.424112in}{3.770535in}}%
\pgfpathlineto{\pgfqpoint{4.427214in}{3.768431in}}%
\pgfpathlineto{\pgfqpoint{4.430315in}{3.772215in}}%
\pgfpathlineto{\pgfqpoint{4.433417in}{3.770837in}}%
\pgfpathlineto{\pgfqpoint{4.436518in}{3.778673in}}%
\pgfpathlineto{\pgfqpoint{4.439620in}{3.781858in}}%
\pgfpathlineto{\pgfqpoint{4.442721in}{3.789264in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.790772in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{3.797799in}}%
\pgfpathlineto{\pgfqpoint{4.452026in}{3.790733in}}%
\pgfpathlineto{\pgfqpoint{4.455128in}{3.793400in}}%
\pgfpathlineto{\pgfqpoint{4.458229in}{3.786153in}}%
\pgfpathlineto{\pgfqpoint{4.461331in}{3.793497in}}%
\pgfpathlineto{\pgfqpoint{4.467534in}{3.774077in}}%
\pgfpathlineto{\pgfqpoint{4.470635in}{3.776198in}}%
\pgfpathlineto{\pgfqpoint{4.473737in}{3.772339in}}%
\pgfpathlineto{\pgfqpoint{4.476838in}{3.776437in}}%
\pgfpathlineto{\pgfqpoint{4.479940in}{3.786261in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{3.788076in}}%
\pgfpathlineto{\pgfqpoint{4.486143in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{4.489245in}{3.784774in}}%
\pgfpathlineto{\pgfqpoint{4.492346in}{3.778856in}}%
\pgfpathlineto{\pgfqpoint{4.498549in}{3.786185in}}%
\pgfpathlineto{\pgfqpoint{4.501651in}{3.778523in}}%
\pgfpathlineto{\pgfqpoint{4.504752in}{3.780272in}}%
\pgfpathlineto{\pgfqpoint{4.507854in}{3.785232in}}%
\pgfpathlineto{\pgfqpoint{4.514057in}{3.765147in}}%
\pgfpathlineto{\pgfqpoint{4.517159in}{3.766798in}}%
\pgfpathlineto{\pgfqpoint{4.526463in}{3.776733in}}%
\pgfpathlineto{\pgfqpoint{4.529565in}{3.786078in}}%
\pgfpathlineto{\pgfqpoint{4.532666in}{3.757340in}}%
\pgfpathlineto{\pgfqpoint{4.538869in}{3.757252in}}%
\pgfpathlineto{\pgfqpoint{4.541971in}{3.755905in}}%
\pgfpathlineto{\pgfqpoint{4.545073in}{3.739483in}}%
\pgfpathlineto{\pgfqpoint{4.548174in}{3.743443in}}%
\pgfpathlineto{\pgfqpoint{4.551276in}{3.744584in}}%
\pgfpathlineto{\pgfqpoint{4.557479in}{3.737250in}}%
\pgfpathlineto{\pgfqpoint{4.560580in}{3.736113in}}%
\pgfpathlineto{\pgfqpoint{4.563682in}{3.727328in}}%
\pgfpathlineto{\pgfqpoint{4.566783in}{3.735068in}}%
\pgfpathlineto{\pgfqpoint{4.569885in}{3.735200in}}%
\pgfpathlineto{\pgfqpoint{4.572986in}{3.695326in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{3.693102in}}%
\pgfpathlineto{\pgfqpoint{4.582291in}{3.696728in}}%
\pgfpathlineto{\pgfqpoint{4.585393in}{3.696463in}}%
\pgfpathlineto{\pgfqpoint{4.591596in}{3.690125in}}%
\pgfpathlineto{\pgfqpoint{4.594697in}{3.677075in}}%
\pgfpathlineto{\pgfqpoint{4.597799in}{3.672739in}}%
\pgfpathlineto{\pgfqpoint{4.600900in}{3.673813in}}%
\pgfpathlineto{\pgfqpoint{4.604002in}{3.659430in}}%
\pgfpathlineto{\pgfqpoint{4.607104in}{3.653913in}}%
\pgfpathlineto{\pgfqpoint{4.613307in}{3.651626in}}%
\pgfpathlineto{\pgfqpoint{4.616408in}{3.639097in}}%
\pgfpathlineto{\pgfqpoint{4.619510in}{3.641369in}}%
\pgfpathlineto{\pgfqpoint{4.622611in}{3.646894in}}%
\pgfpathlineto{\pgfqpoint{4.625713in}{3.643002in}}%
\pgfpathlineto{\pgfqpoint{4.628814in}{3.634513in}}%
\pgfpathlineto{\pgfqpoint{4.631916in}{3.635607in}}%
\pgfpathlineto{\pgfqpoint{4.635018in}{3.630371in}}%
\pgfpathlineto{\pgfqpoint{4.638119in}{3.628747in}}%
\pgfpathlineto{\pgfqpoint{4.641221in}{3.622703in}}%
\pgfpathlineto{\pgfqpoint{4.647424in}{3.624586in}}%
\pgfpathlineto{\pgfqpoint{4.650525in}{3.612577in}}%
\pgfpathlineto{\pgfqpoint{4.656728in}{3.609762in}}%
\pgfpathlineto{\pgfqpoint{4.659830in}{3.612243in}}%
\pgfpathlineto{\pgfqpoint{4.662931in}{3.611355in}}%
\pgfpathlineto{\pgfqpoint{4.666033in}{3.615028in}}%
\pgfpathlineto{\pgfqpoint{4.669135in}{3.607522in}}%
\pgfpathlineto{\pgfqpoint{4.672236in}{3.604625in}}%
\pgfpathlineto{\pgfqpoint{4.675338in}{3.593441in}}%
\pgfpathlineto{\pgfqpoint{4.678439in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{4.681541in}{3.596722in}}%
\pgfpathlineto{\pgfqpoint{4.684642in}{3.592922in}}%
\pgfpathlineto{\pgfqpoint{4.687744in}{3.593599in}}%
\pgfpathlineto{\pgfqpoint{4.690845in}{3.595696in}}%
\pgfpathlineto{\pgfqpoint{4.697049in}{3.589869in}}%
\pgfpathlineto{\pgfqpoint{4.700150in}{3.592954in}}%
\pgfpathlineto{\pgfqpoint{4.703252in}{3.593565in}}%
\pgfpathlineto{\pgfqpoint{4.706353in}{3.595956in}}%
\pgfpathlineto{\pgfqpoint{4.709455in}{3.593836in}}%
\pgfpathlineto{\pgfqpoint{4.712556in}{3.594631in}}%
\pgfpathlineto{\pgfqpoint{4.718759in}{3.580384in}}%
\pgfpathlineto{\pgfqpoint{4.721861in}{3.574766in}}%
\pgfpathlineto{\pgfqpoint{4.724962in}{3.572323in}}%
\pgfpathlineto{\pgfqpoint{4.728064in}{3.576504in}}%
\pgfpathlineto{\pgfqpoint{4.731166in}{3.576111in}}%
\pgfpathlineto{\pgfqpoint{4.734267in}{3.572105in}}%
\pgfpathlineto{\pgfqpoint{4.737369in}{3.571884in}}%
\pgfpathlineto{\pgfqpoint{4.740470in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{4.743572in}{3.552832in}}%
\pgfpathlineto{\pgfqpoint{4.746673in}{3.548779in}}%
\pgfpathlineto{\pgfqpoint{4.749775in}{3.539060in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{3.538245in}}%
\pgfpathlineto{\pgfqpoint{4.755978in}{3.532177in}}%
\pgfpathlineto{\pgfqpoint{4.768384in}{3.496245in}}%
\pgfpathlineto{\pgfqpoint{4.771486in}{3.493542in}}%
\pgfpathlineto{\pgfqpoint{4.777689in}{3.493638in}}%
\pgfpathlineto{\pgfqpoint{4.783892in}{3.484627in}}%
\pgfpathlineto{\pgfqpoint{4.786993in}{3.471068in}}%
\pgfpathlineto{\pgfqpoint{4.790095in}{3.468557in}}%
\pgfpathlineto{\pgfqpoint{4.793197in}{3.469325in}}%
\pgfpathlineto{\pgfqpoint{4.796298in}{3.467781in}}%
\pgfpathlineto{\pgfqpoint{4.799400in}{3.463528in}}%
\pgfpathlineto{\pgfqpoint{4.802501in}{3.463404in}}%
\pgfpathlineto{\pgfqpoint{4.805603in}{3.461520in}}%
\pgfpathlineto{\pgfqpoint{4.808704in}{3.462142in}}%
\pgfpathlineto{\pgfqpoint{4.811806in}{3.454287in}}%
\pgfpathlineto{\pgfqpoint{4.814907in}{3.454392in}}%
\pgfpathlineto{\pgfqpoint{4.818009in}{3.444778in}}%
\pgfpathlineto{\pgfqpoint{4.821111in}{3.447484in}}%
\pgfpathlineto{\pgfqpoint{4.827314in}{3.431654in}}%
\pgfpathlineto{\pgfqpoint{4.830415in}{3.430952in}}%
\pgfpathlineto{\pgfqpoint{4.836618in}{3.422335in}}%
\pgfpathlineto{\pgfqpoint{4.839720in}{3.411111in}}%
\pgfpathlineto{\pgfqpoint{4.842821in}{3.407711in}}%
\pgfpathlineto{\pgfqpoint{4.845923in}{3.409171in}}%
\pgfpathlineto{\pgfqpoint{4.849025in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{4.852126in}{3.402249in}}%
\pgfpathlineto{\pgfqpoint{4.855228in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{4.861431in}{3.400774in}}%
\pgfpathlineto{\pgfqpoint{4.864532in}{3.395700in}}%
\pgfpathlineto{\pgfqpoint{4.867634in}{3.394474in}}%
\pgfpathlineto{\pgfqpoint{4.870735in}{3.389509in}}%
\pgfpathlineto{\pgfqpoint{4.873837in}{3.379537in}}%
\pgfpathlineto{\pgfqpoint{4.876938in}{3.380117in}}%
\pgfpathlineto{\pgfqpoint{4.883142in}{3.352237in}}%
\pgfpathlineto{\pgfqpoint{4.886243in}{3.353991in}}%
\pgfpathlineto{\pgfqpoint{4.889345in}{3.343948in}}%
\pgfpathlineto{\pgfqpoint{4.892446in}{3.342856in}}%
\pgfpathlineto{\pgfqpoint{4.895548in}{3.345760in}}%
\pgfpathlineto{\pgfqpoint{4.898649in}{3.344928in}}%
\pgfpathlineto{\pgfqpoint{4.907954in}{3.337463in}}%
\pgfpathlineto{\pgfqpoint{4.914157in}{3.335829in}}%
\pgfpathlineto{\pgfqpoint{4.917259in}{3.332774in}}%
\pgfpathlineto{\pgfqpoint{4.920360in}{3.321554in}}%
\pgfpathlineto{\pgfqpoint{4.923462in}{3.319008in}}%
\pgfpathlineto{\pgfqpoint{4.926563in}{3.320668in}}%
\pgfpathlineto{\pgfqpoint{4.929665in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{4.932766in}{3.310336in}}%
\pgfpathlineto{\pgfqpoint{4.935868in}{3.307549in}}%
\pgfpathlineto{\pgfqpoint{4.942071in}{3.295777in}}%
\pgfpathlineto{\pgfqpoint{4.945173in}{3.297678in}}%
\pgfpathlineto{\pgfqpoint{4.951376in}{3.295607in}}%
\pgfpathlineto{\pgfqpoint{4.954477in}{3.294495in}}%
\pgfpathlineto{\pgfqpoint{4.957579in}{3.295525in}}%
\pgfpathlineto{\pgfqpoint{4.963782in}{3.293071in}}%
\pgfpathlineto{\pgfqpoint{4.966883in}{3.288930in}}%
\pgfpathlineto{\pgfqpoint{4.969985in}{3.288909in}}%
\pgfpathlineto{\pgfqpoint{4.973087in}{3.292259in}}%
\pgfpathlineto{\pgfqpoint{4.976188in}{3.291394in}}%
\pgfpathlineto{\pgfqpoint{4.979290in}{3.292927in}}%
\pgfpathlineto{\pgfqpoint{4.988594in}{3.291152in}}%
\pgfpathlineto{\pgfqpoint{4.994797in}{3.291809in}}%
\pgfpathlineto{\pgfqpoint{4.997899in}{3.291472in}}%
\pgfpathlineto{\pgfqpoint{5.001001in}{3.289715in}}%
\pgfpathlineto{\pgfqpoint{5.004102in}{3.289477in}}%
\pgfpathlineto{\pgfqpoint{5.007204in}{3.282861in}}%
\pgfpathlineto{\pgfqpoint{5.010305in}{3.279338in}}%
\pgfpathlineto{\pgfqpoint{5.013407in}{3.281548in}}%
\pgfpathlineto{\pgfqpoint{5.016508in}{3.280993in}}%
\pgfpathlineto{\pgfqpoint{5.019610in}{3.276248in}}%
\pgfpathlineto{\pgfqpoint{5.022711in}{3.273980in}}%
\pgfpathlineto{\pgfqpoint{5.028914in}{3.263934in}}%
\pgfpathlineto{\pgfqpoint{5.032016in}{3.250009in}}%
\pgfpathlineto{\pgfqpoint{5.035118in}{3.241498in}}%
\pgfpathlineto{\pgfqpoint{5.038219in}{3.236332in}}%
\pgfpathlineto{\pgfqpoint{5.041321in}{3.235906in}}%
\pgfpathlineto{\pgfqpoint{5.059930in}{3.214161in}}%
\pgfpathlineto{\pgfqpoint{5.066133in}{3.212539in}}%
\pgfpathlineto{\pgfqpoint{5.069235in}{3.211864in}}%
\pgfpathlineto{\pgfqpoint{5.072336in}{3.207336in}}%
\pgfpathlineto{\pgfqpoint{5.075438in}{3.207121in}}%
\pgfpathlineto{\pgfqpoint{5.078539in}{3.208529in}}%
\pgfpathlineto{\pgfqpoint{5.081641in}{3.206314in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{3.199526in}}%
\pgfpathlineto{\pgfqpoint{5.090945in}{3.198900in}}%
\pgfpathlineto{\pgfqpoint{5.094047in}{3.196430in}}%
\pgfpathlineto{\pgfqpoint{5.100250in}{3.188313in}}%
\pgfpathlineto{\pgfqpoint{5.112656in}{3.179848in}}%
\pgfpathlineto{\pgfqpoint{5.115758in}{3.180089in}}%
\pgfpathlineto{\pgfqpoint{5.118859in}{3.175795in}}%
\pgfpathlineto{\pgfqpoint{5.125063in}{3.175575in}}%
\pgfpathlineto{\pgfqpoint{5.131266in}{3.170157in}}%
\pgfpathlineto{\pgfqpoint{5.134367in}{3.166120in}}%
\pgfpathlineto{\pgfqpoint{5.137469in}{3.165348in}}%
\pgfpathlineto{\pgfqpoint{5.140570in}{3.157512in}}%
\pgfpathlineto{\pgfqpoint{5.146773in}{3.149793in}}%
\pgfpathlineto{\pgfqpoint{5.149875in}{3.146973in}}%
\pgfpathlineto{\pgfqpoint{5.152976in}{3.149543in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{3.149780in}}%
\pgfpathlineto{\pgfqpoint{5.159180in}{3.147225in}}%
\pgfpathlineto{\pgfqpoint{5.162281in}{3.147229in}}%
\pgfpathlineto{\pgfqpoint{5.165383in}{3.146000in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{3.147351in}}%
\pgfpathlineto{\pgfqpoint{5.174687in}{3.142113in}}%
\pgfpathlineto{\pgfqpoint{5.177789in}{3.136514in}}%
\pgfpathlineto{\pgfqpoint{5.180890in}{3.136897in}}%
\pgfpathlineto{\pgfqpoint{5.193297in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{5.196398in}{3.134116in}}%
\pgfpathlineto{\pgfqpoint{5.199500in}{3.131951in}}%
\pgfpathlineto{\pgfqpoint{5.211906in}{3.128656in}}%
\pgfpathlineto{\pgfqpoint{5.215008in}{3.126996in}}%
\pgfpathlineto{\pgfqpoint{5.221211in}{3.121652in}}%
\pgfpathlineto{\pgfqpoint{5.224312in}{3.120764in}}%
\pgfpathlineto{\pgfqpoint{5.227414in}{3.115214in}}%
\pgfpathlineto{\pgfqpoint{5.230515in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{5.233617in}{3.114022in}}%
\pgfpathlineto{\pgfqpoint{5.236718in}{3.113972in}}%
\pgfpathlineto{\pgfqpoint{5.242921in}{3.111679in}}%
\pgfpathlineto{\pgfqpoint{5.246023in}{3.111630in}}%
\pgfpathlineto{\pgfqpoint{5.249125in}{3.107620in}}%
\pgfpathlineto{\pgfqpoint{5.252226in}{3.107801in}}%
\pgfpathlineto{\pgfqpoint{5.255328in}{3.106504in}}%
\pgfpathlineto{\pgfqpoint{5.258429in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{5.261531in}{3.096238in}}%
\pgfpathlineto{\pgfqpoint{5.264632in}{3.095650in}}%
\pgfpathlineto{\pgfqpoint{5.270835in}{3.090127in}}%
\pgfpathlineto{\pgfqpoint{5.277039in}{3.084562in}}%
\pgfpathlineto{\pgfqpoint{5.283242in}{3.080339in}}%
\pgfpathlineto{\pgfqpoint{5.286343in}{3.079827in}}%
\pgfpathlineto{\pgfqpoint{5.295648in}{3.082203in}}%
\pgfpathlineto{\pgfqpoint{5.301851in}{3.079820in}}%
\pgfpathlineto{\pgfqpoint{5.308054in}{3.068448in}}%
\pgfpathlineto{\pgfqpoint{5.314257in}{3.069143in}}%
\pgfpathlineto{\pgfqpoint{5.326663in}{3.063934in}}%
\pgfpathlineto{\pgfqpoint{5.329765in}{3.061043in}}%
\pgfpathlineto{\pgfqpoint{5.332866in}{3.061264in}}%
\pgfpathlineto{\pgfqpoint{5.335968in}{3.060001in}}%
\pgfpathlineto{\pgfqpoint{5.342171in}{3.056360in}}%
\pgfpathlineto{\pgfqpoint{5.351476in}{3.052978in}}%
\pgfpathlineto{\pgfqpoint{5.354577in}{3.049195in}}%
\pgfpathlineto{\pgfqpoint{5.357679in}{3.043002in}}%
\pgfpathlineto{\pgfqpoint{5.363882in}{3.040628in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{5.370085in}{3.034160in}}%
\pgfpathlineto{\pgfqpoint{5.376288in}{3.034997in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{3.032173in}}%
\pgfpathlineto{\pgfqpoint{5.388694in}{3.031025in}}%
\pgfpathlineto{\pgfqpoint{5.391796in}{3.027256in}}%
\pgfpathlineto{\pgfqpoint{5.397999in}{3.027065in}}%
\pgfpathlineto{\pgfqpoint{5.410405in}{3.024670in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{3.020812in}}%
\pgfpathlineto{\pgfqpoint{5.422811in}{3.020446in}}%
\pgfpathlineto{\pgfqpoint{5.425913in}{3.018669in}}%
\pgfpathlineto{\pgfqpoint{5.429015in}{3.018598in}}%
\pgfpathlineto{\pgfqpoint{5.432116in}{3.016627in}}%
\pgfpathlineto{\pgfqpoint{5.438319in}{3.016539in}}%
\pgfpathlineto{\pgfqpoint{5.441421in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{5.450725in}{3.014497in}}%
\pgfpathlineto{\pgfqpoint{5.460030in}{3.005794in}}%
\pgfpathlineto{\pgfqpoint{5.463132in}{3.005561in}}%
\pgfpathlineto{\pgfqpoint{5.472436in}{3.002024in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{3.002936in}}%
\pgfpathlineto{\pgfqpoint{5.478639in}{3.000928in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{2.998165in}}%
\pgfpathlineto{\pgfqpoint{5.518959in}{2.996099in}}%
\pgfpathlineto{\pgfqpoint{5.525163in}{2.995223in}}%
\pgfpathlineto{\pgfqpoint{5.531366in}{2.992081in}}%
\pgfpathlineto{\pgfqpoint{5.537569in}{2.991806in}}%
\pgfpathlineto{\pgfqpoint{5.540670in}{2.989115in}}%
\pgfpathlineto{\pgfqpoint{5.543772in}{2.989430in}}%
\pgfpathlineto{\pgfqpoint{5.553077in}{2.986782in}}%
\pgfpathlineto{\pgfqpoint{5.562381in}{2.976272in}}%
\pgfpathlineto{\pgfqpoint{5.571686in}{2.973815in}}%
\pgfpathlineto{\pgfqpoint{5.574787in}{2.972806in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{2.972926in}}%
\pgfpathlineto{\pgfqpoint{5.584092in}{2.970151in}}%
\pgfpathlineto{\pgfqpoint{5.593397in}{2.966490in}}%
\pgfpathlineto{\pgfqpoint{5.596498in}{2.963308in}}%
\pgfpathlineto{\pgfqpoint{5.621311in}{2.959253in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{2.958139in}}%
\pgfpathlineto{\pgfqpoint{5.627514in}{2.955373in}}%
\pgfpathlineto{\pgfqpoint{5.633717in}{2.955071in}}%
\pgfpathlineto{\pgfqpoint{5.646123in}{2.953149in}}%
\pgfpathlineto{\pgfqpoint{5.652326in}{2.950974in}}%
\pgfpathlineto{\pgfqpoint{5.655428in}{2.948955in}}%
\pgfpathlineto{\pgfqpoint{5.664732in}{2.947039in}}%
\pgfpathlineto{\pgfqpoint{5.674037in}{2.941507in}}%
\pgfpathlineto{\pgfqpoint{5.680240in}{2.941033in}}%
\pgfpathlineto{\pgfqpoint{5.683342in}{2.940484in}}%
\pgfpathlineto{\pgfqpoint{5.686443in}{2.932705in}}%
\pgfpathlineto{\pgfqpoint{5.692646in}{2.931372in}}%
\pgfpathlineto{\pgfqpoint{5.695748in}{2.929406in}}%
\pgfpathlineto{\pgfqpoint{5.701951in}{2.928706in}}%
\pgfpathlineto{\pgfqpoint{5.705053in}{2.923075in}}%
\pgfpathlineto{\pgfqpoint{5.711256in}{2.922121in}}%
\pgfpathlineto{\pgfqpoint{5.714357in}{2.922160in}}%
\pgfpathlineto{\pgfqpoint{5.717459in}{2.919110in}}%
\pgfpathlineto{\pgfqpoint{5.723662in}{2.919009in}}%
\pgfpathlineto{\pgfqpoint{5.726763in}{2.917097in}}%
\pgfpathlineto{\pgfqpoint{5.729865in}{2.912740in}}%
\pgfpathlineto{\pgfqpoint{5.736068in}{2.908956in}}%
\pgfpathlineto{\pgfqpoint{5.739170in}{2.909530in}}%
\pgfpathlineto{\pgfqpoint{5.745373in}{2.907152in}}%
\pgfpathlineto{\pgfqpoint{5.751576in}{2.906383in}}%
\pgfpathlineto{\pgfqpoint{5.757779in}{2.905302in}}%
\pgfpathlineto{\pgfqpoint{5.767084in}{2.905535in}}%
\pgfpathlineto{\pgfqpoint{5.770185in}{2.906201in}}%
\pgfpathlineto{\pgfqpoint{5.773287in}{2.905472in}}%
\pgfpathlineto{\pgfqpoint{5.776388in}{2.906036in}}%
\pgfpathlineto{\pgfqpoint{5.779490in}{2.905428in}}%
\pgfpathlineto{\pgfqpoint{5.782591in}{2.903063in}}%
\pgfpathlineto{\pgfqpoint{5.785693in}{2.904171in}}%
\pgfpathlineto{\pgfqpoint{5.788794in}{2.904099in}}%
\pgfpathlineto{\pgfqpoint{5.791896in}{2.902137in}}%
\pgfpathlineto{\pgfqpoint{5.798099in}{2.902305in}}%
\pgfpathlineto{\pgfqpoint{5.804302in}{2.901768in}}%
\pgfpathlineto{\pgfqpoint{5.813607in}{2.900695in}}%
\pgfpathlineto{\pgfqpoint{5.819810in}{2.897416in}}%
\pgfpathlineto{\pgfqpoint{5.822911in}{2.897841in}}%
\pgfpathlineto{\pgfqpoint{5.832216in}{2.895511in}}%
\pgfpathlineto{\pgfqpoint{5.841521in}{2.896157in}}%
\pgfpathlineto{\pgfqpoint{5.844622in}{2.892973in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{2.892009in}}%
\pgfpathlineto{\pgfqpoint{5.850825in}{2.893299in}}%
\pgfpathlineto{\pgfqpoint{5.853927in}{2.891780in}}%
\pgfpathlineto{\pgfqpoint{5.857029in}{2.892136in}}%
\pgfpathlineto{\pgfqpoint{5.860130in}{2.889019in}}%
\pgfpathlineto{\pgfqpoint{5.888044in}{2.885547in}}%
\pgfpathlineto{\pgfqpoint{5.891146in}{2.884714in}}%
\pgfpathlineto{\pgfqpoint{5.897349in}{2.884324in}}%
\pgfpathlineto{\pgfqpoint{5.943872in}{2.880676in}}%
\pgfpathlineto{\pgfqpoint{5.946973in}{2.881170in}}%
\pgfpathlineto{\pgfqpoint{5.953177in}{2.879631in}}%
\pgfpathlineto{\pgfqpoint{5.962481in}{2.880303in}}%
\pgfpathlineto{\pgfqpoint{5.974887in}{2.878273in}}%
\pgfpathlineto{\pgfqpoint{5.981091in}{2.875332in}}%
\pgfpathlineto{\pgfqpoint{5.990395in}{2.874421in}}%
\pgfpathlineto{\pgfqpoint{5.993497in}{2.870480in}}%
\pgfpathlineto{\pgfqpoint{6.005903in}{2.870153in}}%
\pgfpathlineto{\pgfqpoint{6.012106in}{2.867903in}}%
\pgfpathlineto{\pgfqpoint{6.015208in}{2.867903in}}%
\pgfpathlineto{\pgfqpoint{6.021411in}{2.864249in}}%
\pgfpathlineto{\pgfqpoint{6.024512in}{2.864948in}}%
\pgfpathlineto{\pgfqpoint{6.040020in}{2.861661in}}%
\pgfpathlineto{\pgfqpoint{6.052426in}{2.860827in}}%
\pgfpathlineto{\pgfqpoint{6.055528in}{2.860428in}}%
\pgfpathlineto{\pgfqpoint{6.058629in}{2.857848in}}%
\pgfpathlineto{\pgfqpoint{6.061731in}{2.858766in}}%
\pgfpathlineto{\pgfqpoint{6.071036in}{2.856936in}}%
\pgfpathlineto{\pgfqpoint{6.080340in}{2.856761in}}%
\pgfpathlineto{\pgfqpoint{6.092746in}{2.857026in}}%
\pgfpathlineto{\pgfqpoint{6.095848in}{2.855098in}}%
\pgfpathlineto{\pgfqpoint{6.098949in}{2.856014in}}%
\pgfpathlineto{\pgfqpoint{6.105153in}{2.855839in}}%
\pgfpathlineto{\pgfqpoint{6.114457in}{2.857412in}}%
\pgfpathlineto{\pgfqpoint{6.123762in}{2.856346in}}%
\pgfpathlineto{\pgfqpoint{6.136168in}{2.852709in}}%
\pgfpathlineto{\pgfqpoint{6.142371in}{2.852168in}}%
\pgfpathlineto{\pgfqpoint{6.145473in}{2.851408in}}%
\pgfpathlineto{\pgfqpoint{6.148574in}{2.849308in}}%
\pgfpathlineto{\pgfqpoint{6.164082in}{2.849484in}}%
\pgfpathlineto{\pgfqpoint{6.167184in}{2.846711in}}%
\pgfpathlineto{\pgfqpoint{6.173387in}{2.846291in}}%
\pgfpathlineto{\pgfqpoint{6.176488in}{2.845663in}}%
\pgfpathlineto{\pgfqpoint{6.179590in}{2.842273in}}%
\pgfpathlineto{\pgfqpoint{6.195098in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{6.219910in}{2.838105in}}%
\pgfpathlineto{\pgfqpoint{6.229215in}{2.837052in}}%
\pgfpathlineto{\pgfqpoint{6.257129in}{2.834110in}}%
\pgfpathlineto{\pgfqpoint{6.260230in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{6.272636in}{2.830581in}}%
\pgfpathlineto{\pgfqpoint{6.306753in}{2.830467in}}%
\pgfpathlineto{\pgfqpoint{6.309855in}{2.828363in}}%
\pgfpathlineto{\pgfqpoint{6.319160in}{2.828109in}}%
\pgfpathlineto{\pgfqpoint{6.322261in}{2.826141in}}%
\pgfpathlineto{\pgfqpoint{6.334667in}{2.826476in}}%
\pgfpathlineto{\pgfqpoint{6.340870in}{2.823393in}}%
\pgfpathlineto{\pgfqpoint{6.347074in}{2.822512in}}%
\pgfpathlineto{\pgfqpoint{6.362581in}{2.821991in}}%
\pgfpathlineto{\pgfqpoint{6.371886in}{2.821830in}}%
\pgfpathlineto{\pgfqpoint{6.378089in}{2.820243in}}%
\pgfpathlineto{\pgfqpoint{6.387394in}{2.819969in}}%
\pgfpathlineto{\pgfqpoint{6.393597in}{2.819969in}}%
\pgfpathlineto{\pgfqpoint{6.396698in}{2.817883in}}%
\pgfpathlineto{\pgfqpoint{6.412206in}{2.815559in}}%
\pgfpathlineto{\pgfqpoint{6.464932in}{2.810292in}}%
\pgfpathlineto{\pgfqpoint{6.477339in}{2.809682in}}%
\pgfpathlineto{\pgfqpoint{6.486643in}{2.808692in}}%
\pgfpathlineto{\pgfqpoint{6.489745in}{2.807367in}}%
\pgfpathlineto{\pgfqpoint{6.539370in}{2.806591in}}%
\pgfpathlineto{\pgfqpoint{6.561081in}{2.805023in}}%
\pgfpathlineto{\pgfqpoint{6.585893in}{2.803944in}}%
\pgfpathlineto{\pgfqpoint{6.651026in}{2.800408in}}%
\pgfpathlineto{\pgfqpoint{6.654127in}{2.799215in}}%
\pgfpathlineto{\pgfqpoint{6.678939in}{2.798371in}}%
\pgfpathlineto{\pgfqpoint{6.682041in}{2.796467in}}%
\pgfpathlineto{\pgfqpoint{6.725463in}{2.795739in}}%
\pgfpathlineto{\pgfqpoint{6.731666in}{2.794907in}}%
\pgfpathlineto{\pgfqpoint{6.744072in}{2.794309in}}%
\pgfpathlineto{\pgfqpoint{6.747174in}{2.792531in}}%
\pgfpathlineto{\pgfqpoint{6.787494in}{2.792978in}}%
\pgfpathlineto{\pgfqpoint{6.790595in}{2.790848in}}%
\pgfpathlineto{\pgfqpoint{6.861931in}{2.790253in}}%
\pgfpathlineto{\pgfqpoint{6.868134in}{2.789308in}}%
\pgfpathlineto{\pgfqpoint{6.902251in}{2.788243in}}%
\pgfpathlineto{\pgfqpoint{6.945673in}{2.787653in}}%
\pgfpathlineto{\pgfqpoint{6.992196in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{6.998399in}{2.786476in}}%
\pgfpathlineto{\pgfqpoint{7.020110in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{7.026313in}{2.784829in}}%
\pgfpathlineto{\pgfqpoint{7.196898in}{2.784355in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.761538in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.761538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{4.400000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.292046in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{3.301351in}{0.551343in}}%
\pgfpathlineto{\pgfqpoint{3.357179in}{0.552238in}}%
\pgfpathlineto{\pgfqpoint{3.366483in}{0.552686in}}%
\pgfpathlineto{\pgfqpoint{3.447124in}{0.553581in}}%
\pgfpathlineto{\pgfqpoint{3.459530in}{0.554476in}}%
\pgfpathlineto{\pgfqpoint{3.499850in}{0.555371in}}%
\pgfpathlineto{\pgfqpoint{3.518459in}{0.557162in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{0.558057in}}%
\pgfpathlineto{\pgfqpoint{3.543272in}{0.558952in}}%
\pgfpathlineto{\pgfqpoint{3.595998in}{0.559847in}}%
\pgfpathlineto{\pgfqpoint{3.605303in}{0.560295in}}%
\pgfpathlineto{\pgfqpoint{3.611506in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{3.620810in}{0.562533in}}%
\pgfpathlineto{\pgfqpoint{3.633217in}{0.563428in}}%
\pgfpathlineto{\pgfqpoint{3.642521in}{0.563876in}}%
\pgfpathlineto{\pgfqpoint{3.648724in}{0.565219in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{3.744872in}{0.577304in}}%
\pgfpathlineto{\pgfqpoint{3.754177in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{3.757279in}{0.578647in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{3.778989in}{0.583571in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{3.785193in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{3.788294in}{0.588494in}}%
\pgfpathlineto{\pgfqpoint{3.800700in}{0.589390in}}%
\pgfpathlineto{\pgfqpoint{3.816208in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{3.825513in}{0.592075in}}%
\pgfpathlineto{\pgfqpoint{3.828614in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{3.834817in}{0.598342in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.601923in}}%
\pgfpathlineto{\pgfqpoint{3.850325in}{0.603713in}}%
\pgfpathlineto{\pgfqpoint{3.853427in}{0.603713in}}%
\pgfpathlineto{\pgfqpoint{3.865833in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{3.872036in}{0.609084in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{3.881341in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{3.887544in}{0.616246in}}%
\pgfpathlineto{\pgfqpoint{3.896848in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{3.899950in}{0.624751in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{0.627884in}}%
\pgfpathlineto{\pgfqpoint{3.912356in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{3.915458in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{3.924762in}{0.638179in}}%
\pgfpathlineto{\pgfqpoint{3.927864in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{3.930965in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{3.937169in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{3.940270in}{0.647131in}}%
\pgfpathlineto{\pgfqpoint{3.943372in}{0.648922in}}%
\pgfpathlineto{\pgfqpoint{3.949575in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{3.965083in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{3.968184in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{3.974387in}{0.665931in}}%
\pgfpathlineto{\pgfqpoint{3.980590in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{3.986793in}{0.671750in}}%
\pgfpathlineto{\pgfqpoint{3.992996in}{0.674883in}}%
\pgfpathlineto{\pgfqpoint{4.002301in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{4.008504in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{4.014707in}{0.691445in}}%
\pgfpathlineto{\pgfqpoint{4.017809in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{4.024012in}{0.700844in}}%
\pgfpathlineto{\pgfqpoint{4.030215in}{0.707558in}}%
\pgfpathlineto{\pgfqpoint{4.033317in}{0.709797in}}%
\pgfpathlineto{\pgfqpoint{4.045723in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{4.048824in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{4.058129in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{4.070535in}{0.749634in}}%
\pgfpathlineto{\pgfqpoint{4.073637in}{0.752767in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{0.754110in}}%
\pgfpathlineto{\pgfqpoint{4.082941in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{4.086043in}{0.767091in}}%
\pgfpathlineto{\pgfqpoint{4.089145in}{0.768433in}}%
\pgfpathlineto{\pgfqpoint{4.104652in}{0.791261in}}%
\pgfpathlineto{\pgfqpoint{4.110855in}{0.797080in}}%
\pgfpathlineto{\pgfqpoint{4.113957in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{4.117059in}{0.807823in}}%
\pgfpathlineto{\pgfqpoint{4.126363in}{0.821699in}}%
\pgfpathlineto{\pgfqpoint{4.129465in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{4.132566in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{4.135668in}{0.837365in}}%
\pgfpathlineto{\pgfqpoint{4.141871in}{0.849898in}}%
\pgfpathlineto{\pgfqpoint{4.148074in}{0.856165in}}%
\pgfpathlineto{\pgfqpoint{4.151176in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{4.160480in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{4.169785in}{0.897345in}}%
\pgfpathlineto{\pgfqpoint{4.179090in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{4.185293in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{4.194597in}{0.948820in}}%
\pgfpathlineto{\pgfqpoint{4.210105in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{4.216308in}{0.981495in}}%
\pgfpathlineto{\pgfqpoint{4.225613in}{1.007457in}}%
\pgfpathlineto{\pgfqpoint{4.259730in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{4.265933in}{1.101902in}}%
\pgfpathlineto{\pgfqpoint{4.269035in}{1.113988in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.117569in}}%
\pgfpathlineto{\pgfqpoint{4.278339in}{1.135473in}}%
\pgfpathlineto{\pgfqpoint{4.281441in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{4.290745in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{4.293847in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{4.296948in}{1.182472in}}%
\pgfpathlineto{\pgfqpoint{4.300050in}{1.192319in}}%
\pgfpathlineto{\pgfqpoint{4.303152in}{1.208433in}}%
\pgfpathlineto{\pgfqpoint{4.306253in}{1.215595in}}%
\pgfpathlineto{\pgfqpoint{4.309355in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{4.324862in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{4.331066in}{1.291689in}}%
\pgfpathlineto{\pgfqpoint{4.343472in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{4.346573in}{1.333316in}}%
\pgfpathlineto{\pgfqpoint{4.358979in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{4.365183in}{1.391953in}}%
\pgfpathlineto{\pgfqpoint{4.371386in}{1.413886in}}%
\pgfpathlineto{\pgfqpoint{4.383792in}{1.459990in}}%
\pgfpathlineto{\pgfqpoint{4.386893in}{1.469390in}}%
\pgfpathlineto{\pgfqpoint{4.393097in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{4.396198in}{1.504303in}}%
\pgfpathlineto{\pgfqpoint{4.405503in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{4.411706in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{4.427214in}{1.622920in}}%
\pgfpathlineto{\pgfqpoint{4.433417in}{1.638138in}}%
\pgfpathlineto{\pgfqpoint{4.439620in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{4.461331in}{1.757650in}}%
\pgfpathlineto{\pgfqpoint{4.464432in}{1.765259in}}%
\pgfpathlineto{\pgfqpoint{4.467534in}{1.776002in}}%
\pgfpathlineto{\pgfqpoint{4.470635in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{4.476838in}{1.806439in}}%
\pgfpathlineto{\pgfqpoint{4.479940in}{1.828372in}}%
\pgfpathlineto{\pgfqpoint{4.486143in}{1.846724in}}%
\pgfpathlineto{\pgfqpoint{4.492346in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{4.504752in}{1.913418in}}%
\pgfpathlineto{\pgfqpoint{4.526463in}{1.993988in}}%
\pgfpathlineto{\pgfqpoint{4.529565in}{2.017263in}}%
\pgfpathlineto{\pgfqpoint{4.541971in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{4.545073in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{4.551276in}{2.086195in}}%
\pgfpathlineto{\pgfqpoint{4.566783in}{2.147070in}}%
\pgfpathlineto{\pgfqpoint{4.579190in}{2.202126in}}%
\pgfpathlineto{\pgfqpoint{4.588494in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{4.594697in}{2.247782in}}%
\pgfpathlineto{\pgfqpoint{4.597799in}{2.257182in}}%
\pgfpathlineto{\pgfqpoint{4.610205in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{4.616408in}{2.328352in}}%
\pgfpathlineto{\pgfqpoint{4.619510in}{2.339095in}}%
\pgfpathlineto{\pgfqpoint{4.628814in}{2.385646in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{2.477406in}}%
\pgfpathlineto{\pgfqpoint{4.656728in}{2.485463in}}%
\pgfpathlineto{\pgfqpoint{4.659830in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{4.662931in}{2.512319in}}%
\pgfpathlineto{\pgfqpoint{4.669135in}{2.540966in}}%
\pgfpathlineto{\pgfqpoint{4.675338in}{2.558423in}}%
\pgfpathlineto{\pgfqpoint{4.712556in}{2.684649in}}%
\pgfpathlineto{\pgfqpoint{4.715658in}{2.694049in}}%
\pgfpathlineto{\pgfqpoint{4.734267in}{2.769695in}}%
\pgfpathlineto{\pgfqpoint{4.737369in}{2.775066in}}%
\pgfpathlineto{\pgfqpoint{4.743572in}{2.793418in}}%
\pgfpathlineto{\pgfqpoint{4.749775in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{4.752876in}{2.815351in}}%
\pgfpathlineto{\pgfqpoint{4.762181in}{2.848474in}}%
\pgfpathlineto{\pgfqpoint{4.768384in}{2.865036in}}%
\pgfpathlineto{\pgfqpoint{4.771486in}{2.873093in}}%
\pgfpathlineto{\pgfqpoint{4.786993in}{2.930834in}}%
\pgfpathlineto{\pgfqpoint{4.793197in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{4.796298in}{2.957243in}}%
\pgfpathlineto{\pgfqpoint{4.805603in}{2.979624in}}%
\pgfpathlineto{\pgfqpoint{4.811806in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{4.821111in}{3.022146in}}%
\pgfpathlineto{\pgfqpoint{4.824212in}{3.038260in}}%
\pgfpathlineto{\pgfqpoint{4.827314in}{3.045870in}}%
\pgfpathlineto{\pgfqpoint{4.830415in}{3.061089in}}%
\pgfpathlineto{\pgfqpoint{4.836618in}{3.072279in}}%
\pgfpathlineto{\pgfqpoint{4.839720in}{3.085707in}}%
\pgfpathlineto{\pgfqpoint{4.849025in}{3.104954in}}%
\pgfpathlineto{\pgfqpoint{4.858329in}{3.125992in}}%
\pgfpathlineto{\pgfqpoint{4.861431in}{3.136287in}}%
\pgfpathlineto{\pgfqpoint{4.864532in}{3.142106in}}%
\pgfpathlineto{\pgfqpoint{4.867634in}{3.157772in}}%
\pgfpathlineto{\pgfqpoint{4.873837in}{3.173438in}}%
\pgfpathlineto{\pgfqpoint{4.880040in}{3.191790in}}%
\pgfpathlineto{\pgfqpoint{4.904852in}{3.258932in}}%
\pgfpathlineto{\pgfqpoint{4.911056in}{3.271465in}}%
\pgfpathlineto{\pgfqpoint{4.914157in}{3.277731in}}%
\pgfpathlineto{\pgfqpoint{4.923462in}{3.313093in}}%
\pgfpathlineto{\pgfqpoint{4.926563in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{4.929665in}{3.349797in}}%
\pgfpathlineto{\pgfqpoint{4.963782in}{3.451851in}}%
\pgfpathlineto{\pgfqpoint{4.966883in}{3.457223in}}%
\pgfpathlineto{\pgfqpoint{4.969985in}{3.465280in}}%
\pgfpathlineto{\pgfqpoint{4.973087in}{3.483632in}}%
\pgfpathlineto{\pgfqpoint{4.976188in}{3.490793in}}%
\pgfpathlineto{\pgfqpoint{4.991696in}{3.540031in}}%
\pgfpathlineto{\pgfqpoint{5.010305in}{3.580315in}}%
\pgfpathlineto{\pgfqpoint{5.016508in}{3.596877in}}%
\pgfpathlineto{\pgfqpoint{5.019610in}{3.600458in}}%
\pgfpathlineto{\pgfqpoint{5.028914in}{3.619257in}}%
\pgfpathlineto{\pgfqpoint{5.038219in}{3.633133in}}%
\pgfpathlineto{\pgfqpoint{5.056828in}{3.674761in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{3.681923in}}%
\pgfpathlineto{\pgfqpoint{5.075438in}{3.717731in}}%
\pgfpathlineto{\pgfqpoint{5.087844in}{3.736979in}}%
\pgfpathlineto{\pgfqpoint{5.094047in}{3.755331in}}%
\pgfpathlineto{\pgfqpoint{5.100250in}{3.769654in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{3.782635in}}%
\pgfpathlineto{\pgfqpoint{5.109555in}{3.786216in}}%
\pgfpathlineto{\pgfqpoint{5.115758in}{3.804568in}}%
\pgfpathlineto{\pgfqpoint{5.121961in}{3.816205in}}%
\pgfpathlineto{\pgfqpoint{5.125063in}{3.825158in}}%
\pgfpathlineto{\pgfqpoint{5.128164in}{3.839929in}}%
\pgfpathlineto{\pgfqpoint{5.140570in}{3.869471in}}%
\pgfpathlineto{\pgfqpoint{5.149875in}{3.883795in}}%
\pgfpathlineto{\pgfqpoint{5.152976in}{3.909308in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{3.911994in}}%
\pgfpathlineto{\pgfqpoint{5.162281in}{3.925870in}}%
\pgfpathlineto{\pgfqpoint{5.165383in}{3.930346in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{3.941089in}}%
\pgfpathlineto{\pgfqpoint{5.171586in}{3.941984in}}%
\pgfpathlineto{\pgfqpoint{5.177789in}{3.952726in}}%
\pgfpathlineto{\pgfqpoint{5.180890in}{3.960336in}}%
\pgfpathlineto{\pgfqpoint{5.183992in}{3.962574in}}%
\pgfpathlineto{\pgfqpoint{5.187094in}{3.969288in}}%
\pgfpathlineto{\pgfqpoint{5.190195in}{3.973316in}}%
\pgfpathlineto{\pgfqpoint{5.196398in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{5.205703in}{4.000173in}}%
\pgfpathlineto{\pgfqpoint{5.211906in}{4.015839in}}%
\pgfpathlineto{\pgfqpoint{5.215008in}{4.021211in}}%
\pgfpathlineto{\pgfqpoint{5.218109in}{4.023449in}}%
\pgfpathlineto{\pgfqpoint{5.221211in}{4.032848in}}%
\pgfpathlineto{\pgfqpoint{5.227414in}{4.041353in}}%
\pgfpathlineto{\pgfqpoint{5.230515in}{4.052543in}}%
\pgfpathlineto{\pgfqpoint{5.236718in}{4.064181in}}%
\pgfpathlineto{\pgfqpoint{5.239820in}{4.071343in}}%
\pgfpathlineto{\pgfqpoint{5.249125in}{4.082533in}}%
\pgfpathlineto{\pgfqpoint{5.255328in}{4.096857in}}%
\pgfpathlineto{\pgfqpoint{5.280140in}{4.134903in}}%
\pgfpathlineto{\pgfqpoint{5.286343in}{4.141170in}}%
\pgfpathlineto{\pgfqpoint{5.292546in}{4.155046in}}%
\pgfpathlineto{\pgfqpoint{5.298749in}{4.171160in}}%
\pgfpathlineto{\pgfqpoint{5.301851in}{4.173845in}}%
\pgfpathlineto{\pgfqpoint{5.314257in}{4.198016in}}%
\pgfpathlineto{\pgfqpoint{5.320460in}{4.202045in}}%
\pgfpathlineto{\pgfqpoint{5.335968in}{4.221292in}}%
\pgfpathlineto{\pgfqpoint{5.339070in}{4.229349in}}%
\pgfpathlineto{\pgfqpoint{5.342171in}{4.230244in}}%
\pgfpathlineto{\pgfqpoint{5.345273in}{4.236063in}}%
\pgfpathlineto{\pgfqpoint{5.348374in}{4.238749in}}%
\pgfpathlineto{\pgfqpoint{5.351476in}{4.244120in}}%
\pgfpathlineto{\pgfqpoint{5.354577in}{4.245910in}}%
\pgfpathlineto{\pgfqpoint{5.363882in}{4.259339in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{4.264710in}}%
\pgfpathlineto{\pgfqpoint{5.370085in}{4.267396in}}%
\pgfpathlineto{\pgfqpoint{5.373187in}{4.274110in}}%
\pgfpathlineto{\pgfqpoint{5.376288in}{4.277243in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{4.286643in}}%
\pgfpathlineto{\pgfqpoint{5.397999in}{4.307681in}}%
\pgfpathlineto{\pgfqpoint{5.404202in}{4.318423in}}%
\pgfpathlineto{\pgfqpoint{5.410405in}{4.324690in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{4.329613in}}%
\pgfpathlineto{\pgfqpoint{5.416608in}{4.332299in}}%
\pgfpathlineto{\pgfqpoint{5.419710in}{4.339908in}}%
\pgfpathlineto{\pgfqpoint{5.422811in}{4.344385in}}%
\pgfpathlineto{\pgfqpoint{5.432116in}{4.349308in}}%
\pgfpathlineto{\pgfqpoint{5.438319in}{4.358708in}}%
\pgfpathlineto{\pgfqpoint{5.441421in}{4.361394in}}%
\pgfpathlineto{\pgfqpoint{5.444522in}{4.362289in}}%
\pgfpathlineto{\pgfqpoint{5.453827in}{4.372584in}}%
\pgfpathlineto{\pgfqpoint{5.456928in}{4.374822in}}%
\pgfpathlineto{\pgfqpoint{5.460030in}{4.381089in}}%
\pgfpathlineto{\pgfqpoint{5.469335in}{4.391384in}}%
\pgfpathlineto{\pgfqpoint{5.494147in}{4.421821in}}%
\pgfpathlineto{\pgfqpoint{5.500350in}{4.427640in}}%
\pgfpathlineto{\pgfqpoint{5.503452in}{4.428983in}}%
\pgfpathlineto{\pgfqpoint{5.506553in}{4.433011in}}%
\pgfpathlineto{\pgfqpoint{5.509655in}{4.434354in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{4.444649in}}%
\pgfpathlineto{\pgfqpoint{5.528264in}{4.454049in}}%
\pgfpathlineto{\pgfqpoint{5.534467in}{4.458525in}}%
\pgfpathlineto{\pgfqpoint{5.543772in}{4.469715in}}%
\pgfpathlineto{\pgfqpoint{5.553077in}{4.472401in}}%
\pgfpathlineto{\pgfqpoint{5.556178in}{4.476429in}}%
\pgfpathlineto{\pgfqpoint{5.562381in}{4.480905in}}%
\pgfpathlineto{\pgfqpoint{5.568584in}{4.487172in}}%
\pgfpathlineto{\pgfqpoint{5.571686in}{4.488515in}}%
\pgfpathlineto{\pgfqpoint{5.577889in}{4.495677in}}%
\pgfpathlineto{\pgfqpoint{5.580990in}{4.497915in}}%
\pgfpathlineto{\pgfqpoint{5.584092in}{4.503733in}}%
\pgfpathlineto{\pgfqpoint{5.590295in}{4.508210in}}%
\pgfpathlineto{\pgfqpoint{5.593397in}{4.509552in}}%
\pgfpathlineto{\pgfqpoint{5.599600in}{4.514924in}}%
\pgfpathlineto{\pgfqpoint{5.602701in}{4.517162in}}%
\pgfpathlineto{\pgfqpoint{5.605803in}{4.522981in}}%
\pgfpathlineto{\pgfqpoint{5.608904in}{4.522981in}}%
\pgfpathlineto{\pgfqpoint{5.612006in}{4.524323in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{4.531485in}}%
\pgfpathlineto{\pgfqpoint{5.627514in}{4.539542in}}%
\pgfpathlineto{\pgfqpoint{5.630615in}{4.543571in}}%
\pgfpathlineto{\pgfqpoint{5.636818in}{4.547152in}}%
\pgfpathlineto{\pgfqpoint{5.639920in}{4.552970in}}%
\pgfpathlineto{\pgfqpoint{5.649225in}{4.557447in}}%
\pgfpathlineto{\pgfqpoint{5.652326in}{4.560580in}}%
\pgfpathlineto{\pgfqpoint{5.655428in}{4.565504in}}%
\pgfpathlineto{\pgfqpoint{5.658529in}{4.565951in}}%
\pgfpathlineto{\pgfqpoint{5.661631in}{4.568189in}}%
\pgfpathlineto{\pgfqpoint{5.667834in}{4.569532in}}%
\pgfpathlineto{\pgfqpoint{5.680240in}{4.575351in}}%
\pgfpathlineto{\pgfqpoint{5.689545in}{4.580722in}}%
\pgfpathlineto{\pgfqpoint{5.692646in}{4.581617in}}%
\pgfpathlineto{\pgfqpoint{5.695748in}{4.583856in}}%
\pgfpathlineto{\pgfqpoint{5.698849in}{4.584303in}}%
\pgfpathlineto{\pgfqpoint{5.705053in}{4.588332in}}%
\pgfpathlineto{\pgfqpoint{5.711256in}{4.590570in}}%
\pgfpathlineto{\pgfqpoint{5.720560in}{4.595941in}}%
\pgfpathlineto{\pgfqpoint{5.732966in}{4.599074in}}%
\pgfpathlineto{\pgfqpoint{5.739170in}{4.611607in}}%
\pgfpathlineto{\pgfqpoint{5.745373in}{4.615188in}}%
\pgfpathlineto{\pgfqpoint{5.751576in}{4.616979in}}%
\pgfpathlineto{\pgfqpoint{5.754677in}{4.617426in}}%
\pgfpathlineto{\pgfqpoint{5.760880in}{4.621007in}}%
\pgfpathlineto{\pgfqpoint{5.763982in}{4.621902in}}%
\pgfpathlineto{\pgfqpoint{5.767084in}{4.624140in}}%
\pgfpathlineto{\pgfqpoint{5.770185in}{4.628169in}}%
\pgfpathlineto{\pgfqpoint{5.773287in}{4.629064in}}%
\pgfpathlineto{\pgfqpoint{5.776388in}{4.632197in}}%
\pgfpathlineto{\pgfqpoint{5.782591in}{4.633988in}}%
\pgfpathlineto{\pgfqpoint{5.785693in}{4.640702in}}%
\pgfpathlineto{\pgfqpoint{5.794997in}{4.645178in}}%
\pgfpathlineto{\pgfqpoint{5.801201in}{4.646968in}}%
\pgfpathlineto{\pgfqpoint{5.807404in}{4.652340in}}%
\pgfpathlineto{\pgfqpoint{5.816708in}{4.660397in}}%
\pgfpathlineto{\pgfqpoint{5.829115in}{4.668006in}}%
\pgfpathlineto{\pgfqpoint{5.844622in}{4.676063in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{4.676511in}}%
\pgfpathlineto{\pgfqpoint{5.850825in}{4.681882in}}%
\pgfpathlineto{\pgfqpoint{5.866333in}{4.686806in}}%
\pgfpathlineto{\pgfqpoint{5.869435in}{4.689044in}}%
\pgfpathlineto{\pgfqpoint{5.875638in}{4.689939in}}%
\pgfpathlineto{\pgfqpoint{5.881841in}{4.696653in}}%
\pgfpathlineto{\pgfqpoint{5.888044in}{4.699339in}}%
\pgfpathlineto{\pgfqpoint{5.894247in}{4.701577in}}%
\pgfpathlineto{\pgfqpoint{5.897349in}{4.703815in}}%
\pgfpathlineto{\pgfqpoint{5.903552in}{4.705605in}}%
\pgfpathlineto{\pgfqpoint{5.906653in}{4.711872in}}%
\pgfpathlineto{\pgfqpoint{5.915958in}{4.713662in}}%
\pgfpathlineto{\pgfqpoint{5.943872in}{4.725300in}}%
\pgfpathlineto{\pgfqpoint{5.946973in}{4.738281in}}%
\pgfpathlineto{\pgfqpoint{5.959380in}{4.745443in}}%
\pgfpathlineto{\pgfqpoint{5.962481in}{4.748576in}}%
\pgfpathlineto{\pgfqpoint{5.968684in}{4.749023in}}%
\pgfpathlineto{\pgfqpoint{5.971786in}{4.750366in}}%
\pgfpathlineto{\pgfqpoint{5.977989in}{4.750814in}}%
\pgfpathlineto{\pgfqpoint{5.984192in}{4.752604in}}%
\pgfpathlineto{\pgfqpoint{5.987294in}{4.752604in}}%
\pgfpathlineto{\pgfqpoint{5.990395in}{4.756185in}}%
\pgfpathlineto{\pgfqpoint{5.999700in}{4.757976in}}%
\pgfpathlineto{\pgfqpoint{6.021411in}{4.761556in}}%
\pgfpathlineto{\pgfqpoint{6.024512in}{4.764242in}}%
\pgfpathlineto{\pgfqpoint{6.027614in}{4.765137in}}%
\pgfpathlineto{\pgfqpoint{6.030715in}{4.768271in}}%
\pgfpathlineto{\pgfqpoint{6.036918in}{4.769166in}}%
\pgfpathlineto{\pgfqpoint{6.040020in}{4.770956in}}%
\pgfpathlineto{\pgfqpoint{6.058629in}{4.774090in}}%
\pgfpathlineto{\pgfqpoint{6.061731in}{4.778118in}}%
\pgfpathlineto{\pgfqpoint{6.064832in}{4.778118in}}%
\pgfpathlineto{\pgfqpoint{6.067934in}{4.779461in}}%
\pgfpathlineto{\pgfqpoint{6.077239in}{4.780356in}}%
\pgfpathlineto{\pgfqpoint{6.095848in}{4.786175in}}%
\pgfpathlineto{\pgfqpoint{6.098949in}{4.790203in}}%
\pgfpathlineto{\pgfqpoint{6.105153in}{4.791994in}}%
\pgfpathlineto{\pgfqpoint{6.114457in}{4.800051in}}%
\pgfpathlineto{\pgfqpoint{6.120660in}{4.801841in}}%
\pgfpathlineto{\pgfqpoint{6.126863in}{4.802737in}}%
\pgfpathlineto{\pgfqpoint{6.139270in}{4.805422in}}%
\pgfpathlineto{\pgfqpoint{6.145473in}{4.806317in}}%
\pgfpathlineto{\pgfqpoint{6.148574in}{4.809451in}}%
\pgfpathlineto{\pgfqpoint{6.160980in}{4.812136in}}%
\pgfpathlineto{\pgfqpoint{6.185793in}{4.815717in}}%
\pgfpathlineto{\pgfqpoint{6.188894in}{4.817508in}}%
\pgfpathlineto{\pgfqpoint{6.201301in}{4.818403in}}%
\pgfpathlineto{\pgfqpoint{6.204402in}{4.818850in}}%
\pgfpathlineto{\pgfqpoint{6.207504in}{4.820641in}}%
\pgfpathlineto{\pgfqpoint{6.235418in}{4.825565in}}%
\pgfpathlineto{\pgfqpoint{6.241621in}{4.826460in}}%
\pgfpathlineto{\pgfqpoint{6.272636in}{4.831831in}}%
\pgfpathlineto{\pgfqpoint{6.281941in}{4.834069in}}%
\pgfpathlineto{\pgfqpoint{6.291246in}{4.834964in}}%
\pgfpathlineto{\pgfqpoint{6.297449in}{4.835860in}}%
\pgfpathlineto{\pgfqpoint{6.300550in}{4.835860in}}%
\pgfpathlineto{\pgfqpoint{6.306753in}{4.837650in}}%
\pgfpathlineto{\pgfqpoint{6.319160in}{4.838545in}}%
\pgfpathlineto{\pgfqpoint{6.325363in}{4.838993in}}%
\pgfpathlineto{\pgfqpoint{6.328464in}{4.840336in}}%
\pgfpathlineto{\pgfqpoint{6.340870in}{4.841231in}}%
\pgfpathlineto{\pgfqpoint{6.350175in}{4.843021in}}%
\pgfpathlineto{\pgfqpoint{6.399800in}{4.849288in}}%
\pgfpathlineto{\pgfqpoint{6.421511in}{4.850183in}}%
\pgfpathlineto{\pgfqpoint{6.427714in}{4.851078in}}%
\pgfpathlineto{\pgfqpoint{6.446323in}{4.851526in}}%
\pgfpathlineto{\pgfqpoint{6.455628in}{4.853764in}}%
\pgfpathlineto{\pgfqpoint{6.480440in}{4.854659in}}%
\pgfpathlineto{\pgfqpoint{6.511456in}{4.858240in}}%
\pgfpathlineto{\pgfqpoint{6.520760in}{4.858688in}}%
\pgfpathlineto{\pgfqpoint{6.526963in}{4.859583in}}%
\pgfpathlineto{\pgfqpoint{6.545573in}{4.860478in}}%
\pgfpathlineto{\pgfqpoint{6.554877in}{4.860926in}}%
\pgfpathlineto{\pgfqpoint{6.595198in}{4.861373in}}%
\pgfpathlineto{\pgfqpoint{6.601401in}{4.862269in}}%
\pgfpathlineto{\pgfqpoint{6.613807in}{4.862269in}}%
\pgfpathlineto{\pgfqpoint{6.620010in}{4.864507in}}%
\pgfpathlineto{\pgfqpoint{6.635518in}{4.865402in}}%
\pgfpathlineto{\pgfqpoint{6.644822in}{4.865849in}}%
\pgfpathlineto{\pgfqpoint{6.672736in}{4.866297in}}%
\pgfpathlineto{\pgfqpoint{6.678939in}{4.867192in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{4.868087in}}%
\pgfpathlineto{\pgfqpoint{6.713057in}{4.868535in}}%
\pgfpathlineto{\pgfqpoint{6.765783in}{4.869430in}}%
\pgfpathlineto{\pgfqpoint{6.768884in}{4.871668in}}%
\pgfpathlineto{\pgfqpoint{7.032516in}{4.872564in}}%
\pgfpathlineto{\pgfqpoint{7.041821in}{4.873011in}}%
\pgfpathlineto{\pgfqpoint{7.196898in}{4.873011in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.925381in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.925381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.950000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.950000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504945in}{4.772496in}}%
\pgfpathlineto{\pgfqpoint{5.782723in}{4.772496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.893834in,y=4.723885in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-coref precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504945in}{4.576031in}}%
\pgfpathlineto{\pgfqpoint{5.782723in}{4.576031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.893834in,y=4.527420in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-coref recall}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000000in,y=5.390000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Non-coreferent Mention-Pair Classification}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

